Bayesian Optimization for Policy Search in High-Dimensional Systems via Automatic Domain Selection

Bayesian Optimization (BO) is an effective method for optimizing expensive-to-evaluate black-box functions with a wide range of applications for example in robotics, system design and parameter optimization. However, scaling BO to problems with large input dimensions (>10) remains an open challenge. In this paper, we propose to leverage results from optimal control to scale BO to higher dimensional control tasks and to reduce the need for manually selecting the optimization domain. The contributions of this paper are twofold: 1) We show how we can make use of a learned dynamics model in combination with a model-based controller to simplify the BO problem by focusing onto the most relevant regions of the optimization domain. 2) Based on (1) we present a method to find an embedding in parameter space that reduces the effective dimensionality of the optimization problem. To evaluate the effectiveness of the proposed approach, we present an experimental evaluation on real hardware, as well as simulated tasks including a 48-dimensional policy for a quadcopter.

==> figures/tikz/1d_dda_schematic.tex <==
\begin{tikzpicture}[xscale=0.62, yscale=0.4]


\newcommand\vposxaxis{-10}
\newcommand\vposdomainarrows{-8}
\newcommand\totalwidth{\linewidth}


\draw[help lines] (0,0) grid (12, \vposxaxis);

% Axis
\draw [<->, ultra thick] (0,0) node[above] {$J(\theta)$} --
(0,\vposxaxis) -- (12 ,\vposxaxis)  node[right] {$\theta_i$};

% Functions
\draw[ultra thick, smooth, domain=1.0:11.0] plot (\x, {10*(sin((\x + 2)
r) / (\x + 2) - 0.05 * (\x + 2))});
\draw[ultra thick, smooth, red, domain=1.0:8.0] plot (\x, {10*(sin((\x +
2) r) / (\x + 2) - 0.05 * (\x + 2)) + 0.3 * cos((\x + 2) r)});

% Domains
\draw [<->, ultra thick] (1, \vposdomainarrows) -- (8,
\vposdomainarrows) node[below, pos=0.5] {$\Theta_i$};
\draw [<->, ultra thick] (8, \vposdomainarrows) -- (11,
\vposdomainarrows) node[below, pos=0.5] {$\Delta \Theta_i$};

\end{tikzpicture}


==> figures/tikz/2d_illustrative_example.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color1}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color2}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color3}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color4}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color5}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color6}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color7}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color8}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color9}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color10}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=4.5cm,
legend style={column sep=5.pt},
tick align=outside,
tick pos=left,
ticks=none,
title={Indep. domain: 32 evaluations},
width=0.60\linewidth,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=6.28318530717959,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=4
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
+4.682220062579711e+00 +2.094979560779505e+00\\ 
+4.735585570733041e+00 +2.094766402951438e+00\\ 
+4.788951078886370e+00 +2.097814964897923e+00\\ 
+4.816009288258064e+00 +2.101010101010101e+00\\ 
+4.842316587039699e+00 +2.104191035474861e+00\\ 
+4.895682095193028e+00 +2.113956350692737e+00\\ 
+4.949047603346358e+00 +2.127006512382025e+00\\ 
+4.996223786922817e+00 +2.141414141414141e+00\\ 
+5.002413111499687e+00 +2.143354033953098e+00\\ 
+5.055778619653015e+00 +2.163365556149576e+00\\ 
+5.098151069383650e+00 +2.181818181818182e+00\\ 
+5.109144127806346e+00 +2.186742957365042e+00\\ 
+5.162509635959674e+00 +2.213903201795765e+00\\ 
+5.177144038511510e+00 +2.222222222222222e+00\\ 
+5.215875144113003e+00 +2.244928136192359e+00\\ 
+5.243273878938405e+00 +2.262626262626263e+00\\ 
+5.269240652266332e+00 +2.279970473786777e+00\\ 
+5.300926191126445e+00 +2.303030303030303e+00\\ 
+5.322606160419661e+00 +2.319392123132661e+00\\ 
+5.352120474321802e+00 +2.343434343434343e+00\\ 
+5.375971668572991e+00 +2.363644124509873e+00\\ 
+5.398231166914538e+00 +2.383838383838384e+00\\ 
+5.429337176726321e+00 +2.413289885789671e+00\\ 
+5.440217679652326e+00 +2.424242424242424e+00\\ 
+5.478538840927916e+00 +2.464646464646465e+00\\ 
+5.482702684879648e+00 +2.469263076191107e+00\\ 
+5.513252148991668e+00 +2.505050505050505e+00\\ 
+5.536068193032978e+00 +2.533280779969020e+00\\ 
+5.545432468157580e+00 +2.545454545454546e+00\\ 
+5.574714442530865e+00 +2.585858585858586e+00\\ 
+5.589433701186307e+00 +2.607534609392477e+00\\ 
+5.601598795116291e+00 +2.626262626262626e+00\\ 
+5.626035888493013e+00 +2.666666666666667e+00\\ 
+5.642799209339636e+00 +2.696650303012777e+00\\ 
+5.648397870956019e+00 +2.707070707070707e+00\\ 
+5.668294826945136e+00 +2.747474747474747e+00\\ 
+5.686348029702290e+00 +2.787878787878788e+00\\ 
+5.696164717492966e+00 +2.812392650253302e+00\\ 
+5.702305994310696e+00 +2.828282828282829e+00\\ 
+5.716088099492614e+00 +2.868686868686869e+00\\ 
+5.728014356506209e+00 +2.909090909090909e+00\\ 
+5.738065298546627e+00 +2.949494949494950e+00\\ 
+5.746224519818903e+00 +2.989898989898990e+00\\ 
+5.749530225646295e+00 +3.011254918010150e+00\\ 
+5.752387157339611e+00 +3.030303030303031e+00\\ 
+5.756591376330901e+00 +3.070707070707070e+00\\ 
+5.758932950705130e+00 +3.111111111111111e+00\\ 
+5.759408058393788e+00 +3.151515151515151e+00\\ 
+5.758015923895502e+00 +3.191919191919192e+00\\ 
+5.754758819541867e+00 +3.232323232323233e+00\\ 
+5.749642061788395e+00 +3.272727272727273e+00\\ 
+5.749530225646295e+00 +3.273375750566053e+00\\ 
+5.742454307824342e+00 +3.313131313131314e+00\\ 
+5.733364085490694e+00 +3.353535353535354e+00\\ 
+5.722389816011651e+00 +3.393939393939394e+00\\ 
+5.709549412296695e+00 +3.434343434343434e+00\\ 
+5.696164717492966e+00 +3.471168386837555e+00\\ 
+5.694816804163449e+00 +3.474747474747475e+00\\ 
+5.677713273059354e+00 +3.515151515151516e+00\\ 
+5.658750615328918e+00 +3.555555555555556e+00\\ 
+5.642799209339636e+00 +3.586554855787639e+00\\ 
+5.637763391925497e+00 +3.595959595959596e+00\\ 
+5.614261785455108e+00 +3.636363636363637e+00\\ 
+5.589433701186307e+00 +3.675966603640085e+00\\ 
+5.588908687898054e+00 +3.676767676767677e+00\\ 
+5.560559895374608e+00 +3.717171717171718e+00\\ 
+5.536068193032978e+00 +3.749970211850641e+00\\ 
+5.530100981302255e+00 +3.757575757575758e+00\\ 
+5.496537650543795e+00 +3.797979797979798e+00\\ 
+5.482702684879649e+00 +3.813783203642840e+00\\ 
+5.459947952960256e+00 +3.838383838383839e+00\\ 
+5.429337176726320e+00 +3.869917396694711e+00\\ 
+5.420182326163920e+00 +3.878787878787879e+00\\ 
+5.376584916750632e+00 +3.919191919191920e+00\\ 
+5.375971668572990e+00 +3.919737391042740e+00\\ 
+5.327993165109922e+00 +3.959595959595960e+00\\ 
+5.322606160419661e+00 +3.963904988552853e+00\\ 
+5.273899982059331e+00 +4.000000000000000e+00\\ 
+5.269240652266332e+00 +4.000000000000000e+00\\ 
+5.215875144113003e+00 +4.000000000000000e+00\\ 
+5.162509635959674e+00 +4.000000000000000e+00\\ 
+5.109144127806345e+00 +4.000000000000000e+00\\ 
+5.055778619653016e+00 +4.000000000000000e+00\\ 
+5.002413111499687e+00 +4.000000000000000e+00\\ 
+4.949047603346358e+00 +4.000000000000000e+00\\ 
+4.895682095193028e+00 +4.000000000000000e+00\\ 
+4.842316587039699e+00 +4.000000000000000e+00\\ 
+4.788951078886370e+00 +4.000000000000000e+00\\ 
+4.735585570733041e+00 +4.000000000000000e+00\\ 
+4.682220062579711e+00 +4.000000000000000e+00\\ 
+4.628854554426383e+00 +4.000000000000000e+00\\ 
+4.575489046273054e+00 +4.000000000000000e+00\\ 
+4.522123538119724e+00 +4.000000000000000e+00\\ 
+4.468758029966395e+00 +4.000000000000000e+00\\ 
+4.415392521813066e+00 +4.000000000000000e+00\\ 
+4.362027013659737e+00 +4.000000000000000e+00\\ 
+4.308661505506407e+00 +4.000000000000000e+00\\ 
+4.255295997353079e+00 +4.000000000000000e+00\\ 
+4.201930489199749e+00 +4.000000000000000e+00\\ 
+4.150790677570536e+00 +4.000000000000000e+00\\ 
+4.148564981046420e+00 +3.998468222326699e+00\\ 
+4.096658105403923e+00 +3.959595959595960e+00\\ 
+4.095199472893091e+00 +3.958461461521323e+00\\ 
+4.048370234817948e+00 +3.919191919191920e+00\\ 
+4.041833964739762e+00 +3.913481121539029e+00\\ 
+4.004711244243467e+00 +3.878787878787879e+00\\ 
+3.988468456586433e+00 +3.862917126345816e+00\\ 
+3.964831701081645e+00 +3.838383838383839e+00\\ 
+3.935102948433103e+00 +3.806000580894739e+00\\ 
+3.928128560583749e+00 +3.797979797979798e+00\\ 
+3.894791524251781e+00 +3.757575757575758e+00\\ 
+3.881737440279775e+00 +3.740824654914454e+00\\ 
+3.864182044006894e+00 +3.717171717171718e+00\\ 
+3.836005024473499e+00 +3.676767676767676e+00\\ 
+3.828371932126445e+00 +3.665049989669281e+00\\ 
+3.810485517232683e+00 +3.636363636363637e+00\\ 
+3.787111679567191e+00 +3.595959595959596e+00\\ 
+3.775006423973116e+00 +3.573228607767254e+00\\ 
+3.765956575857831e+00 +3.555555555555555e+00\\ 
+3.747086143193726e+00 +3.515151515151516e+00\\ 
+3.730065795275921e+00 +3.474747474747475e+00\\ 
+3.721640915819787e+00 +3.452267726578843e+00\\ 
+3.715154226363369e+00 +3.434343434343435e+00\\ 
+3.702369439507612e+00 +3.393939393939394e+00\\ 
+3.691442703923449e+00 +3.353535353535354e+00\\ 
+3.682391854932479e+00 +3.313131313131314e+00\\ 
+3.675231665913378e+00 +3.272727272727273e+00\\ 
+3.669973824187841e+00 +3.232323232323233e+00\\ 
+3.668275407666458e+00 +3.211819889316637e+00\\ 
+3.666677295701717e+00 +3.191919191919192e+00\\ 
+3.665290497638587e+00 +3.151515151515151e+00\\ 
+3.665763784108551e+00 +3.111111111111111e+00\\ 
+3.668096382582948e+00 +3.070707070707071e+00\\ 
+3.668275407666458e+00 +3.068979955447135e+00\\ 
+3.672410880051477e+00 +3.030303030303031e+00\\ 
+3.678637973214933e+00 +2.989898989898990e+00\\ 
+3.686761853677781e+00 +2.949494949494950e+00\\ 
+3.696769261119079e+00 +2.909090909090909e+00\\ 
+3.708643860803839e+00 +2.868686868686869e+00\\ 
+3.721640915819787e+00 +2.830418550121851e+00\\ 
+3.722392091343097e+00 +2.828282828282829e+00\\ 
+3.738493381771895e+00 +2.787878787878788e+00\\ 
+3.756458782605636e+00 +2.747474747474748e+00\\ 
+3.775006423973116e+00 +2.709626637608894e+00\\ 
+3.776309049121883e+00 +2.707070707070707e+00\\ 
+3.798775425268905e+00 +2.666666666666667e+00\\ 
+3.823079663973764e+00 +2.626262626262626e+00\\ 
+3.828371932126445e+00 +2.618070706442986e+00\\ 
+3.850113263074571e+00 +2.585858585858586e+00\\ 
+3.879217810056953e+00 +2.545454545454546e+00\\ 
+3.881737440279774e+00 +2.542159001656236e+00\\ 
+3.911526756488757e+00 +2.505050505050505e+00\\ 
+3.935102948433103e+00 +2.477244498264695e+00\\ 
+3.946380235061854e+00 +2.464646464646465e+00\\ 
+3.984414007646870e+00 +2.424242424242424e+00\\ 
+3.988468456586432e+00 +2.420130293560538e+00\\ 
+4.026479141241986e+00 +2.383838383838384e+00\\ 
+4.041833964739762e+00 +2.369790905474893e+00\\ 
+4.072649770845564e+00 +2.343434343434343e+00\\ 
+4.095199472893091e+00 +2.324892776387328e+00\\ 
+4.123865964154668e+00 +2.303030303030303e+00\\ 
+4.148564981046420e+00 +2.284865677032013e+00\\ 
+4.181469966211656e+00 +2.262626262626263e+00\\ 
+4.201930489199749e+00 +2.249252962310904e+00\\ 
+4.247425787248405e+00 +2.222222222222222e+00\\ 
+4.255295997353079e+00 +2.217688072587273e+00\\ 
+4.308661505506407e+00 +2.190108325096486e+00\\ 
+4.326840445707806e+00 +2.181818181818182e+00\\ 
+4.362027013659737e+00 +2.166219888716192e+00\\ 
+4.415392521813066e+00 +2.145783130270594e+00\\ 
+4.428980917022370e+00 +2.141414141414141e+00\\ 
+4.468758029966395e+00 +2.128952325702051e+00\\ 
+4.522123538119724e+00 +2.115475536531086e+00\\ 
+4.575489046273054e+00 +2.105279268403095e+00\\ 
+4.608571037592620e+00 +2.101010101010101e+00\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
+4.682220062579711e+00 +1.571250564469875e+00\\ 
+4.735585570733041e+00 +1.571064511761443e+00\\ 
+4.788951078886370e+00 +1.573725418996754e+00\\ 
+4.808667686136495e+00 +1.575757575757576e+00\\ 
+4.842316587039699e+00 +1.579226405409455e+00\\ 
+4.895682095193028e+00 +1.587552088809710e+00\\ 
+4.949047603346358e+00 +1.598678356843357e+00\\ 
+5.002413111499687e+00 +1.612573530781608e+00\\ 
+5.013931039753863e+00 +1.616161616161616e+00\\ 
+5.055778619653016e+00 +1.629221984887154e+00\\ 
+5.109144127806345e+00 +1.648563961911554e+00\\ 
+5.128576984210488e+00 +1.656565656565657e+00\\ 
+5.162509635959674e+00 +1.670586432769065e+00\\ 
+5.215875144113003e+00 +1.695214995898883e+00\\ 
+5.219325842689101e+00 +1.696969696969697e+00\\ 
+5.269240652266332e+00 +1.722482117372613e+00\\ 
+5.295980644521205e+00 +1.737373737373737e+00\\ 
+5.322606160419661e+00 +1.752302693010606e+00\\ 
+5.364699686962867e+00 +1.777777777777778e+00\\ 
+5.375971668572991e+00 +1.784657736727054e+00\\ 
+5.427270826334628e+00 +1.818181818181818e+00\\ 
+5.429337176726319e+00 +1.819546033662796e+00\\ 
+5.482702684879648e+00 +1.857003839093019e+00\\ 
+5.484835887639895e+00 +1.858585858585859e+00\\ 
+5.536068193032979e+00 +1.897037817668148e+00\\ 
+5.538543604099583e+00 +1.898989898989899e+00\\ 
+5.589079309998705e+00 +1.939393939393939e+00\\ 
+5.589433701186307e+00 +1.939681737593064e+00\\ 
+5.636687033259597e+00 +1.979797979797980e+00\\ 
+5.642799209339636e+00 +1.985078669606418e+00\\ 
+5.681867556926377e+00 +2.020202020202020e+00\\ 
+5.696164717492966e+00 +2.033308484254977e+00\\ 
+5.724903278510833e+00 +2.060606060606061e+00\\ 
+5.749530225646295e+00 +2.084507634063045e+00\\ 
+5.766005593460207e+00 +2.101010101010101e+00\\ 
+5.802895733799624e+00 +2.138846710573296e+00\\ 
+5.805330284450524e+00 +2.141414141414141e+00\\ 
+5.842662189797059e+00 +2.181818181818182e+00\\ 
+5.856261241952953e+00 +2.196958903882394e+00\\ 
+5.878407809659119e+00 +2.222222222222222e+00\\ 
+5.909626750106282e+00 +2.258949101339290e+00\\ 
+5.912687727069168e+00 +2.262626262626263e+00\\ 
+5.945213857361958e+00 +2.303030303030303e+00\\ 
+5.962992258259611e+00 +2.325931756982476e+00\\ 
+5.976341127681964e+00 +2.343434343434343e+00\\ 
+6.005966065737189e+00 +2.383838383838384e+00\\ 
+6.016357766412940e+00 +2.398629623056803e+00\\ 
+6.034091589686474e+00 +2.424242424242425e+00\\ 
+6.060800106769327e+00 +2.464646464646465e+00\\ 
+6.069723274566270e+00 +2.478841511608644e+00\\ 
+6.086009015125632e+00 +2.505050505050505e+00\\ 
+6.109779284689181e+00 +2.545454545454546e+00\\ 
+6.123088782719599e+00 +2.569466418601411e+00\\ 
+6.132096787739679e+00 +2.585858585858586e+00\\ 
+6.152900833637034e+00 +2.626262626262626e+00\\ 
+6.172271692646684e+00 +2.666666666666667e+00\\ 
+6.176454290872928e+00 +2.676104473009087e+00\\ 
+6.190099487946595e+00 +2.707070707070707e+00\\ 
+6.206417918946942e+00 +2.747474747474748e+00\\ 
+6.221224201058086e+00 +2.787878787878788e+00\\ 
+6.229819799026256e+00 +2.814050437593355e+00\\ 
+6.234480857645857e+00 +2.828282828282829e+00\\ 
+6.246159499957994e+00 +2.868686868686869e+00\\ 
+6.256265538763089e+00 +2.909090909090909e+00\\ 
+6.264782478333689e+00 +2.949494949494950e+00\\ 
+6.271696416772462e+00 +2.989898989898990e+00\\ 
+6.276996068703770e+00 +3.030303030303031e+00\\ 
+6.280672783694387e+00 +3.070707070707071e+00\\ 
+6.282720560373291e+00 +3.111111111111111e+00\\ 
+6.283136056227494e+00 +3.151515151515152e+00\\ 
+6.281918593057901e+00 +3.191919191919192e+00\\ 
+6.279070158086312e+00 +3.232323232323233e+00\\ 
+6.274595400711751e+00 +3.272727272727273e+00\\ 
+6.268501624921421e+00 +3.313131313131314e+00\\ 
+6.260798777368656e+00 +3.353535353535354e+00\\ 
+6.251499431137365e+00 +3.393939393939394e+00\\ 
+6.240618765219422e+00 +3.434343434343435e+00\\ 
+6.229819799026257e+00 +3.469405629822072e+00\\ 
+6.228169841978110e+00 +3.474747474747475e+00\\ 
+6.214142430330964e+00 +3.515151515151516e+00\\ 
+6.198590261349612e+00 +3.555555555555556e+00\\ 
+6.181538720285954e+00 +3.595959595959596e+00\\ 
+6.176454290872927e+00 +3.607050164355460e+00\\ 
+6.162938565895627e+00 +3.636363636363637e+00\\ 
+6.142859679969646e+00 +3.676767676767676e+00\\ 
+6.123088782719599e+00 +3.713929749332026e+00\\ 
+6.121349065958889e+00 +3.717171717171718e+00\\ 
+6.098273628976475e+00 +3.757575757575758e+00\\ 
+6.073842185674499e+00 +3.797979797979798e+00\\ 
+6.069723274566270e+00 +3.804443345571881e+00\\ 
+6.047842904212265e+00 +3.838383838383839e+00\\ 
+6.020506758955406e+00 +3.878787878787879e+00\\ 
+6.016357766412940e+00 +3.884653288125458e+00\\ 
+5.991567213200376e+00 +3.919191919191920e+00\\ 
+5.962992258259611e+00 +3.957401864920614e+00\\ 
+5.961322122083177e+00 +3.959595959595960e+00\\ 
+5.929379963758715e+00 +4.000000000000000e+00\\ 
+5.909626750106282e+00 +4.000000000000000e+00\\ 
+5.856261241952953e+00 +4.000000000000000e+00\\ 
+5.802895733799624e+00 +4.000000000000000e+00\\ 
+5.749530225646295e+00 +4.000000000000000e+00\\ 
+5.696164717492966e+00 +4.000000000000000e+00\\ 
+5.642799209339636e+00 +4.000000000000000e+00\\ 
+5.589433701186307e+00 +4.000000000000000e+00\\ 
+5.536068193032978e+00 +4.000000000000000e+00\\ 
+5.482702684879649e+00 +4.000000000000000e+00\\ 
+5.429337176726320e+00 +4.000000000000000e+00\\ 
+5.375971668572991e+00 +4.000000000000000e+00\\ 
+5.322606160419661e+00 +4.000000000000000e+00\\ 
+5.273899982059331e+00 +4.000000000000000e+00\\ 
+5.322606160419661e+00 +3.963904988552853e+00\\ 
+5.327993165109922e+00 +3.959595959595960e+00\\ 
+5.375971668572991e+00 +3.919737391042740e+00\\ 
+5.376584916750633e+00 +3.919191919191920e+00\\ 
+5.420182326163920e+00 +3.878787878787879e+00\\ 
+5.429337176726320e+00 +3.869917396694711e+00\\ 
+5.459947952960256e+00 +3.838383838383839e+00\\ 
+5.482702684879649e+00 +3.813783203642840e+00\\ 
+5.496537650543795e+00 +3.797979797979798e+00\\ 
+5.530100981302255e+00 +3.757575757575758e+00\\ 
+5.536068193032978e+00 +3.749970211850641e+00\\ 
+5.560559895374608e+00 +3.717171717171718e+00\\ 
+5.588908687898054e+00 +3.676767676767676e+00\\ 
+5.589433701186307e+00 +3.675966603640085e+00\\ 
+5.614261785455108e+00 +3.636363636363637e+00\\ 
+5.637763391925497e+00 +3.595959595959596e+00\\ 
+5.642799209339636e+00 +3.586554855787639e+00\\ 
+5.658750615328917e+00 +3.555555555555556e+00\\ 
+5.677713273059354e+00 +3.515151515151516e+00\\ 
+5.694816804163449e+00 +3.474747474747475e+00\\ 
+5.696164717492966e+00 +3.471168386837555e+00\\ 
+5.709549412296695e+00 +3.434343434343434e+00\\ 
+5.722389816011650e+00 +3.393939393939394e+00\\ 
+5.733364085490694e+00 +3.353535353535354e+00\\ 
+5.742454307824343e+00 +3.313131313131314e+00\\ 
+5.749530225646295e+00 +3.273375750566053e+00\\ 
+5.749642061788395e+00 +3.272727272727273e+00\\ 
+5.754758819541867e+00 +3.232323232323233e+00\\ 
+5.758015923895502e+00 +3.191919191919192e+00\\ 
+5.759408058393788e+00 +3.151515151515151e+00\\ 
+5.758932950705130e+00 +3.111111111111111e+00\\ 
+5.756591376330901e+00 +3.070707070707071e+00\\ 
+5.752387157339611e+00 +3.030303030303031e+00\\ 
+5.749530225646295e+00 +3.011254918010150e+00\\ 
+5.746224519818903e+00 +2.989898989898990e+00\\ 
+5.738065298546627e+00 +2.949494949494950e+00\\ 
+5.728014356506209e+00 +2.909090909090909e+00\\ 
+5.716088099492614e+00 +2.868686868686869e+00\\ 
+5.702305994310696e+00 +2.828282828282829e+00\\ 
+5.696164717492966e+00 +2.812392650253302e+00\\ 
+5.686348029702290e+00 +2.787878787878788e+00\\ 
+5.668294826945136e+00 +2.747474747474748e+00\\ 
+5.648397870956019e+00 +2.707070707070707e+00\\ 
+5.642799209339636e+00 +2.696650303012777e+00\\ 
+5.626035888493013e+00 +2.666666666666667e+00\\ 
+5.601598795116292e+00 +2.626262626262626e+00\\ 
+5.589433701186307e+00 +2.607534609392478e+00\\ 
+5.574714442530865e+00 +2.585858585858586e+00\\ 
+5.545432468157580e+00 +2.545454545454546e+00\\ 
+5.536068193032978e+00 +2.533280779969020e+00\\ 
+5.513252148991668e+00 +2.505050505050505e+00\\ 
+5.482702684879649e+00 +2.469263076191107e+00\\ 
+5.478538840927916e+00 +2.464646464646465e+00\\ 
+5.440217679652326e+00 +2.424242424242424e+00\\ 
+5.429337176726320e+00 +2.413289885789671e+00\\ 
+5.398231166914538e+00 +2.383838383838384e+00\\ 
+5.375971668572991e+00 +2.363644124509873e+00\\ 
+5.352120474321802e+00 +2.343434343434343e+00\\ 
+5.322606160419661e+00 +2.319392123132661e+00\\ 
+5.300926191126445e+00 +2.303030303030303e+00\\ 
+5.269240652266332e+00 +2.279970473786777e+00\\ 
+5.243273878938405e+00 +2.262626262626263e+00\\ 
+5.215875144113003e+00 +2.244928136192360e+00\\ 
+5.177144038511510e+00 +2.222222222222222e+00\\ 
+5.162509635959674e+00 +2.213903201795765e+00\\ 
+5.109144127806346e+00 +2.186742957365042e+00\\ 
+5.098151069383650e+00 +2.181818181818182e+00\\ 
+5.055778619653016e+00 +2.163365556149576e+00\\ 
+5.002413111499687e+00 +2.143354033953098e+00\\ 
+4.996223786922817e+00 +2.141414141414141e+00\\ 
+4.949047603346358e+00 +2.127006512382025e+00\\ 
+4.895682095193028e+00 +2.113956350692737e+00\\ 
+4.842316587039700e+00 +2.104191035474861e+00\\ 
+4.816009288258064e+00 +2.101010101010101e+00\\ 
+4.788951078886370e+00 +2.097814964897923e+00\\ 
+4.735585570733041e+00 +2.094766402951438e+00\\ 
+4.682220062579711e+00 +2.094979560779505e+00\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
+4.608571037592620e+00 +2.101010101010101e+00\\ 
+4.575489046273054e+00 +2.105279268403095e+00\\ 
+4.522123538119724e+00 +2.115475536531086e+00\\ 
+4.468758029966395e+00 +2.128952325702050e+00\\ 
+4.428980917022371e+00 +2.141414141414141e+00\\ 
+4.415392521813066e+00 +2.145783130270593e+00\\ 
+4.362027013659737e+00 +2.166219888716192e+00\\ 
+4.326840445707805e+00 +2.181818181818182e+00\\ 
+4.308661505506407e+00 +2.190108325096486e+00\\ 
+4.255295997353079e+00 +2.217688072587273e+00\\ 
+4.247425787248405e+00 +2.222222222222222e+00\\ 
+4.201930489199749e+00 +2.249252962310904e+00\\ 
+4.181469966211656e+00 +2.262626262626263e+00\\ 
+4.148564981046420e+00 +2.284865677032013e+00\\ 
+4.123865964154668e+00 +2.303030303030303e+00\\ 
+4.095199472893091e+00 +2.324892776387328e+00\\ 
+4.072649770845564e+00 +2.343434343434343e+00\\ 
+4.041833964739762e+00 +2.369790905474893e+00\\ 
+4.026479141241986e+00 +2.383838383838384e+00\\ 
+3.988468456586433e+00 +2.420130293560538e+00\\ 
+3.984414007646870e+00 +2.424242424242424e+00\\ 
+3.946380235061854e+00 +2.464646464646465e+00\\ 
+3.935102948433103e+00 +2.477244498264695e+00\\ 
+3.911526756488757e+00 +2.505050505050505e+00\\ 
+3.881737440279774e+00 +2.542159001656236e+00\\ 
+3.879217810056953e+00 +2.545454545454546e+00\\ 
+3.850113263074571e+00 +2.585858585858586e+00\\ 
+3.828371932126445e+00 +2.618070706442986e+00\\ 
+3.823079663973764e+00 +2.626262626262626e+00\\ 
+3.798775425268905e+00 +2.666666666666667e+00\\ 
+3.776309049121883e+00 +2.707070707070707e+00\\ 
+3.775006423973116e+00 +2.709626637608894e+00\\ 
+3.756458782605636e+00 +2.747474747474748e+00\\ 
+3.738493381771895e+00 +2.787878787878788e+00\\ 
+3.722392091343097e+00 +2.828282828282829e+00\\ 
+3.721640915819787e+00 +2.830418550121852e+00\\ 
+3.708643860803839e+00 +2.868686868686869e+00\\ 
+3.696769261119079e+00 +2.909090909090909e+00\\ 
+3.686761853677781e+00 +2.949494949494950e+00\\ 
+3.678637973214934e+00 +2.989898989898990e+00\\ 
+3.672410880051477e+00 +3.030303030303031e+00\\ 
+3.668275407666458e+00 +3.068979955447135e+00\\ 
+3.668096382582948e+00 +3.070707070707071e+00\\ 
+3.665763784108551e+00 +3.111111111111111e+00\\ 
+3.665290497638587e+00 +3.151515151515152e+00\\ 
+3.666677295701718e+00 +3.191919191919192e+00\\ 
+3.668275407666458e+00 +3.211819889316637e+00\\ 
+3.669973824187842e+00 +3.232323232323233e+00\\ 
+3.675231665913378e+00 +3.272727272727273e+00\\ 
+3.682391854932479e+00 +3.313131313131314e+00\\ 
+3.691442703923448e+00 +3.353535353535354e+00\\ 
+3.702369439507611e+00 +3.393939393939394e+00\\ 
+3.715154226363369e+00 +3.434343434343435e+00\\ 
+3.721640915819787e+00 +3.452267726578844e+00\\ 
+3.730065795275920e+00 +3.474747474747475e+00\\ 
+3.747086143193726e+00 +3.515151515151516e+00\\ 
+3.765956575857831e+00 +3.555555555555555e+00\\ 
+3.775006423973116e+00 +3.573228607767254e+00\\ 
+3.787111679567191e+00 +3.595959595959596e+00\\ 
+3.810485517232683e+00 +3.636363636363637e+00\\ 
+3.828371932126445e+00 +3.665049989669280e+00\\ 
+3.836005024473499e+00 +3.676767676767676e+00\\ 
+3.864182044006894e+00 +3.717171717171718e+00\\ 
+3.881737440279775e+00 +3.740824654914454e+00\\ 
+3.894791524251781e+00 +3.757575757575758e+00\\ 
+3.928128560583749e+00 +3.797979797979798e+00\\ 
+3.935102948433103e+00 +3.806000580894739e+00\\ 
+3.964831701081645e+00 +3.838383838383839e+00\\ 
+3.988468456586433e+00 +3.862917126345816e+00\\ 
+4.004711244243467e+00 +3.878787878787879e+00\\ 
+4.041833964739762e+00 +3.913481121539029e+00\\ 
+4.048370234817948e+00 +3.919191919191920e+00\\ 
+4.095199472893091e+00 +3.958461461521323e+00\\ 
+4.096658105403923e+00 +3.959595959595960e+00\\ 
+4.148564981046420e+00 +3.998468222326698e+00\\ 
+4.150790677570536e+00 +4.000000000000000e+00\\ 
+4.148564981046420e+00 +4.000000000000000e+00\\ 
+4.095199472893091e+00 +4.000000000000000e+00\\ 
+4.041833964739762e+00 +4.000000000000000e+00\\ 
+3.988468456586433e+00 +4.000000000000000e+00\\ 
+3.935102948433103e+00 +4.000000000000000e+00\\ 
+3.881737440279774e+00 +4.000000000000000e+00\\ 
+3.828371932126445e+00 +4.000000000000000e+00\\ 
+3.775006423973116e+00 +4.000000000000000e+00\\ 
+3.721640915819787e+00 +4.000000000000000e+00\\ 
+3.668275407666458e+00 +4.000000000000000e+00\\ 
+3.614909899513128e+00 +4.000000000000000e+00\\ 
+3.561544391359799e+00 +4.000000000000000e+00\\ 
+3.508178883206470e+00 +4.000000000000000e+00\\ 
+3.495370438452814e+00 +4.000000000000000e+00\\ 
+3.463507812868764e+00 +3.959595959595960e+00\\ 
+3.454813375053141e+00 +3.948145374367438e+00\\ 
+3.433205809417655e+00 +3.919191919191920e+00\\ 
+3.404265564358851e+00 +3.878787878787879e+00\\ 
+3.401447866899812e+00 +3.874674972597537e+00\\ 
+3.376935642858804e+00 +3.838383838383839e+00\\ 
+3.350932189927254e+00 +3.797979797979798e+00\\ 
+3.348082358746483e+00 +3.793313203626230e+00\\ 
+3.326500615680795e+00 +3.757575757575758e+00\\ 
+3.303454984246480e+00 +3.717171717171718e+00\\ 
+3.294716850593153e+00 +3.700867116749480e+00\\ 
+3.281907186372243e+00 +3.676767676767677e+00\\ 
+3.261846584659434e+00 +3.636363636363637e+00\\ 
+3.243234234060569e+00 +3.595959595959596e+00\\ 
+3.241351342439824e+00 +3.591519437451117e+00\\ 
+3.226181777937706e+00 +3.555555555555556e+00\\ 
+3.210637925022590e+00 +3.515151515151516e+00\\ 
+3.196618014122417e+00 +3.474747474747475e+00\\ 
+3.187985834286495e+00 +3.446785270392152e+00\\ 
+3.184154436042169e+00 +3.434343434343435e+00\\ 
+3.173275530080768e+00 +3.393939393939394e+00\\ 
+3.163977688026273e+00 +3.353535353535354e+00\\ 
+3.156276086415351e+00 +3.313131313131314e+00\\ 
+3.150183296298199e+00 +3.272727272727273e+00\\ 
+3.145709262719274e+00 +3.232323232323233e+00\\ 
+3.142861288484353e+00 +3.191919191919192e+00\\ 
+3.141644022240416e+00 +3.151515151515152e+00\\ 
+3.142059450887827e+00 +3.111111111111111e+00\\ 
+3.144106896337192e+00 +3.070707070707071e+00\\ 
+3.147783016616175e+00 +3.030303030303031e+00\\ 
+3.153081811324483e+00 +2.989898989898990e+00\\ 
+3.159994631428103e+00 +2.949494949494950e+00\\ 
+3.168510193376818e+00 +2.909090909090909e+00\\ 
+3.178614597521937e+00 +2.868686868686869e+00\\ 
+3.187985834286495e+00 +2.836260403922382e+00\\ 
+3.190297071334876e+00 +2.828282828282829e+00\\ 
+3.203559941064666e+00 +2.787878787878788e+00\\ 
+3.218358305950701e+00 +2.747474747474748e+00\\ 
+3.234668011148667e+00 +2.707070707070707e+00\\ 
+3.241351342439824e+00 +2.691895526846557e+00\\ 
+3.252521956830066e+00 +2.666666666666667e+00\\ 
+3.271875176369242e+00 +2.626262626262626e+00\\ 
+3.292660277709043e+00 +2.585858585858586e+00\\ 
+3.294716850593153e+00 +2.582112760551305e+00\\ 
+3.315009821328028e+00 +2.545454545454546e+00\\ 
+3.338749387858158e+00 +2.505050505050505e+00\\ 
+3.348082358746483e+00 +2.490011328301784e+00\\ 
+3.364000210564044e+00 +2.464646464646465e+00\\ 
+3.390663852881683e+00 +2.424242424242424e+00\\ 
+3.401447866899812e+00 +2.408640956883473e+00\\ 
+3.418836887209247e+00 +2.383838383838384e+00\\ 
+3.448400245071000e+00 +2.343434343434343e+00\\ 
+3.454813375053141e+00 +2.335008148939077e+00\\ 
+3.479575969641624e+00 +2.303030303030303e+00\\ 
+3.508178883206470e+00 +2.267411003809492e+00\\ 
+3.512100671331817e+00 +2.262626262626263e+00\\ 
+3.546345125976948e+00 +2.222222222222222e+00\\ 
+3.561544391359799e+00 +2.204833196886311e+00\\ 
+3.582146427568088e+00 +2.181818181818182e+00\\ 
+3.614909899513128e+00 +2.146238854892180e+00\\ 
+3.619475910481531e+00 +2.141414141414141e+00\\ 
+3.658718252742127e+00 +2.101010101010101e+00\\ 
+3.668275407666458e+00 +2.091400389545232e+00\\ 
+3.699866863807084e+00 +2.060606060606061e+00\\ 
+3.721640915819787e+00 +2.039833811916636e+00\\ 
+3.742952063725824e+00 +2.020202020202020e+00\\ 
+3.775006423973116e+00 +1.991243567188704e+00\\ 
+3.788182186502889e+00 +1.979797979797980e+00\\ 
+3.828371932126445e+00 +1.945491939753828e+00\\ 
+3.835835436218235e+00 +1.939393939393939e+00\\ 
+3.881737440279774e+00 +1.902470885027029e+00\\ 
+3.886281183308362e+00 +1.898989898989899e+00\\ 
+3.935102948433103e+00 +1.862098415974482e+00\\ 
+3.940010643982221e+00 +1.858585858585859e+00\\ 
+3.988468456586433e+00 +1.824315808250322e+00\\ 
+3.997681923384511e+00 +1.818181818181818e+00\\ 
+4.041833964739762e+00 +1.789085473899277e+00\\ 
+4.060187714489440e+00 +1.777777777777778e+00\\ 
+4.095199472893091e+00 +1.756389392604046e+00\\ 
+4.128759947593314e+00 +1.737373737373737e+00\\ 
+4.148564981046420e+00 +1.726228019334509e+00\\ 
+4.201930489199749e+00 +1.698628089624279e+00\\ 
+4.205458017311765e+00 +1.696969696969697e+00\\ 
+4.255295997353079e+00 +1.673659218592175e+00\\ 
+4.296036061022964e+00 +1.656565656565657e+00\\ 
+4.308661505506407e+00 +1.651286693527825e+00\\ 
+4.362027013659737e+00 +1.631597567773421e+00\\ 
+4.410457232400715e+00 +1.616161616161616e+00\\ 
+4.415392521813066e+00 +1.614591495921678e+00\\ 
+4.468758029966395e+00 +1.600337312575669e+00\\ 
+4.522123538119724e+00 +1.588847311752753e+00\\ 
+4.575489046273054e+00 +1.580154207802318e+00\\ 
+4.615449918144368e+00 +1.575757575757576e+00\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
+4.735585570733041e+00 +1.047474855201538e+00\\ 
+4.787700636637154e+00 +1.050505050505051e+00\\ 
+4.788951078886370e+00 +1.050576092553718e+00\\ 
+4.842316587039699e+00 +1.056843218504568e+00\\ 
+4.895682095193028e+00 +1.066327743291378e+00\\ 
+4.949047603346358e+00 +1.079002662559456e+00\\ 
+4.989188075867501e+00 +1.090909090909091e+00\\ 
+5.002413111499687e+00 +1.094750243137705e+00\\ 
+5.055778619653017e+00 +1.113294540331022e+00\\ 
+5.100428055372662e+00 +1.131313131313131e+00\\ 
+5.109144127806345e+00 +1.134764365928274e+00\\ 
+5.162509635959674e+00 +1.158770344898870e+00\\ 
+5.188277617338115e+00 +1.171717171717172e+00\\ 
+5.215875144113003e+00 +1.185348936961148e+00\\ 
+5.265066144453821e+00 +1.212121212121212e+00\\ 
+5.269240652266332e+00 +1.214359034310740e+00\\ 
+5.322606160419661e+00 +1.245529218683673e+00\\ 
+5.333703126276826e+00 +1.252525252525253e+00\\ 
+5.375971668572991e+00 +1.278820830888880e+00\\ 
+5.397152994368950e+00 +1.292929292929293e+00\\ 
+5.429337176726320e+00 +1.314120855808516e+00\\ 
+5.456781984422375e+00 +1.333333333333333e+00\\ 
+5.482702684879649e+00 +1.351302268872881e+00\\ 
+5.513333212186210e+00 +1.373737373737374e+00\\ 
+5.536068193032978e+00 +1.390255638372013e+00\\ 
+5.567357325271740e+00 +1.414141414141414e+00\\ 
+5.589433701186307e+00 +1.430887050413394e+00\\ 
+5.619268899191568e+00 +1.454545454545455e+00\\ 
+5.642799209339636e+00 +1.473116432231828e+00\\ 
+5.669383890154766e+00 +1.494949494949495e+00\\ 
+5.696164717492966e+00 +1.516876209230510e+00\\ 
+5.717945136552866e+00 +1.535353535353535e+00\\ 
+5.749530225646295e+00 +1.562110246491554e+00\\ 
+5.765140092802064e+00 +1.575757575757576e+00\\ 
+5.802895733799624e+00 +1.608773037797059e+00\\ 
+5.811113377725567e+00 +1.616161616161616e+00\\ 
+5.855968757775833e+00 +1.656565656565657e+00\\ 
+5.856261241952953e+00 +1.656830032279100e+00\\ 
+5.899603201427498e+00 +1.696969696969697e+00\\ 
+5.909626750106282e+00 +1.706300366972340e+00\\ 
+5.942316401097827e+00 +1.737373737373737e+00\\ 
+5.962992258259611e+00 +1.757161301208207e+00\\ 
+5.984156282617288e+00 +1.777777777777778e+00\\ 
+6.016357766412940e+00 +1.809413468811768e+00\\ 
+6.025153653265381e+00 +1.818181818181819e+00\\ 
+6.065273034922350e+00 +1.858585858585859e+00\\ 
+6.069723274566270e+00 +1.863121605807414e+00\\ 
+6.104510533486197e+00 +1.898989898989899e+00\\ 
+6.123088782719599e+00 +1.918410880223197e+00\\ 
+6.142989055447797e+00 +1.939393939393939e+00\\ 
+6.176454290872927e+00 +1.975235124323885e+00\\ 
+6.180690374949879e+00 +1.979797979797980e+00\\ 
+6.217549554248661e+00 +2.020202020202020e+00\\ 
+6.229819799026258e+00 +2.033917064429239e+00\\ 
+6.253629282064017e+00 +2.060606060606061e+00\\ 
+6.283185307179586e+00 +2.094458123832931e+00\\ 
+6.283185307179586e+00 +2.101010101010101e+00\\ 
+6.283185307179586e+00 +2.141414141414141e+00\\ 
+6.283185307179586e+00 +2.181818181818182e+00\\ 
+6.283185307179586e+00 +2.222222222222222e+00\\ 
+6.283185307179586e+00 +2.262626262626263e+00\\ 
+6.283185307179586e+00 +2.303030303030303e+00\\ 
+6.283185307179586e+00 +2.343434343434343e+00\\ 
+6.283185307179586e+00 +2.383838383838384e+00\\ 
+6.283185307179586e+00 +2.424242424242424e+00\\ 
+6.283185307179586e+00 +2.464646464646465e+00\\ 
+6.283185307179586e+00 +2.505050505050505e+00\\ 
+6.283185307179586e+00 +2.545454545454546e+00\\ 
+6.283185307179586e+00 +2.585858585858586e+00\\ 
+6.283185307179586e+00 +2.626262626262626e+00\\ 
+6.283185307179586e+00 +2.666666666666667e+00\\ 
+6.283185307179586e+00 +2.707070707070707e+00\\ 
+6.283185307179586e+00 +2.747474747474748e+00\\ 
+6.283185307179586e+00 +2.787878787878788e+00\\ 
+6.283185307179586e+00 +2.828282828282829e+00\\ 
+6.283185307179586e+00 +2.868686868686869e+00\\ 
+6.283185307179586e+00 +2.909090909090909e+00\\ 
+6.283185307179586e+00 +2.949494949494950e+00\\ 
+6.283185307179586e+00 +2.989898989898990e+00\\ 
+6.283185307179586e+00 +3.030303030303031e+00\\ 
+6.283185307179586e+00 +3.070707070707071e+00\\ 
+6.283185307179586e+00 +3.111111111111111e+00\\ 
+6.283185307179586e+00 +3.151515151515152e+00\\ 
+6.283185307179586e+00 +3.191919191919192e+00\\ 
+6.283185307179586e+00 +3.232323232323233e+00\\ 
+6.283185307179586e+00 +3.272727272727273e+00\\ 
+6.283185307179586e+00 +3.313131313131314e+00\\ 
+6.283185307179586e+00 +3.353535353535354e+00\\ 
+6.283185307179586e+00 +3.393939393939394e+00\\ 
+6.283185307179586e+00 +3.434343434343435e+00\\ 
+6.283185307179586e+00 +3.474747474747475e+00\\ 
+6.283185307179586e+00 +3.515151515151516e+00\\ 
+6.283185307179586e+00 +3.555555555555556e+00\\ 
+6.283185307179586e+00 +3.595959595959596e+00\\ 
+6.283185307179586e+00 +3.636363636363637e+00\\ 
+6.283185307179586e+00 +3.676767676767677e+00\\ 
+6.283185307179586e+00 +3.717171717171718e+00\\ 
+6.283185307179586e+00 +3.757575757575758e+00\\ 
+6.283185307179586e+00 +3.797979797979798e+00\\ 
+6.283185307179586e+00 +3.838383838383839e+00\\ 
+6.283185307179586e+00 +3.878787878787879e+00\\ 
+6.283185307179586e+00 +3.919191919191920e+00\\ 
+6.283185307179586e+00 +3.959595959595960e+00\\ 
+6.283185307179586e+00 +4.000000000000000e+00\\ 
+6.229819799026257e+00 +4.000000000000000e+00\\ 
+6.176454290872928e+00 +4.000000000000000e+00\\ 
+6.123088782719599e+00 +4.000000000000000e+00\\ 
+6.069723274566270e+00 +4.000000000000000e+00\\ 
+6.016357766412940e+00 +4.000000000000000e+00\\ 
+5.962992258259611e+00 +4.000000000000000e+00\\ 
+5.929379963758715e+00 +4.000000000000000e+00\\ 
+5.961322122083177e+00 +3.959595959595959e+00\\ 
+5.962992258259611e+00 +3.957401864920614e+00\\ 
+5.991567213200376e+00 +3.919191919191920e+00\\ 
+6.016357766412940e+00 +3.884653288125458e+00\\ 
+6.020506758955406e+00 +3.878787878787879e+00\\ 
+6.047842904212265e+00 +3.838383838383839e+00\\ 
+6.069723274566270e+00 +3.804443345571881e+00\\ 
+6.073842185674499e+00 +3.797979797979798e+00\\ 
+6.098273628976475e+00 +3.757575757575758e+00\\ 
+6.121349065958889e+00 +3.717171717171718e+00\\ 
+6.123088782719599e+00 +3.713929749332026e+00\\ 
+6.142859679969646e+00 +3.676767676767676e+00\\ 
+6.162938565895627e+00 +3.636363636363636e+00\\ 
+6.176454290872928e+00 +3.607050164355460e+00\\ 
+6.181538720285954e+00 +3.595959595959596e+00\\ 
+6.198590261349611e+00 +3.555555555555556e+00\\ 
+6.214142430330964e+00 +3.515151515151516e+00\\ 
+6.228169841978110e+00 +3.474747474747475e+00\\ 
+6.229819799026258e+00 +3.469405629822073e+00\\ 
+6.240618765219422e+00 +3.434343434343435e+00\\ 
+6.251499431137365e+00 +3.393939393939394e+00\\ 
+6.260798777368656e+00 +3.353535353535354e+00\\ 
+6.268501624921421e+00 +3.313131313131314e+00\\ 
+6.274595400711751e+00 +3.272727272727273e+00\\ 
+6.279070158086312e+00 +3.232323232323233e+00\\ 
+6.281918593057901e+00 +3.191919191919192e+00\\ 
+6.283136056227494e+00 +3.151515151515152e+00\\ 
+6.282720560373291e+00 +3.111111111111111e+00\\ 
+6.280672783694387e+00 +3.070707070707071e+00\\ 
+6.276996068703770e+00 +3.030303030303031e+00\\ 
+6.271696416772462e+00 +2.989898989898990e+00\\ 
+6.264782478333689e+00 +2.949494949494950e+00\\ 
+6.256265538763089e+00 +2.909090909090909e+00\\ 
+6.246159499957994e+00 +2.868686868686869e+00\\ 
+6.234480857645857e+00 +2.828282828282829e+00\\ 
+6.229819799026256e+00 +2.814050437593355e+00\\ 
+6.221224201058086e+00 +2.787878787878788e+00\\ 
+6.206417918946942e+00 +2.747474747474748e+00\\ 
+6.190099487946595e+00 +2.707070707070707e+00\\ 
+6.176454290872928e+00 +2.676104473009087e+00\\ 
+6.172271692646684e+00 +2.666666666666667e+00\\ 
+6.152900833637034e+00 +2.626262626262626e+00\\ 
+6.132096787739679e+00 +2.585858585858586e+00\\ 
+6.123088782719599e+00 +2.569466418601411e+00\\ 
+6.109779284689181e+00 +2.545454545454546e+00\\ 
+6.086009015125633e+00 +2.505050505050505e+00\\ 
+6.069723274566270e+00 +2.478841511608644e+00\\ 
+6.060800106769327e+00 +2.464646464646465e+00\\ 
+6.034091589686474e+00 +2.424242424242424e+00\\ 
+6.016357766412940e+00 +2.398629623056803e+00\\ 
+6.005966065737189e+00 +2.383838383838384e+00\\ 
+5.976341127681964e+00 +2.343434343434343e+00\\ 
+5.962992258259611e+00 +2.325931756982476e+00\\ 
+5.945213857361958e+00 +2.303030303030303e+00\\ 
+5.912687727069168e+00 +2.262626262626263e+00\\ 
+5.909626750106282e+00 +2.258949101339290e+00\\ 
+5.878407809659119e+00 +2.222222222222222e+00\\ 
+5.856261241952953e+00 +2.196958903882394e+00\\ 
+5.842662189797059e+00 +2.181818181818183e+00\\ 
+5.805330284450524e+00 +2.141414141414141e+00\\ 
+5.802895733799624e+00 +2.138846710573296e+00\\ 
+5.766005593460207e+00 +2.101010101010101e+00\\ 
+5.749530225646295e+00 +2.084507634063045e+00\\ 
+5.724903278510833e+00 +2.060606060606061e+00\\ 
+5.696164717492966e+00 +2.033308484254977e+00\\ 
+5.681867556926377e+00 +2.020202020202020e+00\\ 
+5.642799209339636e+00 +1.985078669606418e+00\\ 
+5.636687033259597e+00 +1.979797979797980e+00\\ 
+5.589433701186307e+00 +1.939681737593065e+00\\ 
+5.589079309998705e+00 +1.939393939393939e+00\\ 
+5.538543604099583e+00 +1.898989898989899e+00\\ 
+5.536068193032978e+00 +1.897037817668148e+00\\ 
+5.484835887639895e+00 +1.858585858585859e+00\\ 
+5.482702684879649e+00 +1.857003839093020e+00\\ 
+5.429337176726320e+00 +1.819546033662796e+00\\ 
+5.427270826334628e+00 +1.818181818181818e+00\\ 
+5.375971668572991e+00 +1.784657736727054e+00\\ 
+5.364699686962867e+00 +1.777777777777778e+00\\ 
+5.322606160419662e+00 +1.752302693010606e+00\\ 
+5.295980644521205e+00 +1.737373737373737e+00\\ 
+5.269240652266332e+00 +1.722482117372613e+00\\ 
+5.219325842689101e+00 +1.696969696969697e+00\\ 
+5.215875144113003e+00 +1.695214995898883e+00\\ 
+5.162509635959674e+00 +1.670586432769065e+00\\ 
+5.128576984210488e+00 +1.656565656565657e+00\\ 
+5.109144127806345e+00 +1.648563961911554e+00\\ 
+5.055778619653016e+00 +1.629221984887154e+00\\ 
+5.013931039753863e+00 +1.616161616161616e+00\\ 
+5.002413111499687e+00 +1.612573530781608e+00\\ 
+4.949047603346358e+00 +1.598678356843357e+00\\ 
+4.895682095193028e+00 +1.587552088809710e+00\\ 
+4.842316587039699e+00 +1.579226405409455e+00\\ 
+4.808667686136495e+00 +1.575757575757576e+00\\ 
+4.788951078886370e+00 +1.573725418996754e+00\\ 
+4.735585570733041e+00 +1.571064511761443e+00\\ 
+4.682220062579711e+00 +1.571250564469875e+00\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
+4.615449918144368e+00 +1.575757575757576e+00\\ 
+4.575489046273055e+00 +1.580154207802318e+00\\ 
+4.522123538119724e+00 +1.588847311752753e+00\\ 
+4.468758029966395e+00 +1.600337312575669e+00\\ 
+4.415392521813066e+00 +1.614591495921678e+00\\ 
+4.410457232400715e+00 +1.616161616161616e+00\\ 
+4.362027013659737e+00 +1.631597567773421e+00\\ 
+4.308661505506407e+00 +1.651286693527825e+00\\ 
+4.296036061022964e+00 +1.656565656565657e+00\\ 
+4.255295997353079e+00 +1.673659218592175e+00\\ 
+4.205458017311765e+00 +1.696969696969697e+00\\ 
+4.201930489199749e+00 +1.698628089624279e+00\\ 
+4.148564981046420e+00 +1.726228019334508e+00\\ 
+4.128759947593314e+00 +1.737373737373737e+00\\ 
+4.095199472893091e+00 +1.756389392604046e+00\\ 
+4.060187714489440e+00 +1.777777777777778e+00\\ 
+4.041833964739762e+00 +1.789085473899277e+00\\ 
+3.997681923384511e+00 +1.818181818181818e+00\\ 
+3.988468456586433e+00 +1.824315808250322e+00\\ 
+3.940010643982221e+00 +1.858585858585859e+00\\ 
+3.935102948433104e+00 +1.862098415974482e+00\\ 
+3.886281183308362e+00 +1.898989898989899e+00\\ 
+3.881737440279774e+00 +1.902470885027029e+00\\ 
+3.835835436218235e+00 +1.939393939393939e+00\\ 
+3.828371932126445e+00 +1.945491939753828e+00\\ 
+3.788182186502889e+00 +1.979797979797980e+00\\ 
+3.775006423973116e+00 +1.991243567188703e+00\\ 
+3.742952063725824e+00 +2.020202020202020e+00\\ 
+3.721640915819787e+00 +2.039833811916636e+00\\ 
+3.699866863807084e+00 +2.060606060606061e+00\\ 
+3.668275407666458e+00 +2.091400389545232e+00\\ 
+3.658718252742127e+00 +2.101010101010101e+00\\ 
+3.619475910481532e+00 +2.141414141414141e+00\\ 
+3.614909899513128e+00 +2.146238854892180e+00\\ 
+3.582146427568088e+00 +2.181818181818182e+00\\ 
+3.561544391359799e+00 +2.204833196886311e+00\\ 
+3.546345125976949e+00 +2.222222222222222e+00\\ 
+3.512100671331817e+00 +2.262626262626263e+00\\ 
+3.508178883206470e+00 +2.267411003809492e+00\\ 
+3.479575969641624e+00 +2.303030303030303e+00\\ 
+3.454813375053141e+00 +2.335008148939076e+00\\ 
+3.448400245071000e+00 +2.343434343434343e+00\\ 
+3.418836887209247e+00 +2.383838383838384e+00\\ 
+3.401447866899812e+00 +2.408640956883473e+00\\ 
+3.390663852881683e+00 +2.424242424242424e+00\\ 
+3.364000210564044e+00 +2.464646464646465e+00\\ 
+3.348082358746483e+00 +2.490011328301784e+00\\ 
+3.338749387858158e+00 +2.505050505050505e+00\\ 
+3.315009821328028e+00 +2.545454545454546e+00\\ 
+3.294716850593153e+00 +2.582112760551305e+00\\ 
+3.292660277709043e+00 +2.585858585858586e+00\\ 
+3.271875176369242e+00 +2.626262626262626e+00\\ 
+3.252521956830066e+00 +2.666666666666667e+00\\ 
+3.241351342439824e+00 +2.691895526846557e+00\\ 
+3.234668011148667e+00 +2.707070707070707e+00\\ 
+3.218358305950701e+00 +2.747474747474748e+00\\ 
+3.203559941064666e+00 +2.787878787878788e+00\\ 
+3.190297071334876e+00 +2.828282828282829e+00\\ 
+3.187985834286495e+00 +2.836260403922382e+00\\ 
+3.178614597521937e+00 +2.868686868686869e+00\\ 
+3.168510193376818e+00 +2.909090909090909e+00\\ 
+3.159994631428103e+00 +2.949494949494950e+00\\ 
+3.153081811324483e+00 +2.989898989898990e+00\\ 
+3.147783016616175e+00 +3.030303030303031e+00\\ 
+3.144106896337192e+00 +3.070707070707070e+00\\ 
+3.142059450887827e+00 +3.111111111111111e+00\\ 
+3.141644022240416e+00 +3.151515151515152e+00\\ 
+3.142861288484353e+00 +3.191919191919192e+00\\ 
+3.145709262719274e+00 +3.232323232323233e+00\\ 
+3.150183296298198e+00 +3.272727272727273e+00\\ 
+3.156276086415351e+00 +3.313131313131313e+00\\ 
+3.163977688026273e+00 +3.353535353535354e+00\\ 
+3.173275530080767e+00 +3.393939393939394e+00\\ 
+3.184154436042169e+00 +3.434343434343435e+00\\ 
+3.187985834286495e+00 +3.446785270392152e+00\\ 
+3.196618014122418e+00 +3.474747474747474e+00\\ 
+3.210637925022590e+00 +3.515151515151516e+00\\ 
+3.226181777937706e+00 +3.555555555555556e+00\\ 
+3.241351342439824e+00 +3.591519437451117e+00\\ 
+3.243234234060569e+00 +3.595959595959596e+00\\ 
+3.261846584659434e+00 +3.636363636363637e+00\\ 
+3.281907186372243e+00 +3.676767676767677e+00\\ 
+3.294716850593153e+00 +3.700867116749480e+00\\ 
+3.303454984246480e+00 +3.717171717171718e+00\\ 
+3.326500615680795e+00 +3.757575757575758e+00\\ 
+3.348082358746483e+00 +3.793313203626229e+00\\ 
+3.350932189927254e+00 +3.797979797979798e+00\\ 
+3.376935642858804e+00 +3.838383838383839e+00\\ 
+3.401447866899812e+00 +3.874674972597537e+00\\ 
+3.404265564358851e+00 +3.878787878787879e+00\\ 
+3.433205809417655e+00 +3.919191919191920e+00\\ 
+3.454813375053141e+00 +3.948145374367438e+00\\ 
+3.463507812868764e+00 +3.959595959595960e+00\\ 
+3.495370438452814e+00 +4.000000000000000e+00\\ 
+3.454813375053141e+00 +4.000000000000000e+00\\ 
+3.401447866899812e+00 +4.000000000000000e+00\\ 
+3.348082358746483e+00 +4.000000000000000e+00\\ 
+3.294716850593153e+00 +4.000000000000000e+00\\ 
+3.241351342439824e+00 +4.000000000000000e+00\\ 
+3.187985834286495e+00 +4.000000000000000e+00\\ 
+3.134620326133166e+00 +4.000000000000000e+00\\ 
+3.081254817979837e+00 +4.000000000000000e+00\\ 
+3.027889309826508e+00 +4.000000000000000e+00\\ 
+2.987300106132060e+00 +4.000000000000000e+00\\ 
+2.974523801673179e+00 +3.982984635879978e+00\\ 
+2.956803174835035e+00 +3.959595959595960e+00\\ 
+2.927328074469500e+00 +3.919191919191920e+00\\ 
+2.921158293519849e+00 +3.910380065356343e+00\\ 
+2.898772283541974e+00 +3.878787878787879e+00\\ 
+2.871388720696225e+00 +3.838383838383839e+00\\ 
+2.867792785366520e+00 +3.832815537834253e+00\\ 
+2.844956520830982e+00 +3.797979797979798e+00\\ 
+2.819823905622870e+00 +3.757575757575758e+00\\ 
+2.814427277213191e+00 +3.748390130284129e+00\\ 
+2.795750938449713e+00 +3.717171717171718e+00\\ 
+2.773039197596661e+00 +3.676767676767677e+00\\ 
+2.761061769059862e+00 +3.653956399814963e+00\\ 
+2.751625033076672e+00 +3.636363636363637e+00\\ 
+2.731516989977657e+00 +3.595959595959596e+00\\ 
+2.713006401406895e+00 +3.555555555555556e+00\\ 
+2.707696260906533e+00 +3.542847378711127e+00\\ 
+2.695833673538793e+00 +3.515151515151516e+00\\ 
+2.680224644619677e+00 +3.474747474747475e+00\\ 
+2.666337770378890e+00 +3.434343434343435e+00\\ 
+2.654330752753204e+00 +3.394388737655592e+00\\ 
+2.654191843777033e+00 +3.393939393939394e+00\\ 
+2.643516708772543e+00 +3.353535353535354e+00\\ 
+2.634674265927683e+00 +3.313131313131314e+00\\ 
+2.627678948447193e+00 +3.272727272727273e+00\\ 
+2.622542174538827e+00 +3.232323232323233e+00\\ 
+2.619272328775809e+00 +3.191919191919192e+00\\ 
+2.617874748411002e+00 +3.151515151515152e+00\\ 
+2.618351714665091e+00 +3.111111111111112e+00\\ 
+2.620702449003038e+00 +3.070707070707071e+00\\ 
+2.624923114404847e+00 +3.030303030303031e+00\\ 
+2.631006821628603e+00 +2.989898989898990e+00\\ 
+2.638943640455531e+00 +2.949494949494950e+00\\ 
+2.648720615898740e+00 +2.909090909090909e+00\\ 
+2.654330752753204e+00 +2.889552179055705e+00\\ 
+2.660154702848140e+00 +2.868686868686869e+00\\ 
+2.673187240497115e+00 +2.828282828282829e+00\\ 
+2.687953419728698e+00 +2.787878787878788e+00\\ 
+2.704429138234079e+00 +2.747474747474748e+00\\ 
+2.707696260906533e+00 +2.740205097586253e+00\\ 
+2.722223703967646e+00 +2.707070707070707e+00\\ 
+2.741551076147951e+00 +2.666666666666667e+00\\ 
+2.761061769059862e+00 +2.628963686099628e+00\\ 
+2.762429993878755e+00 +2.626262626262626e+00\\ 
+2.784410970208055e+00 +2.585858585858586e+00\\ 
+2.807870333180277e+00 +2.545454545454546e+00\\ 
+2.814427277213191e+00 +2.534814673916569e+00\\ 
+2.832440508611870e+00 +2.505050505050505e+00\\ 
+2.858267304165083e+00 +2.464646464646465e+00\\ 
+2.867792785366520e+00 +2.450475531683515e+00\\ 
+2.885163888408805e+00 +2.424242424242424e+00\\ 
+2.913187414119160e+00 +2.383838383838384e+00\\ 
+2.921158293519849e+00 +2.372826600076560e+00\\ 
+2.942180918726117e+00 +2.343434343434343e+00\\ 
+2.972240879709740e+00 +2.303030303030303e+00\\ 
+2.974523801673179e+00 +2.300071272203021e+00\\ 
+3.003154114323038e+00 +2.262626262626263e+00\\ 
+3.027889309826508e+00 +2.231340739484336e+00\\ 
+3.035054848931811e+00 +2.222222222222222e+00\\ 
+3.067798819609627e+00 +2.181818181818182e+00\\ 
+3.081254817979837e+00 +2.165677715691475e+00\\ 
+3.101417773257253e+00 +2.141414141414141e+00\\ 
+3.134620326133166e+00 +2.102482083019456e+00\\ 
+3.135875214169473e+00 +2.101010101010101e+00\\ 
+3.171146023659230e+00 +2.060606060606061e+00\\ 
+3.187985834286495e+00 +2.041726593571836e+00\\ 
+3.207232622964482e+00 +2.020202020202020e+00\\ 
+3.241351342439824e+00 +1.982781988841704e+00\\ 
+3.244086667909510e+00 +1.979797979797980e+00\\ 
+3.281777928705849e+00 +1.939393939393939e+00\\ 
+3.294716850593153e+00 +1.925738567732535e+00\\ 
+3.320271767112007e+00 +1.898989898989899e+00\\ 
+3.348082358746483e+00 +1.870277991143485e+00\\ 
+3.359534797676660e+00 +1.858585858585859e+00\\ 
+3.399586772078228e+00 +1.818181818181819e+00\\ 
+3.401447866899812e+00 +1.816323427525598e+00\\ 
+3.440601335190840e+00 +1.777777777777778e+00\\ 
+3.454813375053141e+00 +1.763904588887261e+00\\ 
+3.482466211532997e+00 +1.737373737373737e+00\\ 
+3.508178883206470e+00 +1.712871373779064e+00\\ 
+3.525211560575612e+00 +1.696969696969697e+00\\ 
+3.561544391359799e+00 +1.663222857091967e+00\\ 
+3.568884614947763e+00 +1.656565656565657e+00\\ 
+3.613589128251943e+00 +1.616161616161616e+00\\ 
+3.614909899513128e+00 +1.614970087908011e+00\\ 
+3.659580435697745e+00 +1.575757575757576e+00\\ 
+3.668275407666458e+00 +1.568126520149675e+00\\ 
+3.706794867304445e+00 +1.535353535353535e+00\\ 
+3.721640915819787e+00 +1.522704163644184e+00\\ 
+3.755375016065289e+00 +1.494949494949495e+00\\ 
+3.775006423973116e+00 +1.478748114987680e+00\\ 
+3.805505625164619e+00 +1.454545454545455e+00\\ 
+3.828371932126445e+00 +1.436314052127227e+00\\ 
+3.857425801573289e+00 +1.414141414141414e+00\\ 
+3.881737440279775e+00 +1.395469038411661e+00\\ 
+3.911446239847513e+00 +1.373737373737374e+00\\ 
+3.935102948433103e+00 +1.356292572920842e+00\\ 
+3.967973926509396e+00 +1.333333333333333e+00\\ 
+3.988468456586433e+00 +1.318877923765565e+00\\ 
+4.027548312516833e+00 +1.292929292929293e+00\\ 
+4.041833964739762e+00 +1.283333793285826e+00\\ 
+4.090895589229898e+00 +1.252525252525253e+00\\ 
+4.095199472893091e+00 +1.249786379346867e+00\\ 
+4.148564981046420e+00 +1.218287784910894e+00\\ 
+4.159933358426438e+00 +1.212121212121212e+00\\ 
+4.201930489199749e+00 +1.188992879269383e+00\\ 
+4.236440220685239e+00 +1.171717171717172e+00\\ 
+4.255295997353079e+00 +1.162115658261536e+00\\ 
+4.308661505506407e+00 +1.137738895380519e+00\\ 
+4.324603606386765e+00 +1.131313131313131e+00\\ 
+4.362027013659737e+00 +1.115939596058627e+00\\ 
+4.415392521813066e+00 +1.097001240517142e+00\\ 
+4.435839424908777e+00 +1.090909090909091e+00\\ 
+4.468758029966395e+00 +1.080892526250748e+00\\ 
+4.522123538119724e+00 +1.067803246684572e+00\\ 
+4.575489046273054e+00 +1.057900160543957e+00\\ 
+4.628854554426383e+00 +1.051211463912177e+00\\ 
+4.639764898976020e+00 +1.050505050505051e+00\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
+4.735585570733041e+00 +1.331873928457918e-02\\ 
+4.746559958059040e+00 +4.040404040404041e-02\\ 
+4.788951078886370e+00 +7.529744834394120e-02\\ 
+4.792189825876359e+00 +8.080808080808081e-02\\ 
+4.831724325852811e+00 +1.212121212121212e-01\\ 
+4.842316587039699e+00 +1.289570759952448e-01\\ 
+4.871830491215315e+00 +1.616161616161616e-01\\ 
+4.895682095193028e+00 +1.821891538197096e-01\\ 
+4.912886362138062e+00 +2.020202020202020e-01\\ 
+4.949047603346358e+00 +2.362171654538738e-01\\ 
+4.954303277675990e+00 +2.424242424242424e-01\\ 
+4.994602177815989e+00 +2.828282828282829e-01\\ 
+5.002413111499687e+00 +2.896414629323121e-01\\ 
+5.034600752323913e+00 +3.232323232323233e-01\\ 
+5.055778619653016e+00 +3.428189888207461e-01\\ 
+5.075160350297097e+00 +3.636363636363636e-01\\ 
+5.109144127806346e+00 +3.964569525383821e-01\\ 
+5.116055862777907e+00 +4.040404040404041e-01\\ 
+5.156534062900634e+00 +4.444444444444445e-01\\ 
+5.162509635959674e+00 +4.499235438698587e-01\\ 
+5.196611796252784e+00 +4.848484848484849e-01\\ 
+5.215875144113003e+00 +5.031191706803571e-01\\ 
+5.237054193751530e+00 +5.252525252525253e-01\\ 
+5.269240652266333e+00 +5.566229632649524e-01\\ 
+5.277747235550190e+00 +5.656565656565657e-01\\ 
+5.318295451180712e+00 +6.060606060606061e-01\\ 
+5.322606160419660e+00 +6.101126397654224e-01\\ 
+5.358435197875917e+00 +6.464646464646465e-01\\ 
+5.375971668572991e+00 +6.633291773650418e-01\\ 
+5.398833144275430e+00 +6.868686868686870e-01\\ 
+5.429337176726319e+00 +7.167669734118017e-01\\ 
+5.439418916941142e+00 +7.272727272727273e-01\\ 
+5.479993565165824e+00 +7.676767676767677e-01\\ 
+5.482702684879649e+00 +7.702638642250921e-01\\ 
+5.520183064042463e+00 +8.080808080808082e-01\\ 
+5.536068193032978e+00 +8.235013661753963e-01\\ 
+5.560562639000493e+00 +8.484848484848485e-01\\ 
+5.589433701186307e+00 +8.769021174297031e-01\\ 
+5.601083005789862e+00 +8.888888888888888e-01\\ 
+5.641659172577284e+00 +9.292929292929294e-01\\ 
+5.642799209339636e+00 +9.303943775731929e-01\\ 
+5.681892285531914e+00 +9.696969696969697e-01\\ 
+5.696164717492966e+00 +9.836537055973935e-01\\ 
+5.722266622909773e+00 +1.010101010101010e+00\\ 
+5.749530225646295e+00 +1.037033227593120e+00\\ 
+5.762744388610516e+00 +1.050505050505051e+00\\ 
+5.802895733799623e+00 +1.090502409441182e+00\\ 
+5.803292783738861e+00 +1.090909090909091e+00\\ 
+5.843578389857608e+00 +1.131313131313131e+00\\ 
+5.856261241952953e+00 +1.143793879557499e+00\\ 
+5.883955957379511e+00 +1.171717171717172e+00\\ 
+5.909626750106282e+00 +1.197162495865195e+00\\ 
+5.924405539657527e+00 +1.212121212121212e+00\\ 
+5.962992258259611e+00 +1.250590485171159e+00\\ 
+5.964898883037861e+00 +1.252525252525253e+00\\ 
+6.005248876968897e+00 +1.292929292929293e+00\\ 
+6.016357766412940e+00 +1.303925576751399e+00\\ 
+6.045636334213782e+00 +1.333333333333333e+00\\ 
+6.069723274566270e+00 +1.357291089486120e+00\\ 
+6.086068022703145e+00 +1.373737373737374e+00\\ 
+6.123088782719599e+00 +1.410688789791565e+00\\ 
+6.126518198802063e+00 +1.414141414141414e+00\\ 
+6.166907617891257e+00 +1.454545454545455e+00\\ 
+6.176454290872929e+00 +1.464050623284130e+00\\ 
+6.207311110993558e+00 +1.494949494949495e+00\\ 
+6.229819799026257e+00 +1.517419749370801e+00\\ 
+6.247733110904999e+00 +1.535353535353535e+00\\ 
+6.283185307179586e+00 +1.570795433372572e+00\\ 
+6.283185307179586e+00 +1.575757575757576e+00\\ 
+6.283185307179586e+00 +1.616161616161616e+00\\ 
+6.283185307179586e+00 +1.656565656565657e+00\\ 
+6.283185307179586e+00 +1.696969696969697e+00\\ 
+6.283185307179586e+00 +1.737373737373737e+00\\ 
+6.283185307179586e+00 +1.777777777777778e+00\\ 
+6.283185307179586e+00 +1.818181818181818e+00\\ 
+6.283185307179586e+00 +1.858585858585859e+00\\ 
+6.283185307179586e+00 +1.898989898989899e+00\\ 
+6.283185307179586e+00 +1.939393939393939e+00\\ 
+6.283185307179586e+00 +1.979797979797980e+00\\ 
+6.283185307179586e+00 +2.020202020202020e+00\\ 
+6.283185307179586e+00 +2.060606060606061e+00\\ 
+6.283185307179586e+00 +2.094458123832931e+00\\ 
+6.253629282064017e+00 +2.060606060606061e+00\\ 
+6.229819799026258e+00 +2.033917064429240e+00\\ 
+6.217549554248661e+00 +2.020202020202020e+00\\ 
+6.180690374949879e+00 +1.979797979797980e+00\\ 
+6.176454290872928e+00 +1.975235124323885e+00\\ 
+6.142989055447797e+00 +1.939393939393939e+00\\ 
+6.123088782719599e+00 +1.918410880223197e+00\\ 
+6.104510533486197e+00 +1.898989898989899e+00\\ 
+6.069723274566270e+00 +1.863121605807415e+00\\ 
+6.065273034922350e+00 +1.858585858585859e+00\\ 
+6.025153653265381e+00 +1.818181818181818e+00\\ 
+6.016357766412940e+00 +1.809413468811768e+00\\ 
+5.984156282617289e+00 +1.777777777777778e+00\\ 
+5.962992258259611e+00 +1.757161301208207e+00\\ 
+5.942316401097827e+00 +1.737373737373737e+00\\ 
+5.909626750106282e+00 +1.706300366972340e+00\\ 
+5.899603201427498e+00 +1.696969696969697e+00\\ 
+5.856261241952953e+00 +1.656830032279100e+00\\ 
+5.855968757775833e+00 +1.656565656565657e+00\\ 
+5.811113377725567e+00 +1.616161616161616e+00\\ 
+5.802895733799624e+00 +1.608773037797059e+00\\ 
+5.765140092802064e+00 +1.575757575757576e+00\\ 
+5.749530225646295e+00 +1.562110246491555e+00\\ 
+5.717945136552865e+00 +1.535353535353535e+00\\ 
+5.696164717492966e+00 +1.516876209230510e+00\\ 
+5.669383890154766e+00 +1.494949494949495e+00\\ 
+5.642799209339636e+00 +1.473116432231827e+00\\ 
+5.619268899191568e+00 +1.454545454545455e+00\\ 
+5.589433701186307e+00 +1.430887050413394e+00\\ 
+5.567357325271740e+00 +1.414141414141414e+00\\ 
+5.536068193032978e+00 +1.390255638372013e+00\\ 
+5.513333212186210e+00 +1.373737373737374e+00\\ 
+5.482702684879648e+00 +1.351302268872881e+00\\ 
+5.456781984422374e+00 +1.333333333333333e+00\\ 
+5.429337176726320e+00 +1.314120855808516e+00\\ 
+5.397152994368949e+00 +1.292929292929293e+00\\ 
+5.375971668572991e+00 +1.278820830888881e+00\\ 
+5.333703126276826e+00 +1.252525252525253e+00\\ 
+5.322606160419661e+00 +1.245529218683673e+00\\ 
+5.269240652266332e+00 +1.214359034310741e+00\\ 
+5.265066144453821e+00 +1.212121212121212e+00\\ 
+5.215875144113003e+00 +1.185348936961148e+00\\ 
+5.188277617338115e+00 +1.171717171717172e+00\\ 
+5.162509635959674e+00 +1.158770344898870e+00\\ 
+5.109144127806345e+00 +1.134764365928274e+00\\ 
+5.100428055372663e+00 +1.131313131313131e+00\\ 
+5.055778619653016e+00 +1.113294540331022e+00\\ 
+5.002413111499686e+00 +1.094750243137705e+00\\ 
+4.989188075867501e+00 +1.090909090909091e+00\\ 
+4.949047603346358e+00 +1.079002662559456e+00\\ 
+4.895682095193028e+00 +1.066327743291378e+00\\ 
+4.842316587039698e+00 +1.056843218504568e+00\\ 
+4.788951078886370e+00 +1.050576092553718e+00\\ 
+4.787700636637154e+00 +1.050505050505051e+00\\ 
+4.735585570733041e+00 +1.047474855201538e+00\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
+4.639764898976020e+00 +1.050505050505051e+00\\ 
+4.628854554426383e+00 +1.051211463912177e+00\\ 
+4.575489046273054e+00 +1.057900160543957e+00\\ 
+4.522123538119724e+00 +1.067803246684572e+00\\ 
+4.468758029966395e+00 +1.080892526250748e+00\\ 
+4.435839424908777e+00 +1.090909090909091e+00\\ 
+4.415392521813066e+00 +1.097001240517142e+00\\ 
+4.362027013659737e+00 +1.115939596058627e+00\\ 
+4.324603606386765e+00 +1.131313131313131e+00\\ 
+4.308661505506407e+00 +1.137738895380519e+00\\ 
+4.255295997353079e+00 +1.162115658261536e+00\\ 
+4.236440220685239e+00 +1.171717171717172e+00\\ 
+4.201930489199749e+00 +1.188992879269383e+00\\ 
+4.159933358426438e+00 +1.212121212121212e+00\\ 
+4.148564981046420e+00 +1.218287784910894e+00\\ 
+4.095199472893091e+00 +1.249786379346867e+00\\ 
+4.090895589229898e+00 +1.252525252525253e+00\\ 
+4.041833964739762e+00 +1.283333793285826e+00\\ 
+4.027548312516833e+00 +1.292929292929293e+00\\ 
+3.988468456586433e+00 +1.318877923765565e+00\\ 
+3.967973926509396e+00 +1.333333333333333e+00\\ 
+3.935102948433103e+00 +1.356292572920842e+00\\ 
+3.911446239847513e+00 +1.373737373737374e+00\\ 
+3.881737440279775e+00 +1.395469038411661e+00\\ 
+3.857425801573289e+00 +1.414141414141414e+00\\ 
+3.828371932126445e+00 +1.436314052127227e+00\\ 
+3.805505625164618e+00 +1.454545454545455e+00\\ 
+3.775006423973116e+00 +1.478748114987680e+00\\ 
+3.755375016065289e+00 +1.494949494949495e+00\\ 
+3.721640915819787e+00 +1.522704163644184e+00\\ 
+3.706794867304445e+00 +1.535353535353535e+00\\ 
+3.668275407666458e+00 +1.568126520149675e+00\\ 
+3.659580435697745e+00 +1.575757575757576e+00\\ 
+3.614909899513128e+00 +1.614970087908011e+00\\ 
+3.613589128251943e+00 +1.616161616161616e+00\\ 
+3.568884614947763e+00 +1.656565656565657e+00\\ 
+3.561544391359800e+00 +1.663222857091967e+00\\ 
+3.525211560575612e+00 +1.696969696969697e+00\\ 
+3.508178883206470e+00 +1.712871373779064e+00\\ 
+3.482466211532996e+00 +1.737373737373737e+00\\ 
+3.454813375053141e+00 +1.763904588887261e+00\\ 
+3.440601335190840e+00 +1.777777777777778e+00\\ 
+3.401447866899812e+00 +1.816323427525598e+00\\ 
+3.399586772078228e+00 +1.818181818181818e+00\\ 
+3.359534797676660e+00 +1.858585858585859e+00\\ 
+3.348082358746483e+00 +1.870277991143485e+00\\ 
+3.320271767112007e+00 +1.898989898989899e+00\\ 
+3.294716850593153e+00 +1.925738567732535e+00\\ 
+3.281777928705849e+00 +1.939393939393939e+00\\ 
+3.244086667909510e+00 +1.979797979797980e+00\\ 
+3.241351342439824e+00 +1.982781988841704e+00\\ 
+3.207232622964482e+00 +2.020202020202020e+00\\ 
+3.187985834286495e+00 +2.041726593571836e+00\\ 
+3.171146023659230e+00 +2.060606060606061e+00\\ 
+3.135875214169473e+00 +2.101010101010101e+00\\ 
+3.134620326133166e+00 +2.102482083019456e+00\\ 
+3.101417773257253e+00 +2.141414141414142e+00\\ 
+3.081254817979837e+00 +2.165677715691475e+00\\ 
+3.067798819609626e+00 +2.181818181818182e+00\\ 
+3.035054848931810e+00 +2.222222222222222e+00\\ 
+3.027889309826508e+00 +2.231340739484336e+00\\ 
+3.003154114323038e+00 +2.262626262626263e+00\\ 
+2.974523801673179e+00 +2.300071272203021e+00\\ 
+2.972240879709740e+00 +2.303030303030303e+00\\ 
+2.942180918726117e+00 +2.343434343434343e+00\\ 
+2.921158293519849e+00 +2.372826600076560e+00\\ 
+2.913187414119160e+00 +2.383838383838384e+00\\ 
+2.885163888408805e+00 +2.424242424242424e+00\\ 
+2.867792785366520e+00 +2.450475531683515e+00\\ 
+2.858267304165083e+00 +2.464646464646465e+00\\ 
+2.832440508611870e+00 +2.505050505050505e+00\\ 
+2.814427277213191e+00 +2.534814673916569e+00\\ 
+2.807870333180277e+00 +2.545454545454546e+00\\ 
+2.784410970208055e+00 +2.585858585858586e+00\\ 
+2.762429993878755e+00 +2.626262626262627e+00\\ 
+2.761061769059862e+00 +2.628963686099628e+00\\ 
+2.741551076147951e+00 +2.666666666666667e+00\\ 
+2.722223703967646e+00 +2.707070707070707e+00\\ 
+2.707696260906533e+00 +2.740205097586253e+00\\ 
+2.704429138234079e+00 +2.747474747474748e+00\\ 
+2.687953419728698e+00 +2.787878787878788e+00\\ 
+2.673187240497115e+00 +2.828282828282829e+00\\ 
+2.660154702848140e+00 +2.868686868686869e+00\\ 
+2.654330752753204e+00 +2.889552179055705e+00\\ 
+2.648720615898740e+00 +2.909090909090909e+00\\ 
+2.638943640455530e+00 +2.949494949494950e+00\\ 
+2.631006821628603e+00 +2.989898989898990e+00\\ 
+2.624923114404847e+00 +3.030303030303031e+00\\ 
+2.620702449003038e+00 +3.070707070707071e+00\\ 
+2.618351714665091e+00 +3.111111111111112e+00\\ 
+2.617874748411001e+00 +3.151515151515152e+00\\ 
+2.619272328775809e+00 +3.191919191919192e+00\\ 
+2.622542174538827e+00 +3.232323232323233e+00\\ 
+2.627678948447193e+00 +3.272727272727273e+00\\ 
+2.634674265927683e+00 +3.313131313131314e+00\\ 
+2.643516708772543e+00 +3.353535353535354e+00\\ 
+2.654191843777033e+00 +3.393939393939394e+00\\ 
+2.654330752753204e+00 +3.394388737655592e+00\\ 
+2.666337770378890e+00 +3.434343434343435e+00\\ 
+2.680224644619677e+00 +3.474747474747475e+00\\ 
+2.695833673538793e+00 +3.515151515151516e+00\\ 
+2.707696260906533e+00 +3.542847378711127e+00\\ 
+2.713006401406895e+00 +3.555555555555556e+00\\ 
+2.731516989977657e+00 +3.595959595959596e+00\\ 
+2.751625033076672e+00 +3.636363636363637e+00\\ 
+2.761061769059862e+00 +3.653956399814963e+00\\ 
+2.773039197596661e+00 +3.676767676767677e+00\\ 
+2.795750938449713e+00 +3.717171717171717e+00\\ 
+2.814427277213191e+00 +3.748390130284128e+00\\ 
+2.819823905622870e+00 +3.757575757575758e+00\\ 
+2.844956520830982e+00 +3.797979797979798e+00\\ 
+2.867792785366520e+00 +3.832815537834253e+00\\ 
+2.871388720696225e+00 +3.838383838383839e+00\\ 
+2.898772283541974e+00 +3.878787878787879e+00\\ 
+2.921158293519849e+00 +3.910380065356343e+00\\ 
+2.927328074469500e+00 +3.919191919191920e+00\\ 
+2.956803174835035e+00 +3.959595959595960e+00\\ 
+2.974523801673179e+00 +3.982984635879978e+00\\ 
+2.987300106132060e+00 +4.000000000000000e+00\\ 
+2.974523801673179e+00 +4.000000000000000e+00\\ 
+2.921158293519849e+00 +4.000000000000000e+00\\ 
+2.867792785366520e+00 +4.000000000000000e+00\\ 
+2.814427277213191e+00 +4.000000000000000e+00\\ 
+2.761061769059862e+00 +4.000000000000000e+00\\ 
+2.707696260906533e+00 +4.000000000000000e+00\\ 
+2.654330752753204e+00 +4.000000000000000e+00\\ 
+2.600965244599875e+00 +4.000000000000000e+00\\ 
+2.547599736446545e+00 +4.000000000000000e+00\\ 
+2.494234228293216e+00 +4.000000000000000e+00\\ 
+2.440868720139887e+00 +4.000000000000000e+00\\ 
+2.428988354433744e+00 +4.000000000000000e+00\\ 
+2.388769299260892e+00 +3.959595959595960e+00\\ 
+2.387503211986558e+00 +3.958274969632736e+00\\ 
+2.348118196309024e+00 +3.919191919191920e+00\\ 
+2.334137703833229e+00 +3.904737257352571e+00\\ 
+2.307599257003882e+00 +3.878787878787879e+00\\ 
+2.280772195679900e+00 +3.851362261395393e+00\\ 
+2.267263325651972e+00 +3.838383838383839e+00\\ 
+2.227406687526571e+00 +3.798197400006098e+00\\ 
+2.227175387575104e+00 +3.797979797979798e+00\\ 
+2.186423262368046e+00 +3.757575757575758e+00\\ 
+2.174041179373241e+00 +3.744578029845963e+00\\ 
+2.145828539706730e+00 +3.717171717171718e+00\\ 
+2.120675671219912e+00 +3.691167145885187e+00\\ 
+2.105479680288263e+00 +3.676767676767676e+00\\ 
+2.067310163066583e+00 +3.638046748667913e+00\\ 
+2.065479086032476e+00 +3.636363636363637e+00\\ 
+2.024696422461480e+00 +3.595959595959597e+00\\ 
+2.013944654913254e+00 +3.584388389146202e+00\\ 
+1.983961190985095e+00 +3.555555555555556e+00\\ 
+1.960579146759925e+00 +3.530903072593825e+00\\ 
+1.943563214577386e+00 +3.515151515151515e+00\\ 
+1.907213638606596e+00 +3.477845356843387e+00\\ 
+1.903696403142039e+00 +3.474747474747475e+00\\ 
+1.862884206274641e+00 +3.434343434343435e+00\\ 
+1.853848130453267e+00 +3.424112222289653e+00\\ 
+1.821815375295012e+00 +3.393939393939394e+00\\ 
+1.800482622299937e+00 +3.370428362025371e+00\\ 
+1.781204558837904e+00 +3.353535353535354e+00\\ 
+1.747117114146608e+00 +3.317474238128281e+00\\ 
+1.741565309343030e+00 +3.313131313131314e+00\\ 
+1.700704042776093e+00 +3.272727272727273e+00\\ 
+1.693751605993279e+00 +3.263365308016811e+00\\ 
+1.657998848576974e+00 +3.232323232323233e+00\\ 
+1.640386097839950e+00 +3.208299992134657e+00\\ 
+1.613472798084642e+00 +3.191919191919192e+00\\ 
+1.587020589686621e+00 +3.154250496644340e+00\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
+1.524615907939400e+00 +3.191919191919192e+00\\ 
+1.480289573379962e+00 +3.232035785859554e+00\\ 
+1.480116316837367e+00 +3.232323232323233e+00\\ 
+1.441858458602509e+00 +3.272727272727273e+00\\ 
+1.426924065226633e+00 +3.284309037793832e+00\\ 
+1.401321799590983e+00 +3.313131313131314e+00\\ 
+1.373558557073304e+00 +3.337857390190900e+00\\ 
+1.360102959269326e+00 +3.353535353535354e+00\\ 
+1.320193048919975e+00 +3.392053580232676e+00\\ 
+1.318608070203227e+00 +3.393939393939394e+00\\ 
+1.278874965487374e+00 +3.434343434343435e+00\\ 
+1.266827540766646e+00 +3.445055028764078e+00\\ 
+1.238669234873098e+00 +3.474747474747475e+00\\ 
+1.213462032613317e+00 +3.498395382141556e+00\\ 
+1.197984195670344e+00 +3.515151515151516e+00\\ 
+1.160096524459987e+00 +3.552146940035189e+00\\ 
+1.157008887601459e+00 +3.555555555555556e+00\\ 
+1.116881058511745e+00 +3.595959595959596e+00\\ 
+1.106731016306658e+00 +3.605367597943526e+00\\ 
+1.076675973747119e+00 +3.636363636363637e+00\\ 
+1.053365508153329e+00 +3.658668370990392e+00\\ 
+1.036144615820984e+00 +3.676767676767676e+00\\ 
+1.000000000000000e+00 +3.712252140185869e+00\\ 
+1.000000000000000e+00 +3.676767676767677e+00\\ 
+1.000000000000000e+00 +3.636363636363637e+00\\ 
+1.000000000000000e+00 +3.595959595959596e+00\\ 
+1.000000000000000e+00 +3.555555555555556e+00\\ 
+1.000000000000000e+00 +3.515151515151516e+00\\ 
+1.000000000000000e+00 +3.474747474747475e+00\\ 
+1.000000000000000e+00 +3.434343434343435e+00\\ 
+1.000000000000000e+00 +3.393939393939394e+00\\ 
+1.000000000000000e+00 +3.353535353535354e+00\\ 
+1.000000000000000e+00 +3.313131313131314e+00\\ 
+1.000000000000000e+00 +3.272727272727273e+00\\ 
+1.000000000000000e+00 +3.232323232323233e+00\\ 
+1.000000000000000e+00 +3.191919191919192e+00\\ 
+1.000000000000000e+00 +3.151515151515152e+00\\ 
+1.000000000000000e+00 +3.111111111111111e+00\\ 
+1.000000000000000e+00 +3.070707070707071e+00\\ 
+1.000000000000000e+00 +3.030303030303031e+00\\ 
+1.000000000000000e+00 +2.989898989898990e+00\\ 
+1.000000000000000e+00 +2.949494949494950e+00\\ 
+1.000000000000000e+00 +2.909090909090909e+00\\ 
+1.000000000000000e+00 +2.868686868686869e+00\\ 
+1.000000000000000e+00 +2.828282828282829e+00\\ 
+1.000000000000000e+00 +2.787878787878788e+00\\ 
+1.000000000000000e+00 +2.747474747474748e+00\\ 
+1.000000000000000e+00 +2.707070707070707e+00\\ 
+1.000000000000000e+00 +2.666666666666667e+00\\ 
+1.000000000000000e+00 +2.626262626262626e+00\\ 
+1.000000000000000e+00 +2.585858585858586e+00\\ 
+1.000000000000000e+00 +2.571090564330573e+00\\ 
+1.015537941362075e+00 +2.585858585858586e+00\\ 
+1.053365508153329e+00 +2.624229883081449e+00\\ 
+1.055566632569386e+00 +2.626262626262626e+00\\ 
+1.096303530227759e+00 +2.666666666666667e+00\\ 
+1.106731016306658e+00 +2.677855001617554e+00\\ 
+1.137027332697786e+00 +2.707070707070707e+00\\ 
+1.160096524459987e+00 +2.731342214312659e+00\\ 
+1.177432164954615e+00 +2.747474747474748e+00\\ 
+1.213462032613317e+00 +2.784428429790091e+00\\ 
+1.217344113481019e+00 +2.787878787878788e+00\\ 
+1.258086735716607e+00 +2.828282828282829e+00\\ 
+1.266827540766646e+00 +2.838104070025055e+00\\ 
+1.299108156656986e+00 +2.868686868686869e+00\\ 
+1.320193048919975e+00 +2.891771247661839e+00\\ 
+1.339695195185717e+00 +2.909090909090909e+00\\ 
+1.373558557073304e+00 +2.944775806798739e+00\\ 
+1.379417379577044e+00 +2.949494949494950e+00\\ 
+1.420137961017151e+00 +2.989898989898990e+00\\ 
+1.426924065226633e+00 +2.998683337483552e+00\\ 
+1.462383463204941e+00 +3.030303030303030e+00\\ 
+1.480289573379962e+00 +3.053318239257047e+00\\ 
+1.505090152487651e+00 +3.070707070707071e+00\\ 
+1.533655081533292e+00 +3.106667022313392e+00\\ 
+1.555184127549767e+00 +3.111111111111111e+00\\ 
+1.587020589686621e+00 +3.143500193201547e+00\\ 
+1.594782897502354e+00 +3.111111111111111e+00\\ 
+1.640386097839950e+00 +3.072502231136766e+00\\ 
+1.641332280871986e+00 +3.070707070707071e+00\\ 
+1.679568422247926e+00 +3.030303030303031e+00\\ 
+1.693751605993279e+00 +3.019905335014371e+00\\ 
+1.720142919359724e+00 +2.989898989898990e+00\\ 
+1.747117114146608e+00 +2.966390624926395e+00\\ 
+1.761452356978244e+00 +2.949494949494950e+00\\ 
+1.800482622299937e+00 +2.912151541460974e+00\\ 
+1.803026039062824e+00 +2.909090909090909e+00\\ 
+1.842866885303808e+00 +2.868686868686869e+00\\ 
+1.853848130453267e+00 +2.859049989078398e+00\\ 
+1.883014144665049e+00 +2.828282828282829e+00\\ 
+1.907213638606596e+00 +2.805751983538710e+00\\ 
+1.923688177965554e+00 +2.787878787878788e+00\\ 
+1.960579146759925e+00 +2.752008673445855e+00\\ 
+1.964673179285148e+00 +2.747474747474748e+00\\ 
+2.004883176228140e+00 +2.707070707070707e+00\\ 
+2.013944654913254e+00 +2.698725213780667e+00\\ 
+2.045047321776269e+00 +2.666666666666667e+00\\ 
+2.067310163066583e+00 +2.645454853081157e+00\\ 
+2.085561956456422e+00 +2.626262626262626e+00\\ 
+2.120675671219912e+00 +2.591883274983126e+00\\ 
+2.126315540242895e+00 +2.585858585858586e+00\\ 
+2.166682720057147e+00 +2.545454545454546e+00\\ 
+2.174041179373241e+00 +2.538515342232355e+00\\ 
+2.206880878117063e+00 +2.505050505050505e+00\\ 
+2.227406687526571e+00 +2.485247003615992e+00\\ 
+2.247329260686385e+00 +2.464646464646465e+00\\ 
+2.280772195679900e+00 +2.431761696481948e+00\\ 
+2.287958490001453e+00 +2.424242424242424e+00\\ 
+2.328404371655939e+00 +2.383838383838384e+00\\ 
+2.334137703833229e+00 +2.378350473488118e+00\\ 
+2.368635566803617e+00 +2.343434343434343e+00\\ 
+2.387503211986558e+00 +2.325075639802769e+00\\ 
+2.409051560120687e+00 +2.303030303030303e+00\\ 
+2.440868720139887e+00 +2.271640672376986e+00\\ 
+2.449603554835489e+00 +2.262626262626263e+00\\ 
+2.490087420339178e+00 +2.222222222222222e+00\\ 
+2.494234228293216e+00 +2.218209169678026e+00\\ 
+2.530350593207435e+00 +2.181818181818182e+00\\ 
+2.547599736446545e+00 +2.164922954707096e+00\\ 
+2.570751098613076e+00 +2.141414141414141e+00\\ 
+2.600965244599875e+00 +2.111519057292281e+00\\ 
+2.611251404562895e+00 +2.101010101010101e+00\\ 
+2.651746892743277e+00 +2.060606060606061e+00\\ 
+2.654330752753204e+00 +2.058082984821100e+00\\ 
+2.692042389936365e+00 +2.020202020202020e+00\\ 
+2.707696260906533e+00 +2.004781375103323e+00\\ 
+2.732437925594173e+00 +1.979797979797980e+00\\ 
+2.761061769059862e+00 +1.951396334643541e+00\\ 
+2.772902503064412e+00 +1.939393939393939e+00\\ 
+2.813389372311406e+00 +1.898989898989899e+00\\ 
+2.814427277213191e+00 +1.897968272177991e+00\\ 
+2.853718937959268e+00 +1.858585858585859e+00\\ 
+2.867792785366520e+00 +1.844647234613003e+00\\ 
+2.894117328676207e+00 +1.818181818181818e+00\\ 
+2.921158293519849e+00 +1.791272188849397e+00\\ 
+2.934557338853579e+00 +1.777777777777778e+00\\ 
+2.974523801673179e+00 +1.737866967691270e+00\\ 
+2.975013293564591e+00 +1.737373737373737e+00\\ 
+3.015384456757900e+00 +1.696969696969697e+00\\ 
+3.027889309826508e+00 +1.684518646327151e+00\\ 
+3.055792482012006e+00 +1.656565656565657e+00\\ 
+3.081254817979837e+00 +1.631146332001536e+00\\ 
+3.096216564953208e+00 +1.616161616161616e+00\\ 
+3.134620326133166e+00 +1.577769391808528e+00\\ 
+3.136631997897310e+00 +1.575757575757576e+00\\ 
+3.177041241107779e+00 +1.535353535353535e+00\\ 
+3.187985834286495e+00 +1.524394660393697e+00\\ 
+3.217465591512334e+00 +1.494949494949495e+00\\ 
+3.241351342439824e+00 +1.471018396167854e+00\\ 
+3.257881146957598e+00 +1.454545454545455e+00\\ 
+3.294716850593153e+00 +1.417662830055184e+00\\ 
+3.298262878946103e+00 +1.414141414141414e+00\\ 
+3.338690456498192e+00 +1.373737373737374e+00\\ 
+3.348082358746483e+00 +1.364274905270429e+00\\ 
+3.379138505451508e+00 +1.333333333333333e+00\\ 
+3.401447866899812e+00 +1.310887821832315e+00\\ 
+3.419552585185456e+00 +1.292929292929293e+00\\ 
+3.454813375053141e+00 +1.257547727012446e+00\\ 
+3.459905993102898e+00 +1.252525252525253e+00\\ 
+3.500332476741601e+00 +1.212121212121212e+00\\ 
+3.508178883206471e+00 +1.204159454372303e+00\\ 
+3.540813162048821e+00 +1.171717171717172e+00\\ 
+3.561544391359799e+00 +1.150753688507027e+00\\ 
+3.581233309058106e+00 +1.131313131313131e+00\\ 
+3.614909899513128e+00 +1.097423551860480e+00\\ 
+3.621562840244930e+00 +1.090909090909091e+00\\ 
+3.661966956494956e+00 +1.050505050505051e+00\\ 
+3.668275407666458e+00 +1.044048843864807e+00\\ 
+3.702492099011514e+00 +1.010101010101010e+00\\ 
+3.721640915819787e+00 +9.906143982376170e-01\\ 
+3.742927455388095e+00 +9.696969696969697e-01\\ 
+3.775006423973116e+00 +9.372884575711420e-01\\ 
+3.783237078711716e+00 +9.292929292929294e-01\\ 
+3.823592649160573e+00 +8.888888888888890e-01\\ 
+3.828371932126445e+00 +8.839442737449082e-01\\ 
+3.864179317005379e+00 +8.484848484848484e-01\\ 
+3.881737440279775e+00 +8.304669988731382e-01\\ 
+3.904642571825294e+00 +8.080808080808082e-01\\ 
+3.935102948433103e+00 +7.771382805412262e-01\\ 
+3.944936420495782e+00 +7.676767676767677e-01\\ 
+3.985206780054994e+00 +7.272727272727273e-01\\ 
+3.988468456586433e+00 +7.238481902647225e-01\\ 
+4.025882189571304e+00 +6.868686868686870e-01\\ 
+4.041833964739762e+00 +6.703055284722881e-01\\ 
+4.066393859362850e+00 +6.464646464646465e-01\\ 
+4.095199472893091e+00 +6.169638238611317e-01\\ 
+4.106677799158499e+00 +6.060606060606061e-01\\ 
+4.146803251732768e+00 +5.656565656565657e-01\\ 
+4.148564981046420e+00 +5.637659780905281e-01\\ 
+4.187616684657359e+00 +5.252525252525253e-01\\ 
+4.201930489199748e+00 +5.101161830246838e-01\\ 
+4.228216838191404e+00 +4.848484848484849e-01\\ 
+4.255295997353079e+00 +4.567423391826509e-01\\ 
+4.268504224807024e+00 +4.444444444444445e-01\\ 
+4.308366729342869e+00 +4.040404040404041e-01\\ 
+4.308661505506408e+00 +4.037119846348920e-01\\ 
+4.349425804036734e+00 +3.636363636363636e-01\\ 
+4.362027013659737e+00 +3.498588384395264e-01\\ 
+4.390217603254465e+00 +3.232323232323233e-01\\ 
+4.415392521813066e+00 +2.964016270598566e-01\\ 
+4.430561683878826e+00 +2.828282828282829e-01\\ 
+4.468758029966395e+00 +2.435428288457925e-01\\ 
+4.470107247161815e+00 +2.424242424242424e-01\\ 
+4.511479582848494e+00 +2.020202020202020e-01\\ 
+4.522123538119724e+00 +1.893500133991935e-01\\ 
+4.552918192751763e+00 +1.616161616161617e-01\\ 
+4.575489046273054e+00 +1.355377988936095e-01\\ 
+4.593846476837291e+00 +1.212121212121212e-01\\ 
+4.628854554426383e+00 +8.302737704235877e-02\\ 
+4.632793264702599e+00 +8.080808080808081e-02\\ 
+4.675864534848138e+00 +4.040404040404041e-02\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.668275407666458e+00 +0.000000000000000e+00\\ 
+3.721640915819787e+00 +0.000000000000000e+00\\ 
+3.775006423973116e+00 +0.000000000000000e+00\\ 
+3.828371932126445e+00 +0.000000000000000e+00\\ 
+3.881737440279774e+00 +0.000000000000000e+00\\ 
+3.935102948433103e+00 +0.000000000000000e+00\\ 
+3.988468456586433e+00 +0.000000000000000e+00\\ 
+4.041833964739762e+00 +0.000000000000000e+00\\ 
+4.095199472893091e+00 +0.000000000000000e+00\\ 
+4.148564981046420e+00 +0.000000000000000e+00\\ 
+4.201930489199749e+00 +0.000000000000000e+00\\ 
+4.255295997353079e+00 +0.000000000000000e+00\\ 
+4.308661505506407e+00 +0.000000000000000e+00\\ 
+4.362027013659737e+00 +0.000000000000000e+00\\ 
+4.415392521813066e+00 +0.000000000000000e+00\\ 
+4.468758029966395e+00 +0.000000000000000e+00\\ 
+4.522123538119724e+00 +0.000000000000000e+00\\ 
+4.575489046273054e+00 +0.000000000000000e+00\\ 
+4.628854554426383e+00 +0.000000000000000e+00\\ 
+4.682220062579711e+00 +0.000000000000000e+00\\ 
+4.735585570733041e+00 +0.000000000000000e+00\\ 
+4.788951078886370e+00 +0.000000000000000e+00\\ 
+4.842316587039699e+00 +0.000000000000000e+00\\ 
+4.895682095193028e+00 +0.000000000000000e+00\\ 
+4.949047603346358e+00 +0.000000000000000e+00\\ 
+5.002413111499687e+00 +0.000000000000000e+00\\ 
+5.055778619653016e+00 +0.000000000000000e+00\\ 
+5.109144127806345e+00 +0.000000000000000e+00\\ 
+5.162509635959674e+00 +0.000000000000000e+00\\ 
+5.215875144113003e+00 +0.000000000000000e+00\\ 
+5.269240652266332e+00 +0.000000000000000e+00\\ 
+5.322606160419661e+00 +0.000000000000000e+00\\ 
+5.375971668572991e+00 +0.000000000000000e+00\\ 
+5.429337176726320e+00 +0.000000000000000e+00\\ 
+5.482702684879649e+00 +0.000000000000000e+00\\ 
+5.536068193032978e+00 +0.000000000000000e+00\\ 
+5.589433701186307e+00 +0.000000000000000e+00\\ 
+5.642799209339636e+00 +0.000000000000000e+00\\ 
+5.696164717492966e+00 +0.000000000000000e+00\\ 
+5.749530225646295e+00 +0.000000000000000e+00\\ 
+5.759464375456344e+00 +0.000000000000000e+00\\ 
+5.760398042511983e+00 +4.040404040404040e-02\\ 
+5.763197519687398e+00 +8.080808080808080e-02\\ 
+5.767858237495632e+00 +1.212121212121212e-01\\ 
+5.774372588412888e+00 +1.616161616161617e-01\\ 
+5.782729939296015e+00 +2.020202020202020e-01\\ 
+5.792916648738619e+00 +2.424242424242424e-01\\ 
+5.802895733799624e+00 +2.760254218025573e-01\\ 
+5.804860675951366e+00 +2.828282828282829e-01\\ 
+5.818274964730668e+00 +3.232323232323233e-01\\ 
+5.833411321183533e+00 +3.636363636363636e-01\\ 
+5.850245038774045e+00 +4.040404040404041e-01\\ 
+5.856261241952953e+00 +4.171772473921187e-01\\ 
+5.868449059717247e+00 +4.444444444444445e-01\\ 
+5.888109092365745e+00 +4.848484848484849e-01\\ 
+5.909337378924941e+00 +5.252525252525253e-01\\ 
+5.909626750106282e+00 +5.257661805224531e-01\\ 
+5.931633961065097e+00 +5.656565656565657e-01\\ 
+5.955390016918164e+00 +6.060606060606061e-01\\ 
+5.962992258259611e+00 +6.182578969465767e-01\\ 
+5.980264309868110e+00 +6.464646464646466e-01\\ 
+6.006366494595968e+00 +6.868686868686870e-01\\ 
+6.016357766412940e+00 +7.015906121465623e-01\\ 
+6.033534879847663e+00 +7.272727272727273e-01\\ 
+6.061813998986204e+00 +7.676767676767677e-01\\ 
+6.069723274566270e+00 +7.785137916327967e-01\\ 
+6.091054171677969e+00 +8.080808080808082e-01\\ 
+6.121351164342898e+00 +8.484848484848485e-01\\ 
+6.123088782719599e+00 +8.507210652537094e-01\\ 
+6.152491976406473e+00 +8.888888888888890e-01\\ 
+6.176454290872928e+00 +9.189900474307088e-01\\ 
+6.184609227776642e+00 +9.292929292929295e-01\\ 
+6.217569835343086e+00 +9.696969696969697e-01\\ 
+6.229819799026257e+00 +9.843028897854706e-01\\ 
+6.251395040106158e+00 +1.010101010101010e+00\\ 
+6.283185307179586e+00 +1.047161081122998e+00\\ 
+6.283185307179586e+00 +1.050505050505051e+00\\ 
+6.283185307179586e+00 +1.090909090909091e+00\\ 
+6.283185307179586e+00 +1.131313131313131e+00\\ 
+6.283185307179586e+00 +1.171717171717172e+00\\ 
+6.283185307179586e+00 +1.212121212121212e+00\\ 
+6.283185307179586e+00 +1.252525252525253e+00\\ 
+6.283185307179586e+00 +1.292929292929293e+00\\ 
+6.283185307179586e+00 +1.333333333333333e+00\\ 
+6.283185307179586e+00 +1.373737373737374e+00\\ 
+6.283185307179586e+00 +1.414141414141414e+00\\ 
+6.283185307179586e+00 +1.454545454545455e+00\\ 
+6.283185307179586e+00 +1.494949494949495e+00\\ 
+6.283185307179586e+00 +1.535353535353535e+00\\ 
+6.283185307179586e+00 +1.570795433372572e+00\\ 
+6.247733110904999e+00 +1.535353535353535e+00\\ 
+6.229819799026257e+00 +1.517419749370802e+00\\ 
+6.207311110993558e+00 +1.494949494949495e+00\\ 
+6.176454290872928e+00 +1.464050623284130e+00\\ 
+6.166907617891257e+00 +1.454545454545455e+00\\ 
+6.126518198802063e+00 +1.414141414141414e+00\\ 
+6.123088782719599e+00 +1.410688789791565e+00\\ 
+6.086068022703146e+00 +1.373737373737374e+00\\ 
+6.069723274566270e+00 +1.357291089486120e+00\\ 
+6.045636334213782e+00 +1.333333333333333e+00\\ 
+6.016357766412941e+00 +1.303925576751399e+00\\ 
+6.005248876968897e+00 +1.292929292929293e+00\\ 
+5.964898883037861e+00 +1.252525252525253e+00\\ 
+5.962992258259611e+00 +1.250590485171159e+00\\ 
+5.924405539657528e+00 +1.212121212121212e+00\\ 
+5.909626750106282e+00 +1.197162495865195e+00\\ 
+5.883955957379511e+00 +1.171717171717172e+00\\ 
+5.856261241952953e+00 +1.143793879557499e+00\\ 
+5.843578389857608e+00 +1.131313131313131e+00\\ 
+5.803292783738861e+00 +1.090909090909091e+00\\ 
+5.802895733799624e+00 +1.090502409441182e+00\\ 
+5.762744388610516e+00 +1.050505050505051e+00\\ 
+5.749530225646295e+00 +1.037033227593120e+00\\ 
+5.722266622909773e+00 +1.010101010101010e+00\\ 
+5.696164717492966e+00 +9.836537055973935e-01\\ 
+5.681892285531915e+00 +9.696969696969697e-01\\ 
+5.642799209339636e+00 +9.303943775731929e-01\\ 
+5.641659172577284e+00 +9.292929292929294e-01\\ 
+5.601083005789862e+00 +8.888888888888890e-01\\ 
+5.589433701186307e+00 +8.769021174297031e-01\\ 
+5.560562639000493e+00 +8.484848484848485e-01\\ 
+5.536068193032978e+00 +8.235013661753963e-01\\ 
+5.520183064042463e+00 +8.080808080808082e-01\\ 
+5.482702684879649e+00 +7.702638642250920e-01\\ 
+5.479993565165824e+00 +7.676767676767678e-01\\ 
+5.439418916941142e+00 +7.272727272727273e-01\\ 
+5.429337176726320e+00 +7.167669734118018e-01\\ 
+5.398833144275430e+00 +6.868686868686870e-01\\ 
+5.375971668572991e+00 +6.633291773650418e-01\\ 
+5.358435197875917e+00 +6.464646464646465e-01\\ 
+5.322606160419661e+00 +6.101126397654224e-01\\ 
+5.318295451180712e+00 +6.060606060606061e-01\\ 
+5.277747235550190e+00 +5.656565656565657e-01\\ 
+5.269240652266333e+00 +5.566229632649524e-01\\ 
+5.237054193751529e+00 +5.252525252525253e-01\\ 
+5.215875144113003e+00 +5.031191706803571e-01\\ 
+5.196611796252784e+00 +4.848484848484849e-01\\ 
+5.162509635959673e+00 +4.499235438698587e-01\\ 
+5.156534062900634e+00 +4.444444444444445e-01\\ 
+5.116055862777907e+00 +4.040404040404041e-01\\ 
+5.109144127806345e+00 +3.964569525383822e-01\\ 
+5.075160350297097e+00 +3.636363636363636e-01\\ 
+5.055778619653016e+00 +3.428189888207461e-01\\ 
+5.034600752323913e+00 +3.232323232323233e-01\\ 
+5.002413111499687e+00 +2.896414629323121e-01\\ 
+4.994602177815989e+00 +2.828282828282829e-01\\ 
+4.954303277675990e+00 +2.424242424242424e-01\\ 
+4.949047603346358e+00 +2.362171654538738e-01\\ 
+4.912886362138062e+00 +2.020202020202020e-01\\ 
+4.895682095193028e+00 +1.821891538197096e-01\\ 
+4.871830491215315e+00 +1.616161616161616e-01\\ 
+4.842316587039699e+00 +1.289570759952448e-01\\ 
+4.831724325852811e+00 +1.212121212121212e-01\\ 
+4.792189825876359e+00 +8.080808080808081e-02\\ 
+4.788951078886370e+00 +7.529744834394120e-02\\ 
+4.746559958059040e+00 +4.040404040404041e-02\\ 
+4.735585570733041e+00 +1.331873928457918e-02\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
+4.675864534848137e+00 +4.040404040404041e-02\\ 
+4.632793264702599e+00 +8.080808080808080e-02\\ 
+4.628854554426383e+00 +8.302737704235877e-02\\ 
+4.593846476837291e+00 +1.212121212121212e-01\\ 
+4.575489046273054e+00 +1.355377988936095e-01\\ 
+4.552918192751763e+00 +1.616161616161616e-01\\ 
+4.522123538119724e+00 +1.893500133991935e-01\\ 
+4.511479582848494e+00 +2.020202020202020e-01\\ 
+4.470107247161815e+00 +2.424242424242424e-01\\ 
+4.468758029966395e+00 +2.435428288457925e-01\\ 
+4.430561683878826e+00 +2.828282828282829e-01\\ 
+4.415392521813066e+00 +2.964016270598567e-01\\ 
+4.390217603254465e+00 +3.232323232323233e-01\\ 
+4.362027013659737e+00 +3.498588384395264e-01\\ 
+4.349425804036734e+00 +3.636363636363636e-01\\ 
+4.308661505506407e+00 +4.037119846348920e-01\\ 
+4.308366729342869e+00 +4.040404040404041e-01\\ 
+4.268504224807024e+00 +4.444444444444445e-01\\ 
+4.255295997353079e+00 +4.567423391826508e-01\\ 
+4.228216838191404e+00 +4.848484848484849e-01\\ 
+4.201930489199749e+00 +5.101161830246838e-01\\ 
+4.187616684657359e+00 +5.252525252525253e-01\\ 
+4.148564981046420e+00 +5.637659780905281e-01\\ 
+4.146803251732768e+00 +5.656565656565657e-01\\ 
+4.106677799158500e+00 +6.060606060606061e-01\\ 
+4.095199472893091e+00 +6.169638238611317e-01\\ 
+4.066393859362851e+00 +6.464646464646466e-01\\ 
+4.041833964739762e+00 +6.703055284722881e-01\\ 
+4.025882189571304e+00 +6.868686868686870e-01\\ 
+3.988468456586433e+00 +7.238481902647225e-01\\ 
+3.985206780054995e+00 +7.272727272727273e-01\\ 
+3.944936420495782e+00 +7.676767676767677e-01\\ 
+3.935102948433103e+00 +7.771382805412262e-01\\ 
+3.904642571825294e+00 +8.080808080808082e-01\\ 
+3.881737440279774e+00 +8.304669988731381e-01\\ 
+3.864179317005379e+00 +8.484848484848484e-01\\ 
+3.828371932126445e+00 +8.839442737449082e-01\\ 
+3.823592649160574e+00 +8.888888888888890e-01\\ 
+3.783237078711716e+00 +9.292929292929294e-01\\ 
+3.775006423973116e+00 +9.372884575711420e-01\\ 
+3.742927455388095e+00 +9.696969696969697e-01\\ 
+3.721640915819787e+00 +9.906143982376170e-01\\ 
+3.702492099011514e+00 +1.010101010101010e+00\\ 
+3.668275407666458e+00 +1.044048843864807e+00\\ 
+3.661966956494956e+00 +1.050505050505051e+00\\ 
+3.621562840244930e+00 +1.090909090909091e+00\\ 
+3.614909899513128e+00 +1.097423551860480e+00\\ 
+3.581233309058106e+00 +1.131313131313131e+00\\ 
+3.561544391359799e+00 +1.150753688507027e+00\\ 
+3.540813162048821e+00 +1.171717171717172e+00\\ 
+3.508178883206470e+00 +1.204159454372303e+00\\ 
+3.500332476741601e+00 +1.212121212121212e+00\\ 
+3.459905993102898e+00 +1.252525252525253e+00\\ 
+3.454813375053141e+00 +1.257547727012446e+00\\ 
+3.419552585185456e+00 +1.292929292929293e+00\\ 
+3.401447866899812e+00 +1.310887821832315e+00\\ 
+3.379138505451508e+00 +1.333333333333333e+00\\ 
+3.348082358746483e+00 +1.364274905270429e+00\\ 
+3.338690456498192e+00 +1.373737373737374e+00\\ 
+3.298262878946103e+00 +1.414141414141414e+00\\ 
+3.294716850593153e+00 +1.417662830055184e+00\\ 
+3.257881146957598e+00 +1.454545454545455e+00\\ 
+3.241351342439824e+00 +1.471018396167854e+00\\ 
+3.217465591512334e+00 +1.494949494949495e+00\\ 
+3.187985834286495e+00 +1.524394660393697e+00\\ 
+3.177041241107779e+00 +1.535353535353535e+00\\ 
+3.136631997897310e+00 +1.575757575757576e+00\\ 
+3.134620326133167e+00 +1.577769391808528e+00\\ 
+3.096216564953208e+00 +1.616161616161616e+00\\ 
+3.081254817979837e+00 +1.631146332001536e+00\\ 
+3.055792482012005e+00 +1.656565656565657e+00\\ 
+3.027889309826509e+00 +1.684518646327151e+00\\ 
+3.015384456757900e+00 +1.696969696969697e+00\\ 
+2.975013293564591e+00 +1.737373737373737e+00\\ 
+2.974523801673179e+00 +1.737866967691270e+00\\ 
+2.934557338853580e+00 +1.777777777777778e+00\\ 
+2.921158293519849e+00 +1.791272188849397e+00\\ 
+2.894117328676207e+00 +1.818181818181818e+00\\ 
+2.867792785366520e+00 +1.844647234613003e+00\\ 
+2.853718937959269e+00 +1.858585858585859e+00\\ 
+2.814427277213191e+00 +1.897968272177991e+00\\ 
+2.813389372311406e+00 +1.898989898989899e+00\\ 
+2.772902503064412e+00 +1.939393939393939e+00\\ 
+2.761061769059862e+00 +1.951396334643541e+00\\ 
+2.732437925594173e+00 +1.979797979797980e+00\\ 
+2.707696260906533e+00 +2.004781375103323e+00\\ 
+2.692042389936365e+00 +2.020202020202020e+00\\ 
+2.654330752753204e+00 +2.058082984821100e+00\\ 
+2.651746892743277e+00 +2.060606060606061e+00\\ 
+2.611251404562895e+00 +2.101010101010101e+00\\ 
+2.600965244599875e+00 +2.111519057292281e+00\\ 
+2.570751098613076e+00 +2.141414141414141e+00\\ 
+2.547599736446545e+00 +2.164922954707097e+00\\ 
+2.530350593207435e+00 +2.181818181818182e+00\\ 
+2.494234228293216e+00 +2.218209169678026e+00\\ 
+2.490087420339178e+00 +2.222222222222222e+00\\ 
+2.449603554835489e+00 +2.262626262626263e+00\\ 
+2.440868720139887e+00 +2.271640672376986e+00\\ 
+2.409051560120687e+00 +2.303030303030303e+00\\ 
+2.387503211986558e+00 +2.325075639802769e+00\\ 
+2.368635566803617e+00 +2.343434343434343e+00\\ 
+2.334137703833229e+00 +2.378350473488118e+00\\ 
+2.328404371655939e+00 +2.383838383838384e+00\\ 
+2.287958490001453e+00 +2.424242424242424e+00\\ 
+2.280772195679900e+00 +2.431761696481948e+00\\ 
+2.247329260686385e+00 +2.464646464646465e+00\\ 
+2.227406687526571e+00 +2.485247003615992e+00\\ 
+2.206880878117063e+00 +2.505050505050505e+00\\ 
+2.174041179373241e+00 +2.538515342232355e+00\\ 
+2.166682720057147e+00 +2.545454545454546e+00\\ 
+2.126315540242895e+00 +2.585858585858586e+00\\ 
+2.120675671219912e+00 +2.591883274983126e+00\\ 
+2.085561956456422e+00 +2.626262626262626e+00\\ 
+2.067310163066583e+00 +2.645454853081157e+00\\ 
+2.045047321776269e+00 +2.666666666666667e+00\\ 
+2.013944654913254e+00 +2.698725213780667e+00\\ 
+2.004883176228140e+00 +2.707070707070707e+00\\ 
+1.964673179285148e+00 +2.747474747474748e+00\\ 
+1.960579146759925e+00 +2.752008673445855e+00\\ 
+1.923688177965554e+00 +2.787878787878788e+00\\ 
+1.907213638606596e+00 +2.805751983538710e+00\\ 
+1.883014144665049e+00 +2.828282828282829e+00\\ 
+1.853848130453267e+00 +2.859049989078398e+00\\ 
+1.842866885303808e+00 +2.868686868686869e+00\\ 
+1.803026039062824e+00 +2.909090909090909e+00\\ 
+1.800482622299937e+00 +2.912151541460974e+00\\ 
+1.761452356978244e+00 +2.949494949494950e+00\\ 
+1.747117114146608e+00 +2.966390624926395e+00\\ 
+1.720142919359724e+00 +2.989898989898990e+00\\ 
+1.693751605993279e+00 +3.019905335014370e+00\\ 
+1.679568422247926e+00 +3.030303030303031e+00\\ 
+1.641332280871986e+00 +3.070707070707070e+00\\ 
+1.640386097839950e+00 +3.072502231136766e+00\\ 
+1.594782897502354e+00 +3.111111111111111e+00\\ 
+1.587020589686621e+00 +3.143500193201546e+00\\ 
+1.555184127549767e+00 +3.111111111111111e+00\\ 
+1.533655081533292e+00 +3.106667022313393e+00\\ 
+1.505090152487651e+00 +3.070707070707071e+00\\ 
+1.480289573379962e+00 +3.053318239257047e+00\\ 
+1.462383463204941e+00 +3.030303030303031e+00\\ 
+1.426924065226633e+00 +2.998683337483552e+00\\ 
+1.420137961017151e+00 +2.989898989898990e+00\\ 
+1.379417379577044e+00 +2.949494949494950e+00\\ 
+1.373558557073304e+00 +2.944775806798739e+00\\ 
+1.339695195185717e+00 +2.909090909090909e+00\\ 
+1.320193048919975e+00 +2.891771247661839e+00\\ 
+1.299108156656986e+00 +2.868686868686869e+00\\ 
+1.266827540766646e+00 +2.838104070025055e+00\\ 
+1.258086735716607e+00 +2.828282828282829e+00\\ 
+1.217344113481019e+00 +2.787878787878788e+00\\ 
+1.213462032613317e+00 +2.784428429790091e+00\\ 
+1.177432164954615e+00 +2.747474747474748e+00\\ 
+1.160096524459987e+00 +2.731342214312659e+00\\ 
+1.137027332697786e+00 +2.707070707070707e+00\\ 
+1.106731016306658e+00 +2.677855001617554e+00\\ 
+1.096303530227759e+00 +2.666666666666667e+00\\ 
+1.055566632569386e+00 +2.626262626262626e+00\\ 
+1.053365508153329e+00 +2.624229883081449e+00\\ 
+1.015537941362075e+00 +2.585858585858586e+00\\ 
+1.000000000000000e+00 +2.571090564330573e+00\\ 
+1.000000000000000e+00 +2.545454545454546e+00\\ 
+1.000000000000000e+00 +2.505050505050505e+00\\ 
+1.000000000000000e+00 +2.464646464646465e+00\\ 
+1.000000000000000e+00 +2.424242424242424e+00\\ 
+1.000000000000000e+00 +2.383838383838384e+00\\ 
+1.000000000000000e+00 +2.343434343434343e+00\\ 
+1.000000000000000e+00 +2.303030303030303e+00\\ 
+1.000000000000000e+00 +2.262626262626263e+00\\ 
+1.000000000000000e+00 +2.222222222222222e+00\\ 
+1.000000000000000e+00 +2.181818181818182e+00\\ 
+1.000000000000000e+00 +2.141414141414141e+00\\ 
+1.000000000000000e+00 +2.101010101010101e+00\\ 
+1.000000000000000e+00 +2.060606060606061e+00\\ 
+1.000000000000000e+00 +2.020202020202020e+00\\ 
+1.000000000000000e+00 +1.979797979797980e+00\\ 
+1.000000000000000e+00 +1.939393939393939e+00\\ 
+1.000000000000000e+00 +1.919351961242521e+00\\ 
+1.036392318604237e+00 +1.939393939393939e+00\\ 
+1.053365508153329e+00 +1.948888459474725e+00\\ 
+1.106731016306658e+00 +1.976065993743032e+00\\ 
+1.114884625665707e+00 +1.979797979797980e+00\\ 
+1.160096524459987e+00 +2.000857566925395e+00\\ 
+1.207049275897115e+00 +2.020202020202020e+00\\ 
+1.213462032613317e+00 +2.022896066328876e+00\\ 
+1.266827540766646e+00 +2.042323948024140e+00\\ 
+1.320193048919975e+00 +2.058705154966327e+00\\ 
+1.327827277023979e+00 +2.060606060606061e+00\\ 
+1.373558557073304e+00 +2.072241040245883e+00\\ 
+1.426924065226633e+00 +2.082618983778771e+00\\ 
+1.480289573379962e+00 +2.089768038223475e+00\\ 
+1.533655081533292e+00 +2.093667848780331e+00\\ 
+1.587020589686621e+00 +2.094307311902257e+00\\ 
+1.640386097839950e+00 +2.091684606908794e+00\\ 
+1.693751605993279e+00 +2.085807201169945e+00\\ 
+1.747117114146608e+00 +2.076691828845071e+00\\ 
+1.800482622299937e+00 +2.064364443237364e+00\\ 
+1.813418904143309e+00 +2.060606060606061e+00\\ 
+1.853848130453267e+00 +2.049110501178186e+00\\ 
+1.907213638606596e+00 +2.030870669700155e+00\\ 
+1.934001098658281e+00 +2.020202020202020e+00\\ 
+1.960579146759925e+00 +2.009821093041575e+00\\ 
+2.013944654913254e+00 +1.986080905565067e+00\\ 
+2.026564242578731e+00 +1.979797979797980e+00\\ 
+2.067310163066583e+00 +1.959864005087765e+00\\ 
+2.105223049911936e+00 +1.939393939393939e+00\\ 
+2.120675671219912e+00 +1.931179917697335e+00\\ 
+2.174041179373241e+00 +1.900230031498421e+00\\ 
+2.176019983677421e+00 +1.898989898989899e+00\\ 
+2.227406687526571e+00 +1.867225537888937e+00\\ 
+2.240447864798956e+00 +1.858585858585859e+00\\ 
+2.280772195679900e+00 +1.832188947208667e+00\\ 
+2.300880839216136e+00 +1.818181818181818e+00\\ 
+2.334137703833229e+00 +1.795251224344267e+00\\ 
+2.358104532475273e+00 +1.777777777777778e+00\\ 
+2.387503211986558e+00 +1.756525250621438e+00\\ 
+2.412699809314256e+00 +1.737373737373737e+00\\ 
+2.440868720139887e+00 +1.716107996037917e+00\\ 
+2.465103275367759e+00 +1.696969696969697e+00\\ 
+2.494234228293216e+00 +1.674082276561954e+00\\ 
+2.515647314409255e+00 +1.656565656565657e+00\\ 
+2.547599736446545e+00 +1.630518165088303e+00\\ 
+2.564587268221905e+00 +1.616161616161616e+00\\ 
+2.600965244599875e+00 +1.585474108452395e+00\\ 
+2.612120290957879e+00 +1.575757575757576e+00\\ 
+2.654330752753204e+00 +1.538997790003034e+00\\ 
+2.658398664486525e+00 +1.535353535353535e+00\\ 
+2.703435237089900e+00 +1.494949494949495e+00\\ 
+2.707696260906533e+00 +1.491115009711752e+00\\ 
+2.747340931947616e+00 +1.454545454545455e+00\\ 
+2.761061769059862e+00 +1.441829034273975e+00\\ 
+2.790305152137553e+00 +1.414141414141414e+00\\ 
+2.814427277213191e+00 +1.391156359602987e+00\\ 
+2.832379807542282e+00 +1.373737373737374e+00\\ 
+2.867792785366520e+00 +1.339098525041057e+00\\ 
+2.873599118236159e+00 +1.333333333333333e+00\\ 
+2.913895440417581e+00 +1.292929292929293e+00\\ 
+2.921158293519849e+00 +1.285562598194265e+00\\ 
+2.953342676450352e+00 +1.252525252525253e+00\\ 
+2.974523801673179e+00 +1.230491362200951e+00\\ 
+2.992024731232483e+00 +1.212121212121212e+00\\ 
+3.027889309826509e+00 +1.173900687166587e+00\\ 
+3.029925780093439e+00 +1.171717171717172e+00\\ 
+3.066972144598349e+00 +1.131313131313131e+00\\ 
+3.081254817979837e+00 +1.115437174623524e+00\\ 
+3.103250264126237e+00 +1.090909090909091e+00\\ 
+3.134620326133166e+00 +1.055183405015589e+00\\ 
+3.138726773830543e+00 +1.050505050505051e+00\\ 
+3.173379904226639e+00 +1.010101010101010e+00\\ 
+3.187985834286495e+00 +9.926334648684492e-01\\ 
+3.207212352714777e+00 +9.696969696969697e-01\\ 
+3.240155335563018e+00 +9.292929292929294e-01\\ 
+3.241351342439824e+00 +9.277810953907440e-01\\ 
+3.272283661286677e+00 +8.888888888888891e-01\\ 
+3.294716850593153e+00 +8.597421768548061e-01\\ 
+3.303452888572862e+00 +8.484848484848485e-01\\ 
+3.333710747917247e+00 +8.080808080808082e-01\\ 
+3.348082358746483e+00 +7.881343792192679e-01\\ 
+3.362988021855267e+00 +7.676767676767677e-01\\ 
+3.391219627355074e+00 +7.272727272727273e-01\\ 
+3.401447866899812e+00 +7.119543840426694e-01\\ 
+3.418437290706186e+00 +6.868686868686870e-01\\ 
+3.444485217849352e+00 +6.464646464646465e-01\\ 
+3.454813375053141e+00 +6.295627419059864e-01\\ 
+3.469425147692482e+00 +6.060606060606061e-01\\ 
+3.493122053371532e+00 +5.656565656565657e-01\\ 
+3.508178883206470e+00 +5.382963533664953e-01\\ 
+3.515505777402623e+00 +5.252525252525253e-01\\ 
+3.536672141641589e+00 +4.848484848484849e-01\\ 
+3.556274826522804e+00 +4.444444444444445e-01\\ 
+3.561544391359799e+00 +4.326206199858832e-01\\ 
+3.574589082772538e+00 +4.040404040404041e-01\\ 
+3.591366181776951e+00 +3.636363636363636e-01\\ 
+3.606451628554252e+00 +3.232323232323233e-01\\ 
+3.614909899513128e+00 +2.976699066322647e-01\\ 
+3.619956911517963e+00 +2.828282828282829e-01\\ 
+3.631910354954338e+00 +2.424242424242424e-01\\ 
+3.642058015932549e+00 +2.020202020202020e-01\\ 
+3.650383330786750e+00 +1.616161616161616e-01\\ 
+3.656872710401813e+00 +1.212121212121212e-01\\ 
+3.661515562394357e+00 +8.080808080808081e-02\\ 
+3.664304308402321e+00 +4.040404040404041e-02\\ 
+3.665234396454851e+00 +0.000000000000000e+00\\ 
+3.668275407666458e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
+1.587020589686621e+00 +3.154250496644340e+00\\ 
+1.613472798084642e+00 +3.191919191919192e+00\\ 
+1.640386097839950e+00 +3.208299992134657e+00\\ 
+1.657998848576974e+00 +3.232323232323233e+00\\ 
+1.693751605993279e+00 +3.263365308016811e+00\\ 
+1.700704042776093e+00 +3.272727272727273e+00\\ 
+1.741565309343030e+00 +3.313131313131314e+00\\ 
+1.747117114146608e+00 +3.317474238128281e+00\\ 
+1.781204558837904e+00 +3.353535353535354e+00\\ 
+1.800482622299937e+00 +3.370428362025371e+00\\ 
+1.821815375295012e+00 +3.393939393939394e+00\\ 
+1.853848130453267e+00 +3.424112222289653e+00\\ 
+1.862884206274641e+00 +3.434343434343434e+00\\ 
+1.903696403142039e+00 +3.474747474747475e+00\\ 
+1.907213638606596e+00 +3.477845356843387e+00\\ 
+1.943563214577386e+00 +3.515151515151516e+00\\ 
+1.960579146759925e+00 +3.530903072593825e+00\\ 
+1.983961190985095e+00 +3.555555555555556e+00\\ 
+2.013944654913254e+00 +3.584388389146202e+00\\ 
+2.024696422461480e+00 +3.595959595959597e+00\\ 
+2.065479086032476e+00 +3.636363636363637e+00\\ 
+2.067310163066583e+00 +3.638046748667913e+00\\ 
+2.105479680288263e+00 +3.676767676767676e+00\\ 
+2.120675671219912e+00 +3.691167145885187e+00\\ 
+2.145828539706730e+00 +3.717171717171718e+00\\ 
+2.174041179373241e+00 +3.744578029845963e+00\\ 
+2.186423262368046e+00 +3.757575757575758e+00\\ 
+2.227175387575104e+00 +3.797979797979798e+00\\ 
+2.227406687526571e+00 +3.798197400006099e+00\\ 
+2.267263325651972e+00 +3.838383838383839e+00\\ 
+2.280772195679900e+00 +3.851362261395393e+00\\ 
+2.307599257003882e+00 +3.878787878787879e+00\\ 
+2.334137703833229e+00 +3.904737257352571e+00\\ 
+2.348118196309024e+00 +3.919191919191920e+00\\ 
+2.387503211986558e+00 +3.958274969632735e+00\\ 
+2.388769299260892e+00 +3.959595959595960e+00\\ 
+2.428988354433744e+00 +4.000000000000000e+00\\ 
+2.387503211986558e+00 +4.000000000000000e+00\\ 
+2.334137703833229e+00 +4.000000000000000e+00\\ 
+2.280772195679900e+00 +4.000000000000000e+00\\ 
+2.227406687526571e+00 +4.000000000000000e+00\\ 
+2.174041179373241e+00 +4.000000000000000e+00\\ 
+2.120675671219912e+00 +4.000000000000000e+00\\ 
+2.067310163066583e+00 +4.000000000000000e+00\\ 
+2.013944654913254e+00 +4.000000000000000e+00\\ 
+1.960579146759925e+00 +4.000000000000000e+00\\ 
+1.907213638606596e+00 +4.000000000000000e+00\\ 
+1.853848130453267e+00 +4.000000000000000e+00\\ 
+1.800482622299937e+00 +4.000000000000000e+00\\ 
+1.747117114146608e+00 +4.000000000000000e+00\\ 
+1.693751605993279e+00 +4.000000000000000e+00\\ 
+1.640386097839950e+00 +4.000000000000000e+00\\ 
+1.587020589686621e+00 +4.000000000000000e+00\\ 
+1.533655081533292e+00 +4.000000000000000e+00\\ 
+1.480289573379962e+00 +4.000000000000000e+00\\ 
+1.426924065226633e+00 +4.000000000000000e+00\\ 
+1.373558557073304e+00 +4.000000000000000e+00\\ 
+1.320193048919975e+00 +4.000000000000000e+00\\ 
+1.266827540766646e+00 +4.000000000000000e+00\\ 
+1.213462032613317e+00 +4.000000000000000e+00\\ 
+1.160096524459987e+00 +4.000000000000000e+00\\ 
+1.106731016306658e+00 +4.000000000000000e+00\\ 
+1.053365508153329e+00 +4.000000000000000e+00\\ 
+1.000000000000000e+00 +4.000000000000000e+00\\ 
+1.000000000000000e+00 +3.959595959595960e+00\\ 
+1.000000000000000e+00 +3.919191919191920e+00\\ 
+1.000000000000000e+00 +3.878787878787879e+00\\ 
+1.000000000000000e+00 +3.838383838383839e+00\\ 
+1.000000000000000e+00 +3.797979797979798e+00\\ 
+1.000000000000000e+00 +3.757575757575758e+00\\ 
+1.000000000000000e+00 +3.717171717171718e+00\\ 
+1.000000000000000e+00 +3.712252140185869e+00\\ 
+1.036144615820984e+00 +3.676767676767677e+00\\ 
+1.053365508153329e+00 +3.658668370990392e+00\\ 
+1.076675973747119e+00 +3.636363636363637e+00\\ 
+1.106731016306658e+00 +3.605367597943526e+00\\ 
+1.116881058511746e+00 +3.595959595959596e+00\\ 
+1.157008887601459e+00 +3.555555555555556e+00\\ 
+1.160096524459987e+00 +3.552146940035190e+00\\ 
+1.197984195670344e+00 +3.515151515151516e+00\\ 
+1.213462032613317e+00 +3.498395382141556e+00\\ 
+1.238669234873098e+00 +3.474747474747475e+00\\ 
+1.266827540766646e+00 +3.445055028764078e+00\\ 
+1.278874965487374e+00 +3.434343434343435e+00\\ 
+1.318608070203227e+00 +3.393939393939394e+00\\ 
+1.320193048919975e+00 +3.392053580232676e+00\\ 
+1.360102959269326e+00 +3.353535353535353e+00\\ 
+1.373558557073304e+00 +3.337857390190900e+00\\ 
+1.401321799590983e+00 +3.313131313131314e+00\\ 
+1.426924065226633e+00 +3.284309037793832e+00\\ 
+1.441858458602509e+00 +3.272727272727273e+00\\ 
+1.480116316837367e+00 +3.232323232323233e+00\\ 
+1.480289573379963e+00 +3.232035785859554e+00\\ 
+1.524615907939400e+00 +3.191919191919192e+00\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.187985834286495e+00 +0.000000000000000e+00\\ 
+3.241351342439824e+00 +0.000000000000000e+00\\ 
+3.294716850593153e+00 +0.000000000000000e+00\\ 
+3.348082358746483e+00 +0.000000000000000e+00\\ 
+3.401447866899812e+00 +0.000000000000000e+00\\ 
+3.454813375053141e+00 +0.000000000000000e+00\\ 
+3.508178883206470e+00 +0.000000000000000e+00\\ 
+3.561544391359799e+00 +0.000000000000000e+00\\ 
+3.614909899513128e+00 +0.000000000000000e+00\\ 
+3.665234396454851e+00 +0.000000000000000e+00\\ 
+3.664304308402321e+00 +4.040404040404041e-02\\ 
+3.661515562394357e+00 +8.080808080808081e-02\\ 
+3.656872710401813e+00 +1.212121212121212e-01\\ 
+3.650383330786750e+00 +1.616161616161616e-01\\ 
+3.642058015932549e+00 +2.020202020202020e-01\\ 
+3.631910354954337e+00 +2.424242424242424e-01\\ 
+3.619956911517963e+00 +2.828282828282829e-01\\ 
+3.614909899513128e+00 +2.976699066322647e-01\\ 
+3.606451628554252e+00 +3.232323232323233e-01\\ 
+3.591366181776951e+00 +3.636363636363636e-01\\ 
+3.574589082772538e+00 +4.040404040404041e-01\\ 
+3.561544391359799e+00 +4.326206199858832e-01\\ 
+3.556274826522804e+00 +4.444444444444445e-01\\ 
+3.536672141641589e+00 +4.848484848484849e-01\\ 
+3.515505777402623e+00 +5.252525252525253e-01\\ 
+3.508178883206471e+00 +5.382963533664954e-01\\ 
+3.493122053371532e+00 +5.656565656565657e-01\\ 
+3.469425147692482e+00 +6.060606060606061e-01\\ 
+3.454813375053141e+00 +6.295627419059864e-01\\ 
+3.444485217849352e+00 +6.464646464646465e-01\\ 
+3.418437290706186e+00 +6.868686868686870e-01\\ 
+3.401447866899812e+00 +7.119543840426695e-01\\ 
+3.391219627355074e+00 +7.272727272727273e-01\\ 
+3.362988021855267e+00 +7.676767676767677e-01\\ 
+3.348082358746483e+00 +7.881343792192679e-01\\ 
+3.333710747917247e+00 +8.080808080808082e-01\\ 
+3.303452888572863e+00 +8.484848484848485e-01\\ 
+3.294716850593153e+00 +8.597421768548061e-01\\ 
+3.272283661286677e+00 +8.888888888888890e-01\\ 
+3.241351342439824e+00 +9.277810953907440e-01\\ 
+3.240155335563018e+00 +9.292929292929294e-01\\ 
+3.207212352714777e+00 +9.696969696969697e-01\\ 
+3.187985834286495e+00 +9.926334648684492e-01\\ 
+3.173379904226640e+00 +1.010101010101010e+00\\ 
+3.138726773830543e+00 +1.050505050505051e+00\\ 
+3.134620326133166e+00 +1.055183405015589e+00\\ 
+3.103250264126237e+00 +1.090909090909091e+00\\ 
+3.081254817979837e+00 +1.115437174623524e+00\\ 
+3.066972144598348e+00 +1.131313131313131e+00\\ 
+3.029925780093439e+00 +1.171717171717172e+00\\ 
+3.027889309826509e+00 +1.173900687166587e+00\\ 
+2.992024731232483e+00 +1.212121212121212e+00\\ 
+2.974523801673179e+00 +1.230491362200951e+00\\ 
+2.953342676450352e+00 +1.252525252525253e+00\\ 
+2.921158293519849e+00 +1.285562598194265e+00\\ 
+2.913895440417581e+00 +1.292929292929293e+00\\ 
+2.873599118236159e+00 +1.333333333333333e+00\\ 
+2.867792785366520e+00 +1.339098525041057e+00\\ 
+2.832379807542282e+00 +1.373737373737374e+00\\ 
+2.814427277213191e+00 +1.391156359602987e+00\\ 
+2.790305152137553e+00 +1.414141414141414e+00\\ 
+2.761061769059862e+00 +1.441829034273975e+00\\ 
+2.747340931947616e+00 +1.454545454545455e+00\\ 
+2.707696260906533e+00 +1.491115009711752e+00\\ 
+2.703435237089900e+00 +1.494949494949495e+00\\ 
+2.658398664486525e+00 +1.535353535353535e+00\\ 
+2.654330752753204e+00 +1.538997790003034e+00\\ 
+2.612120290957879e+00 +1.575757575757576e+00\\ 
+2.600965244599875e+00 +1.585474108452395e+00\\ 
+2.564587268221905e+00 +1.616161616161616e+00\\ 
+2.547599736446545e+00 +1.630518165088303e+00\\ 
+2.515647314409255e+00 +1.656565656565657e+00\\ 
+2.494234228293216e+00 +1.674082276561954e+00\\ 
+2.465103275367759e+00 +1.696969696969697e+00\\ 
+2.440868720139887e+00 +1.716107996037917e+00\\ 
+2.412699809314256e+00 +1.737373737373737e+00\\ 
+2.387503211986558e+00 +1.756525250621438e+00\\ 
+2.358104532475273e+00 +1.777777777777778e+00\\ 
+2.334137703833229e+00 +1.795251224344267e+00\\ 
+2.300880839216136e+00 +1.818181818181818e+00\\ 
+2.280772195679900e+00 +1.832188947208667e+00\\ 
+2.240447864798956e+00 +1.858585858585859e+00\\ 
+2.227406687526571e+00 +1.867225537888937e+00\\ 
+2.176019983677420e+00 +1.898989898989899e+00\\ 
+2.174041179373241e+00 +1.900230031498421e+00\\ 
+2.120675671219912e+00 +1.931179917697335e+00\\ 
+2.105223049911936e+00 +1.939393939393939e+00\\ 
+2.067310163066583e+00 +1.959864005087765e+00\\ 
+2.026564242578731e+00 +1.979797979797980e+00\\ 
+2.013944654913254e+00 +1.986080905565067e+00\\ 
+1.960579146759925e+00 +2.009821093041575e+00\\ 
+1.934001098658281e+00 +2.020202020202020e+00\\ 
+1.907213638606596e+00 +2.030870669700155e+00\\ 
+1.853848130453267e+00 +2.049110501178186e+00\\ 
+1.813418904143309e+00 +2.060606060606061e+00\\ 
+1.800482622299937e+00 +2.064364443237364e+00\\ 
+1.747117114146608e+00 +2.076691828845071e+00\\ 
+1.693751605993279e+00 +2.085807201169945e+00\\ 
+1.640386097839950e+00 +2.091684606908794e+00\\ 
+1.587020589686621e+00 +2.094307311902257e+00\\ 
+1.533655081533292e+00 +2.093667848780331e+00\\ 
+1.480289573379962e+00 +2.089768038223475e+00\\ 
+1.426924065226633e+00 +2.082618983778771e+00\\ 
+1.373558557073304e+00 +2.072241040245883e+00\\ 
+1.327827277023979e+00 +2.060606060606061e+00\\ 
+1.320193048919975e+00 +2.058705154966327e+00\\ 
+1.266827540766646e+00 +2.042323948024140e+00\\ 
+1.213462032613317e+00 +2.022896066328876e+00\\ 
+1.207049275897115e+00 +2.020202020202020e+00\\ 
+1.160096524459987e+00 +2.000857566925395e+00\\ 
+1.114884625665707e+00 +1.979797979797980e+00\\ 
+1.106731016306658e+00 +1.976065993743032e+00\\ 
+1.053365508153329e+00 +1.948888459474725e+00\\ 
+1.036392318604237e+00 +1.939393939393939e+00\\ 
+1.000000000000000e+00 +1.919351961242521e+00\\ 
+1.000000000000000e+00 +1.898989898989899e+00\\ 
+1.000000000000000e+00 +1.858585858585859e+00\\ 
+1.000000000000000e+00 +1.818181818181818e+00\\ 
+1.000000000000000e+00 +1.777777777777778e+00\\ 
+1.000000000000000e+00 +1.737373737373737e+00\\ 
+1.000000000000000e+00 +1.696969696969697e+00\\ 
+1.000000000000000e+00 +1.656565656565657e+00\\ 
+1.000000000000000e+00 +1.616161616161616e+00\\ 
+1.000000000000000e+00 +1.575757575757576e+00\\ 
+1.000000000000000e+00 +1.535353535353535e+00\\ 
+1.000000000000000e+00 +1.494949494949495e+00\\ 
+1.000000000000000e+00 +1.454545454545455e+00\\ 
+1.000000000000000e+00 +1.414141414141414e+00\\ 
+1.000000000000000e+00 +1.411587348352355e+00\\ 
+1.004857153733500e+00 +1.414141414141414e+00\\ 
+1.053365508153329e+00 +1.439486561075512e+00\\ 
+1.085022886233868e+00 +1.454545454545455e+00\\ 
+1.106731016306658e+00 +1.464823040748841e+00\\ 
+1.160096524459987e+00 +1.487530579872008e+00\\ 
+1.179808614345975e+00 +1.494949494949495e+00\\ 
+1.213462032613317e+00 +1.507576584727974e+00\\ 
+1.266827540766646e+00 +1.524928174524686e+00\\ 
+1.304854537348290e+00 +1.535353535353535e+00\\ 
+1.320193048919975e+00 +1.539552672110213e+00\\ 
+1.373558557073304e+00 +1.551403471030309e+00\\ 
+1.426924065226634e+00 +1.560461756713549e+00\\ 
+1.480289573379962e+00 +1.566701738393922e+00\\ 
+1.533655081533292e+00 +1.570105649585245e+00\\ 
+1.587020589686621e+00 +1.570663798665932e+00\\ 
+1.640386097839950e+00 +1.568374596472996e+00\\ 
+1.693751605993279e+00 +1.563244560826715e+00\\ 
+1.747117114146608e+00 +1.555288297973083e+00\\ 
+1.800482622299937e+00 +1.544528460996885e+00\\ 
+1.836663268536457e+00 +1.535353535353535e+00\\ 
+1.853848130453267e+00 +1.530989436802771e+00\\ 
+1.907213638606596e+00 +1.514698928206298e+00\\ 
+1.960579146759925e+00 +1.495716473075059e+00\\ 
+1.962472278385839e+00 +1.494949494949495e+00\\ 
+2.013944654913254e+00 +1.474031982715884e+00\\ 
+2.056790172139161e+00 +1.454545454545455e+00\\ 
+2.067310163066583e+00 +1.449738236181493e+00\\ 
+2.120675671219912e+00 +1.422825258816740e+00\\ 
+2.136457823393878e+00 +1.414141414141414e+00\\ 
+2.174041179373241e+00 +1.393329437165583e+00\\ 
+2.206782452323824e+00 +1.373737373737374e+00\\ 
+2.227406687526571e+00 +1.361296059076593e+00\\ 
+2.270658032920551e+00 +1.333333333333333e+00\\ 
+2.280772195679900e+00 +1.326730088762647e+00\\ 
+2.329426254061823e+00 +1.292929292929293e+00\\ 
+2.334137703833229e+00 +1.289618222289822e+00\\ 
+2.384054156983541e+00 +1.252525252525253e+00\\ 
+2.387503211986558e+00 +1.249927904162723e+00\\ 
+2.435251758282246e+00 +1.212121212121212e+00\\ 
+2.440868720139887e+00 +1.207605883863929e+00\\ 
+2.483547521077871e+00 +1.171717171717172e+00\\ 
+2.494234228293216e+00 +1.162576237540716e+00\\ 
+2.529338225108714e+00 +1.131313131313131e+00\\ 
+2.547599736446545e+00 +1.114737751967576e+00\\ 
+2.572922740710358e+00 +1.090909090909091e+00\\ 
+2.600965244599875e+00 +1.063960531465276e+00\\ 
+2.614525366862627e+00 +1.050505050505051e+00\\ 
+2.654311678905619e+00 +1.010101010101010e+00\\ 
+2.654330752753204e+00 +1.010081142302080e+00\\ 
+2.692019822110071e+00 +9.696969696969697e-01\\ 
+2.707696260906533e+00 +9.524275137378548e-01\\ 
+2.728183748679913e+00 +9.292929292929295e-01\\ 
+2.761061769059862e+00 +8.910292099471333e-01\\ 
+2.762861981058141e+00 +8.888888888888890e-01\\ 
+2.795748740383603e+00 +8.484848484848486e-01\\ 
+2.814427277213191e+00 +8.247048213505805e-01\\ 
+2.827250558238192e+00 +8.080808080808082e-01\\ 
+2.857236312175537e+00 +7.676767676767677e-01\\ 
+2.867792785366520e+00 +7.528442707675810e-01\\ 
+2.885721563922843e+00 +7.272727272727273e-01\\ 
+2.912792100953090e+00 +6.868686868686870e-01\\ 
+2.921158293519849e+00 +6.737509207054138e-01\\ 
+2.938353906594162e+00 +6.464646464646465e-01\\ 
+2.962488336483922e+00 +6.060606060606061e-01\\ 
+2.974523801673179e+00 +5.847016823725248e-01\\ 
+2.985159297058811e+00 +5.656565656565657e-01\\ 
+3.006330528408962e+00 +5.252525252525253e-01\\ 
+3.026075328165096e+00 +4.848484848484849e-01\\ 
+3.027889309826508e+00 +4.808404114862756e-01\\ 
+3.044261365515400e+00 +4.444444444444445e-01\\ 
+3.060956916805335e+00 +4.040404040404041e-01\\ 
+3.076145754132667e+00 +3.636363636363636e-01\\ 
+3.081254817979837e+00 +3.485216373698233e-01\\ 
+3.089775564604514e+00 +3.232323232323233e-01\\ 
+3.101840130551058e+00 +2.828282828282829e-01\\ 
+3.112336207771410e+00 +2.424242424242424e-01\\ 
+3.121246663892291e+00 +2.020202020202020e-01\\ 
+3.128556954693310e+00 +1.616161616161616e-01\\ 
+3.134255147846975e+00 +1.212121212121212e-01\\ 
+3.134620326133166e+00 +1.175929350955168e-01\\ 
+3.138330561277339e+00 +8.080808080808081e-02\\ 
+3.140778391620243e+00 +4.040404040404041e-02\\ 
+3.141594779254704e+00 +0.000000000000000e+00\\ 
+3.187985834286495e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.802895733799624e+00 +0.000000000000000e+00\\ 
+5.856261241952953e+00 +0.000000000000000e+00\\ 
+5.909626750106282e+00 +0.000000000000000e+00\\ 
+5.962992258259611e+00 +0.000000000000000e+00\\ 
+6.016357766412940e+00 +0.000000000000000e+00\\ 
+6.069723274566270e+00 +0.000000000000000e+00\\ 
+6.123088782719599e+00 +0.000000000000000e+00\\ 
+6.176454290872928e+00 +0.000000000000000e+00\\ 
+6.229819799026257e+00 +0.000000000000000e+00\\ 
+6.283185307179586e+00 +0.000000000000000e+00\\ 
+6.283185307179586e+00 +4.040404040404041e-02\\ 
+6.283185307179586e+00 +8.080808080808081e-02\\ 
+6.283185307179586e+00 +1.212121212121212e-01\\ 
+6.283185307179586e+00 +1.616161616161616e-01\\ 
+6.283185307179586e+00 +2.020202020202020e-01\\ 
+6.283185307179586e+00 +2.424242424242424e-01\\ 
+6.283185307179586e+00 +2.828282828282829e-01\\ 
+6.283185307179586e+00 +3.232323232323233e-01\\ 
+6.283185307179586e+00 +3.636363636363636e-01\\ 
+6.283185307179586e+00 +4.040404040404041e-01\\ 
+6.283185307179586e+00 +4.444444444444445e-01\\ 
+6.283185307179586e+00 +4.848484848484849e-01\\ 
+6.283185307179586e+00 +5.252525252525253e-01\\ 
+6.283185307179586e+00 +5.656565656565657e-01\\ 
+6.283185307179586e+00 +6.060606060606061e-01\\ 
+6.283185307179586e+00 +6.464646464646465e-01\\ 
+6.283185307179586e+00 +6.868686868686870e-01\\ 
+6.283185307179586e+00 +7.272727272727273e-01\\ 
+6.283185307179586e+00 +7.676767676767677e-01\\ 
+6.283185307179586e+00 +8.080808080808082e-01\\ 
+6.283185307179586e+00 +8.484848484848485e-01\\ 
+6.283185307179586e+00 +8.888888888888890e-01\\ 
+6.283185307179586e+00 +9.292929292929294e-01\\ 
+6.283185307179586e+00 +9.696969696969697e-01\\ 
+6.283185307179586e+00 +1.010101010101010e+00\\ 
+6.283185307179586e+00 +1.047161081122998e+00\\ 
+6.251395040106158e+00 +1.010101010101010e+00\\ 
+6.229819799026257e+00 +9.843028897854706e-01\\ 
+6.217569835343087e+00 +9.696969696969697e-01\\ 
+6.184609227776642e+00 +9.292929292929295e-01\\ 
+6.176454290872928e+00 +9.189900474307087e-01\\ 
+6.152491976406473e+00 +8.888888888888890e-01\\ 
+6.123088782719599e+00 +8.507210652537093e-01\\ 
+6.121351164342899e+00 +8.484848484848486e-01\\ 
+6.091054171677969e+00 +8.080808080808082e-01\\ 
+6.069723274566269e+00 +7.785137916327967e-01\\ 
+6.061813998986204e+00 +7.676767676767677e-01\\ 
+6.033534879847663e+00 +7.272727272727273e-01\\ 
+6.016357766412940e+00 +7.015906121465624e-01\\ 
+6.006366494595968e+00 +6.868686868686870e-01\\ 
+5.980264309868110e+00 +6.464646464646465e-01\\ 
+5.962992258259611e+00 +6.182578969465767e-01\\ 
+5.955390016918164e+00 +6.060606060606061e-01\\ 
+5.931633961065097e+00 +5.656565656565657e-01\\ 
+5.909626750106282e+00 +5.257661805224531e-01\\ 
+5.909337378924941e+00 +5.252525252525253e-01\\ 
+5.888109092365745e+00 +4.848484848484849e-01\\ 
+5.868449059717247e+00 +4.444444444444445e-01\\ 
+5.856261241952954e+00 +4.171772473921187e-01\\ 
+5.850245038774045e+00 +4.040404040404041e-01\\ 
+5.833411321183533e+00 +3.636363636363636e-01\\ 
+5.818274964730668e+00 +3.232323232323233e-01\\ 
+5.804860675951366e+00 +2.828282828282829e-01\\ 
+5.802895733799624e+00 +2.760254218025573e-01\\ 
+5.792916648738619e+00 +2.424242424242424e-01\\ 
+5.782729939296015e+00 +2.020202020202020e-01\\ 
+5.774372588412888e+00 +1.616161616161616e-01\\ 
+5.767858237495632e+00 +1.212121212121212e-01\\ 
+5.763197519687399e+00 +8.080808080808081e-02\\ 
+5.760398042511984e+00 +4.040404040404041e-02\\ 
+5.759464375456344e+00 +0.000000000000000e+00\\ 
+5.802895733799624e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.654330752753204e+00 +0.000000000000000e+00\\ 
+2.707696260906533e+00 +0.000000000000000e+00\\ 
+2.761061769059862e+00 +0.000000000000000e+00\\ 
+2.814427277213191e+00 +0.000000000000000e+00\\ 
+2.867792785366520e+00 +0.000000000000000e+00\\ 
+2.921158293519849e+00 +0.000000000000000e+00\\ 
+2.974523801673179e+00 +0.000000000000000e+00\\ 
+3.027889309826508e+00 +0.000000000000000e+00\\ 
+3.081254817979837e+00 +0.000000000000000e+00\\ 
+3.134620326133166e+00 +0.000000000000000e+00\\ 
+3.141594779254704e+00 +0.000000000000000e+00\\ 
+3.140778391620243e+00 +4.040404040404041e-02\\ 
+3.138330561277340e+00 +8.080808080808081e-02\\ 
+3.134620326133166e+00 +1.175929350955168e-01\\ 
+3.134255147846975e+00 +1.212121212121212e-01\\ 
+3.128556954693310e+00 +1.616161616161616e-01\\ 
+3.121246663892291e+00 +2.020202020202020e-01\\ 
+3.112336207771410e+00 +2.424242424242424e-01\\ 
+3.101840130551058e+00 +2.828282828282829e-01\\ 
+3.089775564604514e+00 +3.232323232323233e-01\\ 
+3.081254817979837e+00 +3.485216373698233e-01\\ 
+3.076145754132667e+00 +3.636363636363636e-01\\ 
+3.060956916805335e+00 +4.040404040404041e-01\\ 
+3.044261365515400e+00 +4.444444444444445e-01\\ 
+3.027889309826508e+00 +4.808404114862757e-01\\ 
+3.026075328165096e+00 +4.848484848484849e-01\\ 
+3.006330528408962e+00 +5.252525252525253e-01\\ 
+2.985159297058811e+00 +5.656565656565657e-01\\ 
+2.974523801673179e+00 +5.847016823725248e-01\\ 
+2.962488336483923e+00 +6.060606060606061e-01\\ 
+2.938353906594162e+00 +6.464646464646465e-01\\ 
+2.921158293519849e+00 +6.737509207054138e-01\\ 
+2.912792100953090e+00 +6.868686868686870e-01\\ 
+2.885721563922843e+00 +7.272727272727273e-01\\ 
+2.867792785366520e+00 +7.528442707675810e-01\\ 
+2.857236312175537e+00 +7.676767676767677e-01\\ 
+2.827250558238192e+00 +8.080808080808082e-01\\ 
+2.814427277213191e+00 +8.247048213505805e-01\\ 
+2.795748740383603e+00 +8.484848484848485e-01\\ 
+2.762861981058141e+00 +8.888888888888888e-01\\ 
+2.761061769059862e+00 +8.910292099471332e-01\\ 
+2.728183748679913e+00 +9.292929292929294e-01\\ 
+2.707696260906533e+00 +9.524275137378547e-01\\ 
+2.692019822110071e+00 +9.696969696969697e-01\\ 
+2.654330752753204e+00 +1.010081142302080e+00\\ 
+2.654311678905619e+00 +1.010101010101010e+00\\ 
+2.614525366862627e+00 +1.050505050505051e+00\\ 
+2.600965244599875e+00 +1.063960531465276e+00\\ 
+2.572922740710358e+00 +1.090909090909091e+00\\ 
+2.547599736446545e+00 +1.114737751967576e+00\\ 
+2.529338225108714e+00 +1.131313131313131e+00\\ 
+2.494234228293216e+00 +1.162576237540716e+00\\ 
+2.483547521077871e+00 +1.171717171717172e+00\\ 
+2.440868720139887e+00 +1.207605883863929e+00\\ 
+2.435251758282246e+00 +1.212121212121212e+00\\ 
+2.387503211986558e+00 +1.249927904162723e+00\\ 
+2.384054156983541e+00 +1.252525252525253e+00\\ 
+2.334137703833229e+00 +1.289618222289822e+00\\ 
+2.329426254061823e+00 +1.292929292929293e+00\\ 
+2.280772195679900e+00 +1.326730088762647e+00\\ 
+2.270658032920551e+00 +1.333333333333333e+00\\ 
+2.227406687526571e+00 +1.361296059076593e+00\\ 
+2.206782452323824e+00 +1.373737373737374e+00\\ 
+2.174041179373241e+00 +1.393329437165583e+00\\ 
+2.136457823393878e+00 +1.414141414141414e+00\\ 
+2.120675671219912e+00 +1.422825258816740e+00\\ 
+2.067310163066583e+00 +1.449738236181493e+00\\ 
+2.056790172139161e+00 +1.454545454545455e+00\\ 
+2.013944654913254e+00 +1.474031982715884e+00\\ 
+1.962472278385839e+00 +1.494949494949495e+00\\ 
+1.960579146759925e+00 +1.495716473075059e+00\\ 
+1.907213638606596e+00 +1.514698928206298e+00\\ 
+1.853848130453267e+00 +1.530989436802771e+00\\ 
+1.836663268536457e+00 +1.535353535353535e+00\\ 
+1.800482622299937e+00 +1.544528460996885e+00\\ 
+1.747117114146608e+00 +1.555288297973083e+00\\ 
+1.693751605993279e+00 +1.563244560826715e+00\\ 
+1.640386097839950e+00 +1.568374596472996e+00\\ 
+1.587020589686621e+00 +1.570663798665932e+00\\ 
+1.533655081533292e+00 +1.570105649585245e+00\\ 
+1.480289573379962e+00 +1.566701738393922e+00\\ 
+1.426924065226633e+00 +1.560461756713549e+00\\ 
+1.373558557073304e+00 +1.551403471030309e+00\\ 
+1.320193048919975e+00 +1.539552672110213e+00\\ 
+1.304854537348290e+00 +1.535353535353535e+00\\ 
+1.266827540766646e+00 +1.524928174524686e+00\\ 
+1.213462032613317e+00 +1.507576584727974e+00\\ 
+1.179808614345975e+00 +1.494949494949495e+00\\ 
+1.160096524459987e+00 +1.487530579872008e+00\\ 
+1.106731016306659e+00 +1.464823040748841e+00\\ 
+1.085022886233868e+00 +1.454545454545455e+00\\ 
+1.053365508153329e+00 +1.439486561075512e+00\\ 
+1.004857153733500e+00 +1.414141414141414e+00\\ 
+1.000000000000000e+00 +1.411587348352355e+00\\ 
+1.000000000000000e+00 +1.373737373737374e+00\\ 
+1.000000000000000e+00 +1.333333333333333e+00\\ 
+1.000000000000000e+00 +1.292929292929293e+00\\ 
+1.000000000000000e+00 +1.252525252525253e+00\\ 
+1.000000000000000e+00 +1.212121212121212e+00\\ 
+1.000000000000000e+00 +1.171717171717172e+00\\ 
+1.000000000000000e+00 +1.131313131313131e+00\\ 
+1.000000000000000e+00 +1.090909090909091e+00\\ 
+1.000000000000000e+00 +1.050505050505051e+00\\ 
+1.000000000000000e+00 +1.010101010101010e+00\\ 
+1.000000000000000e+00 +9.696969696969697e-01\\ 
+1.000000000000000e+00 +9.292929292929294e-01\\ 
+1.000000000000000e+00 +8.888888888888890e-01\\ 
+1.000000000000000e+00 +8.518796295197456e-01\\ 
+1.053365508153329e+00 +8.880609674743882e-01\\ 
+1.054706806211148e+00 +8.888888888888890e-01\\ 
+1.106731016306658e+00 +9.199645853628086e-01\\ 
+1.124106962571972e+00 +9.292929292929295e-01\\ 
+1.160096524459987e+00 +9.480395985917910e-01\\ 
+1.207103236290838e+00 +9.696969696969697e-01\\ 
+1.213462032613317e+00 +9.725465789390635e-01\\ 
+1.266827540766646e+00 +9.932706743627993e-01\\ 
+1.318226863776561e+00 +1.010101010101010e+00\\ 
+1.320193048919975e+00 +1.010728691783664e+00\\ 
+1.373558557073304e+00 +1.024547986327238e+00\\ 
+1.426924065226633e+00 +1.035110912823633e+00\\ 
+1.480289573379962e+00 +1.042387396491021e+00\\ 
+1.533655081533292e+00 +1.046356719713043e+00\\ 
+1.587020589686621e+00 +1.047007581026044e+00\\ 
+1.640386097839950e+00 +1.044338127296614e+00\\ 
+1.693751605993279e+00 +1.038355958997836e+00\\ 
+1.747117114146608e+00 +1.029078108569205e+00\\ 
+1.800482622299937e+00 +1.016530991921839e+00\\ 
+1.822226914089137e+00 +1.010101010101010e+00\\ 
+1.853848130453267e+00 +1.000510021264783e+00\\ 
+1.907213638606596e+00 +9.810532418797340e-01\\ 
+1.933944179631983e+00 +9.696969696969697e-01\\ 
+1.960579146759925e+00 +9.580633281483399e-01\\ 
+2.013944654913254e+00 +9.315151577294765e-01\\ 
+2.017936020279255e+00 +9.292929292929294e-01\\ 
+2.067310163066583e+00 +9.009610546561224e-01\\ 
+2.086372969381300e+00 +8.888888888888891e-01\\ 
+2.120675671219912e+00 +8.664410194610890e-01\\ 
+2.145824757433102e+00 +8.484848484848485e-01\\ 
+2.174041179373241e+00 +8.276082739936992e-01\\ 
+2.198465458325085e+00 +8.080808080808082e-01\\ 
+2.227406687526571e+00 +7.840308559306366e-01\\ 
+2.245769433769246e+00 +7.676767676767677e-01\\ 
+2.280772195679900e+00 +7.351697885915942e-01\\ 
+2.288763373657975e+00 +7.272727272727273e-01\\ 
+2.327833822835760e+00 +6.868686868686870e-01\\ 
+2.334137703833229e+00 +6.800202965966832e-01\\ 
+2.363349022055554e+00 +6.464646464646465e-01\\ 
+2.387503211986558e+00 +6.171915842498625e-01\\ 
+2.396238539833159e+00 +6.060606060606061e-01\\ 
+2.426150298185198e+00 +5.656565656565657e-01\\ 
+2.440868720139887e+00 +5.444682289294303e-01\\ 
+2.453629078314395e+00 +5.252525252525253e-01\\ 
+2.478651998139874e+00 +4.848484848484849e-01\\ 
+2.494234228293216e+00 +4.576811438593942e-01\\ 
+2.501526003949230e+00 +4.444444444444445e-01\\ 
+2.521971817946153e+00 +4.040404040404041e-01\\ 
+2.540572470145722e+00 +3.636363636363637e-01\\ 
+2.547599736446545e+00 +3.466601150334669e-01\\ 
+2.556954189256782e+00 +3.232323232323233e-01\\ 
+2.571251624370038e+00 +2.828282828282829e-01\\ 
+2.583690280154805e+00 +2.424242424242424e-01\\ 
+2.594249853435955e+00 +2.020202020202020e-01\\ 
+2.600965244599875e+00 +1.707006871988977e-01\\ 
+2.602851678909438e+00 +1.616161616161616e-01\\ 
+2.609391513201767e+00 +1.212121212121212e-01\\ 
+2.614070463190234e+00 +8.080808080808081e-02\\ 
+2.616880891591301e+00 +4.040404040404041e-02\\ 
+2.617818211042716e+00 +0.000000000000000e+00\\ 
+2.654330752753204e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.053365508153329e+00 +0.000000000000000e+00\\ 
+1.106731016306658e+00 +0.000000000000000e+00\\ 
+1.160096524459987e+00 +0.000000000000000e+00\\ 
+1.213462032613317e+00 +0.000000000000000e+00\\ 
+1.266827540766646e+00 +0.000000000000000e+00\\ 
+1.320193048919975e+00 +0.000000000000000e+00\\ 
+1.373558557073304e+00 +0.000000000000000e+00\\ 
+1.426924065226633e+00 +0.000000000000000e+00\\ 
+1.480289573379962e+00 +0.000000000000000e+00\\ 
+1.533655081533292e+00 +0.000000000000000e+00\\ 
+1.587020589686621e+00 +0.000000000000000e+00\\ 
+1.640386097839950e+00 +0.000000000000000e+00\\ 
+1.693751605993279e+00 +0.000000000000000e+00\\ 
+1.747117114146608e+00 +0.000000000000000e+00\\ 
+1.800482622299937e+00 +0.000000000000000e+00\\ 
+1.853848130453267e+00 +0.000000000000000e+00\\ 
+1.907213638606596e+00 +0.000000000000000e+00\\ 
+1.960579146759925e+00 +0.000000000000000e+00\\ 
+2.013944654913254e+00 +0.000000000000000e+00\\ 
+2.067310163066583e+00 +0.000000000000000e+00\\ 
+2.120675671219912e+00 +0.000000000000000e+00\\ 
+2.174041179373241e+00 +0.000000000000000e+00\\ 
+2.227406687526571e+00 +0.000000000000000e+00\\ 
+2.280772195679900e+00 +0.000000000000000e+00\\ 
+2.334137703833229e+00 +0.000000000000000e+00\\ 
+2.387503211986558e+00 +0.000000000000000e+00\\ 
+2.440868720139887e+00 +0.000000000000000e+00\\ 
+2.494234228293216e+00 +0.000000000000000e+00\\ 
+2.547599736446545e+00 +0.000000000000000e+00\\ 
+2.600965244599875e+00 +0.000000000000000e+00\\ 
+2.617818211042716e+00 +0.000000000000000e+00\\ 
+2.616880891591301e+00 +4.040404040404040e-02\\ 
+2.614070463190234e+00 +8.080808080808081e-02\\ 
+2.609391513201767e+00 +1.212121212121212e-01\\ 
+2.602851678909438e+00 +1.616161616161616e-01\\ 
+2.600965244599875e+00 +1.707006871988977e-01\\ 
+2.594249853435956e+00 +2.020202020202020e-01\\ 
+2.583690280154805e+00 +2.424242424242424e-01\\ 
+2.571251624370038e+00 +2.828282828282829e-01\\ 
+2.556954189256782e+00 +3.232323232323233e-01\\ 
+2.547599736446545e+00 +3.466601150334669e-01\\ 
+2.540572470145722e+00 +3.636363636363636e-01\\ 
+2.521971817946153e+00 +4.040404040404041e-01\\ 
+2.501526003949230e+00 +4.444444444444445e-01\\ 
+2.494234228293216e+00 +4.576811438593942e-01\\ 
+2.478651998139874e+00 +4.848484848484849e-01\\ 
+2.453629078314395e+00 +5.252525252525253e-01\\ 
+2.440868720139887e+00 +5.444682289294303e-01\\ 
+2.426150298185198e+00 +5.656565656565657e-01\\ 
+2.396238539833159e+00 +6.060606060606061e-01\\ 
+2.387503211986558e+00 +6.171915842498625e-01\\ 
+2.363349022055554e+00 +6.464646464646465e-01\\ 
+2.334137703833229e+00 +6.800202965966832e-01\\ 
+2.327833822835760e+00 +6.868686868686870e-01\\ 
+2.288763373657975e+00 +7.272727272727273e-01\\ 
+2.280772195679900e+00 +7.351697885915941e-01\\ 
+2.245769433769246e+00 +7.676767676767677e-01\\ 
+2.227406687526571e+00 +7.840308559306366e-01\\ 
+2.198465458325085e+00 +8.080808080808082e-01\\ 
+2.174041179373241e+00 +8.276082739936992e-01\\ 
+2.145824757433102e+00 +8.484848484848485e-01\\ 
+2.120675671219912e+00 +8.664410194610890e-01\\ 
+2.086372969381300e+00 +8.888888888888891e-01\\ 
+2.067310163066583e+00 +9.009610546561224e-01\\ 
+2.017936020279255e+00 +9.292929292929294e-01\\ 
+2.013944654913254e+00 +9.315151577294765e-01\\ 
+1.960579146759925e+00 +9.580633281483399e-01\\ 
+1.933944179631983e+00 +9.696969696969697e-01\\ 
+1.907213638606596e+00 +9.810532418797340e-01\\ 
+1.853848130453267e+00 +1.000510021264783e+00\\ 
+1.822226914089137e+00 +1.010101010101010e+00\\ 
+1.800482622299937e+00 +1.016530991921839e+00\\ 
+1.747117114146608e+00 +1.029078108569205e+00\\ 
+1.693751605993279e+00 +1.038355958997836e+00\\ 
+1.640386097839950e+00 +1.044338127296614e+00\\ 
+1.587020589686621e+00 +1.047007581026044e+00\\ 
+1.533655081533292e+00 +1.046356719713043e+00\\ 
+1.480289573379962e+00 +1.042387396491021e+00\\ 
+1.426924065226633e+00 +1.035110912823633e+00\\ 
+1.373558557073304e+00 +1.024547986327238e+00\\ 
+1.320193048919975e+00 +1.010728691783664e+00\\ 
+1.318226863776561e+00 +1.010101010101010e+00\\ 
+1.266827540766646e+00 +9.932706743627993e-01\\ 
+1.213462032613317e+00 +9.725465789390634e-01\\ 
+1.207103236290838e+00 +9.696969696969697e-01\\ 
+1.160096524459987e+00 +9.480395985917910e-01\\ 
+1.124106962571972e+00 +9.292929292929294e-01\\ 
+1.106731016306658e+00 +9.199645853628086e-01\\ 
+1.054706806211148e+00 +8.888888888888890e-01\\ 
+1.053365508153329e+00 +8.880609674743882e-01\\ 
+1.000000000000000e+00 +8.518796295197456e-01\\ 
+1.000000000000000e+00 +8.484848484848485e-01\\ 
+1.000000000000000e+00 +8.080808080808082e-01\\ 
+1.000000000000000e+00 +7.676767676767677e-01\\ 
+1.000000000000000e+00 +7.272727272727273e-01\\ 
+1.000000000000000e+00 +6.868686868686870e-01\\ 
+1.000000000000000e+00 +6.464646464646465e-01\\ 
+1.000000000000000e+00 +6.060606060606061e-01\\ 
+1.000000000000000e+00 +5.656565656565657e-01\\ 
+1.000000000000000e+00 +5.252525252525253e-01\\ 
+1.000000000000000e+00 +4.848484848484849e-01\\ 
+1.000000000000000e+00 +4.444444444444445e-01\\ 
+1.000000000000000e+00 +4.040404040404041e-01\\ 
+1.000000000000000e+00 +3.636363636363636e-01\\ 
+1.000000000000000e+00 +3.232323232323233e-01\\ 
+1.000000000000000e+00 +2.828282828282829e-01\\ 
+1.000000000000000e+00 +2.424242424242424e-01\\ 
+1.000000000000000e+00 +2.020202020202020e-01\\ 
+1.000000000000000e+00 +1.616161616161616e-01\\ 
+1.000000000000000e+00 +1.212121212121212e-01\\ 
+1.000000000000000e+00 +8.080808080808081e-02\\ 
+1.000000000000000e+00 +4.040404040404041e-02\\ 
+1.000000000000000e+00 +0.000000000000000e+00\\ 
+1.053365508153329e+00 +0.000000000000000e+00\\ 
};
\addplot [semithick, color8, opacity=0.7, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.97446535543567	1.48870014625906 \\
3.4691103622508	1.05487531964536 \\
2.47982034862053	1.92252497287276 \\
2.7271428520281	1.27178773295221 \\
3.71643286565837	2.13943738617961 \\
3.96375536906593	2.35634979948646 \\
3.95101143209903	2.20894659077385 \\
3.94352863252051	0.640910237590298 \\
2.03950043988879	2.35132675204271 \\
3.05922777075267	2.34644741941533 \\
3.94076300338449	2.29043370878806 \\
2.01542250242854	0.725701657502885 \\
4.35947137451804	2.70340966077742 \\
4.35059036103867	2.56577220724976 \\
4.25928394952578	2.67850582484566 \\
4.35947137451804	2.70340966077742 \\
4.35947137451804	2.70340966077742 \\
4.33822944795571	2.6300196787528 \\
4.30467030545077	2.69651133069123 \\
4.83433058106057	3.11988149432657 \\
4.62431416823313	3.11988149432657 \\
4.83433058106057	2.9327158915039 \\
4.83433058106057	3.11988149432657 \\
4.7485762544326	3.11988149432657 \\
4.71958056309208	3.11988149432657 \\
4.57225846579742	3.61964769458555 \\
4.76284323037162	3.11961396314404 \\
4.76946708101167	3.12767089343632 \\
4.77235607683206	3.13535074954115 \\
4.77267023885261	3.140048805869 \\
4.77178439790673	3.14270605123201 \\
4.77103705407549	3.14498115885495 \\
};
\addplot [thick, black, opacity=0.15848931924611134, forget plot]
table [row sep=\\]{%
1.9851753418054	0.621050493031661 \\
3.96375536906593	0.621050493031661 \\
3.96375536906593	2.35634979948646 \\
1.9851753418054	2.35634979948646 \\
1.9851753418054	0.621050493031661 \\
};
\addplot [semithick, color9, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.96375536906593	2.35634979948646 \\
};
\addplot [thick, black, opacity=0.29286445646252357, forget plot]
table [row sep=\\]{%
1.9851753418054	0.621050493031661 \\
4.35947137451804	0.621050493031661 \\
4.35947137451804	2.70340966077742 \\
1.9851753418054	2.70340966077742 \\
1.9851753418054	0.621050493031661 \\
};
\addplot [semithick, color9, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.35947137451804	2.70340966077742 \\
};
\addplot [thick, black, opacity=0.5411695265464637, forget plot]
table [row sep=\\]{%
1.9851753418054	0.621050493031661 \\
4.83433058106057	0.621050493031661 \\
4.83433058106057	3.11988149432657 \\
1.9851753418054	3.11988149432657 \\
1.9851753418054	0.621050493031661 \\
};
\addplot [semithick, color9, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.7485762544326	3.11988149432657 \\
};
\addplot [thick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
1.9851753418054	0.621050493031661 \\
4.83433058106057	0.621050493031661 \\
4.83433058106057	3.61964769458555 \\
1.9851753418054	3.61964769458555 \\
1.9851753418054	0.621050493031661 \\
};
\addplot [semithick, color9, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.76284323037162	3.11961396314404 \\
};
\addplot [semithick, color10, mark=triangle*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.71238898038469	3.14159265358979 \\
};
\addplot [semithick, color9, opacity=0.8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-100	-100 \\
};
\nextgroupplot[
height=4.5cm,
legend style={column sep=5.pt},
tick align=outside,
tick pos=left,
ticks=none,
title={PCA domain: 24 evaluations},
width=0.60\linewidth,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=6.28318530717959,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=4
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
+4.682220062579711e+00 +2.094979560779505e+00\\ 
+4.735585570733041e+00 +2.094766402951438e+00\\ 
+4.788951078886370e+00 +2.097814964897923e+00\\ 
+4.816009288258064e+00 +2.101010101010101e+00\\ 
+4.842316587039699e+00 +2.104191035474861e+00\\ 
+4.895682095193028e+00 +2.113956350692737e+00\\ 
+4.949047603346358e+00 +2.127006512382025e+00\\ 
+4.996223786922817e+00 +2.141414141414141e+00\\ 
+5.002413111499687e+00 +2.143354033953098e+00\\ 
+5.055778619653015e+00 +2.163365556149576e+00\\ 
+5.098151069383650e+00 +2.181818181818182e+00\\ 
+5.109144127806346e+00 +2.186742957365042e+00\\ 
+5.162509635959674e+00 +2.213903201795765e+00\\ 
+5.177144038511510e+00 +2.222222222222222e+00\\ 
+5.215875144113003e+00 +2.244928136192359e+00\\ 
+5.243273878938405e+00 +2.262626262626263e+00\\ 
+5.269240652266332e+00 +2.279970473786777e+00\\ 
+5.300926191126445e+00 +2.303030303030303e+00\\ 
+5.322606160419661e+00 +2.319392123132661e+00\\ 
+5.352120474321802e+00 +2.343434343434343e+00\\ 
+5.375971668572991e+00 +2.363644124509873e+00\\ 
+5.398231166914538e+00 +2.383838383838384e+00\\ 
+5.429337176726321e+00 +2.413289885789671e+00\\ 
+5.440217679652326e+00 +2.424242424242424e+00\\ 
+5.478538840927916e+00 +2.464646464646465e+00\\ 
+5.482702684879648e+00 +2.469263076191107e+00\\ 
+5.513252148991668e+00 +2.505050505050505e+00\\ 
+5.536068193032978e+00 +2.533280779969020e+00\\ 
+5.545432468157580e+00 +2.545454545454546e+00\\ 
+5.574714442530865e+00 +2.585858585858586e+00\\ 
+5.589433701186307e+00 +2.607534609392477e+00\\ 
+5.601598795116291e+00 +2.626262626262626e+00\\ 
+5.626035888493013e+00 +2.666666666666667e+00\\ 
+5.642799209339636e+00 +2.696650303012777e+00\\ 
+5.648397870956019e+00 +2.707070707070707e+00\\ 
+5.668294826945136e+00 +2.747474747474747e+00\\ 
+5.686348029702290e+00 +2.787878787878788e+00\\ 
+5.696164717492966e+00 +2.812392650253302e+00\\ 
+5.702305994310696e+00 +2.828282828282829e+00\\ 
+5.716088099492614e+00 +2.868686868686869e+00\\ 
+5.728014356506209e+00 +2.909090909090909e+00\\ 
+5.738065298546627e+00 +2.949494949494950e+00\\ 
+5.746224519818903e+00 +2.989898989898990e+00\\ 
+5.749530225646295e+00 +3.011254918010150e+00\\ 
+5.752387157339611e+00 +3.030303030303031e+00\\ 
+5.756591376330901e+00 +3.070707070707070e+00\\ 
+5.758932950705130e+00 +3.111111111111111e+00\\ 
+5.759408058393788e+00 +3.151515151515151e+00\\ 
+5.758015923895502e+00 +3.191919191919192e+00\\ 
+5.754758819541867e+00 +3.232323232323233e+00\\ 
+5.749642061788395e+00 +3.272727272727273e+00\\ 
+5.749530225646295e+00 +3.273375750566053e+00\\ 
+5.742454307824342e+00 +3.313131313131314e+00\\ 
+5.733364085490694e+00 +3.353535353535354e+00\\ 
+5.722389816011651e+00 +3.393939393939394e+00\\ 
+5.709549412296695e+00 +3.434343434343434e+00\\ 
+5.696164717492966e+00 +3.471168386837555e+00\\ 
+5.694816804163449e+00 +3.474747474747475e+00\\ 
+5.677713273059354e+00 +3.515151515151516e+00\\ 
+5.658750615328918e+00 +3.555555555555556e+00\\ 
+5.642799209339636e+00 +3.586554855787639e+00\\ 
+5.637763391925497e+00 +3.595959595959596e+00\\ 
+5.614261785455108e+00 +3.636363636363637e+00\\ 
+5.589433701186307e+00 +3.675966603640085e+00\\ 
+5.588908687898054e+00 +3.676767676767677e+00\\ 
+5.560559895374608e+00 +3.717171717171718e+00\\ 
+5.536068193032978e+00 +3.749970211850641e+00\\ 
+5.530100981302255e+00 +3.757575757575758e+00\\ 
+5.496537650543795e+00 +3.797979797979798e+00\\ 
+5.482702684879649e+00 +3.813783203642840e+00\\ 
+5.459947952960256e+00 +3.838383838383839e+00\\ 
+5.429337176726320e+00 +3.869917396694711e+00\\ 
+5.420182326163920e+00 +3.878787878787879e+00\\ 
+5.376584916750632e+00 +3.919191919191920e+00\\ 
+5.375971668572990e+00 +3.919737391042740e+00\\ 
+5.327993165109922e+00 +3.959595959595960e+00\\ 
+5.322606160419661e+00 +3.963904988552853e+00\\ 
+5.273899982059331e+00 +4.000000000000000e+00\\ 
+5.269240652266332e+00 +4.000000000000000e+00\\ 
+5.215875144113003e+00 +4.000000000000000e+00\\ 
+5.162509635959674e+00 +4.000000000000000e+00\\ 
+5.109144127806345e+00 +4.000000000000000e+00\\ 
+5.055778619653016e+00 +4.000000000000000e+00\\ 
+5.002413111499687e+00 +4.000000000000000e+00\\ 
+4.949047603346358e+00 +4.000000000000000e+00\\ 
+4.895682095193028e+00 +4.000000000000000e+00\\ 
+4.842316587039699e+00 +4.000000000000000e+00\\ 
+4.788951078886370e+00 +4.000000000000000e+00\\ 
+4.735585570733041e+00 +4.000000000000000e+00\\ 
+4.682220062579711e+00 +4.000000000000000e+00\\ 
+4.628854554426383e+00 +4.000000000000000e+00\\ 
+4.575489046273054e+00 +4.000000000000000e+00\\ 
+4.522123538119724e+00 +4.000000000000000e+00\\ 
+4.468758029966395e+00 +4.000000000000000e+00\\ 
+4.415392521813066e+00 +4.000000000000000e+00\\ 
+4.362027013659737e+00 +4.000000000000000e+00\\ 
+4.308661505506407e+00 +4.000000000000000e+00\\ 
+4.255295997353079e+00 +4.000000000000000e+00\\ 
+4.201930489199749e+00 +4.000000000000000e+00\\ 
+4.150790677570536e+00 +4.000000000000000e+00\\ 
+4.148564981046420e+00 +3.998468222326699e+00\\ 
+4.096658105403923e+00 +3.959595959595960e+00\\ 
+4.095199472893091e+00 +3.958461461521323e+00\\ 
+4.048370234817948e+00 +3.919191919191920e+00\\ 
+4.041833964739762e+00 +3.913481121539029e+00\\ 
+4.004711244243467e+00 +3.878787878787879e+00\\ 
+3.988468456586433e+00 +3.862917126345816e+00\\ 
+3.964831701081645e+00 +3.838383838383839e+00\\ 
+3.935102948433103e+00 +3.806000580894739e+00\\ 
+3.928128560583749e+00 +3.797979797979798e+00\\ 
+3.894791524251781e+00 +3.757575757575758e+00\\ 
+3.881737440279775e+00 +3.740824654914454e+00\\ 
+3.864182044006894e+00 +3.717171717171718e+00\\ 
+3.836005024473499e+00 +3.676767676767676e+00\\ 
+3.828371932126445e+00 +3.665049989669281e+00\\ 
+3.810485517232683e+00 +3.636363636363637e+00\\ 
+3.787111679567191e+00 +3.595959595959596e+00\\ 
+3.775006423973116e+00 +3.573228607767254e+00\\ 
+3.765956575857831e+00 +3.555555555555555e+00\\ 
+3.747086143193726e+00 +3.515151515151516e+00\\ 
+3.730065795275921e+00 +3.474747474747475e+00\\ 
+3.721640915819787e+00 +3.452267726578843e+00\\ 
+3.715154226363369e+00 +3.434343434343435e+00\\ 
+3.702369439507612e+00 +3.393939393939394e+00\\ 
+3.691442703923449e+00 +3.353535353535354e+00\\ 
+3.682391854932479e+00 +3.313131313131314e+00\\ 
+3.675231665913378e+00 +3.272727272727273e+00\\ 
+3.669973824187841e+00 +3.232323232323233e+00\\ 
+3.668275407666458e+00 +3.211819889316637e+00\\ 
+3.666677295701717e+00 +3.191919191919192e+00\\ 
+3.665290497638587e+00 +3.151515151515151e+00\\ 
+3.665763784108551e+00 +3.111111111111111e+00\\ 
+3.668096382582948e+00 +3.070707070707071e+00\\ 
+3.668275407666458e+00 +3.068979955447135e+00\\ 
+3.672410880051477e+00 +3.030303030303031e+00\\ 
+3.678637973214933e+00 +2.989898989898990e+00\\ 
+3.686761853677781e+00 +2.949494949494950e+00\\ 
+3.696769261119079e+00 +2.909090909090909e+00\\ 
+3.708643860803839e+00 +2.868686868686869e+00\\ 
+3.721640915819787e+00 +2.830418550121851e+00\\ 
+3.722392091343097e+00 +2.828282828282829e+00\\ 
+3.738493381771895e+00 +2.787878787878788e+00\\ 
+3.756458782605636e+00 +2.747474747474748e+00\\ 
+3.775006423973116e+00 +2.709626637608894e+00\\ 
+3.776309049121883e+00 +2.707070707070707e+00\\ 
+3.798775425268905e+00 +2.666666666666667e+00\\ 
+3.823079663973764e+00 +2.626262626262626e+00\\ 
+3.828371932126445e+00 +2.618070706442986e+00\\ 
+3.850113263074571e+00 +2.585858585858586e+00\\ 
+3.879217810056953e+00 +2.545454545454546e+00\\ 
+3.881737440279774e+00 +2.542159001656236e+00\\ 
+3.911526756488757e+00 +2.505050505050505e+00\\ 
+3.935102948433103e+00 +2.477244498264695e+00\\ 
+3.946380235061854e+00 +2.464646464646465e+00\\ 
+3.984414007646870e+00 +2.424242424242424e+00\\ 
+3.988468456586432e+00 +2.420130293560538e+00\\ 
+4.026479141241986e+00 +2.383838383838384e+00\\ 
+4.041833964739762e+00 +2.369790905474893e+00\\ 
+4.072649770845564e+00 +2.343434343434343e+00\\ 
+4.095199472893091e+00 +2.324892776387328e+00\\ 
+4.123865964154668e+00 +2.303030303030303e+00\\ 
+4.148564981046420e+00 +2.284865677032013e+00\\ 
+4.181469966211656e+00 +2.262626262626263e+00\\ 
+4.201930489199749e+00 +2.249252962310904e+00\\ 
+4.247425787248405e+00 +2.222222222222222e+00\\ 
+4.255295997353079e+00 +2.217688072587273e+00\\ 
+4.308661505506407e+00 +2.190108325096486e+00\\ 
+4.326840445707806e+00 +2.181818181818182e+00\\ 
+4.362027013659737e+00 +2.166219888716192e+00\\ 
+4.415392521813066e+00 +2.145783130270594e+00\\ 
+4.428980917022370e+00 +2.141414141414141e+00\\ 
+4.468758029966395e+00 +2.128952325702051e+00\\ 
+4.522123538119724e+00 +2.115475536531086e+00\\ 
+4.575489046273054e+00 +2.105279268403095e+00\\ 
+4.608571037592620e+00 +2.101010101010101e+00\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
+4.682220062579711e+00 +1.571250564469875e+00\\ 
+4.735585570733041e+00 +1.571064511761443e+00\\ 
+4.788951078886370e+00 +1.573725418996754e+00\\ 
+4.808667686136495e+00 +1.575757575757576e+00\\ 
+4.842316587039699e+00 +1.579226405409455e+00\\ 
+4.895682095193028e+00 +1.587552088809710e+00\\ 
+4.949047603346358e+00 +1.598678356843357e+00\\ 
+5.002413111499687e+00 +1.612573530781608e+00\\ 
+5.013931039753863e+00 +1.616161616161616e+00\\ 
+5.055778619653016e+00 +1.629221984887154e+00\\ 
+5.109144127806345e+00 +1.648563961911554e+00\\ 
+5.128576984210488e+00 +1.656565656565657e+00\\ 
+5.162509635959674e+00 +1.670586432769065e+00\\ 
+5.215875144113003e+00 +1.695214995898883e+00\\ 
+5.219325842689101e+00 +1.696969696969697e+00\\ 
+5.269240652266332e+00 +1.722482117372613e+00\\ 
+5.295980644521205e+00 +1.737373737373737e+00\\ 
+5.322606160419661e+00 +1.752302693010606e+00\\ 
+5.364699686962867e+00 +1.777777777777778e+00\\ 
+5.375971668572991e+00 +1.784657736727054e+00\\ 
+5.427270826334628e+00 +1.818181818181818e+00\\ 
+5.429337176726319e+00 +1.819546033662796e+00\\ 
+5.482702684879648e+00 +1.857003839093019e+00\\ 
+5.484835887639895e+00 +1.858585858585859e+00\\ 
+5.536068193032979e+00 +1.897037817668148e+00\\ 
+5.538543604099583e+00 +1.898989898989899e+00\\ 
+5.589079309998705e+00 +1.939393939393939e+00\\ 
+5.589433701186307e+00 +1.939681737593064e+00\\ 
+5.636687033259597e+00 +1.979797979797980e+00\\ 
+5.642799209339636e+00 +1.985078669606418e+00\\ 
+5.681867556926377e+00 +2.020202020202020e+00\\ 
+5.696164717492966e+00 +2.033308484254977e+00\\ 
+5.724903278510833e+00 +2.060606060606061e+00\\ 
+5.749530225646295e+00 +2.084507634063045e+00\\ 
+5.766005593460207e+00 +2.101010101010101e+00\\ 
+5.802895733799624e+00 +2.138846710573296e+00\\ 
+5.805330284450524e+00 +2.141414141414141e+00\\ 
+5.842662189797059e+00 +2.181818181818182e+00\\ 
+5.856261241952953e+00 +2.196958903882394e+00\\ 
+5.878407809659119e+00 +2.222222222222222e+00\\ 
+5.909626750106282e+00 +2.258949101339290e+00\\ 
+5.912687727069168e+00 +2.262626262626263e+00\\ 
+5.945213857361958e+00 +2.303030303030303e+00\\ 
+5.962992258259611e+00 +2.325931756982476e+00\\ 
+5.976341127681964e+00 +2.343434343434343e+00\\ 
+6.005966065737189e+00 +2.383838383838384e+00\\ 
+6.016357766412940e+00 +2.398629623056803e+00\\ 
+6.034091589686474e+00 +2.424242424242425e+00\\ 
+6.060800106769327e+00 +2.464646464646465e+00\\ 
+6.069723274566270e+00 +2.478841511608644e+00\\ 
+6.086009015125632e+00 +2.505050505050505e+00\\ 
+6.109779284689181e+00 +2.545454545454546e+00\\ 
+6.123088782719599e+00 +2.569466418601411e+00\\ 
+6.132096787739679e+00 +2.585858585858586e+00\\ 
+6.152900833637034e+00 +2.626262626262626e+00\\ 
+6.172271692646684e+00 +2.666666666666667e+00\\ 
+6.176454290872928e+00 +2.676104473009087e+00\\ 
+6.190099487946595e+00 +2.707070707070707e+00\\ 
+6.206417918946942e+00 +2.747474747474748e+00\\ 
+6.221224201058086e+00 +2.787878787878788e+00\\ 
+6.229819799026256e+00 +2.814050437593355e+00\\ 
+6.234480857645857e+00 +2.828282828282829e+00\\ 
+6.246159499957994e+00 +2.868686868686869e+00\\ 
+6.256265538763089e+00 +2.909090909090909e+00\\ 
+6.264782478333689e+00 +2.949494949494950e+00\\ 
+6.271696416772462e+00 +2.989898989898990e+00\\ 
+6.276996068703770e+00 +3.030303030303031e+00\\ 
+6.280672783694387e+00 +3.070707070707071e+00\\ 
+6.282720560373291e+00 +3.111111111111111e+00\\ 
+6.283136056227494e+00 +3.151515151515152e+00\\ 
+6.281918593057901e+00 +3.191919191919192e+00\\ 
+6.279070158086312e+00 +3.232323232323233e+00\\ 
+6.274595400711751e+00 +3.272727272727273e+00\\ 
+6.268501624921421e+00 +3.313131313131314e+00\\ 
+6.260798777368656e+00 +3.353535353535354e+00\\ 
+6.251499431137365e+00 +3.393939393939394e+00\\ 
+6.240618765219422e+00 +3.434343434343435e+00\\ 
+6.229819799026257e+00 +3.469405629822072e+00\\ 
+6.228169841978110e+00 +3.474747474747475e+00\\ 
+6.214142430330964e+00 +3.515151515151516e+00\\ 
+6.198590261349612e+00 +3.555555555555556e+00\\ 
+6.181538720285954e+00 +3.595959595959596e+00\\ 
+6.176454290872927e+00 +3.607050164355460e+00\\ 
+6.162938565895627e+00 +3.636363636363637e+00\\ 
+6.142859679969646e+00 +3.676767676767676e+00\\ 
+6.123088782719599e+00 +3.713929749332026e+00\\ 
+6.121349065958889e+00 +3.717171717171718e+00\\ 
+6.098273628976475e+00 +3.757575757575758e+00\\ 
+6.073842185674499e+00 +3.797979797979798e+00\\ 
+6.069723274566270e+00 +3.804443345571881e+00\\ 
+6.047842904212265e+00 +3.838383838383839e+00\\ 
+6.020506758955406e+00 +3.878787878787879e+00\\ 
+6.016357766412940e+00 +3.884653288125458e+00\\ 
+5.991567213200376e+00 +3.919191919191920e+00\\ 
+5.962992258259611e+00 +3.957401864920614e+00\\ 
+5.961322122083177e+00 +3.959595959595960e+00\\ 
+5.929379963758715e+00 +4.000000000000000e+00\\ 
+5.909626750106282e+00 +4.000000000000000e+00\\ 
+5.856261241952953e+00 +4.000000000000000e+00\\ 
+5.802895733799624e+00 +4.000000000000000e+00\\ 
+5.749530225646295e+00 +4.000000000000000e+00\\ 
+5.696164717492966e+00 +4.000000000000000e+00\\ 
+5.642799209339636e+00 +4.000000000000000e+00\\ 
+5.589433701186307e+00 +4.000000000000000e+00\\ 
+5.536068193032978e+00 +4.000000000000000e+00\\ 
+5.482702684879649e+00 +4.000000000000000e+00\\ 
+5.429337176726320e+00 +4.000000000000000e+00\\ 
+5.375971668572991e+00 +4.000000000000000e+00\\ 
+5.322606160419661e+00 +4.000000000000000e+00\\ 
+5.273899982059331e+00 +4.000000000000000e+00\\ 
+5.322606160419661e+00 +3.963904988552853e+00\\ 
+5.327993165109922e+00 +3.959595959595960e+00\\ 
+5.375971668572991e+00 +3.919737391042740e+00\\ 
+5.376584916750633e+00 +3.919191919191920e+00\\ 
+5.420182326163920e+00 +3.878787878787879e+00\\ 
+5.429337176726320e+00 +3.869917396694711e+00\\ 
+5.459947952960256e+00 +3.838383838383839e+00\\ 
+5.482702684879649e+00 +3.813783203642840e+00\\ 
+5.496537650543795e+00 +3.797979797979798e+00\\ 
+5.530100981302255e+00 +3.757575757575758e+00\\ 
+5.536068193032978e+00 +3.749970211850641e+00\\ 
+5.560559895374608e+00 +3.717171717171718e+00\\ 
+5.588908687898054e+00 +3.676767676767676e+00\\ 
+5.589433701186307e+00 +3.675966603640085e+00\\ 
+5.614261785455108e+00 +3.636363636363637e+00\\ 
+5.637763391925497e+00 +3.595959595959596e+00\\ 
+5.642799209339636e+00 +3.586554855787639e+00\\ 
+5.658750615328917e+00 +3.555555555555556e+00\\ 
+5.677713273059354e+00 +3.515151515151516e+00\\ 
+5.694816804163449e+00 +3.474747474747475e+00\\ 
+5.696164717492966e+00 +3.471168386837555e+00\\ 
+5.709549412296695e+00 +3.434343434343434e+00\\ 
+5.722389816011650e+00 +3.393939393939394e+00\\ 
+5.733364085490694e+00 +3.353535353535354e+00\\ 
+5.742454307824343e+00 +3.313131313131314e+00\\ 
+5.749530225646295e+00 +3.273375750566053e+00\\ 
+5.749642061788395e+00 +3.272727272727273e+00\\ 
+5.754758819541867e+00 +3.232323232323233e+00\\ 
+5.758015923895502e+00 +3.191919191919192e+00\\ 
+5.759408058393788e+00 +3.151515151515151e+00\\ 
+5.758932950705130e+00 +3.111111111111111e+00\\ 
+5.756591376330901e+00 +3.070707070707071e+00\\ 
+5.752387157339611e+00 +3.030303030303031e+00\\ 
+5.749530225646295e+00 +3.011254918010150e+00\\ 
+5.746224519818903e+00 +2.989898989898990e+00\\ 
+5.738065298546627e+00 +2.949494949494950e+00\\ 
+5.728014356506209e+00 +2.909090909090909e+00\\ 
+5.716088099492614e+00 +2.868686868686869e+00\\ 
+5.702305994310696e+00 +2.828282828282829e+00\\ 
+5.696164717492966e+00 +2.812392650253302e+00\\ 
+5.686348029702290e+00 +2.787878787878788e+00\\ 
+5.668294826945136e+00 +2.747474747474748e+00\\ 
+5.648397870956019e+00 +2.707070707070707e+00\\ 
+5.642799209339636e+00 +2.696650303012777e+00\\ 
+5.626035888493013e+00 +2.666666666666667e+00\\ 
+5.601598795116292e+00 +2.626262626262626e+00\\ 
+5.589433701186307e+00 +2.607534609392478e+00\\ 
+5.574714442530865e+00 +2.585858585858586e+00\\ 
+5.545432468157580e+00 +2.545454545454546e+00\\ 
+5.536068193032978e+00 +2.533280779969020e+00\\ 
+5.513252148991668e+00 +2.505050505050505e+00\\ 
+5.482702684879649e+00 +2.469263076191107e+00\\ 
+5.478538840927916e+00 +2.464646464646465e+00\\ 
+5.440217679652326e+00 +2.424242424242424e+00\\ 
+5.429337176726320e+00 +2.413289885789671e+00\\ 
+5.398231166914538e+00 +2.383838383838384e+00\\ 
+5.375971668572991e+00 +2.363644124509873e+00\\ 
+5.352120474321802e+00 +2.343434343434343e+00\\ 
+5.322606160419661e+00 +2.319392123132661e+00\\ 
+5.300926191126445e+00 +2.303030303030303e+00\\ 
+5.269240652266332e+00 +2.279970473786777e+00\\ 
+5.243273878938405e+00 +2.262626262626263e+00\\ 
+5.215875144113003e+00 +2.244928136192360e+00\\ 
+5.177144038511510e+00 +2.222222222222222e+00\\ 
+5.162509635959674e+00 +2.213903201795765e+00\\ 
+5.109144127806346e+00 +2.186742957365042e+00\\ 
+5.098151069383650e+00 +2.181818181818182e+00\\ 
+5.055778619653016e+00 +2.163365556149576e+00\\ 
+5.002413111499687e+00 +2.143354033953098e+00\\ 
+4.996223786922817e+00 +2.141414141414141e+00\\ 
+4.949047603346358e+00 +2.127006512382025e+00\\ 
+4.895682095193028e+00 +2.113956350692737e+00\\ 
+4.842316587039700e+00 +2.104191035474861e+00\\ 
+4.816009288258064e+00 +2.101010101010101e+00\\ 
+4.788951078886370e+00 +2.097814964897923e+00\\ 
+4.735585570733041e+00 +2.094766402951438e+00\\ 
+4.682220062579711e+00 +2.094979560779505e+00\\ 
+4.628854554426383e+00 +2.098453831478802e+00\\ 
+4.608571037592620e+00 +2.101010101010101e+00\\ 
+4.575489046273054e+00 +2.105279268403095e+00\\ 
+4.522123538119724e+00 +2.115475536531086e+00\\ 
+4.468758029966395e+00 +2.128952325702050e+00\\ 
+4.428980917022371e+00 +2.141414141414141e+00\\ 
+4.415392521813066e+00 +2.145783130270593e+00\\ 
+4.362027013659737e+00 +2.166219888716192e+00\\ 
+4.326840445707805e+00 +2.181818181818182e+00\\ 
+4.308661505506407e+00 +2.190108325096486e+00\\ 
+4.255295997353079e+00 +2.217688072587273e+00\\ 
+4.247425787248405e+00 +2.222222222222222e+00\\ 
+4.201930489199749e+00 +2.249252962310904e+00\\ 
+4.181469966211656e+00 +2.262626262626263e+00\\ 
+4.148564981046420e+00 +2.284865677032013e+00\\ 
+4.123865964154668e+00 +2.303030303030303e+00\\ 
+4.095199472893091e+00 +2.324892776387328e+00\\ 
+4.072649770845564e+00 +2.343434343434343e+00\\ 
+4.041833964739762e+00 +2.369790905474893e+00\\ 
+4.026479141241986e+00 +2.383838383838384e+00\\ 
+3.988468456586433e+00 +2.420130293560538e+00\\ 
+3.984414007646870e+00 +2.424242424242424e+00\\ 
+3.946380235061854e+00 +2.464646464646465e+00\\ 
+3.935102948433103e+00 +2.477244498264695e+00\\ 
+3.911526756488757e+00 +2.505050505050505e+00\\ 
+3.881737440279774e+00 +2.542159001656236e+00\\ 
+3.879217810056953e+00 +2.545454545454546e+00\\ 
+3.850113263074571e+00 +2.585858585858586e+00\\ 
+3.828371932126445e+00 +2.618070706442986e+00\\ 
+3.823079663973764e+00 +2.626262626262626e+00\\ 
+3.798775425268905e+00 +2.666666666666667e+00\\ 
+3.776309049121883e+00 +2.707070707070707e+00\\ 
+3.775006423973116e+00 +2.709626637608894e+00\\ 
+3.756458782605636e+00 +2.747474747474748e+00\\ 
+3.738493381771895e+00 +2.787878787878788e+00\\ 
+3.722392091343097e+00 +2.828282828282829e+00\\ 
+3.721640915819787e+00 +2.830418550121852e+00\\ 
+3.708643860803839e+00 +2.868686868686869e+00\\ 
+3.696769261119079e+00 +2.909090909090909e+00\\ 
+3.686761853677781e+00 +2.949494949494950e+00\\ 
+3.678637973214934e+00 +2.989898989898990e+00\\ 
+3.672410880051477e+00 +3.030303030303031e+00\\ 
+3.668275407666458e+00 +3.068979955447135e+00\\ 
+3.668096382582948e+00 +3.070707070707071e+00\\ 
+3.665763784108551e+00 +3.111111111111111e+00\\ 
+3.665290497638587e+00 +3.151515151515152e+00\\ 
+3.666677295701718e+00 +3.191919191919192e+00\\ 
+3.668275407666458e+00 +3.211819889316637e+00\\ 
+3.669973824187842e+00 +3.232323232323233e+00\\ 
+3.675231665913378e+00 +3.272727272727273e+00\\ 
+3.682391854932479e+00 +3.313131313131314e+00\\ 
+3.691442703923448e+00 +3.353535353535354e+00\\ 
+3.702369439507611e+00 +3.393939393939394e+00\\ 
+3.715154226363369e+00 +3.434343434343435e+00\\ 
+3.721640915819787e+00 +3.452267726578844e+00\\ 
+3.730065795275920e+00 +3.474747474747475e+00\\ 
+3.747086143193726e+00 +3.515151515151516e+00\\ 
+3.765956575857831e+00 +3.555555555555555e+00\\ 
+3.775006423973116e+00 +3.573228607767254e+00\\ 
+3.787111679567191e+00 +3.595959595959596e+00\\ 
+3.810485517232683e+00 +3.636363636363637e+00\\ 
+3.828371932126445e+00 +3.665049989669280e+00\\ 
+3.836005024473499e+00 +3.676767676767676e+00\\ 
+3.864182044006894e+00 +3.717171717171718e+00\\ 
+3.881737440279775e+00 +3.740824654914454e+00\\ 
+3.894791524251781e+00 +3.757575757575758e+00\\ 
+3.928128560583749e+00 +3.797979797979798e+00\\ 
+3.935102948433103e+00 +3.806000580894739e+00\\ 
+3.964831701081645e+00 +3.838383838383839e+00\\ 
+3.988468456586433e+00 +3.862917126345816e+00\\ 
+4.004711244243467e+00 +3.878787878787879e+00\\ 
+4.041833964739762e+00 +3.913481121539029e+00\\ 
+4.048370234817948e+00 +3.919191919191920e+00\\ 
+4.095199472893091e+00 +3.958461461521323e+00\\ 
+4.096658105403923e+00 +3.959595959595960e+00\\ 
+4.148564981046420e+00 +3.998468222326698e+00\\ 
+4.150790677570536e+00 +4.000000000000000e+00\\ 
+4.148564981046420e+00 +4.000000000000000e+00\\ 
+4.095199472893091e+00 +4.000000000000000e+00\\ 
+4.041833964739762e+00 +4.000000000000000e+00\\ 
+3.988468456586433e+00 +4.000000000000000e+00\\ 
+3.935102948433103e+00 +4.000000000000000e+00\\ 
+3.881737440279774e+00 +4.000000000000000e+00\\ 
+3.828371932126445e+00 +4.000000000000000e+00\\ 
+3.775006423973116e+00 +4.000000000000000e+00\\ 
+3.721640915819787e+00 +4.000000000000000e+00\\ 
+3.668275407666458e+00 +4.000000000000000e+00\\ 
+3.614909899513128e+00 +4.000000000000000e+00\\ 
+3.561544391359799e+00 +4.000000000000000e+00\\ 
+3.508178883206470e+00 +4.000000000000000e+00\\ 
+3.495370438452814e+00 +4.000000000000000e+00\\ 
+3.463507812868764e+00 +3.959595959595960e+00\\ 
+3.454813375053141e+00 +3.948145374367438e+00\\ 
+3.433205809417655e+00 +3.919191919191920e+00\\ 
+3.404265564358851e+00 +3.878787878787879e+00\\ 
+3.401447866899812e+00 +3.874674972597537e+00\\ 
+3.376935642858804e+00 +3.838383838383839e+00\\ 
+3.350932189927254e+00 +3.797979797979798e+00\\ 
+3.348082358746483e+00 +3.793313203626230e+00\\ 
+3.326500615680795e+00 +3.757575757575758e+00\\ 
+3.303454984246480e+00 +3.717171717171718e+00\\ 
+3.294716850593153e+00 +3.700867116749480e+00\\ 
+3.281907186372243e+00 +3.676767676767677e+00\\ 
+3.261846584659434e+00 +3.636363636363637e+00\\ 
+3.243234234060569e+00 +3.595959595959596e+00\\ 
+3.241351342439824e+00 +3.591519437451117e+00\\ 
+3.226181777937706e+00 +3.555555555555556e+00\\ 
+3.210637925022590e+00 +3.515151515151516e+00\\ 
+3.196618014122417e+00 +3.474747474747475e+00\\ 
+3.187985834286495e+00 +3.446785270392152e+00\\ 
+3.184154436042169e+00 +3.434343434343435e+00\\ 
+3.173275530080768e+00 +3.393939393939394e+00\\ 
+3.163977688026273e+00 +3.353535353535354e+00\\ 
+3.156276086415351e+00 +3.313131313131314e+00\\ 
+3.150183296298199e+00 +3.272727272727273e+00\\ 
+3.145709262719274e+00 +3.232323232323233e+00\\ 
+3.142861288484353e+00 +3.191919191919192e+00\\ 
+3.141644022240416e+00 +3.151515151515152e+00\\ 
+3.142059450887827e+00 +3.111111111111111e+00\\ 
+3.144106896337192e+00 +3.070707070707071e+00\\ 
+3.147783016616175e+00 +3.030303030303031e+00\\ 
+3.153081811324483e+00 +2.989898989898990e+00\\ 
+3.159994631428103e+00 +2.949494949494950e+00\\ 
+3.168510193376818e+00 +2.909090909090909e+00\\ 
+3.178614597521937e+00 +2.868686868686869e+00\\ 
+3.187985834286495e+00 +2.836260403922382e+00\\ 
+3.190297071334876e+00 +2.828282828282829e+00\\ 
+3.203559941064666e+00 +2.787878787878788e+00\\ 
+3.218358305950701e+00 +2.747474747474748e+00\\ 
+3.234668011148667e+00 +2.707070707070707e+00\\ 
+3.241351342439824e+00 +2.691895526846557e+00\\ 
+3.252521956830066e+00 +2.666666666666667e+00\\ 
+3.271875176369242e+00 +2.626262626262626e+00\\ 
+3.292660277709043e+00 +2.585858585858586e+00\\ 
+3.294716850593153e+00 +2.582112760551305e+00\\ 
+3.315009821328028e+00 +2.545454545454546e+00\\ 
+3.338749387858158e+00 +2.505050505050505e+00\\ 
+3.348082358746483e+00 +2.490011328301784e+00\\ 
+3.364000210564044e+00 +2.464646464646465e+00\\ 
+3.390663852881683e+00 +2.424242424242424e+00\\ 
+3.401447866899812e+00 +2.408640956883473e+00\\ 
+3.418836887209247e+00 +2.383838383838384e+00\\ 
+3.448400245071000e+00 +2.343434343434343e+00\\ 
+3.454813375053141e+00 +2.335008148939077e+00\\ 
+3.479575969641624e+00 +2.303030303030303e+00\\ 
+3.508178883206470e+00 +2.267411003809492e+00\\ 
+3.512100671331817e+00 +2.262626262626263e+00\\ 
+3.546345125976948e+00 +2.222222222222222e+00\\ 
+3.561544391359799e+00 +2.204833196886311e+00\\ 
+3.582146427568088e+00 +2.181818181818182e+00\\ 
+3.614909899513128e+00 +2.146238854892180e+00\\ 
+3.619475910481531e+00 +2.141414141414141e+00\\ 
+3.658718252742127e+00 +2.101010101010101e+00\\ 
+3.668275407666458e+00 +2.091400389545232e+00\\ 
+3.699866863807084e+00 +2.060606060606061e+00\\ 
+3.721640915819787e+00 +2.039833811916636e+00\\ 
+3.742952063725824e+00 +2.020202020202020e+00\\ 
+3.775006423973116e+00 +1.991243567188704e+00\\ 
+3.788182186502889e+00 +1.979797979797980e+00\\ 
+3.828371932126445e+00 +1.945491939753828e+00\\ 
+3.835835436218235e+00 +1.939393939393939e+00\\ 
+3.881737440279774e+00 +1.902470885027029e+00\\ 
+3.886281183308362e+00 +1.898989898989899e+00\\ 
+3.935102948433103e+00 +1.862098415974482e+00\\ 
+3.940010643982221e+00 +1.858585858585859e+00\\ 
+3.988468456586433e+00 +1.824315808250322e+00\\ 
+3.997681923384511e+00 +1.818181818181818e+00\\ 
+4.041833964739762e+00 +1.789085473899277e+00\\ 
+4.060187714489440e+00 +1.777777777777778e+00\\ 
+4.095199472893091e+00 +1.756389392604046e+00\\ 
+4.128759947593314e+00 +1.737373737373737e+00\\ 
+4.148564981046420e+00 +1.726228019334509e+00\\ 
+4.201930489199749e+00 +1.698628089624279e+00\\ 
+4.205458017311765e+00 +1.696969696969697e+00\\ 
+4.255295997353079e+00 +1.673659218592175e+00\\ 
+4.296036061022964e+00 +1.656565656565657e+00\\ 
+4.308661505506407e+00 +1.651286693527825e+00\\ 
+4.362027013659737e+00 +1.631597567773421e+00\\ 
+4.410457232400715e+00 +1.616161616161616e+00\\ 
+4.415392521813066e+00 +1.614591495921678e+00\\ 
+4.468758029966395e+00 +1.600337312575669e+00\\ 
+4.522123538119724e+00 +1.588847311752753e+00\\ 
+4.575489046273054e+00 +1.580154207802318e+00\\ 
+4.615449918144368e+00 +1.575757575757576e+00\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
+4.735585570733041e+00 +1.047474855201538e+00\\ 
+4.787700636637154e+00 +1.050505050505051e+00\\ 
+4.788951078886370e+00 +1.050576092553718e+00\\ 
+4.842316587039699e+00 +1.056843218504568e+00\\ 
+4.895682095193028e+00 +1.066327743291378e+00\\ 
+4.949047603346358e+00 +1.079002662559456e+00\\ 
+4.989188075867501e+00 +1.090909090909091e+00\\ 
+5.002413111499687e+00 +1.094750243137705e+00\\ 
+5.055778619653017e+00 +1.113294540331022e+00\\ 
+5.100428055372662e+00 +1.131313131313131e+00\\ 
+5.109144127806345e+00 +1.134764365928274e+00\\ 
+5.162509635959674e+00 +1.158770344898870e+00\\ 
+5.188277617338115e+00 +1.171717171717172e+00\\ 
+5.215875144113003e+00 +1.185348936961148e+00\\ 
+5.265066144453821e+00 +1.212121212121212e+00\\ 
+5.269240652266332e+00 +1.214359034310740e+00\\ 
+5.322606160419661e+00 +1.245529218683673e+00\\ 
+5.333703126276826e+00 +1.252525252525253e+00\\ 
+5.375971668572991e+00 +1.278820830888880e+00\\ 
+5.397152994368950e+00 +1.292929292929293e+00\\ 
+5.429337176726320e+00 +1.314120855808516e+00\\ 
+5.456781984422375e+00 +1.333333333333333e+00\\ 
+5.482702684879649e+00 +1.351302268872881e+00\\ 
+5.513333212186210e+00 +1.373737373737374e+00\\ 
+5.536068193032978e+00 +1.390255638372013e+00\\ 
+5.567357325271740e+00 +1.414141414141414e+00\\ 
+5.589433701186307e+00 +1.430887050413394e+00\\ 
+5.619268899191568e+00 +1.454545454545455e+00\\ 
+5.642799209339636e+00 +1.473116432231828e+00\\ 
+5.669383890154766e+00 +1.494949494949495e+00\\ 
+5.696164717492966e+00 +1.516876209230510e+00\\ 
+5.717945136552866e+00 +1.535353535353535e+00\\ 
+5.749530225646295e+00 +1.562110246491554e+00\\ 
+5.765140092802064e+00 +1.575757575757576e+00\\ 
+5.802895733799624e+00 +1.608773037797059e+00\\ 
+5.811113377725567e+00 +1.616161616161616e+00\\ 
+5.855968757775833e+00 +1.656565656565657e+00\\ 
+5.856261241952953e+00 +1.656830032279100e+00\\ 
+5.899603201427498e+00 +1.696969696969697e+00\\ 
+5.909626750106282e+00 +1.706300366972340e+00\\ 
+5.942316401097827e+00 +1.737373737373737e+00\\ 
+5.962992258259611e+00 +1.757161301208207e+00\\ 
+5.984156282617288e+00 +1.777777777777778e+00\\ 
+6.016357766412940e+00 +1.809413468811768e+00\\ 
+6.025153653265381e+00 +1.818181818181819e+00\\ 
+6.065273034922350e+00 +1.858585858585859e+00\\ 
+6.069723274566270e+00 +1.863121605807414e+00\\ 
+6.104510533486197e+00 +1.898989898989899e+00\\ 
+6.123088782719599e+00 +1.918410880223197e+00\\ 
+6.142989055447797e+00 +1.939393939393939e+00\\ 
+6.176454290872927e+00 +1.975235124323885e+00\\ 
+6.180690374949879e+00 +1.979797979797980e+00\\ 
+6.217549554248661e+00 +2.020202020202020e+00\\ 
+6.229819799026258e+00 +2.033917064429239e+00\\ 
+6.253629282064017e+00 +2.060606060606061e+00\\ 
+6.283185307179586e+00 +2.094458123832931e+00\\ 
+6.283185307179586e+00 +2.101010101010101e+00\\ 
+6.283185307179586e+00 +2.141414141414141e+00\\ 
+6.283185307179586e+00 +2.181818181818182e+00\\ 
+6.283185307179586e+00 +2.222222222222222e+00\\ 
+6.283185307179586e+00 +2.262626262626263e+00\\ 
+6.283185307179586e+00 +2.303030303030303e+00\\ 
+6.283185307179586e+00 +2.343434343434343e+00\\ 
+6.283185307179586e+00 +2.383838383838384e+00\\ 
+6.283185307179586e+00 +2.424242424242424e+00\\ 
+6.283185307179586e+00 +2.464646464646465e+00\\ 
+6.283185307179586e+00 +2.505050505050505e+00\\ 
+6.283185307179586e+00 +2.545454545454546e+00\\ 
+6.283185307179586e+00 +2.585858585858586e+00\\ 
+6.283185307179586e+00 +2.626262626262626e+00\\ 
+6.283185307179586e+00 +2.666666666666667e+00\\ 
+6.283185307179586e+00 +2.707070707070707e+00\\ 
+6.283185307179586e+00 +2.747474747474748e+00\\ 
+6.283185307179586e+00 +2.787878787878788e+00\\ 
+6.283185307179586e+00 +2.828282828282829e+00\\ 
+6.283185307179586e+00 +2.868686868686869e+00\\ 
+6.283185307179586e+00 +2.909090909090909e+00\\ 
+6.283185307179586e+00 +2.949494949494950e+00\\ 
+6.283185307179586e+00 +2.989898989898990e+00\\ 
+6.283185307179586e+00 +3.030303030303031e+00\\ 
+6.283185307179586e+00 +3.070707070707071e+00\\ 
+6.283185307179586e+00 +3.111111111111111e+00\\ 
+6.283185307179586e+00 +3.151515151515152e+00\\ 
+6.283185307179586e+00 +3.191919191919192e+00\\ 
+6.283185307179586e+00 +3.232323232323233e+00\\ 
+6.283185307179586e+00 +3.272727272727273e+00\\ 
+6.283185307179586e+00 +3.313131313131314e+00\\ 
+6.283185307179586e+00 +3.353535353535354e+00\\ 
+6.283185307179586e+00 +3.393939393939394e+00\\ 
+6.283185307179586e+00 +3.434343434343435e+00\\ 
+6.283185307179586e+00 +3.474747474747475e+00\\ 
+6.283185307179586e+00 +3.515151515151516e+00\\ 
+6.283185307179586e+00 +3.555555555555556e+00\\ 
+6.283185307179586e+00 +3.595959595959596e+00\\ 
+6.283185307179586e+00 +3.636363636363637e+00\\ 
+6.283185307179586e+00 +3.676767676767677e+00\\ 
+6.283185307179586e+00 +3.717171717171718e+00\\ 
+6.283185307179586e+00 +3.757575757575758e+00\\ 
+6.283185307179586e+00 +3.797979797979798e+00\\ 
+6.283185307179586e+00 +3.838383838383839e+00\\ 
+6.283185307179586e+00 +3.878787878787879e+00\\ 
+6.283185307179586e+00 +3.919191919191920e+00\\ 
+6.283185307179586e+00 +3.959595959595960e+00\\ 
+6.283185307179586e+00 +4.000000000000000e+00\\ 
+6.229819799026257e+00 +4.000000000000000e+00\\ 
+6.176454290872928e+00 +4.000000000000000e+00\\ 
+6.123088782719599e+00 +4.000000000000000e+00\\ 
+6.069723274566270e+00 +4.000000000000000e+00\\ 
+6.016357766412940e+00 +4.000000000000000e+00\\ 
+5.962992258259611e+00 +4.000000000000000e+00\\ 
+5.929379963758715e+00 +4.000000000000000e+00\\ 
+5.961322122083177e+00 +3.959595959595959e+00\\ 
+5.962992258259611e+00 +3.957401864920614e+00\\ 
+5.991567213200376e+00 +3.919191919191920e+00\\ 
+6.016357766412940e+00 +3.884653288125458e+00\\ 
+6.020506758955406e+00 +3.878787878787879e+00\\ 
+6.047842904212265e+00 +3.838383838383839e+00\\ 
+6.069723274566270e+00 +3.804443345571881e+00\\ 
+6.073842185674499e+00 +3.797979797979798e+00\\ 
+6.098273628976475e+00 +3.757575757575758e+00\\ 
+6.121349065958889e+00 +3.717171717171718e+00\\ 
+6.123088782719599e+00 +3.713929749332026e+00\\ 
+6.142859679969646e+00 +3.676767676767676e+00\\ 
+6.162938565895627e+00 +3.636363636363636e+00\\ 
+6.176454290872928e+00 +3.607050164355460e+00\\ 
+6.181538720285954e+00 +3.595959595959596e+00\\ 
+6.198590261349611e+00 +3.555555555555556e+00\\ 
+6.214142430330964e+00 +3.515151515151516e+00\\ 
+6.228169841978110e+00 +3.474747474747475e+00\\ 
+6.229819799026258e+00 +3.469405629822073e+00\\ 
+6.240618765219422e+00 +3.434343434343435e+00\\ 
+6.251499431137365e+00 +3.393939393939394e+00\\ 
+6.260798777368656e+00 +3.353535353535354e+00\\ 
+6.268501624921421e+00 +3.313131313131314e+00\\ 
+6.274595400711751e+00 +3.272727272727273e+00\\ 
+6.279070158086312e+00 +3.232323232323233e+00\\ 
+6.281918593057901e+00 +3.191919191919192e+00\\ 
+6.283136056227494e+00 +3.151515151515152e+00\\ 
+6.282720560373291e+00 +3.111111111111111e+00\\ 
+6.280672783694387e+00 +3.070707070707071e+00\\ 
+6.276996068703770e+00 +3.030303030303031e+00\\ 
+6.271696416772462e+00 +2.989898989898990e+00\\ 
+6.264782478333689e+00 +2.949494949494950e+00\\ 
+6.256265538763089e+00 +2.909090909090909e+00\\ 
+6.246159499957994e+00 +2.868686868686869e+00\\ 
+6.234480857645857e+00 +2.828282828282829e+00\\ 
+6.229819799026256e+00 +2.814050437593355e+00\\ 
+6.221224201058086e+00 +2.787878787878788e+00\\ 
+6.206417918946942e+00 +2.747474747474748e+00\\ 
+6.190099487946595e+00 +2.707070707070707e+00\\ 
+6.176454290872928e+00 +2.676104473009087e+00\\ 
+6.172271692646684e+00 +2.666666666666667e+00\\ 
+6.152900833637034e+00 +2.626262626262626e+00\\ 
+6.132096787739679e+00 +2.585858585858586e+00\\ 
+6.123088782719599e+00 +2.569466418601411e+00\\ 
+6.109779284689181e+00 +2.545454545454546e+00\\ 
+6.086009015125633e+00 +2.505050505050505e+00\\ 
+6.069723274566270e+00 +2.478841511608644e+00\\ 
+6.060800106769327e+00 +2.464646464646465e+00\\ 
+6.034091589686474e+00 +2.424242424242424e+00\\ 
+6.016357766412940e+00 +2.398629623056803e+00\\ 
+6.005966065737189e+00 +2.383838383838384e+00\\ 
+5.976341127681964e+00 +2.343434343434343e+00\\ 
+5.962992258259611e+00 +2.325931756982476e+00\\ 
+5.945213857361958e+00 +2.303030303030303e+00\\ 
+5.912687727069168e+00 +2.262626262626263e+00\\ 
+5.909626750106282e+00 +2.258949101339290e+00\\ 
+5.878407809659119e+00 +2.222222222222222e+00\\ 
+5.856261241952953e+00 +2.196958903882394e+00\\ 
+5.842662189797059e+00 +2.181818181818183e+00\\ 
+5.805330284450524e+00 +2.141414141414141e+00\\ 
+5.802895733799624e+00 +2.138846710573296e+00\\ 
+5.766005593460207e+00 +2.101010101010101e+00\\ 
+5.749530225646295e+00 +2.084507634063045e+00\\ 
+5.724903278510833e+00 +2.060606060606061e+00\\ 
+5.696164717492966e+00 +2.033308484254977e+00\\ 
+5.681867556926377e+00 +2.020202020202020e+00\\ 
+5.642799209339636e+00 +1.985078669606418e+00\\ 
+5.636687033259597e+00 +1.979797979797980e+00\\ 
+5.589433701186307e+00 +1.939681737593065e+00\\ 
+5.589079309998705e+00 +1.939393939393939e+00\\ 
+5.538543604099583e+00 +1.898989898989899e+00\\ 
+5.536068193032978e+00 +1.897037817668148e+00\\ 
+5.484835887639895e+00 +1.858585858585859e+00\\ 
+5.482702684879649e+00 +1.857003839093020e+00\\ 
+5.429337176726320e+00 +1.819546033662796e+00\\ 
+5.427270826334628e+00 +1.818181818181818e+00\\ 
+5.375971668572991e+00 +1.784657736727054e+00\\ 
+5.364699686962867e+00 +1.777777777777778e+00\\ 
+5.322606160419662e+00 +1.752302693010606e+00\\ 
+5.295980644521205e+00 +1.737373737373737e+00\\ 
+5.269240652266332e+00 +1.722482117372613e+00\\ 
+5.219325842689101e+00 +1.696969696969697e+00\\ 
+5.215875144113003e+00 +1.695214995898883e+00\\ 
+5.162509635959674e+00 +1.670586432769065e+00\\ 
+5.128576984210488e+00 +1.656565656565657e+00\\ 
+5.109144127806345e+00 +1.648563961911554e+00\\ 
+5.055778619653016e+00 +1.629221984887154e+00\\ 
+5.013931039753863e+00 +1.616161616161616e+00\\ 
+5.002413111499687e+00 +1.612573530781608e+00\\ 
+4.949047603346358e+00 +1.598678356843357e+00\\ 
+4.895682095193028e+00 +1.587552088809710e+00\\ 
+4.842316587039699e+00 +1.579226405409455e+00\\ 
+4.808667686136495e+00 +1.575757575757576e+00\\ 
+4.788951078886370e+00 +1.573725418996754e+00\\ 
+4.735585570733041e+00 +1.571064511761443e+00\\ 
+4.682220062579711e+00 +1.571250564469875e+00\\ 
+4.628854554426383e+00 +1.574283047392471e+00\\ 
+4.615449918144368e+00 +1.575757575757576e+00\\ 
+4.575489046273055e+00 +1.580154207802318e+00\\ 
+4.522123538119724e+00 +1.588847311752753e+00\\ 
+4.468758029966395e+00 +1.600337312575669e+00\\ 
+4.415392521813066e+00 +1.614591495921678e+00\\ 
+4.410457232400715e+00 +1.616161616161616e+00\\ 
+4.362027013659737e+00 +1.631597567773421e+00\\ 
+4.308661505506407e+00 +1.651286693527825e+00\\ 
+4.296036061022964e+00 +1.656565656565657e+00\\ 
+4.255295997353079e+00 +1.673659218592175e+00\\ 
+4.205458017311765e+00 +1.696969696969697e+00\\ 
+4.201930489199749e+00 +1.698628089624279e+00\\ 
+4.148564981046420e+00 +1.726228019334508e+00\\ 
+4.128759947593314e+00 +1.737373737373737e+00\\ 
+4.095199472893091e+00 +1.756389392604046e+00\\ 
+4.060187714489440e+00 +1.777777777777778e+00\\ 
+4.041833964739762e+00 +1.789085473899277e+00\\ 
+3.997681923384511e+00 +1.818181818181818e+00\\ 
+3.988468456586433e+00 +1.824315808250322e+00\\ 
+3.940010643982221e+00 +1.858585858585859e+00\\ 
+3.935102948433104e+00 +1.862098415974482e+00\\ 
+3.886281183308362e+00 +1.898989898989899e+00\\ 
+3.881737440279774e+00 +1.902470885027029e+00\\ 
+3.835835436218235e+00 +1.939393939393939e+00\\ 
+3.828371932126445e+00 +1.945491939753828e+00\\ 
+3.788182186502889e+00 +1.979797979797980e+00\\ 
+3.775006423973116e+00 +1.991243567188703e+00\\ 
+3.742952063725824e+00 +2.020202020202020e+00\\ 
+3.721640915819787e+00 +2.039833811916636e+00\\ 
+3.699866863807084e+00 +2.060606060606061e+00\\ 
+3.668275407666458e+00 +2.091400389545232e+00\\ 
+3.658718252742127e+00 +2.101010101010101e+00\\ 
+3.619475910481532e+00 +2.141414141414141e+00\\ 
+3.614909899513128e+00 +2.146238854892180e+00\\ 
+3.582146427568088e+00 +2.181818181818182e+00\\ 
+3.561544391359799e+00 +2.204833196886311e+00\\ 
+3.546345125976949e+00 +2.222222222222222e+00\\ 
+3.512100671331817e+00 +2.262626262626263e+00\\ 
+3.508178883206470e+00 +2.267411003809492e+00\\ 
+3.479575969641624e+00 +2.303030303030303e+00\\ 
+3.454813375053141e+00 +2.335008148939076e+00\\ 
+3.448400245071000e+00 +2.343434343434343e+00\\ 
+3.418836887209247e+00 +2.383838383838384e+00\\ 
+3.401447866899812e+00 +2.408640956883473e+00\\ 
+3.390663852881683e+00 +2.424242424242424e+00\\ 
+3.364000210564044e+00 +2.464646464646465e+00\\ 
+3.348082358746483e+00 +2.490011328301784e+00\\ 
+3.338749387858158e+00 +2.505050505050505e+00\\ 
+3.315009821328028e+00 +2.545454545454546e+00\\ 
+3.294716850593153e+00 +2.582112760551305e+00\\ 
+3.292660277709043e+00 +2.585858585858586e+00\\ 
+3.271875176369242e+00 +2.626262626262626e+00\\ 
+3.252521956830066e+00 +2.666666666666667e+00\\ 
+3.241351342439824e+00 +2.691895526846557e+00\\ 
+3.234668011148667e+00 +2.707070707070707e+00\\ 
+3.218358305950701e+00 +2.747474747474748e+00\\ 
+3.203559941064666e+00 +2.787878787878788e+00\\ 
+3.190297071334876e+00 +2.828282828282829e+00\\ 
+3.187985834286495e+00 +2.836260403922382e+00\\ 
+3.178614597521937e+00 +2.868686868686869e+00\\ 
+3.168510193376818e+00 +2.909090909090909e+00\\ 
+3.159994631428103e+00 +2.949494949494950e+00\\ 
+3.153081811324483e+00 +2.989898989898990e+00\\ 
+3.147783016616175e+00 +3.030303030303031e+00\\ 
+3.144106896337192e+00 +3.070707070707070e+00\\ 
+3.142059450887827e+00 +3.111111111111111e+00\\ 
+3.141644022240416e+00 +3.151515151515152e+00\\ 
+3.142861288484353e+00 +3.191919191919192e+00\\ 
+3.145709262719274e+00 +3.232323232323233e+00\\ 
+3.150183296298198e+00 +3.272727272727273e+00\\ 
+3.156276086415351e+00 +3.313131313131313e+00\\ 
+3.163977688026273e+00 +3.353535353535354e+00\\ 
+3.173275530080767e+00 +3.393939393939394e+00\\ 
+3.184154436042169e+00 +3.434343434343435e+00\\ 
+3.187985834286495e+00 +3.446785270392152e+00\\ 
+3.196618014122418e+00 +3.474747474747474e+00\\ 
+3.210637925022590e+00 +3.515151515151516e+00\\ 
+3.226181777937706e+00 +3.555555555555556e+00\\ 
+3.241351342439824e+00 +3.591519437451117e+00\\ 
+3.243234234060569e+00 +3.595959595959596e+00\\ 
+3.261846584659434e+00 +3.636363636363637e+00\\ 
+3.281907186372243e+00 +3.676767676767677e+00\\ 
+3.294716850593153e+00 +3.700867116749480e+00\\ 
+3.303454984246480e+00 +3.717171717171718e+00\\ 
+3.326500615680795e+00 +3.757575757575758e+00\\ 
+3.348082358746483e+00 +3.793313203626229e+00\\ 
+3.350932189927254e+00 +3.797979797979798e+00\\ 
+3.376935642858804e+00 +3.838383838383839e+00\\ 
+3.401447866899812e+00 +3.874674972597537e+00\\ 
+3.404265564358851e+00 +3.878787878787879e+00\\ 
+3.433205809417655e+00 +3.919191919191920e+00\\ 
+3.454813375053141e+00 +3.948145374367438e+00\\ 
+3.463507812868764e+00 +3.959595959595960e+00\\ 
+3.495370438452814e+00 +4.000000000000000e+00\\ 
+3.454813375053141e+00 +4.000000000000000e+00\\ 
+3.401447866899812e+00 +4.000000000000000e+00\\ 
+3.348082358746483e+00 +4.000000000000000e+00\\ 
+3.294716850593153e+00 +4.000000000000000e+00\\ 
+3.241351342439824e+00 +4.000000000000000e+00\\ 
+3.187985834286495e+00 +4.000000000000000e+00\\ 
+3.134620326133166e+00 +4.000000000000000e+00\\ 
+3.081254817979837e+00 +4.000000000000000e+00\\ 
+3.027889309826508e+00 +4.000000000000000e+00\\ 
+2.987300106132060e+00 +4.000000000000000e+00\\ 
+2.974523801673179e+00 +3.982984635879978e+00\\ 
+2.956803174835035e+00 +3.959595959595960e+00\\ 
+2.927328074469500e+00 +3.919191919191920e+00\\ 
+2.921158293519849e+00 +3.910380065356343e+00\\ 
+2.898772283541974e+00 +3.878787878787879e+00\\ 
+2.871388720696225e+00 +3.838383838383839e+00\\ 
+2.867792785366520e+00 +3.832815537834253e+00\\ 
+2.844956520830982e+00 +3.797979797979798e+00\\ 
+2.819823905622870e+00 +3.757575757575758e+00\\ 
+2.814427277213191e+00 +3.748390130284129e+00\\ 
+2.795750938449713e+00 +3.717171717171718e+00\\ 
+2.773039197596661e+00 +3.676767676767677e+00\\ 
+2.761061769059862e+00 +3.653956399814963e+00\\ 
+2.751625033076672e+00 +3.636363636363637e+00\\ 
+2.731516989977657e+00 +3.595959595959596e+00\\ 
+2.713006401406895e+00 +3.555555555555556e+00\\ 
+2.707696260906533e+00 +3.542847378711127e+00\\ 
+2.695833673538793e+00 +3.515151515151516e+00\\ 
+2.680224644619677e+00 +3.474747474747475e+00\\ 
+2.666337770378890e+00 +3.434343434343435e+00\\ 
+2.654330752753204e+00 +3.394388737655592e+00\\ 
+2.654191843777033e+00 +3.393939393939394e+00\\ 
+2.643516708772543e+00 +3.353535353535354e+00\\ 
+2.634674265927683e+00 +3.313131313131314e+00\\ 
+2.627678948447193e+00 +3.272727272727273e+00\\ 
+2.622542174538827e+00 +3.232323232323233e+00\\ 
+2.619272328775809e+00 +3.191919191919192e+00\\ 
+2.617874748411002e+00 +3.151515151515152e+00\\ 
+2.618351714665091e+00 +3.111111111111112e+00\\ 
+2.620702449003038e+00 +3.070707070707071e+00\\ 
+2.624923114404847e+00 +3.030303030303031e+00\\ 
+2.631006821628603e+00 +2.989898989898990e+00\\ 
+2.638943640455531e+00 +2.949494949494950e+00\\ 
+2.648720615898740e+00 +2.909090909090909e+00\\ 
+2.654330752753204e+00 +2.889552179055705e+00\\ 
+2.660154702848140e+00 +2.868686868686869e+00\\ 
+2.673187240497115e+00 +2.828282828282829e+00\\ 
+2.687953419728698e+00 +2.787878787878788e+00\\ 
+2.704429138234079e+00 +2.747474747474748e+00\\ 
+2.707696260906533e+00 +2.740205097586253e+00\\ 
+2.722223703967646e+00 +2.707070707070707e+00\\ 
+2.741551076147951e+00 +2.666666666666667e+00\\ 
+2.761061769059862e+00 +2.628963686099628e+00\\ 
+2.762429993878755e+00 +2.626262626262626e+00\\ 
+2.784410970208055e+00 +2.585858585858586e+00\\ 
+2.807870333180277e+00 +2.545454545454546e+00\\ 
+2.814427277213191e+00 +2.534814673916569e+00\\ 
+2.832440508611870e+00 +2.505050505050505e+00\\ 
+2.858267304165083e+00 +2.464646464646465e+00\\ 
+2.867792785366520e+00 +2.450475531683515e+00\\ 
+2.885163888408805e+00 +2.424242424242424e+00\\ 
+2.913187414119160e+00 +2.383838383838384e+00\\ 
+2.921158293519849e+00 +2.372826600076560e+00\\ 
+2.942180918726117e+00 +2.343434343434343e+00\\ 
+2.972240879709740e+00 +2.303030303030303e+00\\ 
+2.974523801673179e+00 +2.300071272203021e+00\\ 
+3.003154114323038e+00 +2.262626262626263e+00\\ 
+3.027889309826508e+00 +2.231340739484336e+00\\ 
+3.035054848931811e+00 +2.222222222222222e+00\\ 
+3.067798819609627e+00 +2.181818181818182e+00\\ 
+3.081254817979837e+00 +2.165677715691475e+00\\ 
+3.101417773257253e+00 +2.141414141414141e+00\\ 
+3.134620326133166e+00 +2.102482083019456e+00\\ 
+3.135875214169473e+00 +2.101010101010101e+00\\ 
+3.171146023659230e+00 +2.060606060606061e+00\\ 
+3.187985834286495e+00 +2.041726593571836e+00\\ 
+3.207232622964482e+00 +2.020202020202020e+00\\ 
+3.241351342439824e+00 +1.982781988841704e+00\\ 
+3.244086667909510e+00 +1.979797979797980e+00\\ 
+3.281777928705849e+00 +1.939393939393939e+00\\ 
+3.294716850593153e+00 +1.925738567732535e+00\\ 
+3.320271767112007e+00 +1.898989898989899e+00\\ 
+3.348082358746483e+00 +1.870277991143485e+00\\ 
+3.359534797676660e+00 +1.858585858585859e+00\\ 
+3.399586772078228e+00 +1.818181818181819e+00\\ 
+3.401447866899812e+00 +1.816323427525598e+00\\ 
+3.440601335190840e+00 +1.777777777777778e+00\\ 
+3.454813375053141e+00 +1.763904588887261e+00\\ 
+3.482466211532997e+00 +1.737373737373737e+00\\ 
+3.508178883206470e+00 +1.712871373779064e+00\\ 
+3.525211560575612e+00 +1.696969696969697e+00\\ 
+3.561544391359799e+00 +1.663222857091967e+00\\ 
+3.568884614947763e+00 +1.656565656565657e+00\\ 
+3.613589128251943e+00 +1.616161616161616e+00\\ 
+3.614909899513128e+00 +1.614970087908011e+00\\ 
+3.659580435697745e+00 +1.575757575757576e+00\\ 
+3.668275407666458e+00 +1.568126520149675e+00\\ 
+3.706794867304445e+00 +1.535353535353535e+00\\ 
+3.721640915819787e+00 +1.522704163644184e+00\\ 
+3.755375016065289e+00 +1.494949494949495e+00\\ 
+3.775006423973116e+00 +1.478748114987680e+00\\ 
+3.805505625164619e+00 +1.454545454545455e+00\\ 
+3.828371932126445e+00 +1.436314052127227e+00\\ 
+3.857425801573289e+00 +1.414141414141414e+00\\ 
+3.881737440279775e+00 +1.395469038411661e+00\\ 
+3.911446239847513e+00 +1.373737373737374e+00\\ 
+3.935102948433103e+00 +1.356292572920842e+00\\ 
+3.967973926509396e+00 +1.333333333333333e+00\\ 
+3.988468456586433e+00 +1.318877923765565e+00\\ 
+4.027548312516833e+00 +1.292929292929293e+00\\ 
+4.041833964739762e+00 +1.283333793285826e+00\\ 
+4.090895589229898e+00 +1.252525252525253e+00\\ 
+4.095199472893091e+00 +1.249786379346867e+00\\ 
+4.148564981046420e+00 +1.218287784910894e+00\\ 
+4.159933358426438e+00 +1.212121212121212e+00\\ 
+4.201930489199749e+00 +1.188992879269383e+00\\ 
+4.236440220685239e+00 +1.171717171717172e+00\\ 
+4.255295997353079e+00 +1.162115658261536e+00\\ 
+4.308661505506407e+00 +1.137738895380519e+00\\ 
+4.324603606386765e+00 +1.131313131313131e+00\\ 
+4.362027013659737e+00 +1.115939596058627e+00\\ 
+4.415392521813066e+00 +1.097001240517142e+00\\ 
+4.435839424908777e+00 +1.090909090909091e+00\\ 
+4.468758029966395e+00 +1.080892526250748e+00\\ 
+4.522123538119724e+00 +1.067803246684572e+00\\ 
+4.575489046273054e+00 +1.057900160543957e+00\\ 
+4.628854554426383e+00 +1.051211463912177e+00\\ 
+4.639764898976020e+00 +1.050505050505051e+00\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
+4.735585570733041e+00 +1.331873928457918e-02\\ 
+4.746559958059040e+00 +4.040404040404041e-02\\ 
+4.788951078886370e+00 +7.529744834394120e-02\\ 
+4.792189825876359e+00 +8.080808080808081e-02\\ 
+4.831724325852811e+00 +1.212121212121212e-01\\ 
+4.842316587039699e+00 +1.289570759952448e-01\\ 
+4.871830491215315e+00 +1.616161616161616e-01\\ 
+4.895682095193028e+00 +1.821891538197096e-01\\ 
+4.912886362138062e+00 +2.020202020202020e-01\\ 
+4.949047603346358e+00 +2.362171654538738e-01\\ 
+4.954303277675990e+00 +2.424242424242424e-01\\ 
+4.994602177815989e+00 +2.828282828282829e-01\\ 
+5.002413111499687e+00 +2.896414629323121e-01\\ 
+5.034600752323913e+00 +3.232323232323233e-01\\ 
+5.055778619653016e+00 +3.428189888207461e-01\\ 
+5.075160350297097e+00 +3.636363636363636e-01\\ 
+5.109144127806346e+00 +3.964569525383821e-01\\ 
+5.116055862777907e+00 +4.040404040404041e-01\\ 
+5.156534062900634e+00 +4.444444444444445e-01\\ 
+5.162509635959674e+00 +4.499235438698587e-01\\ 
+5.196611796252784e+00 +4.848484848484849e-01\\ 
+5.215875144113003e+00 +5.031191706803571e-01\\ 
+5.237054193751530e+00 +5.252525252525253e-01\\ 
+5.269240652266333e+00 +5.566229632649524e-01\\ 
+5.277747235550190e+00 +5.656565656565657e-01\\ 
+5.318295451180712e+00 +6.060606060606061e-01\\ 
+5.322606160419660e+00 +6.101126397654224e-01\\ 
+5.358435197875917e+00 +6.464646464646465e-01\\ 
+5.375971668572991e+00 +6.633291773650418e-01\\ 
+5.398833144275430e+00 +6.868686868686870e-01\\ 
+5.429337176726319e+00 +7.167669734118017e-01\\ 
+5.439418916941142e+00 +7.272727272727273e-01\\ 
+5.479993565165824e+00 +7.676767676767677e-01\\ 
+5.482702684879649e+00 +7.702638642250921e-01\\ 
+5.520183064042463e+00 +8.080808080808082e-01\\ 
+5.536068193032978e+00 +8.235013661753963e-01\\ 
+5.560562639000493e+00 +8.484848484848485e-01\\ 
+5.589433701186307e+00 +8.769021174297031e-01\\ 
+5.601083005789862e+00 +8.888888888888888e-01\\ 
+5.641659172577284e+00 +9.292929292929294e-01\\ 
+5.642799209339636e+00 +9.303943775731929e-01\\ 
+5.681892285531914e+00 +9.696969696969697e-01\\ 
+5.696164717492966e+00 +9.836537055973935e-01\\ 
+5.722266622909773e+00 +1.010101010101010e+00\\ 
+5.749530225646295e+00 +1.037033227593120e+00\\ 
+5.762744388610516e+00 +1.050505050505051e+00\\ 
+5.802895733799623e+00 +1.090502409441182e+00\\ 
+5.803292783738861e+00 +1.090909090909091e+00\\ 
+5.843578389857608e+00 +1.131313131313131e+00\\ 
+5.856261241952953e+00 +1.143793879557499e+00\\ 
+5.883955957379511e+00 +1.171717171717172e+00\\ 
+5.909626750106282e+00 +1.197162495865195e+00\\ 
+5.924405539657527e+00 +1.212121212121212e+00\\ 
+5.962992258259611e+00 +1.250590485171159e+00\\ 
+5.964898883037861e+00 +1.252525252525253e+00\\ 
+6.005248876968897e+00 +1.292929292929293e+00\\ 
+6.016357766412940e+00 +1.303925576751399e+00\\ 
+6.045636334213782e+00 +1.333333333333333e+00\\ 
+6.069723274566270e+00 +1.357291089486120e+00\\ 
+6.086068022703145e+00 +1.373737373737374e+00\\ 
+6.123088782719599e+00 +1.410688789791565e+00\\ 
+6.126518198802063e+00 +1.414141414141414e+00\\ 
+6.166907617891257e+00 +1.454545454545455e+00\\ 
+6.176454290872929e+00 +1.464050623284130e+00\\ 
+6.207311110993558e+00 +1.494949494949495e+00\\ 
+6.229819799026257e+00 +1.517419749370801e+00\\ 
+6.247733110904999e+00 +1.535353535353535e+00\\ 
+6.283185307179586e+00 +1.570795433372572e+00\\ 
+6.283185307179586e+00 +1.575757575757576e+00\\ 
+6.283185307179586e+00 +1.616161616161616e+00\\ 
+6.283185307179586e+00 +1.656565656565657e+00\\ 
+6.283185307179586e+00 +1.696969696969697e+00\\ 
+6.283185307179586e+00 +1.737373737373737e+00\\ 
+6.283185307179586e+00 +1.777777777777778e+00\\ 
+6.283185307179586e+00 +1.818181818181818e+00\\ 
+6.283185307179586e+00 +1.858585858585859e+00\\ 
+6.283185307179586e+00 +1.898989898989899e+00\\ 
+6.283185307179586e+00 +1.939393939393939e+00\\ 
+6.283185307179586e+00 +1.979797979797980e+00\\ 
+6.283185307179586e+00 +2.020202020202020e+00\\ 
+6.283185307179586e+00 +2.060606060606061e+00\\ 
+6.283185307179586e+00 +2.094458123832931e+00\\ 
+6.253629282064017e+00 +2.060606060606061e+00\\ 
+6.229819799026258e+00 +2.033917064429240e+00\\ 
+6.217549554248661e+00 +2.020202020202020e+00\\ 
+6.180690374949879e+00 +1.979797979797980e+00\\ 
+6.176454290872928e+00 +1.975235124323885e+00\\ 
+6.142989055447797e+00 +1.939393939393939e+00\\ 
+6.123088782719599e+00 +1.918410880223197e+00\\ 
+6.104510533486197e+00 +1.898989898989899e+00\\ 
+6.069723274566270e+00 +1.863121605807415e+00\\ 
+6.065273034922350e+00 +1.858585858585859e+00\\ 
+6.025153653265381e+00 +1.818181818181818e+00\\ 
+6.016357766412940e+00 +1.809413468811768e+00\\ 
+5.984156282617289e+00 +1.777777777777778e+00\\ 
+5.962992258259611e+00 +1.757161301208207e+00\\ 
+5.942316401097827e+00 +1.737373737373737e+00\\ 
+5.909626750106282e+00 +1.706300366972340e+00\\ 
+5.899603201427498e+00 +1.696969696969697e+00\\ 
+5.856261241952953e+00 +1.656830032279100e+00\\ 
+5.855968757775833e+00 +1.656565656565657e+00\\ 
+5.811113377725567e+00 +1.616161616161616e+00\\ 
+5.802895733799624e+00 +1.608773037797059e+00\\ 
+5.765140092802064e+00 +1.575757575757576e+00\\ 
+5.749530225646295e+00 +1.562110246491555e+00\\ 
+5.717945136552865e+00 +1.535353535353535e+00\\ 
+5.696164717492966e+00 +1.516876209230510e+00\\ 
+5.669383890154766e+00 +1.494949494949495e+00\\ 
+5.642799209339636e+00 +1.473116432231827e+00\\ 
+5.619268899191568e+00 +1.454545454545455e+00\\ 
+5.589433701186307e+00 +1.430887050413394e+00\\ 
+5.567357325271740e+00 +1.414141414141414e+00\\ 
+5.536068193032978e+00 +1.390255638372013e+00\\ 
+5.513333212186210e+00 +1.373737373737374e+00\\ 
+5.482702684879648e+00 +1.351302268872881e+00\\ 
+5.456781984422374e+00 +1.333333333333333e+00\\ 
+5.429337176726320e+00 +1.314120855808516e+00\\ 
+5.397152994368949e+00 +1.292929292929293e+00\\ 
+5.375971668572991e+00 +1.278820830888881e+00\\ 
+5.333703126276826e+00 +1.252525252525253e+00\\ 
+5.322606160419661e+00 +1.245529218683673e+00\\ 
+5.269240652266332e+00 +1.214359034310741e+00\\ 
+5.265066144453821e+00 +1.212121212121212e+00\\ 
+5.215875144113003e+00 +1.185348936961148e+00\\ 
+5.188277617338115e+00 +1.171717171717172e+00\\ 
+5.162509635959674e+00 +1.158770344898870e+00\\ 
+5.109144127806345e+00 +1.134764365928274e+00\\ 
+5.100428055372663e+00 +1.131313131313131e+00\\ 
+5.055778619653016e+00 +1.113294540331022e+00\\ 
+5.002413111499686e+00 +1.094750243137705e+00\\ 
+4.989188075867501e+00 +1.090909090909091e+00\\ 
+4.949047603346358e+00 +1.079002662559456e+00\\ 
+4.895682095193028e+00 +1.066327743291378e+00\\ 
+4.842316587039698e+00 +1.056843218504568e+00\\ 
+4.788951078886370e+00 +1.050576092553718e+00\\ 
+4.787700636637154e+00 +1.050505050505051e+00\\ 
+4.735585570733041e+00 +1.047474855201538e+00\\ 
+4.682220062579711e+00 +1.047691812488198e+00\\ 
+4.639764898976020e+00 +1.050505050505051e+00\\ 
+4.628854554426383e+00 +1.051211463912177e+00\\ 
+4.575489046273054e+00 +1.057900160543957e+00\\ 
+4.522123538119724e+00 +1.067803246684572e+00\\ 
+4.468758029966395e+00 +1.080892526250748e+00\\ 
+4.435839424908777e+00 +1.090909090909091e+00\\ 
+4.415392521813066e+00 +1.097001240517142e+00\\ 
+4.362027013659737e+00 +1.115939596058627e+00\\ 
+4.324603606386765e+00 +1.131313131313131e+00\\ 
+4.308661505506407e+00 +1.137738895380519e+00\\ 
+4.255295997353079e+00 +1.162115658261536e+00\\ 
+4.236440220685239e+00 +1.171717171717172e+00\\ 
+4.201930489199749e+00 +1.188992879269383e+00\\ 
+4.159933358426438e+00 +1.212121212121212e+00\\ 
+4.148564981046420e+00 +1.218287784910894e+00\\ 
+4.095199472893091e+00 +1.249786379346867e+00\\ 
+4.090895589229898e+00 +1.252525252525253e+00\\ 
+4.041833964739762e+00 +1.283333793285826e+00\\ 
+4.027548312516833e+00 +1.292929292929293e+00\\ 
+3.988468456586433e+00 +1.318877923765565e+00\\ 
+3.967973926509396e+00 +1.333333333333333e+00\\ 
+3.935102948433103e+00 +1.356292572920842e+00\\ 
+3.911446239847513e+00 +1.373737373737374e+00\\ 
+3.881737440279775e+00 +1.395469038411661e+00\\ 
+3.857425801573289e+00 +1.414141414141414e+00\\ 
+3.828371932126445e+00 +1.436314052127227e+00\\ 
+3.805505625164618e+00 +1.454545454545455e+00\\ 
+3.775006423973116e+00 +1.478748114987680e+00\\ 
+3.755375016065289e+00 +1.494949494949495e+00\\ 
+3.721640915819787e+00 +1.522704163644184e+00\\ 
+3.706794867304445e+00 +1.535353535353535e+00\\ 
+3.668275407666458e+00 +1.568126520149675e+00\\ 
+3.659580435697745e+00 +1.575757575757576e+00\\ 
+3.614909899513128e+00 +1.614970087908011e+00\\ 
+3.613589128251943e+00 +1.616161616161616e+00\\ 
+3.568884614947763e+00 +1.656565656565657e+00\\ 
+3.561544391359800e+00 +1.663222857091967e+00\\ 
+3.525211560575612e+00 +1.696969696969697e+00\\ 
+3.508178883206470e+00 +1.712871373779064e+00\\ 
+3.482466211532996e+00 +1.737373737373737e+00\\ 
+3.454813375053141e+00 +1.763904588887261e+00\\ 
+3.440601335190840e+00 +1.777777777777778e+00\\ 
+3.401447866899812e+00 +1.816323427525598e+00\\ 
+3.399586772078228e+00 +1.818181818181818e+00\\ 
+3.359534797676660e+00 +1.858585858585859e+00\\ 
+3.348082358746483e+00 +1.870277991143485e+00\\ 
+3.320271767112007e+00 +1.898989898989899e+00\\ 
+3.294716850593153e+00 +1.925738567732535e+00\\ 
+3.281777928705849e+00 +1.939393939393939e+00\\ 
+3.244086667909510e+00 +1.979797979797980e+00\\ 
+3.241351342439824e+00 +1.982781988841704e+00\\ 
+3.207232622964482e+00 +2.020202020202020e+00\\ 
+3.187985834286495e+00 +2.041726593571836e+00\\ 
+3.171146023659230e+00 +2.060606060606061e+00\\ 
+3.135875214169473e+00 +2.101010101010101e+00\\ 
+3.134620326133166e+00 +2.102482083019456e+00\\ 
+3.101417773257253e+00 +2.141414141414142e+00\\ 
+3.081254817979837e+00 +2.165677715691475e+00\\ 
+3.067798819609626e+00 +2.181818181818182e+00\\ 
+3.035054848931810e+00 +2.222222222222222e+00\\ 
+3.027889309826508e+00 +2.231340739484336e+00\\ 
+3.003154114323038e+00 +2.262626262626263e+00\\ 
+2.974523801673179e+00 +2.300071272203021e+00\\ 
+2.972240879709740e+00 +2.303030303030303e+00\\ 
+2.942180918726117e+00 +2.343434343434343e+00\\ 
+2.921158293519849e+00 +2.372826600076560e+00\\ 
+2.913187414119160e+00 +2.383838383838384e+00\\ 
+2.885163888408805e+00 +2.424242424242424e+00\\ 
+2.867792785366520e+00 +2.450475531683515e+00\\ 
+2.858267304165083e+00 +2.464646464646465e+00\\ 
+2.832440508611870e+00 +2.505050505050505e+00\\ 
+2.814427277213191e+00 +2.534814673916569e+00\\ 
+2.807870333180277e+00 +2.545454545454546e+00\\ 
+2.784410970208055e+00 +2.585858585858586e+00\\ 
+2.762429993878755e+00 +2.626262626262627e+00\\ 
+2.761061769059862e+00 +2.628963686099628e+00\\ 
+2.741551076147951e+00 +2.666666666666667e+00\\ 
+2.722223703967646e+00 +2.707070707070707e+00\\ 
+2.707696260906533e+00 +2.740205097586253e+00\\ 
+2.704429138234079e+00 +2.747474747474748e+00\\ 
+2.687953419728698e+00 +2.787878787878788e+00\\ 
+2.673187240497115e+00 +2.828282828282829e+00\\ 
+2.660154702848140e+00 +2.868686868686869e+00\\ 
+2.654330752753204e+00 +2.889552179055705e+00\\ 
+2.648720615898740e+00 +2.909090909090909e+00\\ 
+2.638943640455530e+00 +2.949494949494950e+00\\ 
+2.631006821628603e+00 +2.989898989898990e+00\\ 
+2.624923114404847e+00 +3.030303030303031e+00\\ 
+2.620702449003038e+00 +3.070707070707071e+00\\ 
+2.618351714665091e+00 +3.111111111111112e+00\\ 
+2.617874748411001e+00 +3.151515151515152e+00\\ 
+2.619272328775809e+00 +3.191919191919192e+00\\ 
+2.622542174538827e+00 +3.232323232323233e+00\\ 
+2.627678948447193e+00 +3.272727272727273e+00\\ 
+2.634674265927683e+00 +3.313131313131314e+00\\ 
+2.643516708772543e+00 +3.353535353535354e+00\\ 
+2.654191843777033e+00 +3.393939393939394e+00\\ 
+2.654330752753204e+00 +3.394388737655592e+00\\ 
+2.666337770378890e+00 +3.434343434343435e+00\\ 
+2.680224644619677e+00 +3.474747474747475e+00\\ 
+2.695833673538793e+00 +3.515151515151516e+00\\ 
+2.707696260906533e+00 +3.542847378711127e+00\\ 
+2.713006401406895e+00 +3.555555555555556e+00\\ 
+2.731516989977657e+00 +3.595959595959596e+00\\ 
+2.751625033076672e+00 +3.636363636363637e+00\\ 
+2.761061769059862e+00 +3.653956399814963e+00\\ 
+2.773039197596661e+00 +3.676767676767677e+00\\ 
+2.795750938449713e+00 +3.717171717171717e+00\\ 
+2.814427277213191e+00 +3.748390130284128e+00\\ 
+2.819823905622870e+00 +3.757575757575758e+00\\ 
+2.844956520830982e+00 +3.797979797979798e+00\\ 
+2.867792785366520e+00 +3.832815537834253e+00\\ 
+2.871388720696225e+00 +3.838383838383839e+00\\ 
+2.898772283541974e+00 +3.878787878787879e+00\\ 
+2.921158293519849e+00 +3.910380065356343e+00\\ 
+2.927328074469500e+00 +3.919191919191920e+00\\ 
+2.956803174835035e+00 +3.959595959595960e+00\\ 
+2.974523801673179e+00 +3.982984635879978e+00\\ 
+2.987300106132060e+00 +4.000000000000000e+00\\ 
+2.974523801673179e+00 +4.000000000000000e+00\\ 
+2.921158293519849e+00 +4.000000000000000e+00\\ 
+2.867792785366520e+00 +4.000000000000000e+00\\ 
+2.814427277213191e+00 +4.000000000000000e+00\\ 
+2.761061769059862e+00 +4.000000000000000e+00\\ 
+2.707696260906533e+00 +4.000000000000000e+00\\ 
+2.654330752753204e+00 +4.000000000000000e+00\\ 
+2.600965244599875e+00 +4.000000000000000e+00\\ 
+2.547599736446545e+00 +4.000000000000000e+00\\ 
+2.494234228293216e+00 +4.000000000000000e+00\\ 
+2.440868720139887e+00 +4.000000000000000e+00\\ 
+2.428988354433744e+00 +4.000000000000000e+00\\ 
+2.388769299260892e+00 +3.959595959595960e+00\\ 
+2.387503211986558e+00 +3.958274969632736e+00\\ 
+2.348118196309024e+00 +3.919191919191920e+00\\ 
+2.334137703833229e+00 +3.904737257352571e+00\\ 
+2.307599257003882e+00 +3.878787878787879e+00\\ 
+2.280772195679900e+00 +3.851362261395393e+00\\ 
+2.267263325651972e+00 +3.838383838383839e+00\\ 
+2.227406687526571e+00 +3.798197400006098e+00\\ 
+2.227175387575104e+00 +3.797979797979798e+00\\ 
+2.186423262368046e+00 +3.757575757575758e+00\\ 
+2.174041179373241e+00 +3.744578029845963e+00\\ 
+2.145828539706730e+00 +3.717171717171718e+00\\ 
+2.120675671219912e+00 +3.691167145885187e+00\\ 
+2.105479680288263e+00 +3.676767676767676e+00\\ 
+2.067310163066583e+00 +3.638046748667913e+00\\ 
+2.065479086032476e+00 +3.636363636363637e+00\\ 
+2.024696422461480e+00 +3.595959595959597e+00\\ 
+2.013944654913254e+00 +3.584388389146202e+00\\ 
+1.983961190985095e+00 +3.555555555555556e+00\\ 
+1.960579146759925e+00 +3.530903072593825e+00\\ 
+1.943563214577386e+00 +3.515151515151515e+00\\ 
+1.907213638606596e+00 +3.477845356843387e+00\\ 
+1.903696403142039e+00 +3.474747474747475e+00\\ 
+1.862884206274641e+00 +3.434343434343435e+00\\ 
+1.853848130453267e+00 +3.424112222289653e+00\\ 
+1.821815375295012e+00 +3.393939393939394e+00\\ 
+1.800482622299937e+00 +3.370428362025371e+00\\ 
+1.781204558837904e+00 +3.353535353535354e+00\\ 
+1.747117114146608e+00 +3.317474238128281e+00\\ 
+1.741565309343030e+00 +3.313131313131314e+00\\ 
+1.700704042776093e+00 +3.272727272727273e+00\\ 
+1.693751605993279e+00 +3.263365308016811e+00\\ 
+1.657998848576974e+00 +3.232323232323233e+00\\ 
+1.640386097839950e+00 +3.208299992134657e+00\\ 
+1.613472798084642e+00 +3.191919191919192e+00\\ 
+1.587020589686621e+00 +3.154250496644340e+00\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
+1.524615907939400e+00 +3.191919191919192e+00\\ 
+1.480289573379962e+00 +3.232035785859554e+00\\ 
+1.480116316837367e+00 +3.232323232323233e+00\\ 
+1.441858458602509e+00 +3.272727272727273e+00\\ 
+1.426924065226633e+00 +3.284309037793832e+00\\ 
+1.401321799590983e+00 +3.313131313131314e+00\\ 
+1.373558557073304e+00 +3.337857390190900e+00\\ 
+1.360102959269326e+00 +3.353535353535354e+00\\ 
+1.320193048919975e+00 +3.392053580232676e+00\\ 
+1.318608070203227e+00 +3.393939393939394e+00\\ 
+1.278874965487374e+00 +3.434343434343435e+00\\ 
+1.266827540766646e+00 +3.445055028764078e+00\\ 
+1.238669234873098e+00 +3.474747474747475e+00\\ 
+1.213462032613317e+00 +3.498395382141556e+00\\ 
+1.197984195670344e+00 +3.515151515151516e+00\\ 
+1.160096524459987e+00 +3.552146940035189e+00\\ 
+1.157008887601459e+00 +3.555555555555556e+00\\ 
+1.116881058511745e+00 +3.595959595959596e+00\\ 
+1.106731016306658e+00 +3.605367597943526e+00\\ 
+1.076675973747119e+00 +3.636363636363637e+00\\ 
+1.053365508153329e+00 +3.658668370990392e+00\\ 
+1.036144615820984e+00 +3.676767676767676e+00\\ 
+1.000000000000000e+00 +3.712252140185869e+00\\ 
+1.000000000000000e+00 +3.676767676767677e+00\\ 
+1.000000000000000e+00 +3.636363636363637e+00\\ 
+1.000000000000000e+00 +3.595959595959596e+00\\ 
+1.000000000000000e+00 +3.555555555555556e+00\\ 
+1.000000000000000e+00 +3.515151515151516e+00\\ 
+1.000000000000000e+00 +3.474747474747475e+00\\ 
+1.000000000000000e+00 +3.434343434343435e+00\\ 
+1.000000000000000e+00 +3.393939393939394e+00\\ 
+1.000000000000000e+00 +3.353535353535354e+00\\ 
+1.000000000000000e+00 +3.313131313131314e+00\\ 
+1.000000000000000e+00 +3.272727272727273e+00\\ 
+1.000000000000000e+00 +3.232323232323233e+00\\ 
+1.000000000000000e+00 +3.191919191919192e+00\\ 
+1.000000000000000e+00 +3.151515151515152e+00\\ 
+1.000000000000000e+00 +3.111111111111111e+00\\ 
+1.000000000000000e+00 +3.070707070707071e+00\\ 
+1.000000000000000e+00 +3.030303030303031e+00\\ 
+1.000000000000000e+00 +2.989898989898990e+00\\ 
+1.000000000000000e+00 +2.949494949494950e+00\\ 
+1.000000000000000e+00 +2.909090909090909e+00\\ 
+1.000000000000000e+00 +2.868686868686869e+00\\ 
+1.000000000000000e+00 +2.828282828282829e+00\\ 
+1.000000000000000e+00 +2.787878787878788e+00\\ 
+1.000000000000000e+00 +2.747474747474748e+00\\ 
+1.000000000000000e+00 +2.707070707070707e+00\\ 
+1.000000000000000e+00 +2.666666666666667e+00\\ 
+1.000000000000000e+00 +2.626262626262626e+00\\ 
+1.000000000000000e+00 +2.585858585858586e+00\\ 
+1.000000000000000e+00 +2.571090564330573e+00\\ 
+1.015537941362075e+00 +2.585858585858586e+00\\ 
+1.053365508153329e+00 +2.624229883081449e+00\\ 
+1.055566632569386e+00 +2.626262626262626e+00\\ 
+1.096303530227759e+00 +2.666666666666667e+00\\ 
+1.106731016306658e+00 +2.677855001617554e+00\\ 
+1.137027332697786e+00 +2.707070707070707e+00\\ 
+1.160096524459987e+00 +2.731342214312659e+00\\ 
+1.177432164954615e+00 +2.747474747474748e+00\\ 
+1.213462032613317e+00 +2.784428429790091e+00\\ 
+1.217344113481019e+00 +2.787878787878788e+00\\ 
+1.258086735716607e+00 +2.828282828282829e+00\\ 
+1.266827540766646e+00 +2.838104070025055e+00\\ 
+1.299108156656986e+00 +2.868686868686869e+00\\ 
+1.320193048919975e+00 +2.891771247661839e+00\\ 
+1.339695195185717e+00 +2.909090909090909e+00\\ 
+1.373558557073304e+00 +2.944775806798739e+00\\ 
+1.379417379577044e+00 +2.949494949494950e+00\\ 
+1.420137961017151e+00 +2.989898989898990e+00\\ 
+1.426924065226633e+00 +2.998683337483552e+00\\ 
+1.462383463204941e+00 +3.030303030303030e+00\\ 
+1.480289573379962e+00 +3.053318239257047e+00\\ 
+1.505090152487651e+00 +3.070707070707071e+00\\ 
+1.533655081533292e+00 +3.106667022313392e+00\\ 
+1.555184127549767e+00 +3.111111111111111e+00\\ 
+1.587020589686621e+00 +3.143500193201547e+00\\ 
+1.594782897502354e+00 +3.111111111111111e+00\\ 
+1.640386097839950e+00 +3.072502231136766e+00\\ 
+1.641332280871986e+00 +3.070707070707071e+00\\ 
+1.679568422247926e+00 +3.030303030303031e+00\\ 
+1.693751605993279e+00 +3.019905335014371e+00\\ 
+1.720142919359724e+00 +2.989898989898990e+00\\ 
+1.747117114146608e+00 +2.966390624926395e+00\\ 
+1.761452356978244e+00 +2.949494949494950e+00\\ 
+1.800482622299937e+00 +2.912151541460974e+00\\ 
+1.803026039062824e+00 +2.909090909090909e+00\\ 
+1.842866885303808e+00 +2.868686868686869e+00\\ 
+1.853848130453267e+00 +2.859049989078398e+00\\ 
+1.883014144665049e+00 +2.828282828282829e+00\\ 
+1.907213638606596e+00 +2.805751983538710e+00\\ 
+1.923688177965554e+00 +2.787878787878788e+00\\ 
+1.960579146759925e+00 +2.752008673445855e+00\\ 
+1.964673179285148e+00 +2.747474747474748e+00\\ 
+2.004883176228140e+00 +2.707070707070707e+00\\ 
+2.013944654913254e+00 +2.698725213780667e+00\\ 
+2.045047321776269e+00 +2.666666666666667e+00\\ 
+2.067310163066583e+00 +2.645454853081157e+00\\ 
+2.085561956456422e+00 +2.626262626262626e+00\\ 
+2.120675671219912e+00 +2.591883274983126e+00\\ 
+2.126315540242895e+00 +2.585858585858586e+00\\ 
+2.166682720057147e+00 +2.545454545454546e+00\\ 
+2.174041179373241e+00 +2.538515342232355e+00\\ 
+2.206880878117063e+00 +2.505050505050505e+00\\ 
+2.227406687526571e+00 +2.485247003615992e+00\\ 
+2.247329260686385e+00 +2.464646464646465e+00\\ 
+2.280772195679900e+00 +2.431761696481948e+00\\ 
+2.287958490001453e+00 +2.424242424242424e+00\\ 
+2.328404371655939e+00 +2.383838383838384e+00\\ 
+2.334137703833229e+00 +2.378350473488118e+00\\ 
+2.368635566803617e+00 +2.343434343434343e+00\\ 
+2.387503211986558e+00 +2.325075639802769e+00\\ 
+2.409051560120687e+00 +2.303030303030303e+00\\ 
+2.440868720139887e+00 +2.271640672376986e+00\\ 
+2.449603554835489e+00 +2.262626262626263e+00\\ 
+2.490087420339178e+00 +2.222222222222222e+00\\ 
+2.494234228293216e+00 +2.218209169678026e+00\\ 
+2.530350593207435e+00 +2.181818181818182e+00\\ 
+2.547599736446545e+00 +2.164922954707096e+00\\ 
+2.570751098613076e+00 +2.141414141414141e+00\\ 
+2.600965244599875e+00 +2.111519057292281e+00\\ 
+2.611251404562895e+00 +2.101010101010101e+00\\ 
+2.651746892743277e+00 +2.060606060606061e+00\\ 
+2.654330752753204e+00 +2.058082984821100e+00\\ 
+2.692042389936365e+00 +2.020202020202020e+00\\ 
+2.707696260906533e+00 +2.004781375103323e+00\\ 
+2.732437925594173e+00 +1.979797979797980e+00\\ 
+2.761061769059862e+00 +1.951396334643541e+00\\ 
+2.772902503064412e+00 +1.939393939393939e+00\\ 
+2.813389372311406e+00 +1.898989898989899e+00\\ 
+2.814427277213191e+00 +1.897968272177991e+00\\ 
+2.853718937959268e+00 +1.858585858585859e+00\\ 
+2.867792785366520e+00 +1.844647234613003e+00\\ 
+2.894117328676207e+00 +1.818181818181818e+00\\ 
+2.921158293519849e+00 +1.791272188849397e+00\\ 
+2.934557338853579e+00 +1.777777777777778e+00\\ 
+2.974523801673179e+00 +1.737866967691270e+00\\ 
+2.975013293564591e+00 +1.737373737373737e+00\\ 
+3.015384456757900e+00 +1.696969696969697e+00\\ 
+3.027889309826508e+00 +1.684518646327151e+00\\ 
+3.055792482012006e+00 +1.656565656565657e+00\\ 
+3.081254817979837e+00 +1.631146332001536e+00\\ 
+3.096216564953208e+00 +1.616161616161616e+00\\ 
+3.134620326133166e+00 +1.577769391808528e+00\\ 
+3.136631997897310e+00 +1.575757575757576e+00\\ 
+3.177041241107779e+00 +1.535353535353535e+00\\ 
+3.187985834286495e+00 +1.524394660393697e+00\\ 
+3.217465591512334e+00 +1.494949494949495e+00\\ 
+3.241351342439824e+00 +1.471018396167854e+00\\ 
+3.257881146957598e+00 +1.454545454545455e+00\\ 
+3.294716850593153e+00 +1.417662830055184e+00\\ 
+3.298262878946103e+00 +1.414141414141414e+00\\ 
+3.338690456498192e+00 +1.373737373737374e+00\\ 
+3.348082358746483e+00 +1.364274905270429e+00\\ 
+3.379138505451508e+00 +1.333333333333333e+00\\ 
+3.401447866899812e+00 +1.310887821832315e+00\\ 
+3.419552585185456e+00 +1.292929292929293e+00\\ 
+3.454813375053141e+00 +1.257547727012446e+00\\ 
+3.459905993102898e+00 +1.252525252525253e+00\\ 
+3.500332476741601e+00 +1.212121212121212e+00\\ 
+3.508178883206471e+00 +1.204159454372303e+00\\ 
+3.540813162048821e+00 +1.171717171717172e+00\\ 
+3.561544391359799e+00 +1.150753688507027e+00\\ 
+3.581233309058106e+00 +1.131313131313131e+00\\ 
+3.614909899513128e+00 +1.097423551860480e+00\\ 
+3.621562840244930e+00 +1.090909090909091e+00\\ 
+3.661966956494956e+00 +1.050505050505051e+00\\ 
+3.668275407666458e+00 +1.044048843864807e+00\\ 
+3.702492099011514e+00 +1.010101010101010e+00\\ 
+3.721640915819787e+00 +9.906143982376170e-01\\ 
+3.742927455388095e+00 +9.696969696969697e-01\\ 
+3.775006423973116e+00 +9.372884575711420e-01\\ 
+3.783237078711716e+00 +9.292929292929294e-01\\ 
+3.823592649160573e+00 +8.888888888888890e-01\\ 
+3.828371932126445e+00 +8.839442737449082e-01\\ 
+3.864179317005379e+00 +8.484848484848484e-01\\ 
+3.881737440279775e+00 +8.304669988731382e-01\\ 
+3.904642571825294e+00 +8.080808080808082e-01\\ 
+3.935102948433103e+00 +7.771382805412262e-01\\ 
+3.944936420495782e+00 +7.676767676767677e-01\\ 
+3.985206780054994e+00 +7.272727272727273e-01\\ 
+3.988468456586433e+00 +7.238481902647225e-01\\ 
+4.025882189571304e+00 +6.868686868686870e-01\\ 
+4.041833964739762e+00 +6.703055284722881e-01\\ 
+4.066393859362850e+00 +6.464646464646465e-01\\ 
+4.095199472893091e+00 +6.169638238611317e-01\\ 
+4.106677799158499e+00 +6.060606060606061e-01\\ 
+4.146803251732768e+00 +5.656565656565657e-01\\ 
+4.148564981046420e+00 +5.637659780905281e-01\\ 
+4.187616684657359e+00 +5.252525252525253e-01\\ 
+4.201930489199748e+00 +5.101161830246838e-01\\ 
+4.228216838191404e+00 +4.848484848484849e-01\\ 
+4.255295997353079e+00 +4.567423391826509e-01\\ 
+4.268504224807024e+00 +4.444444444444445e-01\\ 
+4.308366729342869e+00 +4.040404040404041e-01\\ 
+4.308661505506408e+00 +4.037119846348920e-01\\ 
+4.349425804036734e+00 +3.636363636363636e-01\\ 
+4.362027013659737e+00 +3.498588384395264e-01\\ 
+4.390217603254465e+00 +3.232323232323233e-01\\ 
+4.415392521813066e+00 +2.964016270598566e-01\\ 
+4.430561683878826e+00 +2.828282828282829e-01\\ 
+4.468758029966395e+00 +2.435428288457925e-01\\ 
+4.470107247161815e+00 +2.424242424242424e-01\\ 
+4.511479582848494e+00 +2.020202020202020e-01\\ 
+4.522123538119724e+00 +1.893500133991935e-01\\ 
+4.552918192751763e+00 +1.616161616161617e-01\\ 
+4.575489046273054e+00 +1.355377988936095e-01\\ 
+4.593846476837291e+00 +1.212121212121212e-01\\ 
+4.628854554426383e+00 +8.302737704235877e-02\\ 
+4.632793264702599e+00 +8.080808080808081e-02\\ 
+4.675864534848138e+00 +4.040404040404041e-02\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.668275407666458e+00 +0.000000000000000e+00\\ 
+3.721640915819787e+00 +0.000000000000000e+00\\ 
+3.775006423973116e+00 +0.000000000000000e+00\\ 
+3.828371932126445e+00 +0.000000000000000e+00\\ 
+3.881737440279774e+00 +0.000000000000000e+00\\ 
+3.935102948433103e+00 +0.000000000000000e+00\\ 
+3.988468456586433e+00 +0.000000000000000e+00\\ 
+4.041833964739762e+00 +0.000000000000000e+00\\ 
+4.095199472893091e+00 +0.000000000000000e+00\\ 
+4.148564981046420e+00 +0.000000000000000e+00\\ 
+4.201930489199749e+00 +0.000000000000000e+00\\ 
+4.255295997353079e+00 +0.000000000000000e+00\\ 
+4.308661505506407e+00 +0.000000000000000e+00\\ 
+4.362027013659737e+00 +0.000000000000000e+00\\ 
+4.415392521813066e+00 +0.000000000000000e+00\\ 
+4.468758029966395e+00 +0.000000000000000e+00\\ 
+4.522123538119724e+00 +0.000000000000000e+00\\ 
+4.575489046273054e+00 +0.000000000000000e+00\\ 
+4.628854554426383e+00 +0.000000000000000e+00\\ 
+4.682220062579711e+00 +0.000000000000000e+00\\ 
+4.735585570733041e+00 +0.000000000000000e+00\\ 
+4.788951078886370e+00 +0.000000000000000e+00\\ 
+4.842316587039699e+00 +0.000000000000000e+00\\ 
+4.895682095193028e+00 +0.000000000000000e+00\\ 
+4.949047603346358e+00 +0.000000000000000e+00\\ 
+5.002413111499687e+00 +0.000000000000000e+00\\ 
+5.055778619653016e+00 +0.000000000000000e+00\\ 
+5.109144127806345e+00 +0.000000000000000e+00\\ 
+5.162509635959674e+00 +0.000000000000000e+00\\ 
+5.215875144113003e+00 +0.000000000000000e+00\\ 
+5.269240652266332e+00 +0.000000000000000e+00\\ 
+5.322606160419661e+00 +0.000000000000000e+00\\ 
+5.375971668572991e+00 +0.000000000000000e+00\\ 
+5.429337176726320e+00 +0.000000000000000e+00\\ 
+5.482702684879649e+00 +0.000000000000000e+00\\ 
+5.536068193032978e+00 +0.000000000000000e+00\\ 
+5.589433701186307e+00 +0.000000000000000e+00\\ 
+5.642799209339636e+00 +0.000000000000000e+00\\ 
+5.696164717492966e+00 +0.000000000000000e+00\\ 
+5.749530225646295e+00 +0.000000000000000e+00\\ 
+5.759464375456344e+00 +0.000000000000000e+00\\ 
+5.760398042511983e+00 +4.040404040404040e-02\\ 
+5.763197519687398e+00 +8.080808080808080e-02\\ 
+5.767858237495632e+00 +1.212121212121212e-01\\ 
+5.774372588412888e+00 +1.616161616161617e-01\\ 
+5.782729939296015e+00 +2.020202020202020e-01\\ 
+5.792916648738619e+00 +2.424242424242424e-01\\ 
+5.802895733799624e+00 +2.760254218025573e-01\\ 
+5.804860675951366e+00 +2.828282828282829e-01\\ 
+5.818274964730668e+00 +3.232323232323233e-01\\ 
+5.833411321183533e+00 +3.636363636363636e-01\\ 
+5.850245038774045e+00 +4.040404040404041e-01\\ 
+5.856261241952953e+00 +4.171772473921187e-01\\ 
+5.868449059717247e+00 +4.444444444444445e-01\\ 
+5.888109092365745e+00 +4.848484848484849e-01\\ 
+5.909337378924941e+00 +5.252525252525253e-01\\ 
+5.909626750106282e+00 +5.257661805224531e-01\\ 
+5.931633961065097e+00 +5.656565656565657e-01\\ 
+5.955390016918164e+00 +6.060606060606061e-01\\ 
+5.962992258259611e+00 +6.182578969465767e-01\\ 
+5.980264309868110e+00 +6.464646464646466e-01\\ 
+6.006366494595968e+00 +6.868686868686870e-01\\ 
+6.016357766412940e+00 +7.015906121465623e-01\\ 
+6.033534879847663e+00 +7.272727272727273e-01\\ 
+6.061813998986204e+00 +7.676767676767677e-01\\ 
+6.069723274566270e+00 +7.785137916327967e-01\\ 
+6.091054171677969e+00 +8.080808080808082e-01\\ 
+6.121351164342898e+00 +8.484848484848485e-01\\ 
+6.123088782719599e+00 +8.507210652537094e-01\\ 
+6.152491976406473e+00 +8.888888888888890e-01\\ 
+6.176454290872928e+00 +9.189900474307088e-01\\ 
+6.184609227776642e+00 +9.292929292929295e-01\\ 
+6.217569835343086e+00 +9.696969696969697e-01\\ 
+6.229819799026257e+00 +9.843028897854706e-01\\ 
+6.251395040106158e+00 +1.010101010101010e+00\\ 
+6.283185307179586e+00 +1.047161081122998e+00\\ 
+6.283185307179586e+00 +1.050505050505051e+00\\ 
+6.283185307179586e+00 +1.090909090909091e+00\\ 
+6.283185307179586e+00 +1.131313131313131e+00\\ 
+6.283185307179586e+00 +1.171717171717172e+00\\ 
+6.283185307179586e+00 +1.212121212121212e+00\\ 
+6.283185307179586e+00 +1.252525252525253e+00\\ 
+6.283185307179586e+00 +1.292929292929293e+00\\ 
+6.283185307179586e+00 +1.333333333333333e+00\\ 
+6.283185307179586e+00 +1.373737373737374e+00\\ 
+6.283185307179586e+00 +1.414141414141414e+00\\ 
+6.283185307179586e+00 +1.454545454545455e+00\\ 
+6.283185307179586e+00 +1.494949494949495e+00\\ 
+6.283185307179586e+00 +1.535353535353535e+00\\ 
+6.283185307179586e+00 +1.570795433372572e+00\\ 
+6.247733110904999e+00 +1.535353535353535e+00\\ 
+6.229819799026257e+00 +1.517419749370802e+00\\ 
+6.207311110993558e+00 +1.494949494949495e+00\\ 
+6.176454290872928e+00 +1.464050623284130e+00\\ 
+6.166907617891257e+00 +1.454545454545455e+00\\ 
+6.126518198802063e+00 +1.414141414141414e+00\\ 
+6.123088782719599e+00 +1.410688789791565e+00\\ 
+6.086068022703146e+00 +1.373737373737374e+00\\ 
+6.069723274566270e+00 +1.357291089486120e+00\\ 
+6.045636334213782e+00 +1.333333333333333e+00\\ 
+6.016357766412941e+00 +1.303925576751399e+00\\ 
+6.005248876968897e+00 +1.292929292929293e+00\\ 
+5.964898883037861e+00 +1.252525252525253e+00\\ 
+5.962992258259611e+00 +1.250590485171159e+00\\ 
+5.924405539657528e+00 +1.212121212121212e+00\\ 
+5.909626750106282e+00 +1.197162495865195e+00\\ 
+5.883955957379511e+00 +1.171717171717172e+00\\ 
+5.856261241952953e+00 +1.143793879557499e+00\\ 
+5.843578389857608e+00 +1.131313131313131e+00\\ 
+5.803292783738861e+00 +1.090909090909091e+00\\ 
+5.802895733799624e+00 +1.090502409441182e+00\\ 
+5.762744388610516e+00 +1.050505050505051e+00\\ 
+5.749530225646295e+00 +1.037033227593120e+00\\ 
+5.722266622909773e+00 +1.010101010101010e+00\\ 
+5.696164717492966e+00 +9.836537055973935e-01\\ 
+5.681892285531915e+00 +9.696969696969697e-01\\ 
+5.642799209339636e+00 +9.303943775731929e-01\\ 
+5.641659172577284e+00 +9.292929292929294e-01\\ 
+5.601083005789862e+00 +8.888888888888890e-01\\ 
+5.589433701186307e+00 +8.769021174297031e-01\\ 
+5.560562639000493e+00 +8.484848484848485e-01\\ 
+5.536068193032978e+00 +8.235013661753963e-01\\ 
+5.520183064042463e+00 +8.080808080808082e-01\\ 
+5.482702684879649e+00 +7.702638642250920e-01\\ 
+5.479993565165824e+00 +7.676767676767678e-01\\ 
+5.439418916941142e+00 +7.272727272727273e-01\\ 
+5.429337176726320e+00 +7.167669734118018e-01\\ 
+5.398833144275430e+00 +6.868686868686870e-01\\ 
+5.375971668572991e+00 +6.633291773650418e-01\\ 
+5.358435197875917e+00 +6.464646464646465e-01\\ 
+5.322606160419661e+00 +6.101126397654224e-01\\ 
+5.318295451180712e+00 +6.060606060606061e-01\\ 
+5.277747235550190e+00 +5.656565656565657e-01\\ 
+5.269240652266333e+00 +5.566229632649524e-01\\ 
+5.237054193751529e+00 +5.252525252525253e-01\\ 
+5.215875144113003e+00 +5.031191706803571e-01\\ 
+5.196611796252784e+00 +4.848484848484849e-01\\ 
+5.162509635959673e+00 +4.499235438698587e-01\\ 
+5.156534062900634e+00 +4.444444444444445e-01\\ 
+5.116055862777907e+00 +4.040404040404041e-01\\ 
+5.109144127806345e+00 +3.964569525383822e-01\\ 
+5.075160350297097e+00 +3.636363636363636e-01\\ 
+5.055778619653016e+00 +3.428189888207461e-01\\ 
+5.034600752323913e+00 +3.232323232323233e-01\\ 
+5.002413111499687e+00 +2.896414629323121e-01\\ 
+4.994602177815989e+00 +2.828282828282829e-01\\ 
+4.954303277675990e+00 +2.424242424242424e-01\\ 
+4.949047603346358e+00 +2.362171654538738e-01\\ 
+4.912886362138062e+00 +2.020202020202020e-01\\ 
+4.895682095193028e+00 +1.821891538197096e-01\\ 
+4.871830491215315e+00 +1.616161616161616e-01\\ 
+4.842316587039699e+00 +1.289570759952448e-01\\ 
+4.831724325852811e+00 +1.212121212121212e-01\\ 
+4.792189825876359e+00 +8.080808080808081e-02\\ 
+4.788951078886370e+00 +7.529744834394120e-02\\ 
+4.746559958059040e+00 +4.040404040404041e-02\\ 
+4.735585570733041e+00 +1.331873928457918e-02\\ 
+4.682220062579711e+00 +2.252790516073782e-02\\ 
+4.675864534848137e+00 +4.040404040404041e-02\\ 
+4.632793264702599e+00 +8.080808080808080e-02\\ 
+4.628854554426383e+00 +8.302737704235877e-02\\ 
+4.593846476837291e+00 +1.212121212121212e-01\\ 
+4.575489046273054e+00 +1.355377988936095e-01\\ 
+4.552918192751763e+00 +1.616161616161616e-01\\ 
+4.522123538119724e+00 +1.893500133991935e-01\\ 
+4.511479582848494e+00 +2.020202020202020e-01\\ 
+4.470107247161815e+00 +2.424242424242424e-01\\ 
+4.468758029966395e+00 +2.435428288457925e-01\\ 
+4.430561683878826e+00 +2.828282828282829e-01\\ 
+4.415392521813066e+00 +2.964016270598567e-01\\ 
+4.390217603254465e+00 +3.232323232323233e-01\\ 
+4.362027013659737e+00 +3.498588384395264e-01\\ 
+4.349425804036734e+00 +3.636363636363636e-01\\ 
+4.308661505506407e+00 +4.037119846348920e-01\\ 
+4.308366729342869e+00 +4.040404040404041e-01\\ 
+4.268504224807024e+00 +4.444444444444445e-01\\ 
+4.255295997353079e+00 +4.567423391826508e-01\\ 
+4.228216838191404e+00 +4.848484848484849e-01\\ 
+4.201930489199749e+00 +5.101161830246838e-01\\ 
+4.187616684657359e+00 +5.252525252525253e-01\\ 
+4.148564981046420e+00 +5.637659780905281e-01\\ 
+4.146803251732768e+00 +5.656565656565657e-01\\ 
+4.106677799158500e+00 +6.060606060606061e-01\\ 
+4.095199472893091e+00 +6.169638238611317e-01\\ 
+4.066393859362851e+00 +6.464646464646466e-01\\ 
+4.041833964739762e+00 +6.703055284722881e-01\\ 
+4.025882189571304e+00 +6.868686868686870e-01\\ 
+3.988468456586433e+00 +7.238481902647225e-01\\ 
+3.985206780054995e+00 +7.272727272727273e-01\\ 
+3.944936420495782e+00 +7.676767676767677e-01\\ 
+3.935102948433103e+00 +7.771382805412262e-01\\ 
+3.904642571825294e+00 +8.080808080808082e-01\\ 
+3.881737440279774e+00 +8.304669988731381e-01\\ 
+3.864179317005379e+00 +8.484848484848484e-01\\ 
+3.828371932126445e+00 +8.839442737449082e-01\\ 
+3.823592649160574e+00 +8.888888888888890e-01\\ 
+3.783237078711716e+00 +9.292929292929294e-01\\ 
+3.775006423973116e+00 +9.372884575711420e-01\\ 
+3.742927455388095e+00 +9.696969696969697e-01\\ 
+3.721640915819787e+00 +9.906143982376170e-01\\ 
+3.702492099011514e+00 +1.010101010101010e+00\\ 
+3.668275407666458e+00 +1.044048843864807e+00\\ 
+3.661966956494956e+00 +1.050505050505051e+00\\ 
+3.621562840244930e+00 +1.090909090909091e+00\\ 
+3.614909899513128e+00 +1.097423551860480e+00\\ 
+3.581233309058106e+00 +1.131313131313131e+00\\ 
+3.561544391359799e+00 +1.150753688507027e+00\\ 
+3.540813162048821e+00 +1.171717171717172e+00\\ 
+3.508178883206470e+00 +1.204159454372303e+00\\ 
+3.500332476741601e+00 +1.212121212121212e+00\\ 
+3.459905993102898e+00 +1.252525252525253e+00\\ 
+3.454813375053141e+00 +1.257547727012446e+00\\ 
+3.419552585185456e+00 +1.292929292929293e+00\\ 
+3.401447866899812e+00 +1.310887821832315e+00\\ 
+3.379138505451508e+00 +1.333333333333333e+00\\ 
+3.348082358746483e+00 +1.364274905270429e+00\\ 
+3.338690456498192e+00 +1.373737373737374e+00\\ 
+3.298262878946103e+00 +1.414141414141414e+00\\ 
+3.294716850593153e+00 +1.417662830055184e+00\\ 
+3.257881146957598e+00 +1.454545454545455e+00\\ 
+3.241351342439824e+00 +1.471018396167854e+00\\ 
+3.217465591512334e+00 +1.494949494949495e+00\\ 
+3.187985834286495e+00 +1.524394660393697e+00\\ 
+3.177041241107779e+00 +1.535353535353535e+00\\ 
+3.136631997897310e+00 +1.575757575757576e+00\\ 
+3.134620326133167e+00 +1.577769391808528e+00\\ 
+3.096216564953208e+00 +1.616161616161616e+00\\ 
+3.081254817979837e+00 +1.631146332001536e+00\\ 
+3.055792482012005e+00 +1.656565656565657e+00\\ 
+3.027889309826509e+00 +1.684518646327151e+00\\ 
+3.015384456757900e+00 +1.696969696969697e+00\\ 
+2.975013293564591e+00 +1.737373737373737e+00\\ 
+2.974523801673179e+00 +1.737866967691270e+00\\ 
+2.934557338853580e+00 +1.777777777777778e+00\\ 
+2.921158293519849e+00 +1.791272188849397e+00\\ 
+2.894117328676207e+00 +1.818181818181818e+00\\ 
+2.867792785366520e+00 +1.844647234613003e+00\\ 
+2.853718937959269e+00 +1.858585858585859e+00\\ 
+2.814427277213191e+00 +1.897968272177991e+00\\ 
+2.813389372311406e+00 +1.898989898989899e+00\\ 
+2.772902503064412e+00 +1.939393939393939e+00\\ 
+2.761061769059862e+00 +1.951396334643541e+00\\ 
+2.732437925594173e+00 +1.979797979797980e+00\\ 
+2.707696260906533e+00 +2.004781375103323e+00\\ 
+2.692042389936365e+00 +2.020202020202020e+00\\ 
+2.654330752753204e+00 +2.058082984821100e+00\\ 
+2.651746892743277e+00 +2.060606060606061e+00\\ 
+2.611251404562895e+00 +2.101010101010101e+00\\ 
+2.600965244599875e+00 +2.111519057292281e+00\\ 
+2.570751098613076e+00 +2.141414141414141e+00\\ 
+2.547599736446545e+00 +2.164922954707097e+00\\ 
+2.530350593207435e+00 +2.181818181818182e+00\\ 
+2.494234228293216e+00 +2.218209169678026e+00\\ 
+2.490087420339178e+00 +2.222222222222222e+00\\ 
+2.449603554835489e+00 +2.262626262626263e+00\\ 
+2.440868720139887e+00 +2.271640672376986e+00\\ 
+2.409051560120687e+00 +2.303030303030303e+00\\ 
+2.387503211986558e+00 +2.325075639802769e+00\\ 
+2.368635566803617e+00 +2.343434343434343e+00\\ 
+2.334137703833229e+00 +2.378350473488118e+00\\ 
+2.328404371655939e+00 +2.383838383838384e+00\\ 
+2.287958490001453e+00 +2.424242424242424e+00\\ 
+2.280772195679900e+00 +2.431761696481948e+00\\ 
+2.247329260686385e+00 +2.464646464646465e+00\\ 
+2.227406687526571e+00 +2.485247003615992e+00\\ 
+2.206880878117063e+00 +2.505050505050505e+00\\ 
+2.174041179373241e+00 +2.538515342232355e+00\\ 
+2.166682720057147e+00 +2.545454545454546e+00\\ 
+2.126315540242895e+00 +2.585858585858586e+00\\ 
+2.120675671219912e+00 +2.591883274983126e+00\\ 
+2.085561956456422e+00 +2.626262626262626e+00\\ 
+2.067310163066583e+00 +2.645454853081157e+00\\ 
+2.045047321776269e+00 +2.666666666666667e+00\\ 
+2.013944654913254e+00 +2.698725213780667e+00\\ 
+2.004883176228140e+00 +2.707070707070707e+00\\ 
+1.964673179285148e+00 +2.747474747474748e+00\\ 
+1.960579146759925e+00 +2.752008673445855e+00\\ 
+1.923688177965554e+00 +2.787878787878788e+00\\ 
+1.907213638606596e+00 +2.805751983538710e+00\\ 
+1.883014144665049e+00 +2.828282828282829e+00\\ 
+1.853848130453267e+00 +2.859049989078398e+00\\ 
+1.842866885303808e+00 +2.868686868686869e+00\\ 
+1.803026039062824e+00 +2.909090909090909e+00\\ 
+1.800482622299937e+00 +2.912151541460974e+00\\ 
+1.761452356978244e+00 +2.949494949494950e+00\\ 
+1.747117114146608e+00 +2.966390624926395e+00\\ 
+1.720142919359724e+00 +2.989898989898990e+00\\ 
+1.693751605993279e+00 +3.019905335014370e+00\\ 
+1.679568422247926e+00 +3.030303030303031e+00\\ 
+1.641332280871986e+00 +3.070707070707070e+00\\ 
+1.640386097839950e+00 +3.072502231136766e+00\\ 
+1.594782897502354e+00 +3.111111111111111e+00\\ 
+1.587020589686621e+00 +3.143500193201546e+00\\ 
+1.555184127549767e+00 +3.111111111111111e+00\\ 
+1.533655081533292e+00 +3.106667022313393e+00\\ 
+1.505090152487651e+00 +3.070707070707071e+00\\ 
+1.480289573379962e+00 +3.053318239257047e+00\\ 
+1.462383463204941e+00 +3.030303030303031e+00\\ 
+1.426924065226633e+00 +2.998683337483552e+00\\ 
+1.420137961017151e+00 +2.989898989898990e+00\\ 
+1.379417379577044e+00 +2.949494949494950e+00\\ 
+1.373558557073304e+00 +2.944775806798739e+00\\ 
+1.339695195185717e+00 +2.909090909090909e+00\\ 
+1.320193048919975e+00 +2.891771247661839e+00\\ 
+1.299108156656986e+00 +2.868686868686869e+00\\ 
+1.266827540766646e+00 +2.838104070025055e+00\\ 
+1.258086735716607e+00 +2.828282828282829e+00\\ 
+1.217344113481019e+00 +2.787878787878788e+00\\ 
+1.213462032613317e+00 +2.784428429790091e+00\\ 
+1.177432164954615e+00 +2.747474747474748e+00\\ 
+1.160096524459987e+00 +2.731342214312659e+00\\ 
+1.137027332697786e+00 +2.707070707070707e+00\\ 
+1.106731016306658e+00 +2.677855001617554e+00\\ 
+1.096303530227759e+00 +2.666666666666667e+00\\ 
+1.055566632569386e+00 +2.626262626262626e+00\\ 
+1.053365508153329e+00 +2.624229883081449e+00\\ 
+1.015537941362075e+00 +2.585858585858586e+00\\ 
+1.000000000000000e+00 +2.571090564330573e+00\\ 
+1.000000000000000e+00 +2.545454545454546e+00\\ 
+1.000000000000000e+00 +2.505050505050505e+00\\ 
+1.000000000000000e+00 +2.464646464646465e+00\\ 
+1.000000000000000e+00 +2.424242424242424e+00\\ 
+1.000000000000000e+00 +2.383838383838384e+00\\ 
+1.000000000000000e+00 +2.343434343434343e+00\\ 
+1.000000000000000e+00 +2.303030303030303e+00\\ 
+1.000000000000000e+00 +2.262626262626263e+00\\ 
+1.000000000000000e+00 +2.222222222222222e+00\\ 
+1.000000000000000e+00 +2.181818181818182e+00\\ 
+1.000000000000000e+00 +2.141414141414141e+00\\ 
+1.000000000000000e+00 +2.101010101010101e+00\\ 
+1.000000000000000e+00 +2.060606060606061e+00\\ 
+1.000000000000000e+00 +2.020202020202020e+00\\ 
+1.000000000000000e+00 +1.979797979797980e+00\\ 
+1.000000000000000e+00 +1.939393939393939e+00\\ 
+1.000000000000000e+00 +1.919351961242521e+00\\ 
+1.036392318604237e+00 +1.939393939393939e+00\\ 
+1.053365508153329e+00 +1.948888459474725e+00\\ 
+1.106731016306658e+00 +1.976065993743032e+00\\ 
+1.114884625665707e+00 +1.979797979797980e+00\\ 
+1.160096524459987e+00 +2.000857566925395e+00\\ 
+1.207049275897115e+00 +2.020202020202020e+00\\ 
+1.213462032613317e+00 +2.022896066328876e+00\\ 
+1.266827540766646e+00 +2.042323948024140e+00\\ 
+1.320193048919975e+00 +2.058705154966327e+00\\ 
+1.327827277023979e+00 +2.060606060606061e+00\\ 
+1.373558557073304e+00 +2.072241040245883e+00\\ 
+1.426924065226633e+00 +2.082618983778771e+00\\ 
+1.480289573379962e+00 +2.089768038223475e+00\\ 
+1.533655081533292e+00 +2.093667848780331e+00\\ 
+1.587020589686621e+00 +2.094307311902257e+00\\ 
+1.640386097839950e+00 +2.091684606908794e+00\\ 
+1.693751605993279e+00 +2.085807201169945e+00\\ 
+1.747117114146608e+00 +2.076691828845071e+00\\ 
+1.800482622299937e+00 +2.064364443237364e+00\\ 
+1.813418904143309e+00 +2.060606060606061e+00\\ 
+1.853848130453267e+00 +2.049110501178186e+00\\ 
+1.907213638606596e+00 +2.030870669700155e+00\\ 
+1.934001098658281e+00 +2.020202020202020e+00\\ 
+1.960579146759925e+00 +2.009821093041575e+00\\ 
+2.013944654913254e+00 +1.986080905565067e+00\\ 
+2.026564242578731e+00 +1.979797979797980e+00\\ 
+2.067310163066583e+00 +1.959864005087765e+00\\ 
+2.105223049911936e+00 +1.939393939393939e+00\\ 
+2.120675671219912e+00 +1.931179917697335e+00\\ 
+2.174041179373241e+00 +1.900230031498421e+00\\ 
+2.176019983677421e+00 +1.898989898989899e+00\\ 
+2.227406687526571e+00 +1.867225537888937e+00\\ 
+2.240447864798956e+00 +1.858585858585859e+00\\ 
+2.280772195679900e+00 +1.832188947208667e+00\\ 
+2.300880839216136e+00 +1.818181818181818e+00\\ 
+2.334137703833229e+00 +1.795251224344267e+00\\ 
+2.358104532475273e+00 +1.777777777777778e+00\\ 
+2.387503211986558e+00 +1.756525250621438e+00\\ 
+2.412699809314256e+00 +1.737373737373737e+00\\ 
+2.440868720139887e+00 +1.716107996037917e+00\\ 
+2.465103275367759e+00 +1.696969696969697e+00\\ 
+2.494234228293216e+00 +1.674082276561954e+00\\ 
+2.515647314409255e+00 +1.656565656565657e+00\\ 
+2.547599736446545e+00 +1.630518165088303e+00\\ 
+2.564587268221905e+00 +1.616161616161616e+00\\ 
+2.600965244599875e+00 +1.585474108452395e+00\\ 
+2.612120290957879e+00 +1.575757575757576e+00\\ 
+2.654330752753204e+00 +1.538997790003034e+00\\ 
+2.658398664486525e+00 +1.535353535353535e+00\\ 
+2.703435237089900e+00 +1.494949494949495e+00\\ 
+2.707696260906533e+00 +1.491115009711752e+00\\ 
+2.747340931947616e+00 +1.454545454545455e+00\\ 
+2.761061769059862e+00 +1.441829034273975e+00\\ 
+2.790305152137553e+00 +1.414141414141414e+00\\ 
+2.814427277213191e+00 +1.391156359602987e+00\\ 
+2.832379807542282e+00 +1.373737373737374e+00\\ 
+2.867792785366520e+00 +1.339098525041057e+00\\ 
+2.873599118236159e+00 +1.333333333333333e+00\\ 
+2.913895440417581e+00 +1.292929292929293e+00\\ 
+2.921158293519849e+00 +1.285562598194265e+00\\ 
+2.953342676450352e+00 +1.252525252525253e+00\\ 
+2.974523801673179e+00 +1.230491362200951e+00\\ 
+2.992024731232483e+00 +1.212121212121212e+00\\ 
+3.027889309826509e+00 +1.173900687166587e+00\\ 
+3.029925780093439e+00 +1.171717171717172e+00\\ 
+3.066972144598349e+00 +1.131313131313131e+00\\ 
+3.081254817979837e+00 +1.115437174623524e+00\\ 
+3.103250264126237e+00 +1.090909090909091e+00\\ 
+3.134620326133166e+00 +1.055183405015589e+00\\ 
+3.138726773830543e+00 +1.050505050505051e+00\\ 
+3.173379904226639e+00 +1.010101010101010e+00\\ 
+3.187985834286495e+00 +9.926334648684492e-01\\ 
+3.207212352714777e+00 +9.696969696969697e-01\\ 
+3.240155335563018e+00 +9.292929292929294e-01\\ 
+3.241351342439824e+00 +9.277810953907440e-01\\ 
+3.272283661286677e+00 +8.888888888888891e-01\\ 
+3.294716850593153e+00 +8.597421768548061e-01\\ 
+3.303452888572862e+00 +8.484848484848485e-01\\ 
+3.333710747917247e+00 +8.080808080808082e-01\\ 
+3.348082358746483e+00 +7.881343792192679e-01\\ 
+3.362988021855267e+00 +7.676767676767677e-01\\ 
+3.391219627355074e+00 +7.272727272727273e-01\\ 
+3.401447866899812e+00 +7.119543840426694e-01\\ 
+3.418437290706186e+00 +6.868686868686870e-01\\ 
+3.444485217849352e+00 +6.464646464646465e-01\\ 
+3.454813375053141e+00 +6.295627419059864e-01\\ 
+3.469425147692482e+00 +6.060606060606061e-01\\ 
+3.493122053371532e+00 +5.656565656565657e-01\\ 
+3.508178883206470e+00 +5.382963533664953e-01\\ 
+3.515505777402623e+00 +5.252525252525253e-01\\ 
+3.536672141641589e+00 +4.848484848484849e-01\\ 
+3.556274826522804e+00 +4.444444444444445e-01\\ 
+3.561544391359799e+00 +4.326206199858832e-01\\ 
+3.574589082772538e+00 +4.040404040404041e-01\\ 
+3.591366181776951e+00 +3.636363636363636e-01\\ 
+3.606451628554252e+00 +3.232323232323233e-01\\ 
+3.614909899513128e+00 +2.976699066322647e-01\\ 
+3.619956911517963e+00 +2.828282828282829e-01\\ 
+3.631910354954338e+00 +2.424242424242424e-01\\ 
+3.642058015932549e+00 +2.020202020202020e-01\\ 
+3.650383330786750e+00 +1.616161616161616e-01\\ 
+3.656872710401813e+00 +1.212121212121212e-01\\ 
+3.661515562394357e+00 +8.080808080808081e-02\\ 
+3.664304308402321e+00 +4.040404040404041e-02\\ 
+3.665234396454851e+00 +0.000000000000000e+00\\ 
+3.668275407666458e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
+1.587020589686621e+00 +3.154250496644340e+00\\ 
+1.613472798084642e+00 +3.191919191919192e+00\\ 
+1.640386097839950e+00 +3.208299992134657e+00\\ 
+1.657998848576974e+00 +3.232323232323233e+00\\ 
+1.693751605993279e+00 +3.263365308016811e+00\\ 
+1.700704042776093e+00 +3.272727272727273e+00\\ 
+1.741565309343030e+00 +3.313131313131314e+00\\ 
+1.747117114146608e+00 +3.317474238128281e+00\\ 
+1.781204558837904e+00 +3.353535353535354e+00\\ 
+1.800482622299937e+00 +3.370428362025371e+00\\ 
+1.821815375295012e+00 +3.393939393939394e+00\\ 
+1.853848130453267e+00 +3.424112222289653e+00\\ 
+1.862884206274641e+00 +3.434343434343434e+00\\ 
+1.903696403142039e+00 +3.474747474747475e+00\\ 
+1.907213638606596e+00 +3.477845356843387e+00\\ 
+1.943563214577386e+00 +3.515151515151516e+00\\ 
+1.960579146759925e+00 +3.530903072593825e+00\\ 
+1.983961190985095e+00 +3.555555555555556e+00\\ 
+2.013944654913254e+00 +3.584388389146202e+00\\ 
+2.024696422461480e+00 +3.595959595959597e+00\\ 
+2.065479086032476e+00 +3.636363636363637e+00\\ 
+2.067310163066583e+00 +3.638046748667913e+00\\ 
+2.105479680288263e+00 +3.676767676767676e+00\\ 
+2.120675671219912e+00 +3.691167145885187e+00\\ 
+2.145828539706730e+00 +3.717171717171718e+00\\ 
+2.174041179373241e+00 +3.744578029845963e+00\\ 
+2.186423262368046e+00 +3.757575757575758e+00\\ 
+2.227175387575104e+00 +3.797979797979798e+00\\ 
+2.227406687526571e+00 +3.798197400006099e+00\\ 
+2.267263325651972e+00 +3.838383838383839e+00\\ 
+2.280772195679900e+00 +3.851362261395393e+00\\ 
+2.307599257003882e+00 +3.878787878787879e+00\\ 
+2.334137703833229e+00 +3.904737257352571e+00\\ 
+2.348118196309024e+00 +3.919191919191920e+00\\ 
+2.387503211986558e+00 +3.958274969632735e+00\\ 
+2.388769299260892e+00 +3.959595959595960e+00\\ 
+2.428988354433744e+00 +4.000000000000000e+00\\ 
+2.387503211986558e+00 +4.000000000000000e+00\\ 
+2.334137703833229e+00 +4.000000000000000e+00\\ 
+2.280772195679900e+00 +4.000000000000000e+00\\ 
+2.227406687526571e+00 +4.000000000000000e+00\\ 
+2.174041179373241e+00 +4.000000000000000e+00\\ 
+2.120675671219912e+00 +4.000000000000000e+00\\ 
+2.067310163066583e+00 +4.000000000000000e+00\\ 
+2.013944654913254e+00 +4.000000000000000e+00\\ 
+1.960579146759925e+00 +4.000000000000000e+00\\ 
+1.907213638606596e+00 +4.000000000000000e+00\\ 
+1.853848130453267e+00 +4.000000000000000e+00\\ 
+1.800482622299937e+00 +4.000000000000000e+00\\ 
+1.747117114146608e+00 +4.000000000000000e+00\\ 
+1.693751605993279e+00 +4.000000000000000e+00\\ 
+1.640386097839950e+00 +4.000000000000000e+00\\ 
+1.587020589686621e+00 +4.000000000000000e+00\\ 
+1.533655081533292e+00 +4.000000000000000e+00\\ 
+1.480289573379962e+00 +4.000000000000000e+00\\ 
+1.426924065226633e+00 +4.000000000000000e+00\\ 
+1.373558557073304e+00 +4.000000000000000e+00\\ 
+1.320193048919975e+00 +4.000000000000000e+00\\ 
+1.266827540766646e+00 +4.000000000000000e+00\\ 
+1.213462032613317e+00 +4.000000000000000e+00\\ 
+1.160096524459987e+00 +4.000000000000000e+00\\ 
+1.106731016306658e+00 +4.000000000000000e+00\\ 
+1.053365508153329e+00 +4.000000000000000e+00\\ 
+1.000000000000000e+00 +4.000000000000000e+00\\ 
+1.000000000000000e+00 +3.959595959595960e+00\\ 
+1.000000000000000e+00 +3.919191919191920e+00\\ 
+1.000000000000000e+00 +3.878787878787879e+00\\ 
+1.000000000000000e+00 +3.838383838383839e+00\\ 
+1.000000000000000e+00 +3.797979797979798e+00\\ 
+1.000000000000000e+00 +3.757575757575758e+00\\ 
+1.000000000000000e+00 +3.717171717171718e+00\\ 
+1.000000000000000e+00 +3.712252140185869e+00\\ 
+1.036144615820984e+00 +3.676767676767677e+00\\ 
+1.053365508153329e+00 +3.658668370990392e+00\\ 
+1.076675973747119e+00 +3.636363636363637e+00\\ 
+1.106731016306658e+00 +3.605367597943526e+00\\ 
+1.116881058511746e+00 +3.595959595959596e+00\\ 
+1.157008887601459e+00 +3.555555555555556e+00\\ 
+1.160096524459987e+00 +3.552146940035190e+00\\ 
+1.197984195670344e+00 +3.515151515151516e+00\\ 
+1.213462032613317e+00 +3.498395382141556e+00\\ 
+1.238669234873098e+00 +3.474747474747475e+00\\ 
+1.266827540766646e+00 +3.445055028764078e+00\\ 
+1.278874965487374e+00 +3.434343434343435e+00\\ 
+1.318608070203227e+00 +3.393939393939394e+00\\ 
+1.320193048919975e+00 +3.392053580232676e+00\\ 
+1.360102959269326e+00 +3.353535353535353e+00\\ 
+1.373558557073304e+00 +3.337857390190900e+00\\ 
+1.401321799590983e+00 +3.313131313131314e+00\\ 
+1.426924065226633e+00 +3.284309037793832e+00\\ 
+1.441858458602509e+00 +3.272727272727273e+00\\ 
+1.480116316837367e+00 +3.232323232323233e+00\\ 
+1.480289573379963e+00 +3.232035785859554e+00\\ 
+1.524615907939400e+00 +3.191919191919192e+00\\ 
+1.533655081533292e+00 +3.172779213809973e+00\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.187985834286495e+00 +0.000000000000000e+00\\ 
+3.241351342439824e+00 +0.000000000000000e+00\\ 
+3.294716850593153e+00 +0.000000000000000e+00\\ 
+3.348082358746483e+00 +0.000000000000000e+00\\ 
+3.401447866899812e+00 +0.000000000000000e+00\\ 
+3.454813375053141e+00 +0.000000000000000e+00\\ 
+3.508178883206470e+00 +0.000000000000000e+00\\ 
+3.561544391359799e+00 +0.000000000000000e+00\\ 
+3.614909899513128e+00 +0.000000000000000e+00\\ 
+3.665234396454851e+00 +0.000000000000000e+00\\ 
+3.664304308402321e+00 +4.040404040404041e-02\\ 
+3.661515562394357e+00 +8.080808080808081e-02\\ 
+3.656872710401813e+00 +1.212121212121212e-01\\ 
+3.650383330786750e+00 +1.616161616161616e-01\\ 
+3.642058015932549e+00 +2.020202020202020e-01\\ 
+3.631910354954337e+00 +2.424242424242424e-01\\ 
+3.619956911517963e+00 +2.828282828282829e-01\\ 
+3.614909899513128e+00 +2.976699066322647e-01\\ 
+3.606451628554252e+00 +3.232323232323233e-01\\ 
+3.591366181776951e+00 +3.636363636363636e-01\\ 
+3.574589082772538e+00 +4.040404040404041e-01\\ 
+3.561544391359799e+00 +4.326206199858832e-01\\ 
+3.556274826522804e+00 +4.444444444444445e-01\\ 
+3.536672141641589e+00 +4.848484848484849e-01\\ 
+3.515505777402623e+00 +5.252525252525253e-01\\ 
+3.508178883206471e+00 +5.382963533664954e-01\\ 
+3.493122053371532e+00 +5.656565656565657e-01\\ 
+3.469425147692482e+00 +6.060606060606061e-01\\ 
+3.454813375053141e+00 +6.295627419059864e-01\\ 
+3.444485217849352e+00 +6.464646464646465e-01\\ 
+3.418437290706186e+00 +6.868686868686870e-01\\ 
+3.401447866899812e+00 +7.119543840426695e-01\\ 
+3.391219627355074e+00 +7.272727272727273e-01\\ 
+3.362988021855267e+00 +7.676767676767677e-01\\ 
+3.348082358746483e+00 +7.881343792192679e-01\\ 
+3.333710747917247e+00 +8.080808080808082e-01\\ 
+3.303452888572863e+00 +8.484848484848485e-01\\ 
+3.294716850593153e+00 +8.597421768548061e-01\\ 
+3.272283661286677e+00 +8.888888888888890e-01\\ 
+3.241351342439824e+00 +9.277810953907440e-01\\ 
+3.240155335563018e+00 +9.292929292929294e-01\\ 
+3.207212352714777e+00 +9.696969696969697e-01\\ 
+3.187985834286495e+00 +9.926334648684492e-01\\ 
+3.173379904226640e+00 +1.010101010101010e+00\\ 
+3.138726773830543e+00 +1.050505050505051e+00\\ 
+3.134620326133166e+00 +1.055183405015589e+00\\ 
+3.103250264126237e+00 +1.090909090909091e+00\\ 
+3.081254817979837e+00 +1.115437174623524e+00\\ 
+3.066972144598348e+00 +1.131313131313131e+00\\ 
+3.029925780093439e+00 +1.171717171717172e+00\\ 
+3.027889309826509e+00 +1.173900687166587e+00\\ 
+2.992024731232483e+00 +1.212121212121212e+00\\ 
+2.974523801673179e+00 +1.230491362200951e+00\\ 
+2.953342676450352e+00 +1.252525252525253e+00\\ 
+2.921158293519849e+00 +1.285562598194265e+00\\ 
+2.913895440417581e+00 +1.292929292929293e+00\\ 
+2.873599118236159e+00 +1.333333333333333e+00\\ 
+2.867792785366520e+00 +1.339098525041057e+00\\ 
+2.832379807542282e+00 +1.373737373737374e+00\\ 
+2.814427277213191e+00 +1.391156359602987e+00\\ 
+2.790305152137553e+00 +1.414141414141414e+00\\ 
+2.761061769059862e+00 +1.441829034273975e+00\\ 
+2.747340931947616e+00 +1.454545454545455e+00\\ 
+2.707696260906533e+00 +1.491115009711752e+00\\ 
+2.703435237089900e+00 +1.494949494949495e+00\\ 
+2.658398664486525e+00 +1.535353535353535e+00\\ 
+2.654330752753204e+00 +1.538997790003034e+00\\ 
+2.612120290957879e+00 +1.575757575757576e+00\\ 
+2.600965244599875e+00 +1.585474108452395e+00\\ 
+2.564587268221905e+00 +1.616161616161616e+00\\ 
+2.547599736446545e+00 +1.630518165088303e+00\\ 
+2.515647314409255e+00 +1.656565656565657e+00\\ 
+2.494234228293216e+00 +1.674082276561954e+00\\ 
+2.465103275367759e+00 +1.696969696969697e+00\\ 
+2.440868720139887e+00 +1.716107996037917e+00\\ 
+2.412699809314256e+00 +1.737373737373737e+00\\ 
+2.387503211986558e+00 +1.756525250621438e+00\\ 
+2.358104532475273e+00 +1.777777777777778e+00\\ 
+2.334137703833229e+00 +1.795251224344267e+00\\ 
+2.300880839216136e+00 +1.818181818181818e+00\\ 
+2.280772195679900e+00 +1.832188947208667e+00\\ 
+2.240447864798956e+00 +1.858585858585859e+00\\ 
+2.227406687526571e+00 +1.867225537888937e+00\\ 
+2.176019983677420e+00 +1.898989898989899e+00\\ 
+2.174041179373241e+00 +1.900230031498421e+00\\ 
+2.120675671219912e+00 +1.931179917697335e+00\\ 
+2.105223049911936e+00 +1.939393939393939e+00\\ 
+2.067310163066583e+00 +1.959864005087765e+00\\ 
+2.026564242578731e+00 +1.979797979797980e+00\\ 
+2.013944654913254e+00 +1.986080905565067e+00\\ 
+1.960579146759925e+00 +2.009821093041575e+00\\ 
+1.934001098658281e+00 +2.020202020202020e+00\\ 
+1.907213638606596e+00 +2.030870669700155e+00\\ 
+1.853848130453267e+00 +2.049110501178186e+00\\ 
+1.813418904143309e+00 +2.060606060606061e+00\\ 
+1.800482622299937e+00 +2.064364443237364e+00\\ 
+1.747117114146608e+00 +2.076691828845071e+00\\ 
+1.693751605993279e+00 +2.085807201169945e+00\\ 
+1.640386097839950e+00 +2.091684606908794e+00\\ 
+1.587020589686621e+00 +2.094307311902257e+00\\ 
+1.533655081533292e+00 +2.093667848780331e+00\\ 
+1.480289573379962e+00 +2.089768038223475e+00\\ 
+1.426924065226633e+00 +2.082618983778771e+00\\ 
+1.373558557073304e+00 +2.072241040245883e+00\\ 
+1.327827277023979e+00 +2.060606060606061e+00\\ 
+1.320193048919975e+00 +2.058705154966327e+00\\ 
+1.266827540766646e+00 +2.042323948024140e+00\\ 
+1.213462032613317e+00 +2.022896066328876e+00\\ 
+1.207049275897115e+00 +2.020202020202020e+00\\ 
+1.160096524459987e+00 +2.000857566925395e+00\\ 
+1.114884625665707e+00 +1.979797979797980e+00\\ 
+1.106731016306658e+00 +1.976065993743032e+00\\ 
+1.053365508153329e+00 +1.948888459474725e+00\\ 
+1.036392318604237e+00 +1.939393939393939e+00\\ 
+1.000000000000000e+00 +1.919351961242521e+00\\ 
+1.000000000000000e+00 +1.898989898989899e+00\\ 
+1.000000000000000e+00 +1.858585858585859e+00\\ 
+1.000000000000000e+00 +1.818181818181818e+00\\ 
+1.000000000000000e+00 +1.777777777777778e+00\\ 
+1.000000000000000e+00 +1.737373737373737e+00\\ 
+1.000000000000000e+00 +1.696969696969697e+00\\ 
+1.000000000000000e+00 +1.656565656565657e+00\\ 
+1.000000000000000e+00 +1.616161616161616e+00\\ 
+1.000000000000000e+00 +1.575757575757576e+00\\ 
+1.000000000000000e+00 +1.535353535353535e+00\\ 
+1.000000000000000e+00 +1.494949494949495e+00\\ 
+1.000000000000000e+00 +1.454545454545455e+00\\ 
+1.000000000000000e+00 +1.414141414141414e+00\\ 
+1.000000000000000e+00 +1.411587348352355e+00\\ 
+1.004857153733500e+00 +1.414141414141414e+00\\ 
+1.053365508153329e+00 +1.439486561075512e+00\\ 
+1.085022886233868e+00 +1.454545454545455e+00\\ 
+1.106731016306658e+00 +1.464823040748841e+00\\ 
+1.160096524459987e+00 +1.487530579872008e+00\\ 
+1.179808614345975e+00 +1.494949494949495e+00\\ 
+1.213462032613317e+00 +1.507576584727974e+00\\ 
+1.266827540766646e+00 +1.524928174524686e+00\\ 
+1.304854537348290e+00 +1.535353535353535e+00\\ 
+1.320193048919975e+00 +1.539552672110213e+00\\ 
+1.373558557073304e+00 +1.551403471030309e+00\\ 
+1.426924065226634e+00 +1.560461756713549e+00\\ 
+1.480289573379962e+00 +1.566701738393922e+00\\ 
+1.533655081533292e+00 +1.570105649585245e+00\\ 
+1.587020589686621e+00 +1.570663798665932e+00\\ 
+1.640386097839950e+00 +1.568374596472996e+00\\ 
+1.693751605993279e+00 +1.563244560826715e+00\\ 
+1.747117114146608e+00 +1.555288297973083e+00\\ 
+1.800482622299937e+00 +1.544528460996885e+00\\ 
+1.836663268536457e+00 +1.535353535353535e+00\\ 
+1.853848130453267e+00 +1.530989436802771e+00\\ 
+1.907213638606596e+00 +1.514698928206298e+00\\ 
+1.960579146759925e+00 +1.495716473075059e+00\\ 
+1.962472278385839e+00 +1.494949494949495e+00\\ 
+2.013944654913254e+00 +1.474031982715884e+00\\ 
+2.056790172139161e+00 +1.454545454545455e+00\\ 
+2.067310163066583e+00 +1.449738236181493e+00\\ 
+2.120675671219912e+00 +1.422825258816740e+00\\ 
+2.136457823393878e+00 +1.414141414141414e+00\\ 
+2.174041179373241e+00 +1.393329437165583e+00\\ 
+2.206782452323824e+00 +1.373737373737374e+00\\ 
+2.227406687526571e+00 +1.361296059076593e+00\\ 
+2.270658032920551e+00 +1.333333333333333e+00\\ 
+2.280772195679900e+00 +1.326730088762647e+00\\ 
+2.329426254061823e+00 +1.292929292929293e+00\\ 
+2.334137703833229e+00 +1.289618222289822e+00\\ 
+2.384054156983541e+00 +1.252525252525253e+00\\ 
+2.387503211986558e+00 +1.249927904162723e+00\\ 
+2.435251758282246e+00 +1.212121212121212e+00\\ 
+2.440868720139887e+00 +1.207605883863929e+00\\ 
+2.483547521077871e+00 +1.171717171717172e+00\\ 
+2.494234228293216e+00 +1.162576237540716e+00\\ 
+2.529338225108714e+00 +1.131313131313131e+00\\ 
+2.547599736446545e+00 +1.114737751967576e+00\\ 
+2.572922740710358e+00 +1.090909090909091e+00\\ 
+2.600965244599875e+00 +1.063960531465276e+00\\ 
+2.614525366862627e+00 +1.050505050505051e+00\\ 
+2.654311678905619e+00 +1.010101010101010e+00\\ 
+2.654330752753204e+00 +1.010081142302080e+00\\ 
+2.692019822110071e+00 +9.696969696969697e-01\\ 
+2.707696260906533e+00 +9.524275137378548e-01\\ 
+2.728183748679913e+00 +9.292929292929295e-01\\ 
+2.761061769059862e+00 +8.910292099471333e-01\\ 
+2.762861981058141e+00 +8.888888888888890e-01\\ 
+2.795748740383603e+00 +8.484848484848486e-01\\ 
+2.814427277213191e+00 +8.247048213505805e-01\\ 
+2.827250558238192e+00 +8.080808080808082e-01\\ 
+2.857236312175537e+00 +7.676767676767677e-01\\ 
+2.867792785366520e+00 +7.528442707675810e-01\\ 
+2.885721563922843e+00 +7.272727272727273e-01\\ 
+2.912792100953090e+00 +6.868686868686870e-01\\ 
+2.921158293519849e+00 +6.737509207054138e-01\\ 
+2.938353906594162e+00 +6.464646464646465e-01\\ 
+2.962488336483922e+00 +6.060606060606061e-01\\ 
+2.974523801673179e+00 +5.847016823725248e-01\\ 
+2.985159297058811e+00 +5.656565656565657e-01\\ 
+3.006330528408962e+00 +5.252525252525253e-01\\ 
+3.026075328165096e+00 +4.848484848484849e-01\\ 
+3.027889309826508e+00 +4.808404114862756e-01\\ 
+3.044261365515400e+00 +4.444444444444445e-01\\ 
+3.060956916805335e+00 +4.040404040404041e-01\\ 
+3.076145754132667e+00 +3.636363636363636e-01\\ 
+3.081254817979837e+00 +3.485216373698233e-01\\ 
+3.089775564604514e+00 +3.232323232323233e-01\\ 
+3.101840130551058e+00 +2.828282828282829e-01\\ 
+3.112336207771410e+00 +2.424242424242424e-01\\ 
+3.121246663892291e+00 +2.020202020202020e-01\\ 
+3.128556954693310e+00 +1.616161616161616e-01\\ 
+3.134255147846975e+00 +1.212121212121212e-01\\ 
+3.134620326133166e+00 +1.175929350955168e-01\\ 
+3.138330561277339e+00 +8.080808080808081e-02\\ 
+3.140778391620243e+00 +4.040404040404041e-02\\ 
+3.141594779254704e+00 +0.000000000000000e+00\\ 
+3.187985834286495e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.802895733799624e+00 +0.000000000000000e+00\\ 
+5.856261241952953e+00 +0.000000000000000e+00\\ 
+5.909626750106282e+00 +0.000000000000000e+00\\ 
+5.962992258259611e+00 +0.000000000000000e+00\\ 
+6.016357766412940e+00 +0.000000000000000e+00\\ 
+6.069723274566270e+00 +0.000000000000000e+00\\ 
+6.123088782719599e+00 +0.000000000000000e+00\\ 
+6.176454290872928e+00 +0.000000000000000e+00\\ 
+6.229819799026257e+00 +0.000000000000000e+00\\ 
+6.283185307179586e+00 +0.000000000000000e+00\\ 
+6.283185307179586e+00 +4.040404040404041e-02\\ 
+6.283185307179586e+00 +8.080808080808081e-02\\ 
+6.283185307179586e+00 +1.212121212121212e-01\\ 
+6.283185307179586e+00 +1.616161616161616e-01\\ 
+6.283185307179586e+00 +2.020202020202020e-01\\ 
+6.283185307179586e+00 +2.424242424242424e-01\\ 
+6.283185307179586e+00 +2.828282828282829e-01\\ 
+6.283185307179586e+00 +3.232323232323233e-01\\ 
+6.283185307179586e+00 +3.636363636363636e-01\\ 
+6.283185307179586e+00 +4.040404040404041e-01\\ 
+6.283185307179586e+00 +4.444444444444445e-01\\ 
+6.283185307179586e+00 +4.848484848484849e-01\\ 
+6.283185307179586e+00 +5.252525252525253e-01\\ 
+6.283185307179586e+00 +5.656565656565657e-01\\ 
+6.283185307179586e+00 +6.060606060606061e-01\\ 
+6.283185307179586e+00 +6.464646464646465e-01\\ 
+6.283185307179586e+00 +6.868686868686870e-01\\ 
+6.283185307179586e+00 +7.272727272727273e-01\\ 
+6.283185307179586e+00 +7.676767676767677e-01\\ 
+6.283185307179586e+00 +8.080808080808082e-01\\ 
+6.283185307179586e+00 +8.484848484848485e-01\\ 
+6.283185307179586e+00 +8.888888888888890e-01\\ 
+6.283185307179586e+00 +9.292929292929294e-01\\ 
+6.283185307179586e+00 +9.696969696969697e-01\\ 
+6.283185307179586e+00 +1.010101010101010e+00\\ 
+6.283185307179586e+00 +1.047161081122998e+00\\ 
+6.251395040106158e+00 +1.010101010101010e+00\\ 
+6.229819799026257e+00 +9.843028897854706e-01\\ 
+6.217569835343087e+00 +9.696969696969697e-01\\ 
+6.184609227776642e+00 +9.292929292929295e-01\\ 
+6.176454290872928e+00 +9.189900474307087e-01\\ 
+6.152491976406473e+00 +8.888888888888890e-01\\ 
+6.123088782719599e+00 +8.507210652537093e-01\\ 
+6.121351164342899e+00 +8.484848484848486e-01\\ 
+6.091054171677969e+00 +8.080808080808082e-01\\ 
+6.069723274566269e+00 +7.785137916327967e-01\\ 
+6.061813998986204e+00 +7.676767676767677e-01\\ 
+6.033534879847663e+00 +7.272727272727273e-01\\ 
+6.016357766412940e+00 +7.015906121465624e-01\\ 
+6.006366494595968e+00 +6.868686868686870e-01\\ 
+5.980264309868110e+00 +6.464646464646465e-01\\ 
+5.962992258259611e+00 +6.182578969465767e-01\\ 
+5.955390016918164e+00 +6.060606060606061e-01\\ 
+5.931633961065097e+00 +5.656565656565657e-01\\ 
+5.909626750106282e+00 +5.257661805224531e-01\\ 
+5.909337378924941e+00 +5.252525252525253e-01\\ 
+5.888109092365745e+00 +4.848484848484849e-01\\ 
+5.868449059717247e+00 +4.444444444444445e-01\\ 
+5.856261241952954e+00 +4.171772473921187e-01\\ 
+5.850245038774045e+00 +4.040404040404041e-01\\ 
+5.833411321183533e+00 +3.636363636363636e-01\\ 
+5.818274964730668e+00 +3.232323232323233e-01\\ 
+5.804860675951366e+00 +2.828282828282829e-01\\ 
+5.802895733799624e+00 +2.760254218025573e-01\\ 
+5.792916648738619e+00 +2.424242424242424e-01\\ 
+5.782729939296015e+00 +2.020202020202020e-01\\ 
+5.774372588412888e+00 +1.616161616161616e-01\\ 
+5.767858237495632e+00 +1.212121212121212e-01\\ 
+5.763197519687399e+00 +8.080808080808081e-02\\ 
+5.760398042511984e+00 +4.040404040404041e-02\\ 
+5.759464375456344e+00 +0.000000000000000e+00\\ 
+5.802895733799624e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.654330752753204e+00 +0.000000000000000e+00\\ 
+2.707696260906533e+00 +0.000000000000000e+00\\ 
+2.761061769059862e+00 +0.000000000000000e+00\\ 
+2.814427277213191e+00 +0.000000000000000e+00\\ 
+2.867792785366520e+00 +0.000000000000000e+00\\ 
+2.921158293519849e+00 +0.000000000000000e+00\\ 
+2.974523801673179e+00 +0.000000000000000e+00\\ 
+3.027889309826508e+00 +0.000000000000000e+00\\ 
+3.081254817979837e+00 +0.000000000000000e+00\\ 
+3.134620326133166e+00 +0.000000000000000e+00\\ 
+3.141594779254704e+00 +0.000000000000000e+00\\ 
+3.140778391620243e+00 +4.040404040404041e-02\\ 
+3.138330561277340e+00 +8.080808080808081e-02\\ 
+3.134620326133166e+00 +1.175929350955168e-01\\ 
+3.134255147846975e+00 +1.212121212121212e-01\\ 
+3.128556954693310e+00 +1.616161616161616e-01\\ 
+3.121246663892291e+00 +2.020202020202020e-01\\ 
+3.112336207771410e+00 +2.424242424242424e-01\\ 
+3.101840130551058e+00 +2.828282828282829e-01\\ 
+3.089775564604514e+00 +3.232323232323233e-01\\ 
+3.081254817979837e+00 +3.485216373698233e-01\\ 
+3.076145754132667e+00 +3.636363636363636e-01\\ 
+3.060956916805335e+00 +4.040404040404041e-01\\ 
+3.044261365515400e+00 +4.444444444444445e-01\\ 
+3.027889309826508e+00 +4.808404114862757e-01\\ 
+3.026075328165096e+00 +4.848484848484849e-01\\ 
+3.006330528408962e+00 +5.252525252525253e-01\\ 
+2.985159297058811e+00 +5.656565656565657e-01\\ 
+2.974523801673179e+00 +5.847016823725248e-01\\ 
+2.962488336483923e+00 +6.060606060606061e-01\\ 
+2.938353906594162e+00 +6.464646464646465e-01\\ 
+2.921158293519849e+00 +6.737509207054138e-01\\ 
+2.912792100953090e+00 +6.868686868686870e-01\\ 
+2.885721563922843e+00 +7.272727272727273e-01\\ 
+2.867792785366520e+00 +7.528442707675810e-01\\ 
+2.857236312175537e+00 +7.676767676767677e-01\\ 
+2.827250558238192e+00 +8.080808080808082e-01\\ 
+2.814427277213191e+00 +8.247048213505805e-01\\ 
+2.795748740383603e+00 +8.484848484848485e-01\\ 
+2.762861981058141e+00 +8.888888888888888e-01\\ 
+2.761061769059862e+00 +8.910292099471332e-01\\ 
+2.728183748679913e+00 +9.292929292929294e-01\\ 
+2.707696260906533e+00 +9.524275137378547e-01\\ 
+2.692019822110071e+00 +9.696969696969697e-01\\ 
+2.654330752753204e+00 +1.010081142302080e+00\\ 
+2.654311678905619e+00 +1.010101010101010e+00\\ 
+2.614525366862627e+00 +1.050505050505051e+00\\ 
+2.600965244599875e+00 +1.063960531465276e+00\\ 
+2.572922740710358e+00 +1.090909090909091e+00\\ 
+2.547599736446545e+00 +1.114737751967576e+00\\ 
+2.529338225108714e+00 +1.131313131313131e+00\\ 
+2.494234228293216e+00 +1.162576237540716e+00\\ 
+2.483547521077871e+00 +1.171717171717172e+00\\ 
+2.440868720139887e+00 +1.207605883863929e+00\\ 
+2.435251758282246e+00 +1.212121212121212e+00\\ 
+2.387503211986558e+00 +1.249927904162723e+00\\ 
+2.384054156983541e+00 +1.252525252525253e+00\\ 
+2.334137703833229e+00 +1.289618222289822e+00\\ 
+2.329426254061823e+00 +1.292929292929293e+00\\ 
+2.280772195679900e+00 +1.326730088762647e+00\\ 
+2.270658032920551e+00 +1.333333333333333e+00\\ 
+2.227406687526571e+00 +1.361296059076593e+00\\ 
+2.206782452323824e+00 +1.373737373737374e+00\\ 
+2.174041179373241e+00 +1.393329437165583e+00\\ 
+2.136457823393878e+00 +1.414141414141414e+00\\ 
+2.120675671219912e+00 +1.422825258816740e+00\\ 
+2.067310163066583e+00 +1.449738236181493e+00\\ 
+2.056790172139161e+00 +1.454545454545455e+00\\ 
+2.013944654913254e+00 +1.474031982715884e+00\\ 
+1.962472278385839e+00 +1.494949494949495e+00\\ 
+1.960579146759925e+00 +1.495716473075059e+00\\ 
+1.907213638606596e+00 +1.514698928206298e+00\\ 
+1.853848130453267e+00 +1.530989436802771e+00\\ 
+1.836663268536457e+00 +1.535353535353535e+00\\ 
+1.800482622299937e+00 +1.544528460996885e+00\\ 
+1.747117114146608e+00 +1.555288297973083e+00\\ 
+1.693751605993279e+00 +1.563244560826715e+00\\ 
+1.640386097839950e+00 +1.568374596472996e+00\\ 
+1.587020589686621e+00 +1.570663798665932e+00\\ 
+1.533655081533292e+00 +1.570105649585245e+00\\ 
+1.480289573379962e+00 +1.566701738393922e+00\\ 
+1.426924065226633e+00 +1.560461756713549e+00\\ 
+1.373558557073304e+00 +1.551403471030309e+00\\ 
+1.320193048919975e+00 +1.539552672110213e+00\\ 
+1.304854537348290e+00 +1.535353535353535e+00\\ 
+1.266827540766646e+00 +1.524928174524686e+00\\ 
+1.213462032613317e+00 +1.507576584727974e+00\\ 
+1.179808614345975e+00 +1.494949494949495e+00\\ 
+1.160096524459987e+00 +1.487530579872008e+00\\ 
+1.106731016306659e+00 +1.464823040748841e+00\\ 
+1.085022886233868e+00 +1.454545454545455e+00\\ 
+1.053365508153329e+00 +1.439486561075512e+00\\ 
+1.004857153733500e+00 +1.414141414141414e+00\\ 
+1.000000000000000e+00 +1.411587348352355e+00\\ 
+1.000000000000000e+00 +1.373737373737374e+00\\ 
+1.000000000000000e+00 +1.333333333333333e+00\\ 
+1.000000000000000e+00 +1.292929292929293e+00\\ 
+1.000000000000000e+00 +1.252525252525253e+00\\ 
+1.000000000000000e+00 +1.212121212121212e+00\\ 
+1.000000000000000e+00 +1.171717171717172e+00\\ 
+1.000000000000000e+00 +1.131313131313131e+00\\ 
+1.000000000000000e+00 +1.090909090909091e+00\\ 
+1.000000000000000e+00 +1.050505050505051e+00\\ 
+1.000000000000000e+00 +1.010101010101010e+00\\ 
+1.000000000000000e+00 +9.696969696969697e-01\\ 
+1.000000000000000e+00 +9.292929292929294e-01\\ 
+1.000000000000000e+00 +8.888888888888890e-01\\ 
+1.000000000000000e+00 +8.518796295197456e-01\\ 
+1.053365508153329e+00 +8.880609674743882e-01\\ 
+1.054706806211148e+00 +8.888888888888890e-01\\ 
+1.106731016306658e+00 +9.199645853628086e-01\\ 
+1.124106962571972e+00 +9.292929292929295e-01\\ 
+1.160096524459987e+00 +9.480395985917910e-01\\ 
+1.207103236290838e+00 +9.696969696969697e-01\\ 
+1.213462032613317e+00 +9.725465789390635e-01\\ 
+1.266827540766646e+00 +9.932706743627993e-01\\ 
+1.318226863776561e+00 +1.010101010101010e+00\\ 
+1.320193048919975e+00 +1.010728691783664e+00\\ 
+1.373558557073304e+00 +1.024547986327238e+00\\ 
+1.426924065226633e+00 +1.035110912823633e+00\\ 
+1.480289573379962e+00 +1.042387396491021e+00\\ 
+1.533655081533292e+00 +1.046356719713043e+00\\ 
+1.587020589686621e+00 +1.047007581026044e+00\\ 
+1.640386097839950e+00 +1.044338127296614e+00\\ 
+1.693751605993279e+00 +1.038355958997836e+00\\ 
+1.747117114146608e+00 +1.029078108569205e+00\\ 
+1.800482622299937e+00 +1.016530991921839e+00\\ 
+1.822226914089137e+00 +1.010101010101010e+00\\ 
+1.853848130453267e+00 +1.000510021264783e+00\\ 
+1.907213638606596e+00 +9.810532418797340e-01\\ 
+1.933944179631983e+00 +9.696969696969697e-01\\ 
+1.960579146759925e+00 +9.580633281483399e-01\\ 
+2.013944654913254e+00 +9.315151577294765e-01\\ 
+2.017936020279255e+00 +9.292929292929294e-01\\ 
+2.067310163066583e+00 +9.009610546561224e-01\\ 
+2.086372969381300e+00 +8.888888888888891e-01\\ 
+2.120675671219912e+00 +8.664410194610890e-01\\ 
+2.145824757433102e+00 +8.484848484848485e-01\\ 
+2.174041179373241e+00 +8.276082739936992e-01\\ 
+2.198465458325085e+00 +8.080808080808082e-01\\ 
+2.227406687526571e+00 +7.840308559306366e-01\\ 
+2.245769433769246e+00 +7.676767676767677e-01\\ 
+2.280772195679900e+00 +7.351697885915942e-01\\ 
+2.288763373657975e+00 +7.272727272727273e-01\\ 
+2.327833822835760e+00 +6.868686868686870e-01\\ 
+2.334137703833229e+00 +6.800202965966832e-01\\ 
+2.363349022055554e+00 +6.464646464646465e-01\\ 
+2.387503211986558e+00 +6.171915842498625e-01\\ 
+2.396238539833159e+00 +6.060606060606061e-01\\ 
+2.426150298185198e+00 +5.656565656565657e-01\\ 
+2.440868720139887e+00 +5.444682289294303e-01\\ 
+2.453629078314395e+00 +5.252525252525253e-01\\ 
+2.478651998139874e+00 +4.848484848484849e-01\\ 
+2.494234228293216e+00 +4.576811438593942e-01\\ 
+2.501526003949230e+00 +4.444444444444445e-01\\ 
+2.521971817946153e+00 +4.040404040404041e-01\\ 
+2.540572470145722e+00 +3.636363636363637e-01\\ 
+2.547599736446545e+00 +3.466601150334669e-01\\ 
+2.556954189256782e+00 +3.232323232323233e-01\\ 
+2.571251624370038e+00 +2.828282828282829e-01\\ 
+2.583690280154805e+00 +2.424242424242424e-01\\ 
+2.594249853435955e+00 +2.020202020202020e-01\\ 
+2.600965244599875e+00 +1.707006871988977e-01\\ 
+2.602851678909438e+00 +1.616161616161616e-01\\ 
+2.609391513201767e+00 +1.212121212121212e-01\\ 
+2.614070463190234e+00 +8.080808080808081e-02\\ 
+2.616880891591301e+00 +4.040404040404041e-02\\ 
+2.617818211042716e+00 +0.000000000000000e+00\\ 
+2.654330752753204e+00 +0.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.053365508153329e+00 +0.000000000000000e+00\\ 
+1.106731016306658e+00 +0.000000000000000e+00\\ 
+1.160096524459987e+00 +0.000000000000000e+00\\ 
+1.213462032613317e+00 +0.000000000000000e+00\\ 
+1.266827540766646e+00 +0.000000000000000e+00\\ 
+1.320193048919975e+00 +0.000000000000000e+00\\ 
+1.373558557073304e+00 +0.000000000000000e+00\\ 
+1.426924065226633e+00 +0.000000000000000e+00\\ 
+1.480289573379962e+00 +0.000000000000000e+00\\ 
+1.533655081533292e+00 +0.000000000000000e+00\\ 
+1.587020589686621e+00 +0.000000000000000e+00\\ 
+1.640386097839950e+00 +0.000000000000000e+00\\ 
+1.693751605993279e+00 +0.000000000000000e+00\\ 
+1.747117114146608e+00 +0.000000000000000e+00\\ 
+1.800482622299937e+00 +0.000000000000000e+00\\ 
+1.853848130453267e+00 +0.000000000000000e+00\\ 
+1.907213638606596e+00 +0.000000000000000e+00\\ 
+1.960579146759925e+00 +0.000000000000000e+00\\ 
+2.013944654913254e+00 +0.000000000000000e+00\\ 
+2.067310163066583e+00 +0.000000000000000e+00\\ 
+2.120675671219912e+00 +0.000000000000000e+00\\ 
+2.174041179373241e+00 +0.000000000000000e+00\\ 
+2.227406687526571e+00 +0.000000000000000e+00\\ 
+2.280772195679900e+00 +0.000000000000000e+00\\ 
+2.334137703833229e+00 +0.000000000000000e+00\\ 
+2.387503211986558e+00 +0.000000000000000e+00\\ 
+2.440868720139887e+00 +0.000000000000000e+00\\ 
+2.494234228293216e+00 +0.000000000000000e+00\\ 
+2.547599736446545e+00 +0.000000000000000e+00\\ 
+2.600965244599875e+00 +0.000000000000000e+00\\ 
+2.617818211042716e+00 +0.000000000000000e+00\\ 
+2.616880891591301e+00 +4.040404040404040e-02\\ 
+2.614070463190234e+00 +8.080808080808081e-02\\ 
+2.609391513201767e+00 +1.212121212121212e-01\\ 
+2.602851678909438e+00 +1.616161616161616e-01\\ 
+2.600965244599875e+00 +1.707006871988977e-01\\ 
+2.594249853435956e+00 +2.020202020202020e-01\\ 
+2.583690280154805e+00 +2.424242424242424e-01\\ 
+2.571251624370038e+00 +2.828282828282829e-01\\ 
+2.556954189256782e+00 +3.232323232323233e-01\\ 
+2.547599736446545e+00 +3.466601150334669e-01\\ 
+2.540572470145722e+00 +3.636363636363636e-01\\ 
+2.521971817946153e+00 +4.040404040404041e-01\\ 
+2.501526003949230e+00 +4.444444444444445e-01\\ 
+2.494234228293216e+00 +4.576811438593942e-01\\ 
+2.478651998139874e+00 +4.848484848484849e-01\\ 
+2.453629078314395e+00 +5.252525252525253e-01\\ 
+2.440868720139887e+00 +5.444682289294303e-01\\ 
+2.426150298185198e+00 +5.656565656565657e-01\\ 
+2.396238539833159e+00 +6.060606060606061e-01\\ 
+2.387503211986558e+00 +6.171915842498625e-01\\ 
+2.363349022055554e+00 +6.464646464646465e-01\\ 
+2.334137703833229e+00 +6.800202965966832e-01\\ 
+2.327833822835760e+00 +6.868686868686870e-01\\ 
+2.288763373657975e+00 +7.272727272727273e-01\\ 
+2.280772195679900e+00 +7.351697885915941e-01\\ 
+2.245769433769246e+00 +7.676767676767677e-01\\ 
+2.227406687526571e+00 +7.840308559306366e-01\\ 
+2.198465458325085e+00 +8.080808080808082e-01\\ 
+2.174041179373241e+00 +8.276082739936992e-01\\ 
+2.145824757433102e+00 +8.484848484848485e-01\\ 
+2.120675671219912e+00 +8.664410194610890e-01\\ 
+2.086372969381300e+00 +8.888888888888891e-01\\ 
+2.067310163066583e+00 +9.009610546561224e-01\\ 
+2.017936020279255e+00 +9.292929292929294e-01\\ 
+2.013944654913254e+00 +9.315151577294765e-01\\ 
+1.960579146759925e+00 +9.580633281483399e-01\\ 
+1.933944179631983e+00 +9.696969696969697e-01\\ 
+1.907213638606596e+00 +9.810532418797340e-01\\ 
+1.853848130453267e+00 +1.000510021264783e+00\\ 
+1.822226914089137e+00 +1.010101010101010e+00\\ 
+1.800482622299937e+00 +1.016530991921839e+00\\ 
+1.747117114146608e+00 +1.029078108569205e+00\\ 
+1.693751605993279e+00 +1.038355958997836e+00\\ 
+1.640386097839950e+00 +1.044338127296614e+00\\ 
+1.587020589686621e+00 +1.047007581026044e+00\\ 
+1.533655081533292e+00 +1.046356719713043e+00\\ 
+1.480289573379962e+00 +1.042387396491021e+00\\ 
+1.426924065226633e+00 +1.035110912823633e+00\\ 
+1.373558557073304e+00 +1.024547986327238e+00\\ 
+1.320193048919975e+00 +1.010728691783664e+00\\ 
+1.318226863776561e+00 +1.010101010101010e+00\\ 
+1.266827540766646e+00 +9.932706743627993e-01\\ 
+1.213462032613317e+00 +9.725465789390634e-01\\ 
+1.207103236290838e+00 +9.696969696969697e-01\\ 
+1.160096524459987e+00 +9.480395985917910e-01\\ 
+1.124106962571972e+00 +9.292929292929294e-01\\ 
+1.106731016306658e+00 +9.199645853628086e-01\\ 
+1.054706806211148e+00 +8.888888888888890e-01\\ 
+1.053365508153329e+00 +8.880609674743882e-01\\ 
+1.000000000000000e+00 +8.518796295197456e-01\\ 
+1.000000000000000e+00 +8.484848484848485e-01\\ 
+1.000000000000000e+00 +8.080808080808082e-01\\ 
+1.000000000000000e+00 +7.676767676767677e-01\\ 
+1.000000000000000e+00 +7.272727272727273e-01\\ 
+1.000000000000000e+00 +6.868686868686870e-01\\ 
+1.000000000000000e+00 +6.464646464646465e-01\\ 
+1.000000000000000e+00 +6.060606060606061e-01\\ 
+1.000000000000000e+00 +5.656565656565657e-01\\ 
+1.000000000000000e+00 +5.252525252525253e-01\\ 
+1.000000000000000e+00 +4.848484848484849e-01\\ 
+1.000000000000000e+00 +4.444444444444445e-01\\ 
+1.000000000000000e+00 +4.040404040404041e-01\\ 
+1.000000000000000e+00 +3.636363636363636e-01\\ 
+1.000000000000000e+00 +3.232323232323233e-01\\ 
+1.000000000000000e+00 +2.828282828282829e-01\\ 
+1.000000000000000e+00 +2.424242424242424e-01\\ 
+1.000000000000000e+00 +2.020202020202020e-01\\ 
+1.000000000000000e+00 +1.616161616161616e-01\\ 
+1.000000000000000e+00 +1.212121212121212e-01\\ 
+1.000000000000000e+00 +8.080808080808081e-02\\ 
+1.000000000000000e+00 +4.040404040404041e-02\\ 
+1.000000000000000e+00 +0.000000000000000e+00\\ 
+1.053365508153329e+00 +0.000000000000000e+00\\ 
};
\addplot [semithick, color8, opacity=0.8, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.97446535543567	1.48870014625906 \\
3.58878786866858	1.72425377643432 \\
2.36014284220275	1.2531465160838 \\
2.80716680846837	1.20545005901985 \\
3.47636099633757	2.33845040797668 \\
3.92976941582644	2.283200426686 \\
4.2031103819015	1.95980740660958 \\
3.64365954330487	2.62170049521588 \\
4.09068815796491	2.86270835782202 \\
3.91133721845255	3.07490063479861 \\
4.23109485002849	2.69659149346254 \\
4.779926654189	2.97113333517192 \\
4.61128103038896	3.17066002298054 \\
4.61052185704287	3.03362733832655 \\
4.65883024840687	3.11440396506912 \\
4.36681862989296	3.45988646103237 \\
4.68947920905218	3.07814280711825 \\
5.37581978410355	3.37477063455367 \\
4.72063865465492	3.10668775727558 \\
4.72476848501955	3.1130057292915 \\
4.72675270264255	3.09969022582734 \\
4.72201706283936	3.09885024498835 \\
4.7103333154275	3.08839214497161 \\
4.71406042925792	3.08793906147732 \\
};
\addplot [thick, black, opacity=0.15848931924611134, forget plot]
table [row sep=\\]{%
2.30527116756646	0.355699797302239 \\
4.2031103819015	1.95980740660958 \\
3.64365954330487	2.62170049521588 \\
1.74582032896983	1.01759288590854 \\
2.30527116756646	0.355699797302239 \\
};
\addplot [semithick, color9, opacity=0.7, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.64365954330487	2.62170049521588 \\
};
\addplot [thick, black, opacity=0.29286445646252357, forget plot]
table [row sep=\\]{%
2.30527116756646	0.355699797302239 \\
4.5826782247685	2.28062892847105 \\
3.91133721845255	3.07490063479861 \\
1.63393016125051	1.1499715036298 \\
2.30527116756646	0.355699797302239 \\
};
\addplot [semithick, color9, opacity=0.7, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.23109485002849	2.69659149346254 \\
};
\addplot [thick, black, opacity=0.5411695265464637, forget plot]
table [row sep=\\]{%
2.30527116756646	0.355699797302239 \\
5.03815963620891	2.66561475470481 \\
4.36681862989296	3.45988646103237 \\
1.63393016125051	1.1499715036298 \\
2.30527116756646	0.355699797302239 \\
};
\addplot [semithick, color9, opacity=0.7, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.68947920905218	3.07814280711825 \\
};
\addplot [thick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
2.30527116756646	0.355699797302239 \\
5.5847373299374	3.12759774618533 \\
4.91339632362144	3.92186945251289 \\
1.63393016125051	1.1499715036298 \\
2.30527116756646	0.355699797302239 \\
};
\addplot [semithick, color9, opacity=0.7, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.71406042925792	3.08793906147732 \\
};
\addplot [semithick, color10, mark=triangle*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.71238898038469	3.14159265358979 \\
};
\end{groupplot}

\node[align=center, yshift=1em] (title) at (current bounding box.north) {Bayesian Optimization with DDA};
\end{tikzpicture}

==> figures/tikz/cartpole_results.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
axis line style={white!15.0!black},
cells={align=left},
height=5cm,
legend cell align={left},
legend columns=2,
legend entries={{QR-learning \cite{Marco2016LQRBO}},{AB-learning \cite{Bansal2017DynamicsLearningBO}},{ind. domain \\ (proposed)},{PCA domain \\ (proposed)},{DDA + PCA domain \\ (proposed)},{nominal LQR}},
legend style={at={(0.45,-0.2)}, anchor=north, draw=none},
legend style={column sep=10.pt},
major tick length=0.1cm,
tick pos=both,
title={Cart-Pole (Simulation)},
width=\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-2, xmax=32,
xtick={0, 10, 20, 30},
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.07,.5)},anchor=south},
ylabel={Normalized performance [\%]},
ymin=-8, ymax=8
]
\path [fill=color0, fill opacity=0.2] (axis cs:1,6.61758423699749)
--(axis cs:1,6.61758423699749)
--(axis cs:2,6.61758423699749)
--(axis cs:3,6.61758423699749)
--(axis cs:4,6.61758423699749)
--(axis cs:5,6.61758423699749)
--(axis cs:6,6.61758423699749)
--(axis cs:7,6.61758423699749)
--(axis cs:8,6.61758423699749)
--(axis cs:9,5.11118422896161)
--(axis cs:10,4.68961655274273)
--(axis cs:11,3.96921018886741)
--(axis cs:12,1.90032567755571)
--(axis cs:13,1.16149487570965)
--(axis cs:14,1.16149487570965)
--(axis cs:15,1.12669236483726)
--(axis cs:16,1.10196993766453)
--(axis cs:17,1.10196993766453)
--(axis cs:18,1.10196993766453)
--(axis cs:19,0.762394633814755)
--(axis cs:20,0.762394633814755)
--(axis cs:21,0.762394633814755)
--(axis cs:22,0.762394633814755)
--(axis cs:23,-0.445569430000739)
--(axis cs:24,-0.583786790569532)
--(axis cs:25,-0.583786790569532)
--(axis cs:26,-0.583786790569532)
--(axis cs:27,-0.620431907749653)
--(axis cs:28,-0.900693007992079)
--(axis cs:29,-0.900693007992079)
--(axis cs:30,-0.93497806100256)
--(axis cs:30,-5.35422035880947)
--(axis cs:30,-5.35422035880947)
--(axis cs:29,-5.35422035880947)
--(axis cs:28,-5.35422035880947)
--(axis cs:27,-4.86235974389654)
--(axis cs:26,-4.86235974389654)
--(axis cs:25,-4.86235974389654)
--(axis cs:24,-4.86235974389654)
--(axis cs:23,-4.86235974389654)
--(axis cs:22,-4.7510419079261)
--(axis cs:21,-4.7510419079261)
--(axis cs:20,-4.7510419079261)
--(axis cs:19,-4.7510419079261)
--(axis cs:18,-4.7510419079261)
--(axis cs:17,-4.7510419079261)
--(axis cs:16,-4.7510419079261)
--(axis cs:15,-4.7510419079261)
--(axis cs:14,-4.5372914971091)
--(axis cs:13,-4.5372914971091)
--(axis cs:12,-4.5372914971091)
--(axis cs:11,-4.5372914971091)
--(axis cs:10,-4.5372914971091)
--(axis cs:9,-4.5372914971091)
--(axis cs:8,-4.5372914971091)
--(axis cs:7,-4.21276054231447)
--(axis cs:6,-3.75354601526128)
--(axis cs:5,-2.79108745424276)
--(axis cs:4,-1.42938736046981)
--(axis cs:3,-0.137113200763812)
--(axis cs:2,6.61758423699749)
--(axis cs:1,6.61758423699749)
--cycle;

\path [fill=color1, fill opacity=0.2] (axis cs:1,6.6175842370013)
--(axis cs:1,6.6175842370013)
--(axis cs:2,6.6175842370013)
--(axis cs:3,6.6175842370013)
--(axis cs:4,6.6175842370013)
--(axis cs:5,6.6175842370013)
--(axis cs:6,6.6175842370013)
--(axis cs:7,6.6175842370013)
--(axis cs:8,6.6175842370013)
--(axis cs:9,6.6175842370013)
--(axis cs:10,6.6175842370013)
--(axis cs:11,6.6175842370013)
--(axis cs:12,6.6175842370013)
--(axis cs:13,6.6175842370013)
--(axis cs:14,6.6175842370013)
--(axis cs:15,6.6175842370013)
--(axis cs:16,6.6175842370013)
--(axis cs:17,6.6175842370013)
--(axis cs:18,6.6175842370013)
--(axis cs:19,6.6175842370013)
--(axis cs:20,6.6175842370013)
--(axis cs:21,6.6175842370013)
--(axis cs:22,6.6175842370013)
--(axis cs:23,6.6175842370013)
--(axis cs:24,6.6175842370013)
--(axis cs:25,6.6175842370013)
--(axis cs:26,6.6175842370013)
--(axis cs:27,6.6175842370013)
--(axis cs:28,6.6175842370013)
--(axis cs:29,6.6175842370013)
--(axis cs:30,6.6175842370013)
--(axis cs:30,6.6175842370013)
--(axis cs:30,6.6175842370013)
--(axis cs:29,6.6175842370013)
--(axis cs:28,6.6175842370013)
--(axis cs:27,6.6175842370013)
--(axis cs:26,6.6175842370013)
--(axis cs:25,6.6175842370013)
--(axis cs:24,6.6175842370013)
--(axis cs:23,6.6175842370013)
--(axis cs:22,6.6175842370013)
--(axis cs:21,6.6175842370013)
--(axis cs:20,6.6175842370013)
--(axis cs:19,6.6175842370013)
--(axis cs:18,6.6175842370013)
--(axis cs:17,6.6175842370013)
--(axis cs:16,6.6175842370013)
--(axis cs:15,6.6175842370013)
--(axis cs:14,6.6175842370013)
--(axis cs:13,6.6175842370013)
--(axis cs:12,6.6175842370013)
--(axis cs:11,6.6175842370013)
--(axis cs:10,6.6175842370013)
--(axis cs:9,6.6175842370013)
--(axis cs:8,6.6175842370013)
--(axis cs:7,6.6175842370013)
--(axis cs:6,6.6175842370013)
--(axis cs:5,6.6175842370013)
--(axis cs:4,6.6175842370013)
--(axis cs:3,6.6175842370013)
--(axis cs:2,6.6175842370013)
--(axis cs:1,6.6175842370013)
--cycle;

\path [fill=color2, fill opacity=0.2] (axis cs:1,6.6175842370013)
--(axis cs:1,6.6175842370013)
--(axis cs:2,6.6175842370013)
--(axis cs:3,6.6175842370013)
--(axis cs:4,6.6175842370013)
--(axis cs:5,6.6175842370013)
--(axis cs:6,6.6175842370013)
--(axis cs:7,6.6175842370013)
--(axis cs:8,6.6175842370013)
--(axis cs:9,6.6175842370013)
--(axis cs:10,6.6175842370013)
--(axis cs:11,6.6175842370013)
--(axis cs:12,6.6175842370013)
--(axis cs:13,6.6175842370013)
--(axis cs:14,6.6175842370013)
--(axis cs:15,6.6175842370013)
--(axis cs:16,6.6175842370013)
--(axis cs:17,6.6175842370013)
--(axis cs:18,6.6175842370013)
--(axis cs:19,6.6175842370013)
--(axis cs:20,6.6175842370013)
--(axis cs:21,6.6175842370013)
--(axis cs:22,6.6175842370013)
--(axis cs:23,5.05850171313089)
--(axis cs:24,5.05850171313089)
--(axis cs:25,-1.35533664564557)
--(axis cs:26,-1.35533664564557)
--(axis cs:27,-1.50107318052098)
--(axis cs:28,-1.50107318052098)
--(axis cs:29,-2.4868736652651)
--(axis cs:30,-2.4868736652651)
--(axis cs:30,-5.6845918174826)
--(axis cs:30,-5.6845918174826)
--(axis cs:29,-5.6845918174826)
--(axis cs:28,-5.6845918174826)
--(axis cs:27,-5.6845918174826)
--(axis cs:26,-5.6845918174826)
--(axis cs:25,-5.56371202875977)
--(axis cs:24,-5.2791276706082)
--(axis cs:23,-5.2791276706082)
--(axis cs:22,-5.12330062667714)
--(axis cs:21,-4.87648087085053)
--(axis cs:20,-4.87648087085053)
--(axis cs:19,-4.87648087085053)
--(axis cs:18,-4.87648087085053)
--(axis cs:17,-4.75784593390601)
--(axis cs:16,-4.32289713916211)
--(axis cs:15,-3.42468897946254)
--(axis cs:14,-0.670382353549074)
--(axis cs:13,-0.670382353549074)
--(axis cs:12,6.6175842370013)
--(axis cs:11,6.6175842370013)
--(axis cs:10,6.6175842370013)
--(axis cs:9,6.6175842370013)
--(axis cs:8,6.6175842370013)
--(axis cs:7,6.6175842370013)
--(axis cs:6,6.6175842370013)
--(axis cs:5,6.6175842370013)
--(axis cs:4,6.6175842370013)
--(axis cs:3,6.6175842370013)
--(axis cs:2,6.6175842370013)
--(axis cs:1,6.6175842370013)
--cycle;

\path [fill=color3, fill opacity=0.2] (axis cs:1,6.25221103500201)
--(axis cs:1,6.93898144402821)
--(axis cs:2,6.53186354448111)
--(axis cs:3,6.19519394340173)
--(axis cs:4,3.71330676246599)
--(axis cs:5,2.46919273147076)
--(axis cs:6,1.5459968592926)
--(axis cs:7,-0.155322293397039)
--(axis cs:8,-4.52961004753021)
--(axis cs:9,-4.70182448727752)
--(axis cs:10,-4.73451798319254)
--(axis cs:11,-4.74706928519027)
--(axis cs:12,-4.75875612329631)
--(axis cs:13,-4.77243130149378)
--(axis cs:14,-4.77243130149378)
--(axis cs:15,-4.77243130149378)
--(axis cs:16,-4.77243130149378)
--(axis cs:17,-4.80675054331371)
--(axis cs:18,-4.80675054331371)
--(axis cs:19,-4.80675054331371)
--(axis cs:20,-4.80675054331371)
--(axis cs:21,-4.80675054331371)
--(axis cs:22,-4.80675054331371)
--(axis cs:23,-4.81630929399275)
--(axis cs:24,-4.81630929399275)
--(axis cs:25,-4.81630929399275)
--(axis cs:26,-4.81630929399275)
--(axis cs:27,-4.81630929399275)
--(axis cs:28,-4.81630929399275)
--(axis cs:29,-4.81630929399275)
--(axis cs:30,-4.81630929399275)
--(axis cs:30,-5.03983832211812)
--(axis cs:30,-5.03983832211812)
--(axis cs:29,-5.03983832211812)
--(axis cs:28,-5.03983832211812)
--(axis cs:27,-5.03983832211812)
--(axis cs:26,-5.03983832211812)
--(axis cs:25,-5.03983832211812)
--(axis cs:24,-5.03983832211812)
--(axis cs:23,-5.03983832211812)
--(axis cs:22,-5.03158750526549)
--(axis cs:21,-5.03158750526549)
--(axis cs:20,-5.03158750526549)
--(axis cs:19,-5.03158750526549)
--(axis cs:18,-5.03158750526549)
--(axis cs:17,-5.03158750526549)
--(axis cs:16,-5.03140986717779)
--(axis cs:15,-5.03140986717779)
--(axis cs:14,-5.03140986717779)
--(axis cs:13,-5.03140986717779)
--(axis cs:12,-5.03140986717779)
--(axis cs:11,-5.03140986717779)
--(axis cs:10,-5.0127331583245)
--(axis cs:9,-4.91501711326919)
--(axis cs:8,-4.87410636925042)
--(axis cs:7,-4.81062288916142)
--(axis cs:6,-4.20533559604836)
--(axis cs:5,-2.2263258656787)
--(axis cs:4,-0.496652386298465)
--(axis cs:3,2.50932757318004)
--(axis cs:2,3.43128607014137)
--(axis cs:1,6.25221103500201)
--cycle;

\path [fill=color4, fill opacity=0.2] (axis cs:1,6.20475491227721)
--(axis cs:1,7.14780319552102)
--(axis cs:2,6.59808649862841)
--(axis cs:3,5.80301144169126)
--(axis cs:4,4.03606291601531)
--(axis cs:5,3.54192837899325)
--(axis cs:6,0.701515057098881)
--(axis cs:7,-3.26964414239639)
--(axis cs:8,-4.92217863427641)
--(axis cs:9,-4.99035458230079)
--(axis cs:10,-5.54460562240387)
--(axis cs:11,-5.72393809675043)
--(axis cs:12,-5.79923013536681)
--(axis cs:13,-5.8826633482276)
--(axis cs:14,-5.95762185790272)
--(axis cs:15,-6.00211527011239)
--(axis cs:16,-6.07863660196378)
--(axis cs:17,-6.13548644087546)
--(axis cs:18,-6.17989212980316)
--(axis cs:19,-6.18253138039614)
--(axis cs:20,-6.18508024032228)
--(axis cs:21,-6.20160536637569)
--(axis cs:22,-6.21429358717784)
--(axis cs:23,-6.22695362620962)
--(axis cs:24,-6.23543193439179)
--(axis cs:25,-6.24649115035146)
--(axis cs:26,-6.25448626696763)
--(axis cs:27,-6.26989028898137)
--(axis cs:28,-6.27674256980816)
--(axis cs:29,-6.28727559878953)
--(axis cs:30,-6.28727559878953)
--(axis cs:30,-6.34466575865705)
--(axis cs:30,-6.34466575865705)
--(axis cs:29,-6.34167643903837)
--(axis cs:28,-6.34103981950843)
--(axis cs:27,-6.34002762596031)
--(axis cs:26,-6.34002762596031)
--(axis cs:25,-6.31544937441152)
--(axis cs:24,-6.28919594336903)
--(axis cs:23,-6.28919594336903)
--(axis cs:22,-6.2697564162512)
--(axis cs:21,-6.2697564162512)
--(axis cs:20,-6.2697564162512)
--(axis cs:19,-6.26019270541137)
--(axis cs:18,-6.26019270541137)
--(axis cs:17,-6.24527125336193)
--(axis cs:16,-6.23446067979677)
--(axis cs:15,-6.21295917386969)
--(axis cs:14,-6.2102105815592)
--(axis cs:13,-6.15216762537428)
--(axis cs:12,-6.0399708435001)
--(axis cs:11,-6.02631923937134)
--(axis cs:10,-5.91921171243739)
--(axis cs:9,-5.5981624748915)
--(axis cs:8,-5.41188591891813)
--(axis cs:7,-5.37528152277027)
--(axis cs:6,-4.35600617851788)
--(axis cs:5,-3.02066672482972)
--(axis cs:4,-0.166219971005462)
--(axis cs:3,0.106268799435297)
--(axis cs:2,2.780141514623)
--(axis cs:1,6.20475491227721)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	6.61758423699749 \\
2	6.61758423699749 \\
3	6.61758423699749 \\
4	5.94596462582088 \\
5	4.94405883838143 \\
6	1.26472328958786 \\
7	1.12115279599241 \\
8	1.02296437313539 \\
9	0.143133342787593 \\
10	0.143133342787593 \\
11	-0.204827121041947 \\
12	-0.692175786683693 \\
13	-0.692175786683693 \\
14	-0.692175786683693 \\
15	-1.58641831280309 \\
16	-1.58641831280309 \\
17	-1.58641831280309 \\
18	-1.9063040856263 \\
19	-2.49391369685444 \\
20	-2.49391369685444 \\
21	-2.49391369685444 \\
22	-2.49391369685444 \\
23	-2.99935475079672 \\
24	-2.99935475079672 \\
25	-2.99935475079672 \\
26	-2.99935475079672 \\
27	-3.14027040480928 \\
28	-4.12479571219579 \\
29	-4.12479571219579 \\
30	-4.12479571219579 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	6.6175842370013 \\
2	6.6175842370013 \\
3	6.6175842370013 \\
4	6.6175842370013 \\
5	6.6175842370013 \\
6	6.6175842370013 \\
7	6.6175842370013 \\
8	6.6175842370013 \\
9	6.6175842370013 \\
10	6.6175842370013 \\
11	6.6175842370013 \\
12	6.6175842370013 \\
13	6.6175842370013 \\
14	6.6175842370013 \\
15	6.6175842370013 \\
16	6.6175842370013 \\
17	6.6175842370013 \\
18	6.6175842370013 \\
19	6.6175842370013 \\
20	6.6175842370013 \\
21	6.6175842370013 \\
22	6.6175842370013 \\
23	6.6175842370013 \\
24	6.6175842370013 \\
25	6.6175842370013 \\
26	6.6175842370013 \\
27	6.6175842370013 \\
28	6.6175842370013 \\
29	6.6175842370013 \\
30	6.6175842370013 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
1	6.6175842370013 \\
2	6.6175842370013 \\
3	6.6175842370013 \\
4	6.6175842370013 \\
5	6.6175842370013 \\
6	6.6175842370013 \\
7	6.6175842370013 \\
8	6.6175842370013 \\
9	6.6175842370013 \\
10	6.6175842370013 \\
11	6.6175842370013 \\
12	6.6175842370013 \\
13	6.6175842370013 \\
14	6.6175842370013 \\
15	6.6175842370013 \\
16	4.78792860362343 \\
17	2.58939037487108 \\
18	-0.276248390598343 \\
19	-1.20806201519874 \\
20	-1.65372501867396 \\
21	-1.65372501867396 \\
22	-1.99890281152524 \\
23	-3.23730801144467 \\
24	-4.01247646405916 \\
25	-4.33748570826036 \\
26	-4.33748570826036 \\
27	-4.33748570826036 \\
28	-4.33748570826036 \\
29	-4.33748570826036 \\
30	-4.33748570826036 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
1	6.51831260882388 \\
2	6.2013073478404 \\
3	4.74919543723685 \\
4	1.75965269711594 \\
5	0.00954152432586108 \\
6	-1.76672467839271 \\
7	-4.53400904727404 \\
8	-4.71821058801818 \\
9	-4.83351456336898 \\
10	-4.85890864630573 \\
11	-4.85890864630573 \\
12	-4.85890864630573 \\
13	-4.86914331962515 \\
14	-4.86914331962515 \\
15	-4.86914331962515 \\
16	-4.88854143857466 \\
17	-4.90929806556796 \\
18	-4.90929806556796 \\
19	-4.90929806556796 \\
20	-4.90929806556796 \\
21	-4.90929806556796 \\
22	-4.90929806556796 \\
23	-4.93492466045161 \\
24	-4.93492466045161 \\
25	-4.93492466045161 \\
26	-4.93492466045161 \\
27	-4.93492466045161 \\
28	-4.93492466045161 \\
29	-4.93492466045161 \\
30	-4.93492466045161 \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
1	6.60125798155155 \\
2	5.59127013082123 \\
3	2.27612578599393 \\
4	1.66212981176974 \\
5	-0.16299095119271 \\
6	-2.04483712557465 \\
7	-5.03702033766046 \\
8	-5.1124437481824 \\
9	-5.27719735159118 \\
10	-5.74714925983 \\
11	-5.89312806298152 \\
12	-5.91178082045617 \\
13	-6.05835286223202 \\
14	-6.11370159203054 \\
15	-6.13946525115916 \\
16	-6.14993937663315 \\
17	-6.21095052832659 \\
18	-6.22475054301976 \\
19	-6.22572409957729 \\
20	-6.2368001908327 \\
21	-6.24928470401034 \\
22	-6.25361250588723 \\
23	-6.25813288251776 \\
24	-6.26276295949183 \\
25	-6.27098319095378 \\
26	-6.29012737073648 \\
27	-6.29847143809919 \\
28	-6.30974606573317 \\
29	-6.32594342435285 \\
30	-6.32594342435285 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0 \\
16	0 \\
17	0 \\
18	0 \\
19	0 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
26	0 \\
27	0 \\
28	0 \\
29	0 \\
30	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/dda_sketch.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\node[] at (0.40\linewidth,0.7) {$\bm{\Theta}_i$};,
\node[] at (0.70\linewidth,0.7) {$\Delta \bm{\Theta}_i$};\node[] at (0.27\linewidth,3.4) {$\lambda_i$};\node[] at (0.62\linewidth,1.4) {$\nabla_{\theta_i} \mu_{GP}$};
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15.0!black},
axis lines=center,
height=6cm,
legend cell align={left},
legend columns=2,
legend entries={{True cost function},{GP approximation},{True optimum},{Estimated optimum}},
legend style={at={(0.5,-0.05)}, anchor=north, draw=none},
legend style={column sep=10.5pt},
tick align=outside,
tick pos=left,
ticks=none,
width=1.0\linewidth,
x grid style={white!80.0!black},
xlabel style={below right},
xlabel={$\bm{\theta}_i$},
xmin=1.5, xmax=12.5,
y grid style={white!80.0!black},
ylabel style={below left},
ylabel={$J(\bm{\theta})$},
ymin=0, ymax=9
]
\path [draw=black, fill=black] (axis cs:10,1)
--(axis cs:9.8,0.8)
--(axis cs:9.8,0.975)
--(axis cs:2,0.975)
--(axis cs:2,1.025)
--(axis cs:9.8,1.025)
--(axis cs:9.8,1.2)
--cycle;

\path [draw=black, fill=black] (axis cs:2,1)
--(axis cs:2.2,1.2)
--(axis cs:2.2,1.025)
--(axis cs:10,1.025)
--(axis cs:10,0.975)
--(axis cs:2.2,0.975)
--(axis cs:2.2,0.8)
--cycle;

\path [draw=black, fill=black] (axis cs:12,1)
--(axis cs:11.8,0.8)
--(axis cs:11.8,0.975)
--(axis cs:10,0.975)
--(axis cs:10,1.025)
--(axis cs:11.8,1.025)
--(axis cs:11.8,1.2)
--cycle;

\path [draw=black, fill=black] (axis cs:10,1)
--(axis cs:10.2,1.2)
--(axis cs:10.2,1.025)
--(axis cs:12,1.025)
--(axis cs:12,0.975)
--(axis cs:10.2,0.975)
--(axis cs:10.2,0.8)
--cycle;

\path [draw=black, fill=black] (axis cs:5.7174934739921,6.5)
--(axis cs:5.5674934739921,6.4)
--(axis cs:5.5674934739921,6.4995)
--(axis cs:4.5,6.4995)
--(axis cs:4.5,6.5005)
--(axis cs:5.5674934739921,6.5005)
--(axis cs:5.5674934739921,6.6)
--cycle;

\path [draw=black, fill=black] (axis cs:4.5,6.5)
--(axis cs:4.65,6.6)
--(axis cs:4.65,6.5005)
--(axis cs:5.7174934739921,6.5005)
--(axis cs:5.7174934739921,6.4995)
--(axis cs:4.65,6.4995)
--(axis cs:4.65,6.4)
--cycle;

\path [draw=color1, fill=color1] (axis cs:11.0955679922062,2.67029347414952)
--(axis cs:10.9229235333057,2.72219617938688)
--(axis cs:10.9807308833264,2.76998017548997)
--(axis cs:9.98073088332642,3.97974400302815)
--(axis cs:10.0192691166736,4.01160000043021)
--(axis cs:11.0192691166736,2.80183617289203)
--(axis cs:11.0770764666943,2.84962016899511)
--cycle;

\addplot [very thick, black]
table [row sep=\\]{%
2	8.30929742682568 \\
2.20408163265306	8.14486314066211 \\
2.40816326530612	7.94697222134314 \\
2.61224489795918	7.7212970032707 \\
2.81632653061224	7.47466300699639 \\
3.02040816326531	7.21476564627844 \\
3.22448979591837	6.94985083025776 \\
3.42857142857143	6.68837271734631 \\
3.63265306122449	6.43864282573822 \\
3.83673469387755	6.20848506419717 \\
4.04081632653061	6.00491100105265 \\
4.24489795918367	5.83382884935174 \\
4.44897959183673	5.69979824672537 \\
4.6530612244898	5.60584100782048 \\
4.85714285714286	5.55331570401036 \\
5.06122448979592	5.54186127594703 \\
5.26530612244898	5.56941201931423 \\
5.46938775510204	5.63228332179813 \\
5.6734693877551	5.7253245927662 \\
5.87755102040816	5.84213303831451 \\
6.08163265306122	5.97531940895911 \\
6.28571428571429	6.11681469012464 \\
6.48979591836735	6.25820500625447 \\
6.69387755102041	6.39108083836138 \\
6.89795918367347	6.50738606075894 \\
7.10204081632653	6.59975231021886 \\
7.30612244897959	6.66180480957649 \\
7.51020408163265	6.68842695258858 \\
7.71428571428571	6.67597266845992 \\
7.91836734693878	6.62241775185815 \\
8.12244897959184	6.52744387747083 \\
8.3265306122449	6.39245181208414 \\
8.53061224489796	6.22050327581641 \\
8.73469387755102	6.01619386555352 \\
8.93877551020408	5.78546231489372 \\
9.14285714285714	5.53534400725972 \\
9.3469387755102	5.273678972606 \\
9.55102040816326	5.00878648730574 \\
9.75510204081633	4.74911978293527 \\
9.95918367346939	4.50291519525352 \\
10.1632653061224	4.27785031543316 \\
10.3673469387755	4.08072533196236 \\
10.5714285714286	3.91718078910792 \\
10.7755102040816	3.79146347636301 \\
10.9795918367347	3.70625016562817 \\
11.1836734693878	3.66253651190621 \\
11.3877551020408	3.65959572868332 \\
11.5918367346939	3.69500875317269 \\
11.7959183673469	3.7647646494136 \\
12	3.86342708199957 \\
};
\addplot [very thick, color0, dashed]
table [row sep=\\]{%
2	8.63416445133438 \\
2.16326530612245	8.49093996823482 \\
2.3265306122449	8.31101083672099 \\
2.48979591836735	8.09817071629874 \\
2.6530612244898	7.85822733761713 \\
2.81632653061224	7.5986564805566 \\
2.97959183673469	7.32811431648606 \\
3.14285714285714	7.05585026011195 \\
3.30612244897959	6.7910719385364 \\
3.46938775510204	6.54231803707069 \\
3.63265306122449	6.31689357900492 \\
3.79591836734694	6.12041613273242 \\
3.95918367346939	5.95651135548444 \\
4.12244897959184	5.82668318159206 \\
4.28571428571429	5.73036887359871 \\
4.44897959183673	5.6651730709402 \\
4.61224489795918	5.62725886745053 \\
4.77551020408163	5.61185884463535 \\
4.93877551020408	5.61385601946209 \\
5.10204081632653	5.62837512085895 \\
5.26530612244898	5.65131987448509 \\
5.42857142857143	5.67979337396938 \\
5.59183673469388	5.71234714076484 \\
5.75510204081633	5.74902044948456 \\
5.91836734693878	5.79115425257293 \\
6.08163265306122	5.84099169448147 \\
6.24489795918367	5.90110665052839 \\
6.40816326530612	5.97372888683798 \\
6.57142857142857	6.06005483927892 \\
6.73469387755102	6.15964255845118 \\
6.89795918367347	6.26998522743311 \\
7.06122448979592	6.3863390098443 \\
7.22448979591837	6.50184947377559 \\
7.38775510204082	6.60798055072705 \\
7.55102040816327	6.69520690868382 \\
7.71428571428571	6.75389161135989 \\
7.87755102040816	6.77524248314723 \\
8.04081632653061	6.75222753738168 \\
8.20408163265306	6.68033437984119 \\
8.36734693877551	6.55807984237827 \\
8.53061224489796	6.38721053457948 \\
8.69387755102041	6.17257671533828 \\
8.85714285714286	5.92170411893851 \\
9.02040816326531	5.64412469074162 \\
9.18367346938775	5.35055262534441 \\
9.3469387755102	5.0520038922584 \\
9.51020408163265	4.75895527260388 \\
9.6734693877551	4.48062471622505 \\
9.83673469387755	4.22443205139996 \\
10	3.99567200172918 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=triangle*, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
11.3	3.65598075009791 \\
};
\addplot [line width=0.5599999999999999pt, color0, mark=*, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
10	3.99567114973457 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/dda_sketch_handmade.tex <==

\newcommand{\gridheight}{4}
\newcommand{\gridwidth}{6.5}
\begin{tikzpicture}
\begin{axis}[
height=5cm, width=\linewidth,
xmin=0, xmax=\gridwidth,
ymin=0, ymax=\gridheight,
axis x line = middle, 
axis y line = middle,
ticks=none,
xlabel=$\bm{\theta}$,
xlabel style={at=(current axis.right of origin), anchor=west},
ylabel={$J(\bm{\theta})$}, 
ylabel style={at=(current axis.above origin), anchor=south},
legend columns=2,
legend style={at={(0.5,-0.1)}, anchor=north, draw=none, column sep=10pt},
]
 \addplot[domain=0.5:\gridwidth-0.5, black, ultra thick,smooth] {2.5 + sin(deg(x))};
% \addlegendentry{True objective};
 \addplot[domain=0.5:4.0, tableaured, ultra thick,smooth] {2.5 + 1.2 * sin(1.02 * deg(x))};
% \addlegendentry{GP approximation};
 \addplot[only marks, black, mark size=3pt] coordinates{(1.5 * 3.14, 1.5)};
% \addlegendentry{Global optimum};
 \addplot[only marks, tableaured, mark=square*, mark size=3pt] coordinates{(4, 1.5)};
% \addlegendentry{Estimated optimum};
 \addplot[tableaublue, ->, ultra thick] coordinates{(4, 1.55) (4.7, 1.0)};
 \node[tableaublue] at (axis cs: 4.8, 0.6) {$\nabla_{\theta} \mu_{GP}$};
 \addplot[dashed, thick] coordinates{(0.5, 0.5) (0.5, 3.5)};
 \addplot[dashed, thick] coordinates{(4.0, 0.5) (4.0, 3.5)};
 \addplot[dashed, thick] coordinates{(5.5, 0.5) (5.5, 3.5)};
 \addplot[black, <->, ultra thick] coordinates{(0.5, 0.5) (4.0, 0.5)};
 \node[black] at (axis cs: 2.25, 0.8) {$\bm{\Theta}$};
 \addplot[black, <->, ultra thick] coordinates{(4.0, 2.5) (5.5, 2.5)};
 \node[black] at (axis cs: 4.75, 2.8) {$\Delta \bm{\Theta}$};
 \addplot[black, <->, ultra thick] coordinates{(1.0, 2.8) (2.5, 2.8)};
 \node[black] at (axis cs: 1.75, 2.5) {$\lambda$};
\end{axis}
\end{tikzpicture}

==> figures/tikz/dda_vs_vd_synthetic.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color1}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color2}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color3}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color4}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color5}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color6}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color7}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color8}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color9}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=5cm,
tick pos=left,
title={DDA (ours)},
width=\linewidth,
xmin=-1, xmax=1,
ymin=-1, ymax=1
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+2.323232323232325e-01 -6.715895707369124e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.727272727272729e-01 -6.612469562124640e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+3.131313131313131e-01 -6.446734076644344e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.853377444564473e-01 -5.959595959595959e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.242780470742475e-01 -5.555555555555556e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.753991483066211e-01 -4.747474747474746e-01\\ 
+4.842777790684706e-01 -4.545454545454545e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.178832727390463e-01 -3.131313131313130e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.184471619594372e-01 -2.121212121212120e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.151515151515154e-01 -1.780209751140969e-01\\ 
+5.144387922086510e-01 -1.717171717171716e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.082513838171787e-01 -1.313131313131313e-01\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+4.949494949494950e-01 -6.907476732039780e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.844439532391100e-01 -3.030303030303027e-02\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.747474747474749e-01 +1.175008844591861e-03\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.649125918988103e-01 +3.030303030303050e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.545454545454546e-01 +5.853279038907711e-02\\ 
+4.498629508526372e-01 +7.070707070707072e-02\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.149945016290584e-01 +1.515151515151516e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.052148304772000e-01 +1.717171717171717e-01\\ 
+3.951398149577455e-01 +1.919191919191920e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+2.980715436287201e-01 +3.535353535353535e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.009318729505842e-01 +4.747474747474750e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.515151515151516e-01 +5.244719285797634e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.111111111111112e-01 +5.596588194793530e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+3.030303030303050e-02 +6.160309334336133e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+1.010101010101017e-02 +6.271838470408234e-01\\ 
-8.112857602983957e-03 +6.363636363636365e-01\\ 
-1.010101010101006e-02 +6.373498852406101e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-1.313131313131313e-01 +6.740048739700804e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576792e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.919191919191918e-01 +6.764351402019479e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.727272727272727e-01 +6.612469562124640e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-3.131313131313130e-01 +6.446734076644343e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.853377444564471e-01 +5.959595959595960e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.986655992756837e-01 +4.141414141414144e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.151515151515151e-01 +1.780209751140949e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.001180538489953e-01 +9.090909090909105e-02\\ 
-4.953728156688211e-01 +7.070707070707070e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.747474747474747e-01 -1.175008844592685e-03\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.576079063931552e-01 -5.050505050505039e-02\\ 
-4.545454545454545e-01 -5.853279038907747e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.845396619531807e-01 -2.121212121212120e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.525252525252525e-01 -4.146811987821850e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.323232323232323e-01 -4.392686375304415e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.717171717171716e-01 -5.050769132377640e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-6.201475355586661e-02 -5.959595959595959e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+5.776416988338001e-02 -6.565656565656566e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.737373737373739e-01 -9.454900564528139e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.601617865399592e-01 -9.191919191919191e-01\\ 
+4.747474747474749e-01 -9.133338889765237e-01\\ 
+4.949494949494950e-01 -9.045708325472577e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.555555555555556e-01 -8.735299338247737e-01\\ 
+5.757575757575759e-01 -8.615879851752875e-01\\ 
+5.806753212909636e-01 -8.585858585858587e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+6.115289143768176e-01 -8.383838383838383e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.565656565656568e-01 -8.050310994574454e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.894558067952360e-01 -7.777777777777778e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.373737373737375e-01 -7.320512472692868e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+8.008543377147291e-01 -6.565656565656566e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.383838383838385e-01 -5.946889076421512e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.555477669094829e-01 -5.555555555555556e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.120411302878526e-01 -1.717171717171716e-01\\ 
+8.038731793599679e-01 -1.515151515151515e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.777777777777779e-01 -9.105208886385315e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.575757575757578e-01 -4.723016558926733e-02\\ 
+7.496132879179875e-01 -3.030303030303028e-02\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.298299141050910e-01 +1.010101010101017e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.771806846121168e-01 +1.111111111111111e-01\\ 
+6.767676767676768e-01 +1.118525949598259e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.319594864212980e-01 +1.919191919191920e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+5.961706398086157e-01 +2.525252525252526e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.151515151515154e-01 +3.798646983182666e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.343434343434345e-01 +4.942297038038713e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.028449517790172e-01 +5.353535353535355e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.535353535353536e-01 +5.961143950602347e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.525252525252526e-01 +7.059213232971261e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.323232323232325e-01 +7.255502968500586e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+9.449414492850608e-02 +8.383838383838385e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+6.357055594161509e-02 +8.585858585858588e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.919191919191918e-01 +9.543768999724579e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-2.323232323232323e-01 +9.579138694718103e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.929292929292928e-01 +9.572797367782119e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.535353535353535e-01 +9.495857524393808e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.939393939393939e-01 +9.406506846062651e-01\\ 
-3.985487132746717e-01 +9.393939393939393e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.545454545454544e-01 +9.213502315359032e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.747474747474747e-01 +9.133338889765237e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.353535353535352e-01 +8.846732777097343e-01\\ 
-5.462746789528807e-01 +8.787878787878789e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.757575757575757e-01 +8.615879851752875e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-6.115289143768174e-01 +8.383838383838385e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.363636363636364e-01 +8.205785222330717e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-7.171717171717171e-01 +7.521899478469519e-01\\ 
-7.323470352504012e-01 +7.373737373737375e-01\\ 
-7.373737373737373e-01 +7.320512472692871e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-8.145822964270875e-01 +6.363636363636365e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.555477669094830e-01 +5.555555555555556e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.717142338418962e-01 +4.949494949494950e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.738244012046137e-01 +3.939393939393940e-01\\ 
-8.712785895690723e-01 +3.737373737373739e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.585858585858587e-01 +3.120055539420910e-01\\ 
-8.536454195635260e-01 +2.929292929292930e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.038731793599679e-01 +1.515151515151516e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-7.953944520349452e-01 +1.313131313131315e-01\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.686070569049107e-01 +7.070707070707072e-02\\ 
-7.591742560240851e-01 +5.050505050505060e-02\\ 
-7.575757575757575e-01 +4.723016558926686e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.373737373737373e-01 +5.315038459136784e-03\\ 
-7.298299141050911e-01 -1.010101010101006e-02\\ 
-7.196401434022011e-01 -3.030303030303028e-02\\ 
-7.171717171717170e-01 -3.502671940126759e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.353535353535352e-01 -3.493335422548991e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.343434343434343e-01 -4.942297038038716e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.737373737373737e-01 -5.717667177759554e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.131313131313130e-01 -6.423479279462273e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.740409486320253e-01 -7.777777777777778e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.492661361770329e-01 -7.979797979797980e-01\\ 
-1.313131313131313e-01 -8.118673101092729e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-9.449414492850622e-02 -8.383838383838382e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-7.070707070707061e-02 -8.541447053176145e-01\\ 
-6.357055594161547e-02 -8.585858585858586e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
+9.329235372807819e-03 -8.989898989898989e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+5.579425618892049e-02 -9.191919191919191e-01\\ 
+7.070707070707072e-02 -9.248448906938121e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+5.776416988338000e-02 -6.565656565656566e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-6.201475355586661e-02 -5.959595959595960e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.717171717171716e-01 -5.050769132377642e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.323232323232323e-01 -4.392686375304416e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.525252525252525e-01 -4.146811987821849e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.845396619531808e-01 -2.121212121212120e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.545454545454545e-01 -5.853279038907748e-02\\ 
-4.576079063931551e-01 -5.050505050505039e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.747474747474747e-01 -1.175008844592684e-03\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.953728156688211e-01 +7.070707070707072e-02\\ 
-5.001180538489952e-01 +9.090909090909105e-02\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.151515151515151e-01 +1.780209751140950e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-4.986655992756836e-01 +4.141414141414144e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-3.853377444564472e-01 +5.959595959595960e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.131313131313130e-01 +6.446734076644344e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.727272727272727e-01 +6.612469562124641e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-1.919191919191919e-01 +6.764351402019481e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576793e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.313131313131313e-01 +6.740048739700802e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-1.010101010101006e-02 +6.373498852406100e-01\\ 
-8.112857602983959e-03 +6.363636363636365e-01\\ 
+1.010101010101017e-02 +6.271838470408235e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+3.030303030303049e-02 +6.160309334336133e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+1.111111111111112e-01 +5.596588194793529e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.515151515151516e-01 +5.244719285797633e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+2.009318729505842e-01 +4.747474747474749e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.980715436287202e-01 +3.535353535353536e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.951398149577454e-01 +1.919191919191920e-01\\ 
+4.052148304771999e-01 +1.717171717171717e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.149945016290585e-01 +1.515151515151516e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.498629508526373e-01 +7.070707070707072e-02\\ 
+4.545454545454546e-01 +5.853279038907712e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.649125918988102e-01 +3.030303030303050e-02\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.747474747474749e-01 +1.175008844591860e-03\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.844439532391101e-01 -3.030303030303028e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.949494949494950e-01 -6.907476732039779e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.082513838171788e-01 -1.313131313131313e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.144387922086511e-01 -1.717171717171716e-01\\ 
+5.151515151515154e-01 -1.780209751140968e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.184471619594373e-01 -2.121212121212120e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.178832727390462e-01 -3.131313131313130e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.842777790684707e-01 -4.545454545454545e-01\\ 
+4.753991483066211e-01 -4.747474747474747e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.242780470742474e-01 -5.555555555555556e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+3.853377444564473e-01 -5.959595959595958e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.131313131313131e-01 -6.446734076644343e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.727272727272729e-01 -6.612469562124641e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.323232323232325e-01 -6.715895707369123e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.515151515151515e-01 -1.000000000000000e+00\\ 
-1.313131313131313e-01 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -1.000000000000000e+00\\ 
-9.090909090909083e-02 -1.000000000000000e+00\\ 
-7.070707070707061e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -1.000000000000000e+00\\ 
-3.030303030303028e-02 -1.000000000000000e+00\\ 
-1.010101010101006e-02 -1.000000000000000e+00\\ 
+1.010101010101017e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -1.000000000000000e+00\\ 
+5.050505050505061e-02 -1.000000000000000e+00\\ 
+7.070707070707072e-02 -1.000000000000000e+00\\ 
+9.090909090909105e-02 -1.000000000000000e+00\\ 
+1.111111111111112e-01 -1.000000000000000e+00\\ 
+1.313131313131315e-01 -1.000000000000000e+00\\ 
+1.515151515151516e-01 -1.000000000000000e+00\\ 
+1.717171717171717e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -1.000000000000000e+00\\ 
+2.121212121212122e-01 -1.000000000000000e+00\\ 
+2.323232323232325e-01 -1.000000000000000e+00\\ 
+2.525252525252526e-01 -1.000000000000000e+00\\ 
+2.727272727272729e-01 -1.000000000000000e+00\\ 
+2.929292929292930e-01 -1.000000000000000e+00\\ 
+3.131313131313131e-01 -1.000000000000000e+00\\ 
+3.333333333333335e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
+3.737373737373739e-01 -1.000000000000000e+00\\ 
+3.939393939393940e-01 -1.000000000000000e+00\\ 
+4.141414141414144e-01 -1.000000000000000e+00\\ 
+4.343434343434345e-01 -1.000000000000000e+00\\ 
+4.545454545454546e-01 -1.000000000000000e+00\\ 
+4.747474747474749e-01 -1.000000000000000e+00\\ 
+4.949494949494950e-01 -1.000000000000000e+00\\ 
+5.151515151515154e-01 -1.000000000000000e+00\\ 
+5.353535353535355e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
+5.757575757575759e-01 -1.000000000000000e+00\\ 
+5.959595959595960e-01 -1.000000000000000e+00\\ 
+6.161616161616164e-01 -1.000000000000000e+00\\ 
+6.363636363636365e-01 -1.000000000000000e+00\\ 
+6.565656565656568e-01 -1.000000000000000e+00\\ 
+6.767676767676769e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
+7.171717171717173e-01 -1.000000000000000e+00\\ 
+7.373737373737375e-01 -1.000000000000000e+00\\ 
+7.575757575757578e-01 -1.000000000000000e+00\\ 
+7.777777777777779e-01 -1.000000000000000e+00\\ 
+7.979797979797982e-01 -1.000000000000000e+00\\ 
+8.181818181818183e-01 -1.000000000000000e+00\\ 
+8.383838383838385e-01 -1.000000000000000e+00\\ 
+8.585858585858588e-01 -1.000000000000000e+00\\ 
+8.787878787878789e-01 -1.000000000000000e+00\\ 
+8.989898989898992e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
+9.393939393939394e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -1.000000000000000e+00\\ 
+9.797979797979799e-01 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.797979797979798e-01\\ 
+1.000000000000000e+00 -9.595959595959596e-01\\ 
+1.000000000000000e+00 -9.393939393939394e-01\\ 
+1.000000000000000e+00 -9.191919191919192e-01\\ 
+1.000000000000000e+00 -8.989898989898990e-01\\ 
+1.000000000000000e+00 -8.787878787878788e-01\\ 
+1.000000000000000e+00 -8.585858585858586e-01\\ 
+1.000000000000000e+00 -8.383838383838383e-01\\ 
+1.000000000000000e+00 -8.181818181818181e-01\\ 
+1.000000000000000e+00 -7.979797979797980e-01\\ 
+1.000000000000000e+00 -7.777777777777778e-01\\ 
+1.000000000000000e+00 -7.575757575757576e-01\\ 
+1.000000000000000e+00 -7.373737373737373e-01\\ 
+1.000000000000000e+00 -7.171717171717171e-01\\ 
+1.000000000000000e+00 -6.969696969696970e-01\\ 
+1.000000000000000e+00 -6.767676767676767e-01\\ 
+1.000000000000000e+00 -6.565656565656566e-01\\ 
+1.000000000000000e+00 -6.363636363636364e-01\\ 
+1.000000000000000e+00 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -5.959595959595959e-01\\ 
+1.000000000000000e+00 -5.757575757575757e-01\\ 
+1.000000000000000e+00 -5.555555555555556e-01\\ 
+1.000000000000000e+00 -5.353535353535352e-01\\ 
+1.000000000000000e+00 -5.151515151515151e-01\\ 
+1.000000000000000e+00 -4.949494949494949e-01\\ 
+1.000000000000000e+00 -4.747474747474747e-01\\ 
+1.000000000000000e+00 -4.545454545454545e-01\\ 
+1.000000000000000e+00 -4.343434343434343e-01\\ 
+1.000000000000000e+00 -4.141414141414141e-01\\ 
+1.000000000000000e+00 -3.939393939393939e-01\\ 
+1.000000000000000e+00 -3.737373737373737e-01\\ 
+1.000000000000000e+00 -3.535353535353535e-01\\ 
+1.000000000000000e+00 -3.333333333333333e-01\\ 
+1.000000000000000e+00 -3.131313131313130e-01\\ 
+1.000000000000000e+00 -2.929292929292928e-01\\ 
+1.000000000000000e+00 -2.727272727272727e-01\\ 
+1.000000000000000e+00 -2.525252525252525e-01\\ 
+1.000000000000000e+00 -2.323232323232323e-01\\ 
+1.000000000000000e+00 -2.121212121212120e-01\\ 
+1.000000000000000e+00 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.717171717171716e-01\\ 
+1.000000000000000e+00 -1.515151515151515e-01\\ 
+1.000000000000000e+00 -1.313131313131313e-01\\ 
+1.000000000000000e+00 -1.111111111111110e-01\\ 
+1.000000000000000e+00 -9.090909090909083e-02\\ 
+1.000000000000000e+00 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -5.050505050505039e-02\\ 
+1.000000000000000e+00 -3.030303030303028e-02\\ 
+1.000000000000000e+00 -1.010101010101006e-02\\ 
+1.000000000000000e+00 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.030303030303050e-02\\ 
+1.000000000000000e+00 +5.050505050505061e-02\\ 
+1.000000000000000e+00 +7.070707070707072e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.383838383838383e-01 +2.371230365692737e-01\\ 
+8.253918207325506e-01 +2.525252525252526e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.084895432730340e-01 +2.727272727272729e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.777777777777779e-01 +3.101521096026895e-01\\ 
+7.754221273703421e-01 +3.131313131313131e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.363636363636365e-01 +4.895092207489030e-01\\ 
+6.321314861674082e-01 +4.949494949494950e-01\\ 
+6.162175078861946e-01 +5.151515151515155e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+5.959595959595960e-01 +5.406865999372019e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.679512634687779e-01 +5.757575757575759e-01\\ 
+5.555555555555556e-01 +5.910861376036597e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.353535353535355e-01 +6.159319497093146e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.497900409454404e-01 +7.171717171717173e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.319689819635985e-01 +7.373737373737375e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.138357879012691e-01 +7.575757575757578e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.737373737373740e-01 +8.008270960320523e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+2.929292929292930e-01 +8.818398786216228e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.323232323232325e-01 +9.367063415713668e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.515151515151516e-01 +1.000000000000000e+00\\ 
+1.313131313131315e-01 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +1.000000000000000e+00\\ 
+9.090909090909105e-02 +1.000000000000000e+00\\ 
+7.070707070707072e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +1.000000000000000e+00\\ 
+3.030303030303050e-02 +1.000000000000000e+00\\ 
+1.010101010101017e-02 +1.000000000000000e+00\\ 
-1.010101010101006e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +1.000000000000000e+00\\ 
-5.050505050505039e-02 +1.000000000000000e+00\\ 
-7.070707070707061e-02 +1.000000000000000e+00\\ 
-9.090909090909083e-02 +1.000000000000000e+00\\ 
-1.111111111111110e-01 +1.000000000000000e+00\\ 
-1.313131313131313e-01 +1.000000000000000e+00\\ 
-1.515151515151515e-01 +1.000000000000000e+00\\ 
-1.717171717171716e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +1.000000000000000e+00\\ 
-2.121212121212120e-01 +1.000000000000000e+00\\ 
-2.323232323232323e-01 +1.000000000000000e+00\\ 
-2.525252525252525e-01 +1.000000000000000e+00\\ 
-2.727272727272727e-01 +1.000000000000000e+00\\ 
-2.929292929292928e-01 +1.000000000000000e+00\\ 
-3.131313131313130e-01 +1.000000000000000e+00\\ 
-3.333333333333333e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +1.000000000000000e+00\\ 
-3.737373737373737e-01 +1.000000000000000e+00\\ 
-3.939393939393939e-01 +1.000000000000000e+00\\ 
-4.141414141414141e-01 +1.000000000000000e+00\\ 
-4.343434343434343e-01 +1.000000000000000e+00\\ 
-4.545454545454545e-01 +1.000000000000000e+00\\ 
-4.747474747474747e-01 +1.000000000000000e+00\\ 
-4.949494949494949e-01 +1.000000000000000e+00\\ 
-5.151515151515151e-01 +1.000000000000000e+00\\ 
-5.353535353535352e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +1.000000000000000e+00\\ 
-5.757575757575757e-01 +1.000000000000000e+00\\ 
-5.959595959595959e-01 +1.000000000000000e+00\\ 
-6.161616161616161e-01 +1.000000000000000e+00\\ 
-6.363636363636364e-01 +1.000000000000000e+00\\ 
-6.565656565656566e-01 +1.000000000000000e+00\\ 
-6.767676767676767e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +1.000000000000000e+00\\ 
-7.171717171717171e-01 +1.000000000000000e+00\\ 
-7.373737373737373e-01 +1.000000000000000e+00\\ 
-7.575757575757576e-01 +1.000000000000000e+00\\ 
-7.777777777777778e-01 +1.000000000000000e+00\\ 
-7.979797979797980e-01 +1.000000000000000e+00\\ 
-8.181818181818181e-01 +1.000000000000000e+00\\ 
-8.383838383838383e-01 +1.000000000000000e+00\\ 
-8.585858585858586e-01 +1.000000000000000e+00\\ 
-8.787878787878788e-01 +1.000000000000000e+00\\ 
-8.989898989898990e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +1.000000000000000e+00\\ 
-9.393939393939394e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +1.000000000000000e+00\\ 
-9.797979797979798e-01 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +9.797979797979799e-01\\ 
-1.000000000000000e+00 +9.595959595959598e-01\\ 
-1.000000000000000e+00 +9.393939393939394e-01\\ 
-1.000000000000000e+00 +9.191919191919193e-01\\ 
-1.000000000000000e+00 +8.989898989898992e-01\\ 
-1.000000000000000e+00 +8.787878787878789e-01\\ 
-1.000000000000000e+00 +8.585858585858588e-01\\ 
-1.000000000000000e+00 +8.383838383838385e-01\\ 
-1.000000000000000e+00 +8.181818181818183e-01\\ 
-1.000000000000000e+00 +7.979797979797982e-01\\ 
-1.000000000000000e+00 +7.777777777777779e-01\\ 
-1.000000000000000e+00 +7.575757575757578e-01\\ 
-1.000000000000000e+00 +7.373737373737375e-01\\ 
-1.000000000000000e+00 +7.171717171717173e-01\\ 
-1.000000000000000e+00 +6.969696969696970e-01\\ 
-1.000000000000000e+00 +6.767676767676769e-01\\ 
-1.000000000000000e+00 +6.565656565656568e-01\\ 
-1.000000000000000e+00 +6.363636363636365e-01\\ 
-1.000000000000000e+00 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +5.959595959595960e-01\\ 
-1.000000000000000e+00 +5.757575757575759e-01\\ 
-1.000000000000000e+00 +5.555555555555556e-01\\ 
-1.000000000000000e+00 +5.353535353535355e-01\\ 
-1.000000000000000e+00 +5.151515151515154e-01\\ 
-1.000000000000000e+00 +4.949494949494950e-01\\ 
-1.000000000000000e+00 +4.747474747474749e-01\\ 
-1.000000000000000e+00 +4.545454545454546e-01\\ 
-1.000000000000000e+00 +4.343434343434345e-01\\ 
-1.000000000000000e+00 +4.141414141414144e-01\\ 
-1.000000000000000e+00 +3.939393939393940e-01\\ 
-1.000000000000000e+00 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.535353535353536e-01\\ 
-1.000000000000000e+00 +3.333333333333335e-01\\ 
-1.000000000000000e+00 +3.131313131313131e-01\\ 
-1.000000000000000e+00 +2.929292929292930e-01\\ 
-1.000000000000000e+00 +2.727272727272729e-01\\ 
-1.000000000000000e+00 +2.525252525252526e-01\\ 
-1.000000000000000e+00 +2.323232323232325e-01\\ 
-1.000000000000000e+00 +2.121212121212122e-01\\ 
-1.000000000000000e+00 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.717171717171717e-01\\ 
-1.000000000000000e+00 +1.515151515151516e-01\\ 
-1.000000000000000e+00 +1.313131313131315e-01\\ 
-1.000000000000000e+00 +1.111111111111112e-01\\ 
-1.000000000000000e+00 +9.090909090909105e-02\\ 
-1.000000000000000e+00 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +5.050505050505061e-02\\ 
-1.000000000000000e+00 +3.030303030303050e-02\\ 
-1.000000000000000e+00 +1.010101010101017e-02\\ 
-1.000000000000000e+00 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.030303030303028e-02\\ 
-1.000000000000000e+00 -5.050505050505039e-02\\ 
-1.000000000000000e+00 -7.070707070707061e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.783825214790547e-01 -1.919191919191918e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.383838383838385e-01 -2.371230365692738e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.777777777777778e-01 -3.101521096026897e-01\\ 
-7.754221273703422e-01 -3.131313131313130e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.112731579439848e-01 -3.939393939393939e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.796153532376314e-01 -4.343434343434343e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.363636363636364e-01 -4.895092207489032e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.161616161616160e-01 -5.152214267838442e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-5.841467016798232e-01 -5.555555555555556e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.353535353535352e-01 -6.159319497093151e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.497900409454406e-01 -7.171717171717171e-01\\ 
-4.343434343434343e-01 -7.346996680195041e-01\\ 
-4.319689819635987e-01 -7.373737373737373e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-2.961268061065387e-01 -8.787878787878788e-01\\ 
-2.929292929292928e-01 -8.818398786216231e-01\\ 
-2.745952403609753e-01 -8.989898989898989e-01\\ 
-2.727272727272727e-01 -9.007203488912588e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.323232323232323e-01 -9.367063415713670e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.050507449626807e-01 -9.595959595959596e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-1.798523024330970e-01 -9.797979797979798e-01\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+7.070707070707072e-02 -9.248448906938123e-01\\ 
+5.579425618892049e-02 -9.191919191919192e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+9.329235372807819e-03 -8.989898989898990e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-6.357055594161548e-02 -8.585858585858586e-01\\ 
-7.070707070707061e-02 -8.541447053176147e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-9.449414492850622e-02 -8.383838383838383e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.313131313131313e-01 -8.118673101092730e-01\\ 
-1.492661361770329e-01 -7.979797979797979e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.740409486320253e-01 -7.777777777777779e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-3.131313131313130e-01 -6.423479279462274e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.737373737373738e-01 -5.717667177759554e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.343434343434343e-01 -4.942297038038717e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.353535353535352e-01 -3.493335422548990e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-7.171717171717171e-01 -3.502671940126759e-02\\ 
-7.196401434022012e-01 -3.030303030303028e-02\\ 
-7.298299141050912e-01 -1.010101010101006e-02\\ 
-7.373737373737373e-01 +5.315038459136781e-03\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.575757575757576e-01 +4.723016558926686e-02\\ 
-7.591742560240851e-01 +5.050505050505061e-02\\ 
-7.686070569049108e-01 +7.070707070707072e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.953944520349451e-01 +1.313131313131315e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-8.038731793599680e-01 +1.515151515151516e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.536454195635259e-01 +2.929292929292930e-01\\ 
-8.585858585858586e-01 +3.120055539420910e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.712785895690724e-01 +3.737373737373739e-01\\ 
-8.738244012046137e-01 +3.939393939393941e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.717142338418961e-01 +4.949494949494950e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.555477669094831e-01 +5.555555555555556e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.145822964270875e-01 +6.363636363636364e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.373737373737375e-01 +7.320512472692869e-01\\ 
-7.323470352504011e-01 +7.373737373737375e-01\\ 
-7.171717171717171e-01 +7.521899478469520e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.363636363636364e-01 +8.205785222330716e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.115289143768173e-01 +8.383838383838385e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.757575757575757e-01 +8.615879851752873e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.462746789528806e-01 +8.787878787878789e-01\\ 
-5.353535353535352e-01 +8.846732777097344e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-4.747474747474746e-01 +9.133338889765237e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.545454545454545e-01 +9.213502315359032e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-3.985487132746717e-01 +9.393939393939394e-01\\ 
-3.939393939393939e-01 +9.406506846062652e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.535353535353535e-01 +9.495857524393807e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-2.929292929292928e-01 +9.572797367782120e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.323232323232323e-01 +9.579138694718105e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-1.919191919191918e-01 +9.543768999724578e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+6.357055594161508e-02 +8.585858585858588e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+9.449414492850609e-02 +8.383838383838385e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.323232323232325e-01 +7.255502968500587e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.525252525252526e-01 +7.059213232971262e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.535353535353536e-01 +5.961143950602346e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+4.028449517790171e-01 +5.353535353535355e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.343434343434344e-01 +4.942297038038713e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+5.151515151515154e-01 +3.798646983182665e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.961706398086156e-01 +2.525252525252526e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.319594864212981e-01 +1.919191919191920e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.767676767676769e-01 +1.118525949598259e-01\\ 
+6.771806846121168e-01 +1.111111111111112e-01\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.298299141050911e-01 +1.010101010101017e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.496132879179875e-01 -3.030303030303027e-02\\ 
+7.575757575757578e-01 -4.723016558926732e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.777777777777779e-01 -9.105208886385316e-02\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+8.038731793599678e-01 -1.515151515151515e-01\\ 
+8.120411302878527e-01 -1.717171717171716e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.555477669094828e-01 -5.555555555555556e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.383838383838383e-01 -5.946889076421511e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.008543377147290e-01 -6.565656565656566e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.373737373737376e-01 -7.320512472692869e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+6.894558067952359e-01 -7.777777777777777e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.565656565656568e-01 -8.050310994574453e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.115289143768176e-01 -8.383838383838382e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+5.806753212909634e-01 -8.585858585858586e-01\\ 
+5.757575757575759e-01 -8.615879851752873e-01\\ 
+5.555555555555556e-01 -8.735299338247736e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+4.949494949494950e-01 -9.045708325472576e-01\\ 
+4.747474747474750e-01 -9.133338889765237e-01\\ 
+4.601617865399592e-01 -9.191919191919192e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.737373737373739e-01 -9.454900564528140e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.313131313131315e-01 -9.431948871712276e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.535353535353535e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -1.000000000000000e+00\\ 
-3.131313131313130e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -1.000000000000000e+00\\ 
-2.727272727272727e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -1.000000000000000e+00\\ 
-2.323232323232323e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -1.000000000000000e+00\\ 
-1.919191919191918e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -1.000000000000000e+00\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.798523024330970e-01 -9.797979797979797e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-2.050507449626807e-01 -9.595959595959597e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.323232323232322e-01 -9.367063415713670e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.745952403609754e-01 -8.989898989898990e-01\\ 
-2.929292929292928e-01 -8.818398786216229e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.319689819635987e-01 -7.373737373737375e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.497900409454406e-01 -7.171717171717170e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.747474747474746e-01 -6.883185580479048e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.841467016798231e-01 -5.555555555555556e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-6.161616161616161e-01 -5.152214267838442e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.321314861674083e-01 -4.949494949494949e-01\\ 
-6.363636363636365e-01 -4.895092207489032e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.796153532376316e-01 -4.343434343434343e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-7.112731579439847e-01 -3.939393939393939e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.777777777777777e-01 -3.101521096026896e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.383838383838383e-01 -2.371230365692738e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.783825214790548e-01 -1.919191919191918e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-1.000000000000000e+00 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -1.111111111111110e-01\\ 
-1.000000000000000e+00 -1.313131313131313e-01\\ 
-1.000000000000000e+00 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.717171717171716e-01\\ 
-1.000000000000000e+00 -1.919191919191918e-01\\ 
-1.000000000000000e+00 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.323232323232323e-01\\ 
-1.000000000000000e+00 -2.525252525252525e-01\\ 
-1.000000000000000e+00 -2.727272727272727e-01\\ 
-1.000000000000000e+00 -2.929292929292928e-01\\ 
-1.000000000000000e+00 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.333333333333333e-01\\ 
-1.000000000000000e+00 -3.535353535353535e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.191919191919192e-01 -4.181180480427614e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.565710717606372e-01 -4.747474747474747e-01\\ 
-8.383838383838383e-01 -4.922774482967614e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.181818181818181e-01 -5.123195084343130e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-6.969696969696970e-01 -6.407081289984682e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.767676767676767e-01 -6.629348778231092e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.565656565656566e-01 -6.852664701943451e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.095993459934653e-01 -7.373737373737373e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.730073106689050e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.360634765178552e-01 -8.181818181818181e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-4.985298107639802e-01 -8.585858585858587e-01\\ 
-4.949494949494949e-01 -8.623876377944780e-01\\ 
-4.794765189137486e-01 -8.787878787878787e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.406466341152043e-01 -9.191919191919191e-01\\ 
-4.343434343434343e-01 -9.256394319425568e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-3.939393939393939e-01 -9.662135750853565e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+1.000000000000000e+00 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +1.111111111111112e-01\\ 
+1.000000000000000e+00 +1.313131313131315e-01\\ 
+1.000000000000000e+00 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.717171717171717e-01\\ 
+1.000000000000000e+00 +1.919191919191920e-01\\ 
+1.000000000000000e+00 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.323232323232325e-01\\ 
+1.000000000000000e+00 +2.525252525252526e-01\\ 
+1.000000000000000e+00 +2.727272727272729e-01\\ 
+1.000000000000000e+00 +2.929292929292930e-01\\ 
+1.000000000000000e+00 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.333333333333335e-01\\ 
+1.000000000000000e+00 +3.535353535353536e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.393939393939394e-01 +4.013589822179428e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+8.787878787878789e-01 +4.538993493032910e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.565710717606368e-01 +4.747474747474749e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.357162968240738e-01 +4.949494949494950e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.777777777777779e-01 +5.538079750227287e-01\\ 
+7.761388503760387e-01 +5.555555555555556e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.373737373737375e-01 +5.967649666120175e-01\\ 
+7.194772303224175e-01 +6.161616161616164e-01\\ 
+7.171717171717172e-01 +6.186347564070089e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.767676767676769e-01 +6.629348778231091e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.278310973116928e-01 +7.171717171717173e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.151515151515154e-01 +8.407748190561121e-01\\ 
+4.985298107639800e-01 +8.585858585858587e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.141414141414144e-01 +9.461024050282582e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+3.939393939393940e-01 +9.662135750853563e-01\\ 
+3.800726296486591e-01 +9.797979797979800e-01\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.535353535353536e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +1.000000000000000e+00\\ 
+3.131313131313131e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +1.000000000000000e+00\\ 
+2.727272727272729e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +1.000000000000000e+00\\ 
+2.323232323232325e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +1.000000000000000e+00\\ 
+1.919191919191920e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +1.000000000000000e+00\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +9.861576272600664e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.323232323232325e-01 +9.367063415713669e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.929292929292930e-01 +8.818398786216227e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.737373737373739e-01 +8.008270960320523e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+4.138357879012692e-01 +7.575757575757578e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.319689819635985e-01 +7.373737373737376e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.497900409454403e-01 +7.171717171717173e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.555555555555556e-01 +5.910861376036598e-01\\ 
+5.679512634687780e-01 +5.757575757575759e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.959595959595960e-01 +5.406865999372018e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.162175078861946e-01 +5.151515151515154e-01\\ 
+6.321314861674082e-01 +4.949494949494951e-01\\ 
+6.363636363636365e-01 +4.895092207489031e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.777777777777780e-01 +3.101521096026895e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.253918207325507e-01 +2.525252525252526e-01\\ 
+8.383838383838385e-01 +2.371230365692737e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.151515151515151e-01 -1.000000000000000e+00\\ 
-4.949494949494949e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -1.000000000000000e+00\\ 
-4.545454545454545e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -1.000000000000000e+00\\ 
-3.939393939393939e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -1.000000000000000e+00\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -9.859509625834794e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.939393939393939e-01 -9.662135750853564e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.343434343434343e-01 -9.256394319425569e-01\\ 
-4.406466341152043e-01 -9.191919191919192e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.794765189137486e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.623876377944781e-01\\ 
-4.985298107639802e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.360634765178554e-01 -8.181818181818181e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.730073106689049e-01 -7.777777777777778e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-6.095993459934652e-01 -7.373737373737373e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.565656565656566e-01 -6.852664701943452e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.767676767676767e-01 -6.629348778231091e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.969696969696970e-01 -6.407081289984681e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-8.181818181818180e-01 -5.123195084343128e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.383838383838382e-01 -4.922774482967614e-01\\ 
-8.565710717606372e-01 -4.747474747474746e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-9.191919191919192e-01 -4.181180480427613e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-1.000000000000000e+00 -3.737373737373737e-01\\ 
-1.000000000000000e+00 -3.939393939393939e-01\\ 
-1.000000000000000e+00 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.343434343434343e-01\\ 
-1.000000000000000e+00 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.747474747474747e-01\\ 
-1.000000000000000e+00 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -5.151515151515151e-01\\ 
-1.000000000000000e+00 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.555555555555556e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.191919191919193e-01 -6.222360903143453e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-8.787878787878788e-01 -6.551189206802688e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.585858585858586e-01 -6.723914841499478e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.181818181818181e-01 -7.084717432988002e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-7.979797979797980e-01 -7.271835931651848e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.660801338470697e-01 -7.575757575757576e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.452657179214566e-01 -7.777777777777777e-01\\ 
-7.373737373737372e-01 -7.854434395066745e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.171717171717171e-01 -8.054197373054054e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.161616161616161e-01 -9.075377009310573e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-5.959595959595958e-01 -9.281278445675587e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.757575757575757e-01 -9.486860115943370e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.555555555555556e-01 -9.691774924750481e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+1.000000000000000e+00 +3.737373737373739e-01\\ 
+1.000000000000000e+00 +3.939393939393940e-01\\ 
+1.000000000000000e+00 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.343434343434345e-01\\ 
+1.000000000000000e+00 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.747474747474749e-01\\ 
+1.000000000000000e+00 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +5.151515151515154e-01\\ 
+1.000000000000000e+00 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.555555555555556e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.191919191919193e-01 +6.222360903143451e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.536534955189412e-01 +6.767676767676769e-01\\ 
+8.383838383838385e-01 +6.901918113217520e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+7.979797979797982e-01 +7.271835931651844e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.373737373737375e-01 +7.854434395066744e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.044368334702896e-01 +8.181818181818185e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+6.843154972602693e-01 +8.383838383838386e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.643276608895390e-01 +8.585858585858588e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.363636363636365e-01 +8.869517198684959e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.047681140907690e-01 +9.191919191919193e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.353535353535355e-01 +9.895690439605465e-01\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.151515151515154e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +1.000000000000000e+00\\ 
+4.545454545454546e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +1.000000000000000e+00\\ 
+3.939393939393940e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +1.000000000000000e+00\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.800726296486591e-01 +9.797979797979799e-01\\ 
+3.939393939393940e-01 +9.662135750853564e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+4.141414141414144e-01 +9.461024050282580e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.985298107639801e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.407748190561120e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.278310973116927e-01 +7.171717171717173e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.767676767676769e-01 +6.629348778231090e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+7.171717171717173e-01 +6.186347564070089e-01\\ 
+7.194772303224174e-01 +6.161616161616164e-01\\ 
+7.373737373737375e-01 +5.967649666120174e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.761388503760388e-01 +5.555555555555556e-01\\ 
+7.777777777777778e-01 +5.538079750227286e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.357162968240737e-01 +4.949494949494950e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.565710717606368e-01 +4.747474747474750e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.787878787878790e-01 +4.538993493032911e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.393939393939394e-01 +4.013589822179427e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.767676767676767e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -1.000000000000000e+00\\ 
-6.161616161616161e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -1.000000000000000e+00\\ 
-5.555555555555556e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -1.000000000000000e+00\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -9.895690439605466e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.555555555555556e-01 -9.691774924750483e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.757575757575757e-01 -9.486860115943371e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.959595959595959e-01 -9.281278445675587e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-6.161616161616161e-01 -9.075377009310572e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-7.171717171717171e-01 -8.054197373054053e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.373737373737373e-01 -7.854434395066745e-01\\ 
-7.452657179214566e-01 -7.777777777777778e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.660801338470699e-01 -7.575757575757576e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.979797979797980e-01 -7.271835931651849e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-8.181818181818181e-01 -7.084717432988004e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.585858585858586e-01 -6.723914841499476e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.787878787878789e-01 -6.551189206802688e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-9.191919191919192e-01 -6.222360903143453e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-1.000000000000000e+00 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.959595959595959e-01\\ 
-1.000000000000000e+00 -6.161616161616161e-01\\ 
-1.000000000000000e+00 -6.363636363636364e-01\\ 
-1.000000000000000e+00 -6.565656565656566e-01\\ 
-1.000000000000000e+00 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.969696969696970e-01\\ 
-1.000000000000000e+00 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.373737373737373e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.595959595959594e-01 -7.646486281925111e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.383838383838383e-01 -8.578392957972922e-01\\ 
-8.375134934993737e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.777777777777778e-01 -9.105763102834289e-01\\ 
-7.682855048121309e-01 -9.191919191919192e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+1.000000000000000e+00 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.959595959595960e-01\\ 
+1.000000000000000e+00 +6.161616161616164e-01\\ 
+1.000000000000000e+00 +6.363636363636365e-01\\ 
+1.000000000000000e+00 +6.565656565656568e-01\\ 
+1.000000000000000e+00 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.969696969696970e-01\\ 
+1.000000000000000e+00 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.373737373737375e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+9.797979797979799e-01 +7.511225574971369e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.595959595959598e-01 +7.646486281925108e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.393939393939394e-01 +7.788274426370819e-01\\ 
+9.191919191919193e-01 +7.935506965337930e-01\\ 
+9.133747289170623e-01 +7.979797979797982e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.383838383838385e-01 +8.578392957972921e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.139012499329812e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+7.908562298708393e-01 +8.989898989898992e-01\\ 
+7.777777777777779e-01 +9.105763102834289e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.767676767676769e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +1.000000000000000e+00\\ 
+6.161616161616164e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +1.000000000000000e+00\\ 
+5.555555555555556e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +1.000000000000000e+00\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +9.895690439605463e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+6.047681140907691e-01 +9.191919191919193e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.363636363636365e-01 +8.869517198684960e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.643276608895392e-01 +8.585858585858588e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.843154972602693e-01 +8.383838383838385e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+7.044368334702895e-01 +8.181818181818183e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.373737373737375e-01 +7.854434395066745e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.979797979797982e-01 +7.271835931651845e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.383838383838383e-01 +6.901918113217520e-01\\ 
+8.536534955189411e-01 +6.767676767676769e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+9.191919191919193e-01 +6.222360903143452e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.383838383838383e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -1.000000000000000e+00\\ 
-7.979797979797980e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -1.000000000000000e+00\\ 
-7.373737373737373e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -1.000000000000000e+00\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.242556937431653e-01 -9.595959595959596e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.682855048121309e-01 -9.191919191919193e-01\\ 
-7.777777777777778e-01 -9.105763102834290e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.375134934993735e-01 -8.585858585858586e-01\\ 
-8.383838383838382e-01 -8.578392957972922e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.595959595959596e-01 -7.646486281925111e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-1.000000000000000e+00 -7.575757575757576e-01\\ 
-1.000000000000000e+00 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.979797979797980e-01\\ 
-1.000000000000000e+00 -8.181818181818181e-01\\ 
-1.000000000000000e+00 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.585858585858586e-01\\ 
-1.000000000000000e+00 -8.787878787878788e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.595959595959596e-01 -9.161562132301735e-01\\ 
-9.551426691189716e-01 -9.191919191919192e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.191919191919192e-01 -9.441039492538590e-01\\ 
-8.989898989898990e-01 -9.588745825166357e-01\\ 
-8.980378889800137e-01 -9.595959595959596e-01\\ 
-8.787878787878788e-01 -9.740779199406074e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+1.000000000000000e+00 +7.575757575757578e-01\\ 
+1.000000000000000e+00 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.979797979797982e-01\\ 
+1.000000000000000e+00 +8.181818181818183e-01\\ 
+1.000000000000000e+00 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.585858585858588e-01\\ 
+1.000000000000000e+00 +8.787878787878789e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+9.797979797979798e-01 +9.029966682016211e-01\\ 
+9.595959595959598e-01 +9.161562132301732e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.393939393939394e-01 +9.298499539965250e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.740779199406074e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.585858585858588e-01 +9.897475198243402e-01\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.383838383838385e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +1.000000000000000e+00\\ 
+7.979797979797982e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +1.000000000000000e+00\\ 
+7.373737373737375e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +1.000000000000000e+00\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.777777777777779e-01 +9.105763102834288e-01\\ 
+7.908562298708393e-01 +8.989898989898991e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+8.139012499329812e-01 +8.787878787878788e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.383838383838385e-01 +8.578392957972920e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+9.133747289170624e-01 +7.979797979797982e-01\\ 
+9.191919191919193e-01 +7.935506965337931e-01\\ 
+9.393939393939394e-01 +7.788274426370818e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.595959595959598e-01 +7.646486281925109e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -1.000000000000000e+00\\ 
-9.191919191919192e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -1.000000000000000e+00\\ 
-8.787878787878788e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -1.000000000000000e+00\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.787878787878787e-01 -9.740779199406073e-01\\ 
-8.980378889800137e-01 -9.595959595959594e-01\\ 
-8.989898989898991e-01 -9.588745825166358e-01\\ 
-9.191919191919191e-01 -9.441039492538590e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.551426691189716e-01 -9.191919191919193e-01\\ 
-9.595959595959596e-01 -9.161562132301736e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-1.000000000000000e+00 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -9.191919191919192e-01\\ 
-1.000000000000000e+00 -9.393939393939394e-01\\ 
-1.000000000000000e+00 -9.595959595959596e-01\\ 
-1.000000000000000e+00 -9.797979797979798e-01\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+1.000000000000000e+00 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.393939393939394e-01\\ 
+1.000000000000000e+00 +9.595959595959598e-01\\ 
+1.000000000000000e+00 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +1.000000000000000e+00\\ 
+9.797979797979799e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +1.000000000000000e+00\\ 
+9.191919191919193e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +1.000000000000000e+00\\ 
+8.787878787878789e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +1.000000000000000e+00\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +9.897475198243403e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.787878787878789e-01 +9.740779199406073e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.393939393939394e-01 +9.298499539965249e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.595959595959598e-01 +9.161562132301733e-01\\ 
+9.797979797979799e-01 +9.029966682016209e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
2.85937043362217e-05	0.0755831431579599 \\
0.500028593704336	0.0755831431579599 \\
0.500028593704336	0.57558314315796 \\
2.85937043362217e-05	0.57558314315796 \\
2.85937043362217e-05	0.0755831431579599 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.0999714062956638	-0.02441685684204 \\
0.500028593704336	-0.02441685684204 \\
0.500028593704336	0.57558314315796 \\
-0.0999714062956638	0.57558314315796 \\
-0.0999714062956638	-0.02441685684204 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.0999714062956638	-0.14441685684204 \\
0.500028593704336	-0.14441685684204 \\
0.500028593704336	0.57558314315796 \\
-0.0999714062956638	0.57558314315796 \\
-0.0999714062956638	-0.14441685684204 \\
};
\addplot [semithick, black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.43215023793623	0.306451196829887 \\
0.379682884197947	0.558230075295523 \\
0.450504646475397	0.651853556526442 \\
0.584436389144381	0.458273815001389 \\
0.671079463364132	0.46793242182395 \\
0.187703025784039	0.181499496337613 \\
0.187703025784039	0.237713305344183 \\
0.0877030257840389	0.0814994963376129 \\
0.0905506724545247	0.672367589878846 \\
-0.0322969742159611	-0.0385005036623871 \\
-0.0322969742159611	0.0883634765739371 \\
0.115671923531937	-0.182500503662387 \\
0.0018916373164384	0.000344964724179117 \\
-0.176296974215961	0.252484397168048 \\
0.634596476677245	-0.169353203652616 \\
-0.0654787751723296	-0.182033481698917 \\
0.0308585143440327	-0.0585562995900509 \\
0.00211009661089068	0.00270143126639996 \\
-0.170323490755997	0.0548461366674997 \\
-0.00283165012499653	-0.0121744083063229 \\
-0.0119710914347582	0.0154367618403134 \\
-0.00532194358404958	-0.0070128301520288 \\
-0.0155233123860705	0.00385936924465893 \\
0.00573906488381037	-0.0105946358812539 \\
0.0112051321641253	-0.00326826317561069 \\
0.00783733984555068	0.00475864723262953 \\
0.0102750118400503	0.000800239780797324 \\
0.0143964093358724	0.00468476066923057 \\
-0.00425979545964142	0.00885643557990698 \\
0.0131000648437478	-0.0149993197870866 \\
0.00435765047088718	-0.0114778013947388 \\
-0.00750728248121574	0.0136877836728553 \\
-0.0193997021785811	0.02155969305083 \\
0.0015262338592138	-0.0169555100084608 \\
0.0139230806273879	-0.00206480715821386 \\
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\nextgroupplot[
height=5cm,
tick pos=left,
title={Volume Doubling},
width=\linewidth,
xmin=-1, xmax=1,
ymin=-1, ymax=1
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+2.323232323232325e-01 -6.715895707369124e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.727272727272729e-01 -6.612469562124640e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+3.131313131313131e-01 -6.446734076644344e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.853377444564473e-01 -5.959595959595959e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.242780470742475e-01 -5.555555555555556e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.753991483066211e-01 -4.747474747474746e-01\\ 
+4.842777790684706e-01 -4.545454545454545e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.178832727390463e-01 -3.131313131313130e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.184471619594372e-01 -2.121212121212120e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.151515151515154e-01 -1.780209751140969e-01\\ 
+5.144387922086510e-01 -1.717171717171716e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.082513838171787e-01 -1.313131313131313e-01\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+4.949494949494950e-01 -6.907476732039780e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.844439532391100e-01 -3.030303030303027e-02\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.747474747474749e-01 +1.175008844591861e-03\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.649125918988103e-01 +3.030303030303050e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.545454545454546e-01 +5.853279038907711e-02\\ 
+4.498629508526372e-01 +7.070707070707072e-02\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.149945016290584e-01 +1.515151515151516e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.052148304772000e-01 +1.717171717171717e-01\\ 
+3.951398149577455e-01 +1.919191919191920e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+2.980715436287201e-01 +3.535353535353535e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.009318729505842e-01 +4.747474747474750e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.515151515151516e-01 +5.244719285797634e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.111111111111112e-01 +5.596588194793530e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+3.030303030303050e-02 +6.160309334336133e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+1.010101010101017e-02 +6.271838470408234e-01\\ 
-8.112857602983957e-03 +6.363636363636365e-01\\ 
-1.010101010101006e-02 +6.373498852406101e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-1.313131313131313e-01 +6.740048739700804e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576792e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.919191919191918e-01 +6.764351402019479e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.727272727272727e-01 +6.612469562124640e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-3.131313131313130e-01 +6.446734076644343e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.853377444564471e-01 +5.959595959595960e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.986655992756837e-01 +4.141414141414144e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.151515151515151e-01 +1.780209751140949e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.001180538489953e-01 +9.090909090909105e-02\\ 
-4.953728156688211e-01 +7.070707070707070e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.747474747474747e-01 -1.175008844592685e-03\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.576079063931552e-01 -5.050505050505039e-02\\ 
-4.545454545454545e-01 -5.853279038907747e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.845396619531807e-01 -2.121212121212120e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.525252525252525e-01 -4.146811987821850e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.323232323232323e-01 -4.392686375304415e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.717171717171716e-01 -5.050769132377640e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-6.201475355586661e-02 -5.959595959595959e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+5.776416988338001e-02 -6.565656565656566e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.737373737373739e-01 -9.454900564528139e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.601617865399592e-01 -9.191919191919191e-01\\ 
+4.747474747474749e-01 -9.133338889765237e-01\\ 
+4.949494949494950e-01 -9.045708325472577e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.555555555555556e-01 -8.735299338247737e-01\\ 
+5.757575757575759e-01 -8.615879851752875e-01\\ 
+5.806753212909636e-01 -8.585858585858587e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+6.115289143768176e-01 -8.383838383838383e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.565656565656568e-01 -8.050310994574454e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.894558067952360e-01 -7.777777777777778e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.373737373737375e-01 -7.320512472692868e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+8.008543377147291e-01 -6.565656565656566e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.383838383838385e-01 -5.946889076421512e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.555477669094829e-01 -5.555555555555556e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.120411302878526e-01 -1.717171717171716e-01\\ 
+8.038731793599679e-01 -1.515151515151515e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.777777777777779e-01 -9.105208886385315e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.575757575757578e-01 -4.723016558926733e-02\\ 
+7.496132879179875e-01 -3.030303030303028e-02\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.298299141050910e-01 +1.010101010101017e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.771806846121168e-01 +1.111111111111111e-01\\ 
+6.767676767676768e-01 +1.118525949598259e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.319594864212980e-01 +1.919191919191920e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+5.961706398086157e-01 +2.525252525252526e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.151515151515154e-01 +3.798646983182666e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.343434343434345e-01 +4.942297038038713e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.028449517790172e-01 +5.353535353535355e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.535353535353536e-01 +5.961143950602347e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.525252525252526e-01 +7.059213232971261e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.323232323232325e-01 +7.255502968500586e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+9.449414492850608e-02 +8.383838383838385e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+6.357055594161509e-02 +8.585858585858588e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.919191919191918e-01 +9.543768999724579e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-2.323232323232323e-01 +9.579138694718103e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.929292929292928e-01 +9.572797367782119e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.535353535353535e-01 +9.495857524393808e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.939393939393939e-01 +9.406506846062651e-01\\ 
-3.985487132746717e-01 +9.393939393939393e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.545454545454544e-01 +9.213502315359032e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.747474747474747e-01 +9.133338889765237e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.353535353535352e-01 +8.846732777097343e-01\\ 
-5.462746789528807e-01 +8.787878787878789e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.757575757575757e-01 +8.615879851752875e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-6.115289143768174e-01 +8.383838383838385e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.363636363636364e-01 +8.205785222330717e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-7.171717171717171e-01 +7.521899478469519e-01\\ 
-7.323470352504012e-01 +7.373737373737375e-01\\ 
-7.373737373737373e-01 +7.320512472692871e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-8.145822964270875e-01 +6.363636363636365e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.555477669094830e-01 +5.555555555555556e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.717142338418962e-01 +4.949494949494950e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.738244012046137e-01 +3.939393939393940e-01\\ 
-8.712785895690723e-01 +3.737373737373739e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.585858585858587e-01 +3.120055539420910e-01\\ 
-8.536454195635260e-01 +2.929292929292930e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.038731793599679e-01 +1.515151515151516e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-7.953944520349452e-01 +1.313131313131315e-01\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.686070569049107e-01 +7.070707070707072e-02\\ 
-7.591742560240851e-01 +5.050505050505060e-02\\ 
-7.575757575757575e-01 +4.723016558926686e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.373737373737373e-01 +5.315038459136784e-03\\ 
-7.298299141050911e-01 -1.010101010101006e-02\\ 
-7.196401434022011e-01 -3.030303030303028e-02\\ 
-7.171717171717170e-01 -3.502671940126759e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.353535353535352e-01 -3.493335422548991e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.343434343434343e-01 -4.942297038038716e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.737373737373737e-01 -5.717667177759554e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.131313131313130e-01 -6.423479279462273e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.740409486320253e-01 -7.777777777777778e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.492661361770329e-01 -7.979797979797980e-01\\ 
-1.313131313131313e-01 -8.118673101092729e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-9.449414492850622e-02 -8.383838383838382e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-7.070707070707061e-02 -8.541447053176145e-01\\ 
-6.357055594161547e-02 -8.585858585858586e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
+9.329235372807819e-03 -8.989898989898989e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+5.579425618892049e-02 -9.191919191919191e-01\\ 
+7.070707070707072e-02 -9.248448906938121e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+5.776416988338000e-02 -6.565656565656566e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-6.201475355586661e-02 -5.959595959595960e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.717171717171716e-01 -5.050769132377642e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.323232323232323e-01 -4.392686375304416e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.525252525252525e-01 -4.146811987821849e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.845396619531808e-01 -2.121212121212120e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.545454545454545e-01 -5.853279038907748e-02\\ 
-4.576079063931551e-01 -5.050505050505039e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.747474747474747e-01 -1.175008844592684e-03\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.953728156688211e-01 +7.070707070707072e-02\\ 
-5.001180538489952e-01 +9.090909090909105e-02\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.151515151515151e-01 +1.780209751140950e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-4.986655992756836e-01 +4.141414141414144e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-3.853377444564472e-01 +5.959595959595960e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.131313131313130e-01 +6.446734076644344e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.727272727272727e-01 +6.612469562124641e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-1.919191919191919e-01 +6.764351402019481e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576793e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.313131313131313e-01 +6.740048739700802e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-1.010101010101006e-02 +6.373498852406100e-01\\ 
-8.112857602983959e-03 +6.363636363636365e-01\\ 
+1.010101010101017e-02 +6.271838470408235e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+3.030303030303049e-02 +6.160309334336133e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+1.111111111111112e-01 +5.596588194793529e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.515151515151516e-01 +5.244719285797633e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+2.009318729505842e-01 +4.747474747474749e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.980715436287202e-01 +3.535353535353536e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.951398149577454e-01 +1.919191919191920e-01\\ 
+4.052148304771999e-01 +1.717171717171717e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.149945016290585e-01 +1.515151515151516e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.498629508526373e-01 +7.070707070707072e-02\\ 
+4.545454545454546e-01 +5.853279038907712e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.649125918988102e-01 +3.030303030303050e-02\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.747474747474749e-01 +1.175008844591860e-03\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.844439532391101e-01 -3.030303030303028e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.949494949494950e-01 -6.907476732039779e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.082513838171788e-01 -1.313131313131313e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.144387922086511e-01 -1.717171717171716e-01\\ 
+5.151515151515154e-01 -1.780209751140968e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.184471619594373e-01 -2.121212121212120e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.178832727390462e-01 -3.131313131313130e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.842777790684707e-01 -4.545454545454545e-01\\ 
+4.753991483066211e-01 -4.747474747474747e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.242780470742474e-01 -5.555555555555556e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+3.853377444564473e-01 -5.959595959595958e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.131313131313131e-01 -6.446734076644343e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.727272727272729e-01 -6.612469562124641e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.323232323232325e-01 -6.715895707369123e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.515151515151515e-01 -1.000000000000000e+00\\ 
-1.313131313131313e-01 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -1.000000000000000e+00\\ 
-9.090909090909083e-02 -1.000000000000000e+00\\ 
-7.070707070707061e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -1.000000000000000e+00\\ 
-3.030303030303028e-02 -1.000000000000000e+00\\ 
-1.010101010101006e-02 -1.000000000000000e+00\\ 
+1.010101010101017e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -1.000000000000000e+00\\ 
+5.050505050505061e-02 -1.000000000000000e+00\\ 
+7.070707070707072e-02 -1.000000000000000e+00\\ 
+9.090909090909105e-02 -1.000000000000000e+00\\ 
+1.111111111111112e-01 -1.000000000000000e+00\\ 
+1.313131313131315e-01 -1.000000000000000e+00\\ 
+1.515151515151516e-01 -1.000000000000000e+00\\ 
+1.717171717171717e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -1.000000000000000e+00\\ 
+2.121212121212122e-01 -1.000000000000000e+00\\ 
+2.323232323232325e-01 -1.000000000000000e+00\\ 
+2.525252525252526e-01 -1.000000000000000e+00\\ 
+2.727272727272729e-01 -1.000000000000000e+00\\ 
+2.929292929292930e-01 -1.000000000000000e+00\\ 
+3.131313131313131e-01 -1.000000000000000e+00\\ 
+3.333333333333335e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
+3.737373737373739e-01 -1.000000000000000e+00\\ 
+3.939393939393940e-01 -1.000000000000000e+00\\ 
+4.141414141414144e-01 -1.000000000000000e+00\\ 
+4.343434343434345e-01 -1.000000000000000e+00\\ 
+4.545454545454546e-01 -1.000000000000000e+00\\ 
+4.747474747474749e-01 -1.000000000000000e+00\\ 
+4.949494949494950e-01 -1.000000000000000e+00\\ 
+5.151515151515154e-01 -1.000000000000000e+00\\ 
+5.353535353535355e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
+5.757575757575759e-01 -1.000000000000000e+00\\ 
+5.959595959595960e-01 -1.000000000000000e+00\\ 
+6.161616161616164e-01 -1.000000000000000e+00\\ 
+6.363636363636365e-01 -1.000000000000000e+00\\ 
+6.565656565656568e-01 -1.000000000000000e+00\\ 
+6.767676767676769e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
+7.171717171717173e-01 -1.000000000000000e+00\\ 
+7.373737373737375e-01 -1.000000000000000e+00\\ 
+7.575757575757578e-01 -1.000000000000000e+00\\ 
+7.777777777777779e-01 -1.000000000000000e+00\\ 
+7.979797979797982e-01 -1.000000000000000e+00\\ 
+8.181818181818183e-01 -1.000000000000000e+00\\ 
+8.383838383838385e-01 -1.000000000000000e+00\\ 
+8.585858585858588e-01 -1.000000000000000e+00\\ 
+8.787878787878789e-01 -1.000000000000000e+00\\ 
+8.989898989898992e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
+9.393939393939394e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -1.000000000000000e+00\\ 
+9.797979797979799e-01 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.797979797979798e-01\\ 
+1.000000000000000e+00 -9.595959595959596e-01\\ 
+1.000000000000000e+00 -9.393939393939394e-01\\ 
+1.000000000000000e+00 -9.191919191919192e-01\\ 
+1.000000000000000e+00 -8.989898989898990e-01\\ 
+1.000000000000000e+00 -8.787878787878788e-01\\ 
+1.000000000000000e+00 -8.585858585858586e-01\\ 
+1.000000000000000e+00 -8.383838383838383e-01\\ 
+1.000000000000000e+00 -8.181818181818181e-01\\ 
+1.000000000000000e+00 -7.979797979797980e-01\\ 
+1.000000000000000e+00 -7.777777777777778e-01\\ 
+1.000000000000000e+00 -7.575757575757576e-01\\ 
+1.000000000000000e+00 -7.373737373737373e-01\\ 
+1.000000000000000e+00 -7.171717171717171e-01\\ 
+1.000000000000000e+00 -6.969696969696970e-01\\ 
+1.000000000000000e+00 -6.767676767676767e-01\\ 
+1.000000000000000e+00 -6.565656565656566e-01\\ 
+1.000000000000000e+00 -6.363636363636364e-01\\ 
+1.000000000000000e+00 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -5.959595959595959e-01\\ 
+1.000000000000000e+00 -5.757575757575757e-01\\ 
+1.000000000000000e+00 -5.555555555555556e-01\\ 
+1.000000000000000e+00 -5.353535353535352e-01\\ 
+1.000000000000000e+00 -5.151515151515151e-01\\ 
+1.000000000000000e+00 -4.949494949494949e-01\\ 
+1.000000000000000e+00 -4.747474747474747e-01\\ 
+1.000000000000000e+00 -4.545454545454545e-01\\ 
+1.000000000000000e+00 -4.343434343434343e-01\\ 
+1.000000000000000e+00 -4.141414141414141e-01\\ 
+1.000000000000000e+00 -3.939393939393939e-01\\ 
+1.000000000000000e+00 -3.737373737373737e-01\\ 
+1.000000000000000e+00 -3.535353535353535e-01\\ 
+1.000000000000000e+00 -3.333333333333333e-01\\ 
+1.000000000000000e+00 -3.131313131313130e-01\\ 
+1.000000000000000e+00 -2.929292929292928e-01\\ 
+1.000000000000000e+00 -2.727272727272727e-01\\ 
+1.000000000000000e+00 -2.525252525252525e-01\\ 
+1.000000000000000e+00 -2.323232323232323e-01\\ 
+1.000000000000000e+00 -2.121212121212120e-01\\ 
+1.000000000000000e+00 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.717171717171716e-01\\ 
+1.000000000000000e+00 -1.515151515151515e-01\\ 
+1.000000000000000e+00 -1.313131313131313e-01\\ 
+1.000000000000000e+00 -1.111111111111110e-01\\ 
+1.000000000000000e+00 -9.090909090909083e-02\\ 
+1.000000000000000e+00 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -5.050505050505039e-02\\ 
+1.000000000000000e+00 -3.030303030303028e-02\\ 
+1.000000000000000e+00 -1.010101010101006e-02\\ 
+1.000000000000000e+00 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.030303030303050e-02\\ 
+1.000000000000000e+00 +5.050505050505061e-02\\ 
+1.000000000000000e+00 +7.070707070707072e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.383838383838383e-01 +2.371230365692737e-01\\ 
+8.253918207325506e-01 +2.525252525252526e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.084895432730340e-01 +2.727272727272729e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.777777777777779e-01 +3.101521096026895e-01\\ 
+7.754221273703421e-01 +3.131313131313131e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.363636363636365e-01 +4.895092207489030e-01\\ 
+6.321314861674082e-01 +4.949494949494950e-01\\ 
+6.162175078861946e-01 +5.151515151515155e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+5.959595959595960e-01 +5.406865999372019e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.679512634687779e-01 +5.757575757575759e-01\\ 
+5.555555555555556e-01 +5.910861376036597e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.353535353535355e-01 +6.159319497093146e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.497900409454404e-01 +7.171717171717173e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.319689819635985e-01 +7.373737373737375e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.138357879012691e-01 +7.575757575757578e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.737373737373740e-01 +8.008270960320523e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+2.929292929292930e-01 +8.818398786216228e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.323232323232325e-01 +9.367063415713668e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.515151515151516e-01 +1.000000000000000e+00\\ 
+1.313131313131315e-01 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +1.000000000000000e+00\\ 
+9.090909090909105e-02 +1.000000000000000e+00\\ 
+7.070707070707072e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +1.000000000000000e+00\\ 
+3.030303030303050e-02 +1.000000000000000e+00\\ 
+1.010101010101017e-02 +1.000000000000000e+00\\ 
-1.010101010101006e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +1.000000000000000e+00\\ 
-5.050505050505039e-02 +1.000000000000000e+00\\ 
-7.070707070707061e-02 +1.000000000000000e+00\\ 
-9.090909090909083e-02 +1.000000000000000e+00\\ 
-1.111111111111110e-01 +1.000000000000000e+00\\ 
-1.313131313131313e-01 +1.000000000000000e+00\\ 
-1.515151515151515e-01 +1.000000000000000e+00\\ 
-1.717171717171716e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +1.000000000000000e+00\\ 
-2.121212121212120e-01 +1.000000000000000e+00\\ 
-2.323232323232323e-01 +1.000000000000000e+00\\ 
-2.525252525252525e-01 +1.000000000000000e+00\\ 
-2.727272727272727e-01 +1.000000000000000e+00\\ 
-2.929292929292928e-01 +1.000000000000000e+00\\ 
-3.131313131313130e-01 +1.000000000000000e+00\\ 
-3.333333333333333e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +1.000000000000000e+00\\ 
-3.737373737373737e-01 +1.000000000000000e+00\\ 
-3.939393939393939e-01 +1.000000000000000e+00\\ 
-4.141414141414141e-01 +1.000000000000000e+00\\ 
-4.343434343434343e-01 +1.000000000000000e+00\\ 
-4.545454545454545e-01 +1.000000000000000e+00\\ 
-4.747474747474747e-01 +1.000000000000000e+00\\ 
-4.949494949494949e-01 +1.000000000000000e+00\\ 
-5.151515151515151e-01 +1.000000000000000e+00\\ 
-5.353535353535352e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +1.000000000000000e+00\\ 
-5.757575757575757e-01 +1.000000000000000e+00\\ 
-5.959595959595959e-01 +1.000000000000000e+00\\ 
-6.161616161616161e-01 +1.000000000000000e+00\\ 
-6.363636363636364e-01 +1.000000000000000e+00\\ 
-6.565656565656566e-01 +1.000000000000000e+00\\ 
-6.767676767676767e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +1.000000000000000e+00\\ 
-7.171717171717171e-01 +1.000000000000000e+00\\ 
-7.373737373737373e-01 +1.000000000000000e+00\\ 
-7.575757575757576e-01 +1.000000000000000e+00\\ 
-7.777777777777778e-01 +1.000000000000000e+00\\ 
-7.979797979797980e-01 +1.000000000000000e+00\\ 
-8.181818181818181e-01 +1.000000000000000e+00\\ 
-8.383838383838383e-01 +1.000000000000000e+00\\ 
-8.585858585858586e-01 +1.000000000000000e+00\\ 
-8.787878787878788e-01 +1.000000000000000e+00\\ 
-8.989898989898990e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +1.000000000000000e+00\\ 
-9.393939393939394e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +1.000000000000000e+00\\ 
-9.797979797979798e-01 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +9.797979797979799e-01\\ 
-1.000000000000000e+00 +9.595959595959598e-01\\ 
-1.000000000000000e+00 +9.393939393939394e-01\\ 
-1.000000000000000e+00 +9.191919191919193e-01\\ 
-1.000000000000000e+00 +8.989898989898992e-01\\ 
-1.000000000000000e+00 +8.787878787878789e-01\\ 
-1.000000000000000e+00 +8.585858585858588e-01\\ 
-1.000000000000000e+00 +8.383838383838385e-01\\ 
-1.000000000000000e+00 +8.181818181818183e-01\\ 
-1.000000000000000e+00 +7.979797979797982e-01\\ 
-1.000000000000000e+00 +7.777777777777779e-01\\ 
-1.000000000000000e+00 +7.575757575757578e-01\\ 
-1.000000000000000e+00 +7.373737373737375e-01\\ 
-1.000000000000000e+00 +7.171717171717173e-01\\ 
-1.000000000000000e+00 +6.969696969696970e-01\\ 
-1.000000000000000e+00 +6.767676767676769e-01\\ 
-1.000000000000000e+00 +6.565656565656568e-01\\ 
-1.000000000000000e+00 +6.363636363636365e-01\\ 
-1.000000000000000e+00 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +5.959595959595960e-01\\ 
-1.000000000000000e+00 +5.757575757575759e-01\\ 
-1.000000000000000e+00 +5.555555555555556e-01\\ 
-1.000000000000000e+00 +5.353535353535355e-01\\ 
-1.000000000000000e+00 +5.151515151515154e-01\\ 
-1.000000000000000e+00 +4.949494949494950e-01\\ 
-1.000000000000000e+00 +4.747474747474749e-01\\ 
-1.000000000000000e+00 +4.545454545454546e-01\\ 
-1.000000000000000e+00 +4.343434343434345e-01\\ 
-1.000000000000000e+00 +4.141414141414144e-01\\ 
-1.000000000000000e+00 +3.939393939393940e-01\\ 
-1.000000000000000e+00 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.535353535353536e-01\\ 
-1.000000000000000e+00 +3.333333333333335e-01\\ 
-1.000000000000000e+00 +3.131313131313131e-01\\ 
-1.000000000000000e+00 +2.929292929292930e-01\\ 
-1.000000000000000e+00 +2.727272727272729e-01\\ 
-1.000000000000000e+00 +2.525252525252526e-01\\ 
-1.000000000000000e+00 +2.323232323232325e-01\\ 
-1.000000000000000e+00 +2.121212121212122e-01\\ 
-1.000000000000000e+00 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.717171717171717e-01\\ 
-1.000000000000000e+00 +1.515151515151516e-01\\ 
-1.000000000000000e+00 +1.313131313131315e-01\\ 
-1.000000000000000e+00 +1.111111111111112e-01\\ 
-1.000000000000000e+00 +9.090909090909105e-02\\ 
-1.000000000000000e+00 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +5.050505050505061e-02\\ 
-1.000000000000000e+00 +3.030303030303050e-02\\ 
-1.000000000000000e+00 +1.010101010101017e-02\\ 
-1.000000000000000e+00 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.030303030303028e-02\\ 
-1.000000000000000e+00 -5.050505050505039e-02\\ 
-1.000000000000000e+00 -7.070707070707061e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.783825214790547e-01 -1.919191919191918e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.383838383838385e-01 -2.371230365692738e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.777777777777778e-01 -3.101521096026897e-01\\ 
-7.754221273703422e-01 -3.131313131313130e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.112731579439848e-01 -3.939393939393939e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.796153532376314e-01 -4.343434343434343e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.363636363636364e-01 -4.895092207489032e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.161616161616160e-01 -5.152214267838442e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-5.841467016798232e-01 -5.555555555555556e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.353535353535352e-01 -6.159319497093151e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.497900409454406e-01 -7.171717171717171e-01\\ 
-4.343434343434343e-01 -7.346996680195041e-01\\ 
-4.319689819635987e-01 -7.373737373737373e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-2.961268061065387e-01 -8.787878787878788e-01\\ 
-2.929292929292928e-01 -8.818398786216231e-01\\ 
-2.745952403609753e-01 -8.989898989898989e-01\\ 
-2.727272727272727e-01 -9.007203488912588e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.323232323232323e-01 -9.367063415713670e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.050507449626807e-01 -9.595959595959596e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-1.798523024330970e-01 -9.797979797979798e-01\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+7.070707070707072e-02 -9.248448906938123e-01\\ 
+5.579425618892049e-02 -9.191919191919192e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+9.329235372807819e-03 -8.989898989898990e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-6.357055594161548e-02 -8.585858585858586e-01\\ 
-7.070707070707061e-02 -8.541447053176147e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-9.449414492850622e-02 -8.383838383838383e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.313131313131313e-01 -8.118673101092730e-01\\ 
-1.492661361770329e-01 -7.979797979797979e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.740409486320253e-01 -7.777777777777779e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-3.131313131313130e-01 -6.423479279462274e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.737373737373738e-01 -5.717667177759554e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.343434343434343e-01 -4.942297038038717e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.353535353535352e-01 -3.493335422548990e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-7.171717171717171e-01 -3.502671940126759e-02\\ 
-7.196401434022012e-01 -3.030303030303028e-02\\ 
-7.298299141050912e-01 -1.010101010101006e-02\\ 
-7.373737373737373e-01 +5.315038459136781e-03\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.575757575757576e-01 +4.723016558926686e-02\\ 
-7.591742560240851e-01 +5.050505050505061e-02\\ 
-7.686070569049108e-01 +7.070707070707072e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.953944520349451e-01 +1.313131313131315e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-8.038731793599680e-01 +1.515151515151516e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.536454195635259e-01 +2.929292929292930e-01\\ 
-8.585858585858586e-01 +3.120055539420910e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.712785895690724e-01 +3.737373737373739e-01\\ 
-8.738244012046137e-01 +3.939393939393941e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.717142338418961e-01 +4.949494949494950e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.555477669094831e-01 +5.555555555555556e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.145822964270875e-01 +6.363636363636364e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.373737373737375e-01 +7.320512472692869e-01\\ 
-7.323470352504011e-01 +7.373737373737375e-01\\ 
-7.171717171717171e-01 +7.521899478469520e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.363636363636364e-01 +8.205785222330716e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.115289143768173e-01 +8.383838383838385e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.757575757575757e-01 +8.615879851752873e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.462746789528806e-01 +8.787878787878789e-01\\ 
-5.353535353535352e-01 +8.846732777097344e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-4.747474747474746e-01 +9.133338889765237e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.545454545454545e-01 +9.213502315359032e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-3.985487132746717e-01 +9.393939393939394e-01\\ 
-3.939393939393939e-01 +9.406506846062652e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.535353535353535e-01 +9.495857524393807e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-2.929292929292928e-01 +9.572797367782120e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.323232323232323e-01 +9.579138694718105e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-1.919191919191918e-01 +9.543768999724578e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+6.357055594161508e-02 +8.585858585858588e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+9.449414492850609e-02 +8.383838383838385e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.323232323232325e-01 +7.255502968500587e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.525252525252526e-01 +7.059213232971262e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.535353535353536e-01 +5.961143950602346e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+4.028449517790171e-01 +5.353535353535355e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.343434343434344e-01 +4.942297038038713e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+5.151515151515154e-01 +3.798646983182665e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.961706398086156e-01 +2.525252525252526e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.319594864212981e-01 +1.919191919191920e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.767676767676769e-01 +1.118525949598259e-01\\ 
+6.771806846121168e-01 +1.111111111111112e-01\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.298299141050911e-01 +1.010101010101017e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.496132879179875e-01 -3.030303030303027e-02\\ 
+7.575757575757578e-01 -4.723016558926732e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.777777777777779e-01 -9.105208886385316e-02\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+8.038731793599678e-01 -1.515151515151515e-01\\ 
+8.120411302878527e-01 -1.717171717171716e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.555477669094828e-01 -5.555555555555556e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.383838383838383e-01 -5.946889076421511e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.008543377147290e-01 -6.565656565656566e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.373737373737376e-01 -7.320512472692869e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+6.894558067952359e-01 -7.777777777777777e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.565656565656568e-01 -8.050310994574453e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.115289143768176e-01 -8.383838383838382e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+5.806753212909634e-01 -8.585858585858586e-01\\ 
+5.757575757575759e-01 -8.615879851752873e-01\\ 
+5.555555555555556e-01 -8.735299338247736e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+4.949494949494950e-01 -9.045708325472576e-01\\ 
+4.747474747474750e-01 -9.133338889765237e-01\\ 
+4.601617865399592e-01 -9.191919191919192e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.737373737373739e-01 -9.454900564528140e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.313131313131315e-01 -9.431948871712276e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.535353535353535e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -1.000000000000000e+00\\ 
-3.131313131313130e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -1.000000000000000e+00\\ 
-2.727272727272727e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -1.000000000000000e+00\\ 
-2.323232323232323e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -1.000000000000000e+00\\ 
-1.919191919191918e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -1.000000000000000e+00\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.798523024330970e-01 -9.797979797979797e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-2.050507449626807e-01 -9.595959595959597e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.323232323232322e-01 -9.367063415713670e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.745952403609754e-01 -8.989898989898990e-01\\ 
-2.929292929292928e-01 -8.818398786216229e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.319689819635987e-01 -7.373737373737375e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.497900409454406e-01 -7.171717171717170e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.747474747474746e-01 -6.883185580479048e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.841467016798231e-01 -5.555555555555556e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-6.161616161616161e-01 -5.152214267838442e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.321314861674083e-01 -4.949494949494949e-01\\ 
-6.363636363636365e-01 -4.895092207489032e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.796153532376316e-01 -4.343434343434343e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-7.112731579439847e-01 -3.939393939393939e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.777777777777777e-01 -3.101521096026896e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.383838383838383e-01 -2.371230365692738e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.783825214790548e-01 -1.919191919191918e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-1.000000000000000e+00 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -1.111111111111110e-01\\ 
-1.000000000000000e+00 -1.313131313131313e-01\\ 
-1.000000000000000e+00 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.717171717171716e-01\\ 
-1.000000000000000e+00 -1.919191919191918e-01\\ 
-1.000000000000000e+00 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.323232323232323e-01\\ 
-1.000000000000000e+00 -2.525252525252525e-01\\ 
-1.000000000000000e+00 -2.727272727272727e-01\\ 
-1.000000000000000e+00 -2.929292929292928e-01\\ 
-1.000000000000000e+00 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.333333333333333e-01\\ 
-1.000000000000000e+00 -3.535353535353535e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.191919191919192e-01 -4.181180480427614e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.565710717606372e-01 -4.747474747474747e-01\\ 
-8.383838383838383e-01 -4.922774482967614e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.181818181818181e-01 -5.123195084343130e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-6.969696969696970e-01 -6.407081289984682e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.767676767676767e-01 -6.629348778231092e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.565656565656566e-01 -6.852664701943451e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.095993459934653e-01 -7.373737373737373e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.730073106689050e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.360634765178552e-01 -8.181818181818181e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-4.985298107639802e-01 -8.585858585858587e-01\\ 
-4.949494949494949e-01 -8.623876377944780e-01\\ 
-4.794765189137486e-01 -8.787878787878787e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.406466341152043e-01 -9.191919191919191e-01\\ 
-4.343434343434343e-01 -9.256394319425568e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-3.939393939393939e-01 -9.662135750853565e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+1.000000000000000e+00 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +1.111111111111112e-01\\ 
+1.000000000000000e+00 +1.313131313131315e-01\\ 
+1.000000000000000e+00 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.717171717171717e-01\\ 
+1.000000000000000e+00 +1.919191919191920e-01\\ 
+1.000000000000000e+00 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.323232323232325e-01\\ 
+1.000000000000000e+00 +2.525252525252526e-01\\ 
+1.000000000000000e+00 +2.727272727272729e-01\\ 
+1.000000000000000e+00 +2.929292929292930e-01\\ 
+1.000000000000000e+00 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.333333333333335e-01\\ 
+1.000000000000000e+00 +3.535353535353536e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.393939393939394e-01 +4.013589822179428e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+8.787878787878789e-01 +4.538993493032910e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.565710717606368e-01 +4.747474747474749e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.357162968240738e-01 +4.949494949494950e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.777777777777779e-01 +5.538079750227287e-01\\ 
+7.761388503760387e-01 +5.555555555555556e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.373737373737375e-01 +5.967649666120175e-01\\ 
+7.194772303224175e-01 +6.161616161616164e-01\\ 
+7.171717171717172e-01 +6.186347564070089e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.767676767676769e-01 +6.629348778231091e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.278310973116928e-01 +7.171717171717173e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.151515151515154e-01 +8.407748190561121e-01\\ 
+4.985298107639800e-01 +8.585858585858587e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.141414141414144e-01 +9.461024050282582e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+3.939393939393940e-01 +9.662135750853563e-01\\ 
+3.800726296486591e-01 +9.797979797979800e-01\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.535353535353536e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +1.000000000000000e+00\\ 
+3.131313131313131e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +1.000000000000000e+00\\ 
+2.727272727272729e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +1.000000000000000e+00\\ 
+2.323232323232325e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +1.000000000000000e+00\\ 
+1.919191919191920e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +1.000000000000000e+00\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +9.861576272600664e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.323232323232325e-01 +9.367063415713669e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.929292929292930e-01 +8.818398786216227e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.737373737373739e-01 +8.008270960320523e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+4.138357879012692e-01 +7.575757575757578e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.319689819635985e-01 +7.373737373737376e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.497900409454403e-01 +7.171717171717173e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.555555555555556e-01 +5.910861376036598e-01\\ 
+5.679512634687780e-01 +5.757575757575759e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.959595959595960e-01 +5.406865999372018e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.162175078861946e-01 +5.151515151515154e-01\\ 
+6.321314861674082e-01 +4.949494949494951e-01\\ 
+6.363636363636365e-01 +4.895092207489031e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.777777777777780e-01 +3.101521096026895e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.253918207325507e-01 +2.525252525252526e-01\\ 
+8.383838383838385e-01 +2.371230365692737e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.151515151515151e-01 -1.000000000000000e+00\\ 
-4.949494949494949e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -1.000000000000000e+00\\ 
-4.545454545454545e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -1.000000000000000e+00\\ 
-3.939393939393939e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -1.000000000000000e+00\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -9.859509625834794e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.939393939393939e-01 -9.662135750853564e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.343434343434343e-01 -9.256394319425569e-01\\ 
-4.406466341152043e-01 -9.191919191919192e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.794765189137486e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.623876377944781e-01\\ 
-4.985298107639802e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.360634765178554e-01 -8.181818181818181e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.730073106689049e-01 -7.777777777777778e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-6.095993459934652e-01 -7.373737373737373e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.565656565656566e-01 -6.852664701943452e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.767676767676767e-01 -6.629348778231091e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.969696969696970e-01 -6.407081289984681e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-8.181818181818180e-01 -5.123195084343128e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.383838383838382e-01 -4.922774482967614e-01\\ 
-8.565710717606372e-01 -4.747474747474746e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-9.191919191919192e-01 -4.181180480427613e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-1.000000000000000e+00 -3.737373737373737e-01\\ 
-1.000000000000000e+00 -3.939393939393939e-01\\ 
-1.000000000000000e+00 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.343434343434343e-01\\ 
-1.000000000000000e+00 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.747474747474747e-01\\ 
-1.000000000000000e+00 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -5.151515151515151e-01\\ 
-1.000000000000000e+00 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.555555555555556e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.191919191919193e-01 -6.222360903143453e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-8.787878787878788e-01 -6.551189206802688e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.585858585858586e-01 -6.723914841499478e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.181818181818181e-01 -7.084717432988002e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-7.979797979797980e-01 -7.271835931651848e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.660801338470697e-01 -7.575757575757576e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.452657179214566e-01 -7.777777777777777e-01\\ 
-7.373737373737372e-01 -7.854434395066745e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.171717171717171e-01 -8.054197373054054e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.161616161616161e-01 -9.075377009310573e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-5.959595959595958e-01 -9.281278445675587e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.757575757575757e-01 -9.486860115943370e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.555555555555556e-01 -9.691774924750481e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+1.000000000000000e+00 +3.737373737373739e-01\\ 
+1.000000000000000e+00 +3.939393939393940e-01\\ 
+1.000000000000000e+00 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.343434343434345e-01\\ 
+1.000000000000000e+00 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.747474747474749e-01\\ 
+1.000000000000000e+00 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +5.151515151515154e-01\\ 
+1.000000000000000e+00 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.555555555555556e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.191919191919193e-01 +6.222360903143451e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.536534955189412e-01 +6.767676767676769e-01\\ 
+8.383838383838385e-01 +6.901918113217520e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+7.979797979797982e-01 +7.271835931651844e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.373737373737375e-01 +7.854434395066744e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.044368334702896e-01 +8.181818181818185e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+6.843154972602693e-01 +8.383838383838386e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.643276608895390e-01 +8.585858585858588e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.363636363636365e-01 +8.869517198684959e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.047681140907690e-01 +9.191919191919193e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.353535353535355e-01 +9.895690439605465e-01\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.151515151515154e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +1.000000000000000e+00\\ 
+4.545454545454546e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +1.000000000000000e+00\\ 
+3.939393939393940e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +1.000000000000000e+00\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.800726296486591e-01 +9.797979797979799e-01\\ 
+3.939393939393940e-01 +9.662135750853564e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+4.141414141414144e-01 +9.461024050282580e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.985298107639801e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.407748190561120e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.278310973116927e-01 +7.171717171717173e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.767676767676769e-01 +6.629348778231090e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+7.171717171717173e-01 +6.186347564070089e-01\\ 
+7.194772303224174e-01 +6.161616161616164e-01\\ 
+7.373737373737375e-01 +5.967649666120174e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.761388503760388e-01 +5.555555555555556e-01\\ 
+7.777777777777778e-01 +5.538079750227286e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.357162968240737e-01 +4.949494949494950e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.565710717606368e-01 +4.747474747474750e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.787878787878790e-01 +4.538993493032911e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.393939393939394e-01 +4.013589822179427e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.767676767676767e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -1.000000000000000e+00\\ 
-6.161616161616161e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -1.000000000000000e+00\\ 
-5.555555555555556e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -1.000000000000000e+00\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -9.895690439605466e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.555555555555556e-01 -9.691774924750483e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.757575757575757e-01 -9.486860115943371e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.959595959595959e-01 -9.281278445675587e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-6.161616161616161e-01 -9.075377009310572e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-7.171717171717171e-01 -8.054197373054053e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.373737373737373e-01 -7.854434395066745e-01\\ 
-7.452657179214566e-01 -7.777777777777778e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.660801338470699e-01 -7.575757575757576e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.979797979797980e-01 -7.271835931651849e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-8.181818181818181e-01 -7.084717432988004e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.585858585858586e-01 -6.723914841499476e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.787878787878789e-01 -6.551189206802688e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-9.191919191919192e-01 -6.222360903143453e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-1.000000000000000e+00 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.959595959595959e-01\\ 
-1.000000000000000e+00 -6.161616161616161e-01\\ 
-1.000000000000000e+00 -6.363636363636364e-01\\ 
-1.000000000000000e+00 -6.565656565656566e-01\\ 
-1.000000000000000e+00 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.969696969696970e-01\\ 
-1.000000000000000e+00 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.373737373737373e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.595959595959594e-01 -7.646486281925111e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.383838383838383e-01 -8.578392957972922e-01\\ 
-8.375134934993737e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.777777777777778e-01 -9.105763102834289e-01\\ 
-7.682855048121309e-01 -9.191919191919192e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+1.000000000000000e+00 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.959595959595960e-01\\ 
+1.000000000000000e+00 +6.161616161616164e-01\\ 
+1.000000000000000e+00 +6.363636363636365e-01\\ 
+1.000000000000000e+00 +6.565656565656568e-01\\ 
+1.000000000000000e+00 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.969696969696970e-01\\ 
+1.000000000000000e+00 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.373737373737375e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+9.797979797979799e-01 +7.511225574971369e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.595959595959598e-01 +7.646486281925108e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.393939393939394e-01 +7.788274426370819e-01\\ 
+9.191919191919193e-01 +7.935506965337930e-01\\ 
+9.133747289170623e-01 +7.979797979797982e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.383838383838385e-01 +8.578392957972921e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.139012499329812e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+7.908562298708393e-01 +8.989898989898992e-01\\ 
+7.777777777777779e-01 +9.105763102834289e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.767676767676769e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +1.000000000000000e+00\\ 
+6.161616161616164e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +1.000000000000000e+00\\ 
+5.555555555555556e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +1.000000000000000e+00\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +9.895690439605463e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+6.047681140907691e-01 +9.191919191919193e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.363636363636365e-01 +8.869517198684960e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.643276608895392e-01 +8.585858585858588e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.843154972602693e-01 +8.383838383838385e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+7.044368334702895e-01 +8.181818181818183e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.373737373737375e-01 +7.854434395066745e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.979797979797982e-01 +7.271835931651845e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.383838383838383e-01 +6.901918113217520e-01\\ 
+8.536534955189411e-01 +6.767676767676769e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+9.191919191919193e-01 +6.222360903143452e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.383838383838383e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -1.000000000000000e+00\\ 
-7.979797979797980e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -1.000000000000000e+00\\ 
-7.373737373737373e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -1.000000000000000e+00\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.242556937431653e-01 -9.595959595959596e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.682855048121309e-01 -9.191919191919193e-01\\ 
-7.777777777777778e-01 -9.105763102834290e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.375134934993735e-01 -8.585858585858586e-01\\ 
-8.383838383838382e-01 -8.578392957972922e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.595959595959596e-01 -7.646486281925111e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-1.000000000000000e+00 -7.575757575757576e-01\\ 
-1.000000000000000e+00 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.979797979797980e-01\\ 
-1.000000000000000e+00 -8.181818181818181e-01\\ 
-1.000000000000000e+00 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.585858585858586e-01\\ 
-1.000000000000000e+00 -8.787878787878788e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.595959595959596e-01 -9.161562132301735e-01\\ 
-9.551426691189716e-01 -9.191919191919192e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.191919191919192e-01 -9.441039492538590e-01\\ 
-8.989898989898990e-01 -9.588745825166357e-01\\ 
-8.980378889800137e-01 -9.595959595959596e-01\\ 
-8.787878787878788e-01 -9.740779199406074e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+1.000000000000000e+00 +7.575757575757578e-01\\ 
+1.000000000000000e+00 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.979797979797982e-01\\ 
+1.000000000000000e+00 +8.181818181818183e-01\\ 
+1.000000000000000e+00 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.585858585858588e-01\\ 
+1.000000000000000e+00 +8.787878787878789e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+9.797979797979798e-01 +9.029966682016211e-01\\ 
+9.595959595959598e-01 +9.161562132301732e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.393939393939394e-01 +9.298499539965250e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.740779199406074e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.585858585858588e-01 +9.897475198243402e-01\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.383838383838385e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +1.000000000000000e+00\\ 
+7.979797979797982e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +1.000000000000000e+00\\ 
+7.373737373737375e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +1.000000000000000e+00\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.777777777777779e-01 +9.105763102834288e-01\\ 
+7.908562298708393e-01 +8.989898989898991e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+8.139012499329812e-01 +8.787878787878788e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.383838383838385e-01 +8.578392957972920e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+9.133747289170624e-01 +7.979797979797982e-01\\ 
+9.191919191919193e-01 +7.935506965337931e-01\\ 
+9.393939393939394e-01 +7.788274426370818e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.595959595959598e-01 +7.646486281925109e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -1.000000000000000e+00\\ 
-9.191919191919192e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -1.000000000000000e+00\\ 
-8.787878787878788e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -1.000000000000000e+00\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.787878787878787e-01 -9.740779199406073e-01\\ 
-8.980378889800137e-01 -9.595959595959594e-01\\ 
-8.989898989898991e-01 -9.588745825166358e-01\\ 
-9.191919191919191e-01 -9.441039492538590e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.551426691189716e-01 -9.191919191919193e-01\\ 
-9.595959595959596e-01 -9.161562132301736e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-1.000000000000000e+00 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -9.191919191919192e-01\\ 
-1.000000000000000e+00 -9.393939393939394e-01\\ 
-1.000000000000000e+00 -9.595959595959596e-01\\ 
-1.000000000000000e+00 -9.797979797979798e-01\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+1.000000000000000e+00 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.393939393939394e-01\\ 
+1.000000000000000e+00 +9.595959595959598e-01\\ 
+1.000000000000000e+00 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +1.000000000000000e+00\\ 
+9.797979797979799e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +1.000000000000000e+00\\ 
+9.191919191919193e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +1.000000000000000e+00\\ 
+8.787878787878789e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +1.000000000000000e+00\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +9.897475198243403e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.787878787878789e-01 +9.740779199406073e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.393939393939394e-01 +9.298499539965249e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.595959595959598e-01 +9.161562132301733e-01\\ 
+9.797979797979799e-01 +9.029966682016209e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
2.85937043362217e-05	0.0755831431579599 \\
0.500028593704336	0.0755831431579599 \\
0.500028593704336	0.57558314315796 \\
2.85937043362217e-05	0.57558314315796 \\
2.85937043362217e-05	0.0755831431579599 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.103524796888938	-0.0279702474353138 \\
0.60358198429761	-0.0279702474353138 \\
0.60358198429761	0.679136533751234 \\
-0.103524796888938	0.679136533751234 \\
-0.103524796888938	-0.0279702474353138 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.249971406295664	-0.17441685684204 \\
0.750028593704336	-0.17441685684204 \\
0.750028593704336	0.82558314315796 \\
-0.249971406295664	0.82558314315796 \\
-0.249971406295664	-0.17441685684204 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.457078187482211	-0.381523638028588 \\
0.957135374890884	-0.381523638028588 \\
0.957135374890884	1 \\
-0.457078187482211	1 \\
-0.457078187482211	-0.381523638028588 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.749971406295664	-0.667646551833817 \\
1	-0.667646551833817 \\
1	1 \\
-0.749971406295664	1 \\
-0.749971406295664	-0.667646551833817 \\
};
\addplot [semithick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-1	-1 \\
1	-1 \\
1	1 \\
-1	1 \\
-1	-1 \\
};
\addplot [semithick, black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.222150440756898	0.570504563047887 \\
0.612004440646361	0.448171238128126 \\
0.318370982474207	0.420032658591753 \\
0.206114026146872	0.340167563191821 \\
0.297289153837447	0.626158009910898 \\
0.187703025784039	0.181499496337613 \\
0.24315140325514	0.181499496337613 \\
0.668753922304458	0.192419441971342 \\
0.195561956467333	0.220557978901006 \\
0.197158914114557	0.185568893617859 \\
0.529145979133097	0.364243897073819 \\
0.0841496351907651	0.0779461057443391 \\
0.0868730509155679	0.205852545009527 \\
0.0852260573159167	0.0839545870960094 \\
0.134830851254902	0.0835163363867729 \\
0.0853041942737559	0.0802494076965692 \\
0.0886778616158075	0.0842794063334923 \\
-0.0298643357456801	-0.0356662718800819 \\
-0.0369672546023122	0.0406104113930435 \\
0.00906814755870776	-0.0106710344038427 \\
0.0437987333025164	-0.0685005036623872 \\
-0.0399490987105968	0.925158393252992 \\
0.00476975277141484	-0.0158687131679933 \\
0.0949795141425652	-0.256498849070906 \\
-0.267581863366661	0.377885831518502 \\
-0.236891140034173	-0.269912546536682 \\
0.00159946411721384	0.023890524491551 \\
0.958491754605187	-0.263965367450746 \\
0.0112296113826549	0.00752591040096934 \\
0.28826751222696	-0.532403699820503 \\
-0.511075927114197	0.966846382063231 \\
0.0132659387435122	-0.00419113633737389 \\
-0.019850621189399	0.0264219495056761 \\
-0.531908876443053	0.127406187297312 \\
0.000201313262191749	-0.0042248135658427 \\
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\nextgroupplot[
height=5cm,
legend cell align={left},
legend entries={{DDA (ours)},{VD}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Function evaluations},
xmin=-0.7, xmax=36.7,
y grid style={white!69.01960784313725!black},
ylabel={Regret},
ymin=3.75911697336294e-06, ymax=1.17172729834658,
ymode=log
]
\path [draw=color8, fill=color8, opacity=0.3] (axis cs:1,0.465188025877567)
--(axis cs:1,0.591725282178319)
--(axis cs:2,0.399071410375843)
--(axis cs:3,0.346396415872492)
--(axis cs:4,0.296649369525489)
--(axis cs:5,0.271521274056456)
--(axis cs:6,0.0918425118417471)
--(axis cs:7,0.0645628381054759)
--(axis cs:8,0.013592450673968)
--(axis cs:9,0.0114139379032516)
--(axis cs:10,0.00387798280237295)
--(axis cs:11,0.00206098612555382)
--(axis cs:12,0.00152487854784105)
--(axis cs:13,0.000296560182748196)
--(axis cs:14,0.000175640755206263)
--(axis cs:15,0.000104479029724309)
--(axis cs:16,8.06597141725163e-05)
--(axis cs:17,7.08368143967754e-05)
--(axis cs:18,5.13832928897666e-05)
--(axis cs:19,4.31264060098213e-05)
--(axis cs:20,2.98327324769733e-05)
--(axis cs:21,2.84353816735448e-05)
--(axis cs:22,2.33236003465571e-05)
--(axis cs:23,1.93141155713315e-05)
--(axis cs:24,1.93141155713315e-05)
--(axis cs:25,1.49059773417223e-05)
--(axis cs:26,1.49059773417223e-05)
--(axis cs:27,1.32018848027728e-05)
--(axis cs:28,1.24152326986186e-05)
--(axis cs:29,1.17928376688071e-05)
--(axis cs:30,1.15940257919444e-05)
--(axis cs:31,1.15940257919444e-05)
--(axis cs:32,1.15940257919444e-05)
--(axis cs:33,1.14206747903657e-05)
--(axis cs:34,1.14206747903657e-05)
--(axis cs:35,1.05149867435989e-05)
--(axis cs:35,6.68038245428218e-06)
--(axis cs:35,6.68038245428218e-06)
--(axis cs:34,7.48798687801087e-06)
--(axis cs:33,7.48798687801087e-06)
--(axis cs:32,7.71894339154168e-06)
--(axis cs:31,7.71894339154168e-06)
--(axis cs:30,7.71894339154168e-06)
--(axis cs:29,7.75560881560735e-06)
--(axis cs:28,8.05932444920327e-06)
--(axis cs:27,8.83770148189676e-06)
--(axis cs:26,1.00925042535901e-05)
--(axis cs:25,1.00925042535901e-05)
--(axis cs:24,1.07445227565562e-05)
--(axis cs:23,1.07445227565562e-05)
--(axis cs:22,1.35054812916754e-05)
--(axis cs:21,1.83672286820466e-05)
--(axis cs:20,1.94661734924275e-05)
--(axis cs:19,2.61242576017856e-05)
--(axis cs:18,3.29075850009961e-05)
--(axis cs:17,4.32694787941313e-05)
--(axis cs:16,5.19318528829815e-05)
--(axis cs:15,6.95643353990315e-05)
--(axis cs:14,8.4966901061863e-05)
--(axis cs:13,0.000151848884314753)
--(axis cs:12,0.000679930816106137)
--(axis cs:11,0.00121451745697152)
--(axis cs:10,0.0024872337901231)
--(axis cs:9,0.00745138295560792)
--(axis cs:8,0.00998631517034132)
--(axis cs:7,0.0463669527036878)
--(axis cs:6,0.0591112213483683)
--(axis cs:5,0.220605775142374)
--(axis cs:4,0.247274894668066)
--(axis cs:3,0.287207795602093)
--(axis cs:2,0.319622854100603)
--(axis cs:1,0.465188025877567)
--cycle;

\path [draw=color9, fill=color9, opacity=0.3] (axis cs:1,0.521545264426332)
--(axis cs:1,0.659342486079358)
--(axis cs:2,0.520420453416654)
--(axis cs:3,0.39048466367645)
--(axis cs:4,0.340711246760672)
--(axis cs:5,0.287957395198984)
--(axis cs:6,0.0984460515033908)
--(axis cs:7,0.0737716343981238)
--(axis cs:8,0.0645628381054759)
--(axis cs:9,0.0645628381054759)
--(axis cs:10,0.0645628381054759)
--(axis cs:11,0.0645628381054759)
--(axis cs:12,0.00999384363534065)
--(axis cs:13,0.00988415185266626)
--(axis cs:14,0.00977719402354583)
--(axis cs:15,0.00971517955650368)
--(axis cs:16,0.00964983286778359)
--(axis cs:17,0.00962993191830723)
--(axis cs:18,0.00165630550026298)
--(axis cs:19,0.000684153767530308)
--(axis cs:20,0.000489013199851981)
--(axis cs:21,0.000227597131133723)
--(axis cs:22,0.000143456934968042)
--(axis cs:23,9.23196375032633e-05)
--(axis cs:24,9.23196375032633e-05)
--(axis cs:25,9.23196375032633e-05)
--(axis cs:26,9.16785014411143e-05)
--(axis cs:27,9.16785014411143e-05)
--(axis cs:28,7.72814695514662e-05)
--(axis cs:29,6.71851572797988e-05)
--(axis cs:30,6.71851572797988e-05)
--(axis cs:31,5.15969174360901e-05)
--(axis cs:32,5.15969174360901e-05)
--(axis cs:33,4.70321785147284e-05)
--(axis cs:34,4.70321785147284e-05)
--(axis cs:35,3.55397031098483e-05)
--(axis cs:35,2.21043252318012e-05)
--(axis cs:35,2.21043252318012e-05)
--(axis cs:34,2.70598866516342e-05)
--(axis cs:33,2.70598866516342e-05)
--(axis cs:32,3.03404635781807e-05)
--(axis cs:31,3.03404635781807e-05)
--(axis cs:30,3.71596347937651e-05)
--(axis cs:29,3.71596347937651e-05)
--(axis cs:28,4.40269553579021e-05)
--(axis cs:27,5.56631175675107e-05)
--(axis cs:26,5.56631175675107e-05)
--(axis cs:25,5.65554567439335e-05)
--(axis cs:24,5.65554567439335e-05)
--(axis cs:23,5.65554567439335e-05)
--(axis cs:22,7.55528345140076e-05)
--(axis cs:21,0.000132074723048165)
--(axis cs:20,0.000307229967090968)
--(axis cs:19,0.000383590842299409)
--(axis cs:18,0.000983942019417442)
--(axis cs:17,0.00567105758547159)
--(axis cs:16,0.0057001616549052)
--(axis cs:15,0.00579523261035943)
--(axis cs:14,0.00588407806574131)
--(axis cs:13,0.00603889748877187)
--(axis cs:12,0.00616533523148524)
--(axis cs:11,0.0463669527036878)
--(axis cs:10,0.0463669527036878)
--(axis cs:9,0.0463669527036878)
--(axis cs:8,0.0463669527036878)
--(axis cs:7,0.0551361067703124)
--(axis cs:6,0.0740604955298509)
--(axis cs:5,0.232691104065509)
--(axis cs:4,0.269122560610482)
--(axis cs:3,0.321639634380752)
--(axis cs:2,0.424350040449255)
--(axis cs:1,0.521545264426332)
--cycle;

\addplot [semithick, color8]
table [row sep=\\]{%
1	0.528456654027943 \\
2	0.359347132238223 \\
3	0.316802105737292 \\
4	0.271962132096777 \\
5	0.246063524599415 \\
6	0.0754768665950577 \\
7	0.0554648954045818 \\
8	0.0117893829221547 \\
9	0.00943266042942975 \\
10	0.00318260829624803 \\
11	0.00163775179126267 \\
12	0.00110240468197359 \\
13	0.000224204533531475 \\
14	0.000130303828134063 \\
15	8.70216825616701e-05 \\
16	6.62957835277489e-05 \\
17	5.70531465954534e-05 \\
18	4.21454389453814e-05 \\
19	3.46253318058035e-05 \\
20	2.46494529847004e-05 \\
21	2.34013051777957e-05 \\
22	1.84145408191163e-05 \\
23	1.50293191639439e-05 \\
24	1.50293191639439e-05 \\
25	1.24992407976562e-05 \\
26	1.24992407976562e-05 \\
27	1.10197931423348e-05 \\
28	1.0237278573911e-05 \\
29	9.77422324220724e-06 \\
30	9.65648459174303e-06 \\
31	9.65648459174303e-06 \\
32	9.65648459174303e-06 \\
33	9.45433083418828e-06 \\
34	9.45433083418828e-06 \\
35	8.59768459894056e-06 \\
};
\addplot [semithick, color9]
table [row sep=\\]{%
1	0.590443875252845 \\
2	0.472385246932955 \\
3	0.356062149028601 \\
4	0.304916903685577 \\
5	0.260324249632247 \\
6	0.0862532735166209 \\
7	0.0644538705842181 \\
8	0.0554648954045818 \\
9	0.0554648954045818 \\
10	0.0554648954045818 \\
11	0.0554648954045818 \\
12	0.00807958943341295 \\
13	0.00796152467071906 \\
14	0.00783063604464357 \\
15	0.00775520608343156 \\
16	0.00767499726134439 \\
17	0.00765049475188941 \\
18	0.00132012375984021 \\
19	0.000533872304914858 \\
20	0.000398121583471474 \\
21	0.000179835927090944 \\
22	0.000109504884741025 \\
23	7.44375471235984e-05 \\
24	7.44375471235984e-05 \\
25	7.44375471235984e-05 \\
26	7.36708095043125e-05 \\
27	7.36708095043125e-05 \\
28	6.06542124546842e-05 \\
29	5.21723960367819e-05 \\
30	5.21723960367819e-05 \\
31	4.09686905071354e-05 \\
32	4.09686905071354e-05 \\
33	3.70460325831813e-05 \\
34	3.70460325831813e-05 \\
35	2.88220141708248e-05 \\
};
\end{groupplot}

\end{tikzpicture}

==> figures/tikz/dda_vs_vd_synthetic_convergence.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15.0!black},
height=4.5cm,
legend cell align={left},
legend entries={{Vanilla BO},{VD \cite{Shahriari2016UnboundedBO}},{UBQ \cite{Shahriari2016UnboundedBO}},{DDA (proposed)}},
legend style={at={(0.0, 0.03)},anchor=south west},
legend style={draw=none},
legend style={fill=none},
major tick length=0.1cm,
tick pos=both,
width=\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-1, xmax=31,
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={Regret $r_t$},
ymin=1.82688614703196e-06, ymax=4.22792520839865,
ymode=log
]
\path [fill=color0, opacity=0.2] (axis cs:1,0.26946000990261)
--(axis cs:1,0.798008283828785)
--(axis cs:2,0.534165801385867)
--(axis cs:3,0.431126990256397)
--(axis cs:4,0.337487919798197)
--(axis cs:5,0.30104737297905)
--(axis cs:6,0.119668410647626)
--(axis cs:7,0.105952690613972)
--(axis cs:8,0.105952690613972)
--(axis cs:9,0.102454762391101)
--(axis cs:10,0.102454762391101)
--(axis cs:11,0.102454762391101)
--(axis cs:12,0.102454762391101)
--(axis cs:13,0.102454762391101)
--(axis cs:14,0.102454762391101)
--(axis cs:15,0.102454762391101)
--(axis cs:16,0.101843697007446)
--(axis cs:17,0.101843697007446)
--(axis cs:18,0.101843697007446)
--(axis cs:19,0.101843697007446)
--(axis cs:20,0.101843697007446)
--(axis cs:21,0.101843697007446)
--(axis cs:22,0.101843697007446)
--(axis cs:23,0.101843697007446)
--(axis cs:24,0.101543692025361)
--(axis cs:25,0.101543692025361)
--(axis cs:26,0.101543692025361)
--(axis cs:27,0.101543692025361)
--(axis cs:28,0.101543692025361)
--(axis cs:29,0.101543692025361)
--(axis cs:30,0.101543692025361)
--(axis cs:30,0.0264477019939197)
--(axis cs:30,0.0264477019939197)
--(axis cs:29,0.0264477019939197)
--(axis cs:28,0.0264477019939197)
--(axis cs:27,0.0264477019939197)
--(axis cs:26,0.0264477019939197)
--(axis cs:25,0.0264477019939197)
--(axis cs:24,0.0264477019939197)
--(axis cs:23,0.0264477019939197)
--(axis cs:22,0.0264477019939197)
--(axis cs:21,0.0264477019939197)
--(axis cs:20,0.0264477019939197)
--(axis cs:19,0.0264477019939197)
--(axis cs:18,0.0264477019939197)
--(axis cs:17,0.0264477019939197)
--(axis cs:16,0.0264477019939197)
--(axis cs:15,0.0264477019939197)
--(axis cs:14,0.0264477019939197)
--(axis cs:13,0.0264477019939197)
--(axis cs:12,0.0264477019939197)
--(axis cs:11,0.0264477019939197)
--(axis cs:10,0.0264477019939197)
--(axis cs:9,0.0264477019939197)
--(axis cs:8,0.0264477019939197)
--(axis cs:7,0.0264477019939197)
--(axis cs:6,0.0294200421954853)
--(axis cs:5,0.146136546351915)
--(axis cs:4,0.155166748551756)
--(axis cs:3,0.199393608164289)
--(axis cs:2,0.244191953849968)
--(axis cs:1,0.26946000990261)
--cycle;

\path [fill=color1, opacity=0.2] (axis cs:1,0.290560726817393)
--(axis cs:1,0.809107357485817)
--(axis cs:2,0.560394607883201)
--(axis cs:3,0.423728931618108)
--(axis cs:4,0.386381680077972)
--(axis cs:5,0.32373316816388)
--(axis cs:6,0.110482425386687)
--(axis cs:7,0.0989585506922676)
--(axis cs:8,0.0989585506922676)
--(axis cs:9,0.0989585506922676)
--(axis cs:10,0.0989585506922676)
--(axis cs:11,0.0989585506922676)
--(axis cs:12,0.0181236097746982)
--(axis cs:13,0.0173869719979247)
--(axis cs:14,0.0173869719979247)
--(axis cs:15,0.0173869719979247)
--(axis cs:16,0.0173869719979247)
--(axis cs:17,0.0173869719979247)
--(axis cs:18,0.00187940729361929)
--(axis cs:19,0.00106893007576833)
--(axis cs:20,0.000953182636903837)
--(axis cs:21,0.000355176385530045)
--(axis cs:22,0.000289110347246112)
--(axis cs:23,0.000220290288892495)
--(axis cs:24,0.000220290288892495)
--(axis cs:25,0.000220290288892495)
--(axis cs:26,0.000220290288892495)
--(axis cs:27,0.000220290288892495)
--(axis cs:28,0.00016937192777023)
--(axis cs:29,0.000130100105057676)
--(axis cs:30,0.000130100105057676)
--(axis cs:30,3.51909841035937e-05)
--(axis cs:30,3.51909841035937e-05)
--(axis cs:29,3.51909841035937e-05)
--(axis cs:28,3.51909841035937e-05)
--(axis cs:27,4.17576629266743e-05)
--(axis cs:26,4.17576629266743e-05)
--(axis cs:25,4.17576629266743e-05)
--(axis cs:24,4.17576629266743e-05)
--(axis cs:23,4.17576629266743e-05)
--(axis cs:22,4.35330670594991e-05)
--(axis cs:21,4.35330670594991e-05)
--(axis cs:20,6.18527472209299e-05)
--(axis cs:19,7.40082355308158e-05)
--(axis cs:18,0.000177072780122553)
--(axis cs:17,0.000664522282934819)
--(axis cs:16,0.000697377177472878)
--(axis cs:15,0.000918363317893769)
--(axis cs:14,0.00130873084949687)
--(axis cs:13,0.00170893910813621)
--(axis cs:12,0.00211188457090538)
--(axis cs:11,0.0264477019939197)
--(axis cs:10,0.0264477019939197)
--(axis cs:9,0.0264477019939197)
--(axis cs:8,0.0264477019939197)
--(axis cs:7,0.0264477019939197)
--(axis cs:6,0.0298187348782499)
--(axis cs:5,0.150583172719246)
--(axis cs:4,0.196522194104633)
--(axis cs:3,0.23923471705019)
--(axis cs:2,0.264421150282346)
--(axis cs:1,0.290560726817393)
--cycle;

\path [fill=color2, opacity=0.2] (axis cs:1,0.812355940794937)
--(axis cs:1,2.17187921038618)
--(axis cs:2,1.03278812020702)
--(axis cs:3,0.924538453522017)
--(axis cs:4,0.822527600051727)
--(axis cs:5,0.735883686180076)
--(axis cs:6,0.564789000204105)
--(axis cs:7,0.338390683642992)
--(axis cs:8,0.146658745093171)
--(axis cs:9,0.082597574208071)
--(axis cs:10,0.0361942761323122)
--(axis cs:11,0.0195277030865547)
--(axis cs:12,0.0120446110886353)
--(axis cs:13,0.0114415318276062)
--(axis cs:14,0.00875007055381714)
--(axis cs:15,0.00782740517524708)
--(axis cs:16,0.00673288979048079)
--(axis cs:17,0.00312987672031103)
--(axis cs:18,0.00302574779289504)
--(axis cs:19,0.00276667699071247)
--(axis cs:20,0.00261039356385087)
--(axis cs:21,0.00261039356385087)
--(axis cs:22,0.00226838665297466)
--(axis cs:23,0.00194220894435957)
--(axis cs:24,0.00166645612394328)
--(axis cs:25,0.00158517039744688)
--(axis cs:26,0.00115431887483083)
--(axis cs:27,0.00107309748498695)
--(axis cs:28,0.00103679317615815)
--(axis cs:29,0.00102977982878112)
--(axis cs:30,0.000950489555615949)
--(axis cs:30,0.000164498130821263)
--(axis cs:30,0.000164498130821263)
--(axis cs:29,0.000164498130821263)
--(axis cs:28,0.000164498130821263)
--(axis cs:27,0.000169925206650063)
--(axis cs:26,0.000169925206650063)
--(axis cs:25,0.00018964052620715)
--(axis cs:24,0.000207945546171812)
--(axis cs:23,0.000275164850487332)
--(axis cs:22,0.00033907334388856)
--(axis cs:21,0.000805509102545141)
--(axis cs:20,0.000805509102545141)
--(axis cs:19,0.000905543148159021)
--(axis cs:18,0.00108521374521356)
--(axis cs:17,0.00108521374521356)
--(axis cs:16,0.00126797449797698)
--(axis cs:15,0.0016404505573023)
--(axis cs:14,0.0016404505573023)
--(axis cs:13,0.00248888475982634)
--(axis cs:12,0.00282295751603999)
--(axis cs:11,0.00607317680976592)
--(axis cs:10,0.00958257375321215)
--(axis cs:9,0.0116656939604427)
--(axis cs:8,0.0180872164908641)
--(axis cs:7,0.0450563531080906)
--(axis cs:6,0.116603284390915)
--(axis cs:5,0.178917954345872)
--(axis cs:4,0.178917954345872)
--(axis cs:3,0.308706057684055)
--(axis cs:2,0.431056377535877)
--(axis cs:1,0.812355940794937)
--cycle;

\path [fill=color3, opacity=0.2] (axis cs:1,0.36804582990748)
--(axis cs:1,0.806502559775592)
--(axis cs:2,0.617910126954387)
--(axis cs:3,0.506090771632131)
--(axis cs:4,0.47701233545101)
--(axis cs:5,0.415020700212252)
--(axis cs:6,0.122503745156252)
--(axis cs:7,0.0989585506922676)
--(axis cs:8,0.0206398520265709)
--(axis cs:9,0.0190551255628778)
--(axis cs:10,0.00425500982501318)
--(axis cs:11,0.00146391197134787)
--(axis cs:12,0.00110434643331974)
--(axis cs:13,0.000522237659186688)
--(axis cs:14,0.000381108821759997)
--(axis cs:15,0.000197101778261985)
--(axis cs:16,0.000128224126710299)
--(axis cs:17,8.32682407605254e-05)
--(axis cs:18,7.68016162131962e-05)
--(axis cs:19,7.46295605453732e-05)
--(axis cs:20,6.86651442112215e-05)
--(axis cs:21,5.74783594284427e-05)
--(axis cs:22,4.77761158123151e-05)
--(axis cs:23,4.29405254490244e-05)
--(axis cs:24,3.51664120593308e-05)
--(axis cs:25,3.32120124197447e-05)
--(axis cs:26,2.97319151795528e-05)
--(axis cs:27,2.21689898605268e-05)
--(axis cs:28,2.21689898605268e-05)
--(axis cs:29,1.91867224057158e-05)
--(axis cs:30,1.68166094447272e-05)
--(axis cs:30,3.55633865685251e-06)
--(axis cs:30,3.55633865685251e-06)
--(axis cs:29,3.55633865685251e-06)
--(axis cs:28,3.75122994723282e-06)
--(axis cs:27,5.64154666995501e-06)
--(axis cs:26,5.89839515509666e-06)
--(axis cs:25,6.33203212370597e-06)
--(axis cs:24,6.33203212370597e-06)
--(axis cs:23,7.85310979270598e-06)
--(axis cs:22,9.23096222217798e-06)
--(axis cs:21,9.37007651839498e-06)
--(axis cs:20,1.16254332448939e-05)
--(axis cs:19,2.02811018852615e-05)
--(axis cs:18,2.33034381999411e-05)
--(axis cs:17,2.89531780697414e-05)
--(axis cs:16,3.44845931760548e-05)
--(axis cs:15,3.44845931760548e-05)
--(axis cs:14,3.64546280418699e-05)
--(axis cs:13,5.65009181051108e-05)
--(axis cs:12,0.000102286612898563)
--(axis cs:11,0.000123840966102244)
--(axis cs:10,0.00100397870324945)
--(axis cs:9,0.00491696002113711)
--(axis cs:8,0.00662410084614991)
--(axis cs:7,0.0264477019939197)
--(axis cs:6,0.0328552875249649)
--(axis cs:5,0.164195704406047)
--(axis cs:4,0.195561725692925)
--(axis cs:3,0.20954187295856)
--(axis cs:2,0.254125149646876)
--(axis cs:1,0.36804582990748)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	0.512497394972675 \\
2	0.379189322998428 \\
3	0.292214454035154 \\
4	0.252966473508302 \\
5	0.233644661412571 \\
6	0.0710322908569277 \\
7	0.0641375990970832 \\
8	0.0641375990970832 \\
9	0.063025121942772 \\
10	0.063025121942772 \\
11	0.063025121942772 \\
12	0.063025121942772 \\
13	0.063025121942772 \\
14	0.063025121942772 \\
15	0.063025121942772 \\
16	0.063025121942772 \\
17	0.063025121942772 \\
18	0.063025121942772 \\
19	0.063025121942772 \\
20	0.063025121942772 \\
21	0.063025121942772 \\
22	0.063025121942772 \\
23	0.063025121942772 \\
24	0.063025121942772 \\
25	0.063025121942772 \\
26	0.063025121942772 \\
27	0.063025121942772 \\
28	0.063025121942772 \\
29	0.063025121942772 \\
30	0.063025121942772 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	0.426377113527782 \\
2	0.372571348581258 \\
3	0.330893642690187 \\
4	0.263985087843087 \\
5	0.242468997605069 \\
6	0.0689329891796811 \\
7	0.063025121942772 \\
8	0.063025121942772 \\
9	0.063025121942772 \\
10	0.063025121942772 \\
11	0.063025121942772 \\
12	0.00820032231813165 \\
13	0.00820032231813165 \\
14	0.00820032231813165 \\
15	0.00820032231813165 \\
16	0.00820032231813165 \\
17	0.00820032231813165 \\
18	0.000875704910255811 \\
19	0.000316334213490366 \\
20	0.00030542412808294 \\
21	0.000128644744330263 \\
22	0.000122453871752816 \\
23	8.67211345131776e-05 \\
24	8.67211345131776e-05 \\
25	8.67211345131776e-05 \\
26	8.21324433513372e-05 \\
27	7.90488780940865e-05 \\
28	6.10902857407091e-05 \\
29	6.10902857407091e-05 \\
30	6.10902857407091e-05 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
1	1.02005081789395 \\
2	0.817515013414177 \\
3	0.654577675688033 \\
4	0.573802693462998 \\
5	0.493304895580553 \\
6	0.288681633678771 \\
7	0.13470162715565 \\
8	0.0539157191643479 \\
9	0.0269876674719985 \\
10	0.0174354103716243 \\
11	0.0113427292791353 \\
12	0.00907264510634613 \\
13	0.00754413479438247 \\
14	0.00314815814167409 \\
15	0.00296284295126793 \\
16	0.00245198515687908 \\
17	0.002060836441739 \\
18	0.00188993033118985 \\
19	0.00166009707377376 \\
20	0.00158535658200993 \\
21	0.00158535658200993 \\
22	0.00120131765822226 \\
23	0.00112985002322661 \\
24	0.000766745561386174 \\
25	0.000542469481240148 \\
26	0.000497749013805612 \\
27	0.000434158452142151 \\
28	0.000364753211369255 \\
29	0.000351434027795839 \\
30	0.000346181247331432 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
1	0.597474274141841 \\
2	0.401698796126209 \\
3	0.332705963895332 \\
4	0.306260380635091 \\
5	0.269184083716027 \\
6	0.0804747026679837 \\
7	0.063025121942772 \\
8	0.0135971896200078 \\
9	0.0108605289626646 \\
10	0.00221873465854548 \\
11	0.000504383735998626 \\
12	0.000407317015364738 \\
13	0.000268159873155847 \\
14	0.000126761817832706 \\
15	7.63668773765146e-05 \\
16	6.57679863322871e-05 \\
17	5.46455251897319e-05 \\
18	4.94953623891296e-05 \\
19	4.41400975607211e-05 \\
20	3.48144796332737e-05 \\
21	2.86264492839443e-05 \\
22	2.302650638988e-05 \\
23	1.60524180715907e-05 \\
24	1.41277436124638e-05 \\
25	1.39512894920269e-05 \\
26	1.24460114734235e-05 \\
27	1.22289685478893e-05 \\
28	1.03366717359745e-05 \\
29	9.2754751244063e-06 \\
30	8.6673996472692e-06 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/dda_vs_vd_synthetic_domains.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color1}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color2}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color3}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color4}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color5}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color6}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color7}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color8}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color9}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
ticks=none,
title={DDA (proposed)},
width=0.6\linewidth,
x grid style={white!69.01960784313725!black},
xmin=-1, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=1
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+2.323232323232325e-01 -6.715895707369124e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.727272727272729e-01 -6.612469562124640e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+3.131313131313131e-01 -6.446734076644344e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.853377444564473e-01 -5.959595959595959e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.242780470742475e-01 -5.555555555555556e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.753991483066211e-01 -4.747474747474746e-01\\ 
+4.842777790684706e-01 -4.545454545454545e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.178832727390463e-01 -3.131313131313130e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.184471619594372e-01 -2.121212121212120e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.151515151515154e-01 -1.780209751140969e-01\\ 
+5.144387922086510e-01 -1.717171717171716e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.082513838171787e-01 -1.313131313131313e-01\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+4.949494949494950e-01 -6.907476732039780e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.844439532391100e-01 -3.030303030303027e-02\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.747474747474749e-01 +1.175008844591861e-03\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.649125918988103e-01 +3.030303030303050e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.545454545454546e-01 +5.853279038907711e-02\\ 
+4.498629508526372e-01 +7.070707070707072e-02\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.149945016290584e-01 +1.515151515151516e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.052148304772000e-01 +1.717171717171717e-01\\ 
+3.951398149577455e-01 +1.919191919191920e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+2.980715436287201e-01 +3.535353535353535e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.009318729505842e-01 +4.747474747474750e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.515151515151516e-01 +5.244719285797634e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.111111111111112e-01 +5.596588194793530e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+3.030303030303050e-02 +6.160309334336133e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+1.010101010101017e-02 +6.271838470408234e-01\\ 
-8.112857602983957e-03 +6.363636363636365e-01\\ 
-1.010101010101006e-02 +6.373498852406101e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-1.313131313131313e-01 +6.740048739700804e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576792e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.919191919191918e-01 +6.764351402019479e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.727272727272727e-01 +6.612469562124640e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-3.131313131313130e-01 +6.446734076644343e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.853377444564471e-01 +5.959595959595960e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.986655992756837e-01 +4.141414141414144e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.151515151515151e-01 +1.780209751140949e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.001180538489953e-01 +9.090909090909105e-02\\ 
-4.953728156688211e-01 +7.070707070707070e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.747474747474747e-01 -1.175008844592685e-03\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.576079063931552e-01 -5.050505050505039e-02\\ 
-4.545454545454545e-01 -5.853279038907747e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.845396619531807e-01 -2.121212121212120e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.525252525252525e-01 -4.146811987821850e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.323232323232323e-01 -4.392686375304415e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.717171717171716e-01 -5.050769132377640e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-6.201475355586661e-02 -5.959595959595959e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+5.776416988338001e-02 -6.565656565656566e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.737373737373739e-01 -9.454900564528139e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.601617865399592e-01 -9.191919191919191e-01\\ 
+4.747474747474749e-01 -9.133338889765237e-01\\ 
+4.949494949494950e-01 -9.045708325472577e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.555555555555556e-01 -8.735299338247737e-01\\ 
+5.757575757575759e-01 -8.615879851752875e-01\\ 
+5.806753212909636e-01 -8.585858585858587e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+6.115289143768176e-01 -8.383838383838383e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.565656565656568e-01 -8.050310994574454e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.894558067952360e-01 -7.777777777777778e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.373737373737375e-01 -7.320512472692868e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+8.008543377147291e-01 -6.565656565656566e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.383838383838385e-01 -5.946889076421512e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.555477669094829e-01 -5.555555555555556e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.120411302878526e-01 -1.717171717171716e-01\\ 
+8.038731793599679e-01 -1.515151515151515e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.777777777777779e-01 -9.105208886385315e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.575757575757578e-01 -4.723016558926733e-02\\ 
+7.496132879179875e-01 -3.030303030303028e-02\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.298299141050910e-01 +1.010101010101017e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.771806846121168e-01 +1.111111111111111e-01\\ 
+6.767676767676768e-01 +1.118525949598259e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.319594864212980e-01 +1.919191919191920e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+5.961706398086157e-01 +2.525252525252526e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.151515151515154e-01 +3.798646983182666e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.343434343434345e-01 +4.942297038038713e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.028449517790172e-01 +5.353535353535355e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.535353535353536e-01 +5.961143950602347e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.525252525252526e-01 +7.059213232971261e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.323232323232325e-01 +7.255502968500586e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+9.449414492850608e-02 +8.383838383838385e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+6.357055594161509e-02 +8.585858585858588e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.919191919191918e-01 +9.543768999724579e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-2.323232323232323e-01 +9.579138694718103e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.929292929292928e-01 +9.572797367782119e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.535353535353535e-01 +9.495857524393808e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.939393939393939e-01 +9.406506846062651e-01\\ 
-3.985487132746717e-01 +9.393939393939393e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.545454545454544e-01 +9.213502315359032e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.747474747474747e-01 +9.133338889765237e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.353535353535352e-01 +8.846732777097343e-01\\ 
-5.462746789528807e-01 +8.787878787878789e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.757575757575757e-01 +8.615879851752875e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-6.115289143768174e-01 +8.383838383838385e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.363636363636364e-01 +8.205785222330717e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-7.171717171717171e-01 +7.521899478469519e-01\\ 
-7.323470352504012e-01 +7.373737373737375e-01\\ 
-7.373737373737373e-01 +7.320512472692871e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-8.145822964270875e-01 +6.363636363636365e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.555477669094830e-01 +5.555555555555556e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.717142338418962e-01 +4.949494949494950e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.738244012046137e-01 +3.939393939393940e-01\\ 
-8.712785895690723e-01 +3.737373737373739e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.585858585858587e-01 +3.120055539420910e-01\\ 
-8.536454195635260e-01 +2.929292929292930e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.038731793599679e-01 +1.515151515151516e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-7.953944520349452e-01 +1.313131313131315e-01\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.686070569049107e-01 +7.070707070707072e-02\\ 
-7.591742560240851e-01 +5.050505050505060e-02\\ 
-7.575757575757575e-01 +4.723016558926686e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.373737373737373e-01 +5.315038459136784e-03\\ 
-7.298299141050911e-01 -1.010101010101006e-02\\ 
-7.196401434022011e-01 -3.030303030303028e-02\\ 
-7.171717171717170e-01 -3.502671940126759e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.353535353535352e-01 -3.493335422548991e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.343434343434343e-01 -4.942297038038716e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.737373737373737e-01 -5.717667177759554e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.131313131313130e-01 -6.423479279462273e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.740409486320253e-01 -7.777777777777778e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.492661361770329e-01 -7.979797979797980e-01\\ 
-1.313131313131313e-01 -8.118673101092729e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-9.449414492850622e-02 -8.383838383838382e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-7.070707070707061e-02 -8.541447053176145e-01\\ 
-6.357055594161547e-02 -8.585858585858586e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
+9.329235372807819e-03 -8.989898989898989e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+5.579425618892049e-02 -9.191919191919191e-01\\ 
+7.070707070707072e-02 -9.248448906938121e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+5.776416988338000e-02 -6.565656565656566e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-6.201475355586661e-02 -5.959595959595960e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.717171717171716e-01 -5.050769132377642e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.323232323232323e-01 -4.392686375304416e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.525252525252525e-01 -4.146811987821849e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.845396619531808e-01 -2.121212121212120e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.545454545454545e-01 -5.853279038907748e-02\\ 
-4.576079063931551e-01 -5.050505050505039e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.747474747474747e-01 -1.175008844592684e-03\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.953728156688211e-01 +7.070707070707072e-02\\ 
-5.001180538489952e-01 +9.090909090909105e-02\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.151515151515151e-01 +1.780209751140950e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-4.986655992756836e-01 +4.141414141414144e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-3.853377444564472e-01 +5.959595959595960e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.131313131313130e-01 +6.446734076644344e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.727272727272727e-01 +6.612469562124641e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-1.919191919191919e-01 +6.764351402019481e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576793e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.313131313131313e-01 +6.740048739700802e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-1.010101010101006e-02 +6.373498852406100e-01\\ 
-8.112857602983959e-03 +6.363636363636365e-01\\ 
+1.010101010101017e-02 +6.271838470408235e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+3.030303030303049e-02 +6.160309334336133e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+1.111111111111112e-01 +5.596588194793529e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.515151515151516e-01 +5.244719285797633e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+2.009318729505842e-01 +4.747474747474749e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.980715436287202e-01 +3.535353535353536e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.951398149577454e-01 +1.919191919191920e-01\\ 
+4.052148304771999e-01 +1.717171717171717e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.149945016290585e-01 +1.515151515151516e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.498629508526373e-01 +7.070707070707072e-02\\ 
+4.545454545454546e-01 +5.853279038907712e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.649125918988102e-01 +3.030303030303050e-02\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.747474747474749e-01 +1.175008844591860e-03\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.844439532391101e-01 -3.030303030303028e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.949494949494950e-01 -6.907476732039779e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.082513838171788e-01 -1.313131313131313e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.144387922086511e-01 -1.717171717171716e-01\\ 
+5.151515151515154e-01 -1.780209751140968e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.184471619594373e-01 -2.121212121212120e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.178832727390462e-01 -3.131313131313130e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.842777790684707e-01 -4.545454545454545e-01\\ 
+4.753991483066211e-01 -4.747474747474747e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.242780470742474e-01 -5.555555555555556e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+3.853377444564473e-01 -5.959595959595958e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.131313131313131e-01 -6.446734076644343e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.727272727272729e-01 -6.612469562124641e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.323232323232325e-01 -6.715895707369123e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.515151515151515e-01 -1.000000000000000e+00\\ 
-1.313131313131313e-01 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -1.000000000000000e+00\\ 
-9.090909090909083e-02 -1.000000000000000e+00\\ 
-7.070707070707061e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -1.000000000000000e+00\\ 
-3.030303030303028e-02 -1.000000000000000e+00\\ 
-1.010101010101006e-02 -1.000000000000000e+00\\ 
+1.010101010101017e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -1.000000000000000e+00\\ 
+5.050505050505061e-02 -1.000000000000000e+00\\ 
+7.070707070707072e-02 -1.000000000000000e+00\\ 
+9.090909090909105e-02 -1.000000000000000e+00\\ 
+1.111111111111112e-01 -1.000000000000000e+00\\ 
+1.313131313131315e-01 -1.000000000000000e+00\\ 
+1.515151515151516e-01 -1.000000000000000e+00\\ 
+1.717171717171717e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -1.000000000000000e+00\\ 
+2.121212121212122e-01 -1.000000000000000e+00\\ 
+2.323232323232325e-01 -1.000000000000000e+00\\ 
+2.525252525252526e-01 -1.000000000000000e+00\\ 
+2.727272727272729e-01 -1.000000000000000e+00\\ 
+2.929292929292930e-01 -1.000000000000000e+00\\ 
+3.131313131313131e-01 -1.000000000000000e+00\\ 
+3.333333333333335e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
+3.737373737373739e-01 -1.000000000000000e+00\\ 
+3.939393939393940e-01 -1.000000000000000e+00\\ 
+4.141414141414144e-01 -1.000000000000000e+00\\ 
+4.343434343434345e-01 -1.000000000000000e+00\\ 
+4.545454545454546e-01 -1.000000000000000e+00\\ 
+4.747474747474749e-01 -1.000000000000000e+00\\ 
+4.949494949494950e-01 -1.000000000000000e+00\\ 
+5.151515151515154e-01 -1.000000000000000e+00\\ 
+5.353535353535355e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
+5.757575757575759e-01 -1.000000000000000e+00\\ 
+5.959595959595960e-01 -1.000000000000000e+00\\ 
+6.161616161616164e-01 -1.000000000000000e+00\\ 
+6.363636363636365e-01 -1.000000000000000e+00\\ 
+6.565656565656568e-01 -1.000000000000000e+00\\ 
+6.767676767676769e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
+7.171717171717173e-01 -1.000000000000000e+00\\ 
+7.373737373737375e-01 -1.000000000000000e+00\\ 
+7.575757575757578e-01 -1.000000000000000e+00\\ 
+7.777777777777779e-01 -1.000000000000000e+00\\ 
+7.979797979797982e-01 -1.000000000000000e+00\\ 
+8.181818181818183e-01 -1.000000000000000e+00\\ 
+8.383838383838385e-01 -1.000000000000000e+00\\ 
+8.585858585858588e-01 -1.000000000000000e+00\\ 
+8.787878787878789e-01 -1.000000000000000e+00\\ 
+8.989898989898992e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
+9.393939393939394e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -1.000000000000000e+00\\ 
+9.797979797979799e-01 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.797979797979798e-01\\ 
+1.000000000000000e+00 -9.595959595959596e-01\\ 
+1.000000000000000e+00 -9.393939393939394e-01\\ 
+1.000000000000000e+00 -9.191919191919192e-01\\ 
+1.000000000000000e+00 -8.989898989898990e-01\\ 
+1.000000000000000e+00 -8.787878787878788e-01\\ 
+1.000000000000000e+00 -8.585858585858586e-01\\ 
+1.000000000000000e+00 -8.383838383838383e-01\\ 
+1.000000000000000e+00 -8.181818181818181e-01\\ 
+1.000000000000000e+00 -7.979797979797980e-01\\ 
+1.000000000000000e+00 -7.777777777777778e-01\\ 
+1.000000000000000e+00 -7.575757575757576e-01\\ 
+1.000000000000000e+00 -7.373737373737373e-01\\ 
+1.000000000000000e+00 -7.171717171717171e-01\\ 
+1.000000000000000e+00 -6.969696969696970e-01\\ 
+1.000000000000000e+00 -6.767676767676767e-01\\ 
+1.000000000000000e+00 -6.565656565656566e-01\\ 
+1.000000000000000e+00 -6.363636363636364e-01\\ 
+1.000000000000000e+00 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -5.959595959595959e-01\\ 
+1.000000000000000e+00 -5.757575757575757e-01\\ 
+1.000000000000000e+00 -5.555555555555556e-01\\ 
+1.000000000000000e+00 -5.353535353535352e-01\\ 
+1.000000000000000e+00 -5.151515151515151e-01\\ 
+1.000000000000000e+00 -4.949494949494949e-01\\ 
+1.000000000000000e+00 -4.747474747474747e-01\\ 
+1.000000000000000e+00 -4.545454545454545e-01\\ 
+1.000000000000000e+00 -4.343434343434343e-01\\ 
+1.000000000000000e+00 -4.141414141414141e-01\\ 
+1.000000000000000e+00 -3.939393939393939e-01\\ 
+1.000000000000000e+00 -3.737373737373737e-01\\ 
+1.000000000000000e+00 -3.535353535353535e-01\\ 
+1.000000000000000e+00 -3.333333333333333e-01\\ 
+1.000000000000000e+00 -3.131313131313130e-01\\ 
+1.000000000000000e+00 -2.929292929292928e-01\\ 
+1.000000000000000e+00 -2.727272727272727e-01\\ 
+1.000000000000000e+00 -2.525252525252525e-01\\ 
+1.000000000000000e+00 -2.323232323232323e-01\\ 
+1.000000000000000e+00 -2.121212121212120e-01\\ 
+1.000000000000000e+00 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.717171717171716e-01\\ 
+1.000000000000000e+00 -1.515151515151515e-01\\ 
+1.000000000000000e+00 -1.313131313131313e-01\\ 
+1.000000000000000e+00 -1.111111111111110e-01\\ 
+1.000000000000000e+00 -9.090909090909083e-02\\ 
+1.000000000000000e+00 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -5.050505050505039e-02\\ 
+1.000000000000000e+00 -3.030303030303028e-02\\ 
+1.000000000000000e+00 -1.010101010101006e-02\\ 
+1.000000000000000e+00 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.030303030303050e-02\\ 
+1.000000000000000e+00 +5.050505050505061e-02\\ 
+1.000000000000000e+00 +7.070707070707072e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.383838383838383e-01 +2.371230365692737e-01\\ 
+8.253918207325506e-01 +2.525252525252526e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.084895432730340e-01 +2.727272727272729e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.777777777777779e-01 +3.101521096026895e-01\\ 
+7.754221273703421e-01 +3.131313131313131e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.363636363636365e-01 +4.895092207489030e-01\\ 
+6.321314861674082e-01 +4.949494949494950e-01\\ 
+6.162175078861946e-01 +5.151515151515155e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+5.959595959595960e-01 +5.406865999372019e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.679512634687779e-01 +5.757575757575759e-01\\ 
+5.555555555555556e-01 +5.910861376036597e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.353535353535355e-01 +6.159319497093146e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.497900409454404e-01 +7.171717171717173e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.319689819635985e-01 +7.373737373737375e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.138357879012691e-01 +7.575757575757578e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.737373737373740e-01 +8.008270960320523e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+2.929292929292930e-01 +8.818398786216228e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.323232323232325e-01 +9.367063415713668e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.515151515151516e-01 +1.000000000000000e+00\\ 
+1.313131313131315e-01 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +1.000000000000000e+00\\ 
+9.090909090909105e-02 +1.000000000000000e+00\\ 
+7.070707070707072e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +1.000000000000000e+00\\ 
+3.030303030303050e-02 +1.000000000000000e+00\\ 
+1.010101010101017e-02 +1.000000000000000e+00\\ 
-1.010101010101006e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +1.000000000000000e+00\\ 
-5.050505050505039e-02 +1.000000000000000e+00\\ 
-7.070707070707061e-02 +1.000000000000000e+00\\ 
-9.090909090909083e-02 +1.000000000000000e+00\\ 
-1.111111111111110e-01 +1.000000000000000e+00\\ 
-1.313131313131313e-01 +1.000000000000000e+00\\ 
-1.515151515151515e-01 +1.000000000000000e+00\\ 
-1.717171717171716e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +1.000000000000000e+00\\ 
-2.121212121212120e-01 +1.000000000000000e+00\\ 
-2.323232323232323e-01 +1.000000000000000e+00\\ 
-2.525252525252525e-01 +1.000000000000000e+00\\ 
-2.727272727272727e-01 +1.000000000000000e+00\\ 
-2.929292929292928e-01 +1.000000000000000e+00\\ 
-3.131313131313130e-01 +1.000000000000000e+00\\ 
-3.333333333333333e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +1.000000000000000e+00\\ 
-3.737373737373737e-01 +1.000000000000000e+00\\ 
-3.939393939393939e-01 +1.000000000000000e+00\\ 
-4.141414141414141e-01 +1.000000000000000e+00\\ 
-4.343434343434343e-01 +1.000000000000000e+00\\ 
-4.545454545454545e-01 +1.000000000000000e+00\\ 
-4.747474747474747e-01 +1.000000000000000e+00\\ 
-4.949494949494949e-01 +1.000000000000000e+00\\ 
-5.151515151515151e-01 +1.000000000000000e+00\\ 
-5.353535353535352e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +1.000000000000000e+00\\ 
-5.757575757575757e-01 +1.000000000000000e+00\\ 
-5.959595959595959e-01 +1.000000000000000e+00\\ 
-6.161616161616161e-01 +1.000000000000000e+00\\ 
-6.363636363636364e-01 +1.000000000000000e+00\\ 
-6.565656565656566e-01 +1.000000000000000e+00\\ 
-6.767676767676767e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +1.000000000000000e+00\\ 
-7.171717171717171e-01 +1.000000000000000e+00\\ 
-7.373737373737373e-01 +1.000000000000000e+00\\ 
-7.575757575757576e-01 +1.000000000000000e+00\\ 
-7.777777777777778e-01 +1.000000000000000e+00\\ 
-7.979797979797980e-01 +1.000000000000000e+00\\ 
-8.181818181818181e-01 +1.000000000000000e+00\\ 
-8.383838383838383e-01 +1.000000000000000e+00\\ 
-8.585858585858586e-01 +1.000000000000000e+00\\ 
-8.787878787878788e-01 +1.000000000000000e+00\\ 
-8.989898989898990e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +1.000000000000000e+00\\ 
-9.393939393939394e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +1.000000000000000e+00\\ 
-9.797979797979798e-01 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +9.797979797979799e-01\\ 
-1.000000000000000e+00 +9.595959595959598e-01\\ 
-1.000000000000000e+00 +9.393939393939394e-01\\ 
-1.000000000000000e+00 +9.191919191919193e-01\\ 
-1.000000000000000e+00 +8.989898989898992e-01\\ 
-1.000000000000000e+00 +8.787878787878789e-01\\ 
-1.000000000000000e+00 +8.585858585858588e-01\\ 
-1.000000000000000e+00 +8.383838383838385e-01\\ 
-1.000000000000000e+00 +8.181818181818183e-01\\ 
-1.000000000000000e+00 +7.979797979797982e-01\\ 
-1.000000000000000e+00 +7.777777777777779e-01\\ 
-1.000000000000000e+00 +7.575757575757578e-01\\ 
-1.000000000000000e+00 +7.373737373737375e-01\\ 
-1.000000000000000e+00 +7.171717171717173e-01\\ 
-1.000000000000000e+00 +6.969696969696970e-01\\ 
-1.000000000000000e+00 +6.767676767676769e-01\\ 
-1.000000000000000e+00 +6.565656565656568e-01\\ 
-1.000000000000000e+00 +6.363636363636365e-01\\ 
-1.000000000000000e+00 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +5.959595959595960e-01\\ 
-1.000000000000000e+00 +5.757575757575759e-01\\ 
-1.000000000000000e+00 +5.555555555555556e-01\\ 
-1.000000000000000e+00 +5.353535353535355e-01\\ 
-1.000000000000000e+00 +5.151515151515154e-01\\ 
-1.000000000000000e+00 +4.949494949494950e-01\\ 
-1.000000000000000e+00 +4.747474747474749e-01\\ 
-1.000000000000000e+00 +4.545454545454546e-01\\ 
-1.000000000000000e+00 +4.343434343434345e-01\\ 
-1.000000000000000e+00 +4.141414141414144e-01\\ 
-1.000000000000000e+00 +3.939393939393940e-01\\ 
-1.000000000000000e+00 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.535353535353536e-01\\ 
-1.000000000000000e+00 +3.333333333333335e-01\\ 
-1.000000000000000e+00 +3.131313131313131e-01\\ 
-1.000000000000000e+00 +2.929292929292930e-01\\ 
-1.000000000000000e+00 +2.727272727272729e-01\\ 
-1.000000000000000e+00 +2.525252525252526e-01\\ 
-1.000000000000000e+00 +2.323232323232325e-01\\ 
-1.000000000000000e+00 +2.121212121212122e-01\\ 
-1.000000000000000e+00 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.717171717171717e-01\\ 
-1.000000000000000e+00 +1.515151515151516e-01\\ 
-1.000000000000000e+00 +1.313131313131315e-01\\ 
-1.000000000000000e+00 +1.111111111111112e-01\\ 
-1.000000000000000e+00 +9.090909090909105e-02\\ 
-1.000000000000000e+00 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +5.050505050505061e-02\\ 
-1.000000000000000e+00 +3.030303030303050e-02\\ 
-1.000000000000000e+00 +1.010101010101017e-02\\ 
-1.000000000000000e+00 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.030303030303028e-02\\ 
-1.000000000000000e+00 -5.050505050505039e-02\\ 
-1.000000000000000e+00 -7.070707070707061e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.783825214790547e-01 -1.919191919191918e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.383838383838385e-01 -2.371230365692738e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.777777777777778e-01 -3.101521096026897e-01\\ 
-7.754221273703422e-01 -3.131313131313130e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.112731579439848e-01 -3.939393939393939e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.796153532376314e-01 -4.343434343434343e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.363636363636364e-01 -4.895092207489032e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.161616161616160e-01 -5.152214267838442e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-5.841467016798232e-01 -5.555555555555556e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.353535353535352e-01 -6.159319497093151e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.497900409454406e-01 -7.171717171717171e-01\\ 
-4.343434343434343e-01 -7.346996680195041e-01\\ 
-4.319689819635987e-01 -7.373737373737373e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-2.961268061065387e-01 -8.787878787878788e-01\\ 
-2.929292929292928e-01 -8.818398786216231e-01\\ 
-2.745952403609753e-01 -8.989898989898989e-01\\ 
-2.727272727272727e-01 -9.007203488912588e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.323232323232323e-01 -9.367063415713670e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.050507449626807e-01 -9.595959595959596e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-1.798523024330970e-01 -9.797979797979798e-01\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+7.070707070707072e-02 -9.248448906938123e-01\\ 
+5.579425618892049e-02 -9.191919191919192e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+9.329235372807819e-03 -8.989898989898990e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-6.357055594161548e-02 -8.585858585858586e-01\\ 
-7.070707070707061e-02 -8.541447053176147e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-9.449414492850622e-02 -8.383838383838383e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.313131313131313e-01 -8.118673101092730e-01\\ 
-1.492661361770329e-01 -7.979797979797979e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.740409486320253e-01 -7.777777777777779e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-3.131313131313130e-01 -6.423479279462274e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.737373737373738e-01 -5.717667177759554e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.343434343434343e-01 -4.942297038038717e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.353535353535352e-01 -3.493335422548990e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-7.171717171717171e-01 -3.502671940126759e-02\\ 
-7.196401434022012e-01 -3.030303030303028e-02\\ 
-7.298299141050912e-01 -1.010101010101006e-02\\ 
-7.373737373737373e-01 +5.315038459136781e-03\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.575757575757576e-01 +4.723016558926686e-02\\ 
-7.591742560240851e-01 +5.050505050505061e-02\\ 
-7.686070569049108e-01 +7.070707070707072e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.953944520349451e-01 +1.313131313131315e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-8.038731793599680e-01 +1.515151515151516e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.536454195635259e-01 +2.929292929292930e-01\\ 
-8.585858585858586e-01 +3.120055539420910e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.712785895690724e-01 +3.737373737373739e-01\\ 
-8.738244012046137e-01 +3.939393939393941e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.717142338418961e-01 +4.949494949494950e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.555477669094831e-01 +5.555555555555556e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.145822964270875e-01 +6.363636363636364e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.373737373737375e-01 +7.320512472692869e-01\\ 
-7.323470352504011e-01 +7.373737373737375e-01\\ 
-7.171717171717171e-01 +7.521899478469520e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.363636363636364e-01 +8.205785222330716e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.115289143768173e-01 +8.383838383838385e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.757575757575757e-01 +8.615879851752873e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.462746789528806e-01 +8.787878787878789e-01\\ 
-5.353535353535352e-01 +8.846732777097344e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-4.747474747474746e-01 +9.133338889765237e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.545454545454545e-01 +9.213502315359032e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-3.985487132746717e-01 +9.393939393939394e-01\\ 
-3.939393939393939e-01 +9.406506846062652e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.535353535353535e-01 +9.495857524393807e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-2.929292929292928e-01 +9.572797367782120e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.323232323232323e-01 +9.579138694718105e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-1.919191919191918e-01 +9.543768999724578e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+6.357055594161508e-02 +8.585858585858588e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+9.449414492850609e-02 +8.383838383838385e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.323232323232325e-01 +7.255502968500587e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.525252525252526e-01 +7.059213232971262e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.535353535353536e-01 +5.961143950602346e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+4.028449517790171e-01 +5.353535353535355e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.343434343434344e-01 +4.942297038038713e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+5.151515151515154e-01 +3.798646983182665e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.961706398086156e-01 +2.525252525252526e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.319594864212981e-01 +1.919191919191920e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.767676767676769e-01 +1.118525949598259e-01\\ 
+6.771806846121168e-01 +1.111111111111112e-01\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.298299141050911e-01 +1.010101010101017e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.496132879179875e-01 -3.030303030303027e-02\\ 
+7.575757575757578e-01 -4.723016558926732e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.777777777777779e-01 -9.105208886385316e-02\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+8.038731793599678e-01 -1.515151515151515e-01\\ 
+8.120411302878527e-01 -1.717171717171716e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.555477669094828e-01 -5.555555555555556e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.383838383838383e-01 -5.946889076421511e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.008543377147290e-01 -6.565656565656566e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.373737373737376e-01 -7.320512472692869e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+6.894558067952359e-01 -7.777777777777777e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.565656565656568e-01 -8.050310994574453e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.115289143768176e-01 -8.383838383838382e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+5.806753212909634e-01 -8.585858585858586e-01\\ 
+5.757575757575759e-01 -8.615879851752873e-01\\ 
+5.555555555555556e-01 -8.735299338247736e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+4.949494949494950e-01 -9.045708325472576e-01\\ 
+4.747474747474750e-01 -9.133338889765237e-01\\ 
+4.601617865399592e-01 -9.191919191919192e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.737373737373739e-01 -9.454900564528140e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.313131313131315e-01 -9.431948871712276e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.535353535353535e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -1.000000000000000e+00\\ 
-3.131313131313130e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -1.000000000000000e+00\\ 
-2.727272727272727e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -1.000000000000000e+00\\ 
-2.323232323232323e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -1.000000000000000e+00\\ 
-1.919191919191918e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -1.000000000000000e+00\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.798523024330970e-01 -9.797979797979797e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-2.050507449626807e-01 -9.595959595959597e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.323232323232322e-01 -9.367063415713670e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.745952403609754e-01 -8.989898989898990e-01\\ 
-2.929292929292928e-01 -8.818398786216229e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.319689819635987e-01 -7.373737373737375e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.497900409454406e-01 -7.171717171717170e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.747474747474746e-01 -6.883185580479048e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.841467016798231e-01 -5.555555555555556e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-6.161616161616161e-01 -5.152214267838442e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.321314861674083e-01 -4.949494949494949e-01\\ 
-6.363636363636365e-01 -4.895092207489032e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.796153532376316e-01 -4.343434343434343e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-7.112731579439847e-01 -3.939393939393939e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.777777777777777e-01 -3.101521096026896e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.383838383838383e-01 -2.371230365692738e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.783825214790548e-01 -1.919191919191918e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-1.000000000000000e+00 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -1.111111111111110e-01\\ 
-1.000000000000000e+00 -1.313131313131313e-01\\ 
-1.000000000000000e+00 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.717171717171716e-01\\ 
-1.000000000000000e+00 -1.919191919191918e-01\\ 
-1.000000000000000e+00 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.323232323232323e-01\\ 
-1.000000000000000e+00 -2.525252525252525e-01\\ 
-1.000000000000000e+00 -2.727272727272727e-01\\ 
-1.000000000000000e+00 -2.929292929292928e-01\\ 
-1.000000000000000e+00 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.333333333333333e-01\\ 
-1.000000000000000e+00 -3.535353535353535e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.191919191919192e-01 -4.181180480427614e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.565710717606372e-01 -4.747474747474747e-01\\ 
-8.383838383838383e-01 -4.922774482967614e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.181818181818181e-01 -5.123195084343130e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-6.969696969696970e-01 -6.407081289984682e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.767676767676767e-01 -6.629348778231092e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.565656565656566e-01 -6.852664701943451e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.095993459934653e-01 -7.373737373737373e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.730073106689050e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.360634765178552e-01 -8.181818181818181e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-4.985298107639802e-01 -8.585858585858587e-01\\ 
-4.949494949494949e-01 -8.623876377944780e-01\\ 
-4.794765189137486e-01 -8.787878787878787e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.406466341152043e-01 -9.191919191919191e-01\\ 
-4.343434343434343e-01 -9.256394319425568e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-3.939393939393939e-01 -9.662135750853565e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+1.000000000000000e+00 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +1.111111111111112e-01\\ 
+1.000000000000000e+00 +1.313131313131315e-01\\ 
+1.000000000000000e+00 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.717171717171717e-01\\ 
+1.000000000000000e+00 +1.919191919191920e-01\\ 
+1.000000000000000e+00 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.323232323232325e-01\\ 
+1.000000000000000e+00 +2.525252525252526e-01\\ 
+1.000000000000000e+00 +2.727272727272729e-01\\ 
+1.000000000000000e+00 +2.929292929292930e-01\\ 
+1.000000000000000e+00 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.333333333333335e-01\\ 
+1.000000000000000e+00 +3.535353535353536e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.393939393939394e-01 +4.013589822179428e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+8.787878787878789e-01 +4.538993493032910e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.565710717606368e-01 +4.747474747474749e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.357162968240738e-01 +4.949494949494950e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.777777777777779e-01 +5.538079750227287e-01\\ 
+7.761388503760387e-01 +5.555555555555556e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.373737373737375e-01 +5.967649666120175e-01\\ 
+7.194772303224175e-01 +6.161616161616164e-01\\ 
+7.171717171717172e-01 +6.186347564070089e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.767676767676769e-01 +6.629348778231091e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.278310973116928e-01 +7.171717171717173e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.151515151515154e-01 +8.407748190561121e-01\\ 
+4.985298107639800e-01 +8.585858585858587e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.141414141414144e-01 +9.461024050282582e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+3.939393939393940e-01 +9.662135750853563e-01\\ 
+3.800726296486591e-01 +9.797979797979800e-01\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.535353535353536e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +1.000000000000000e+00\\ 
+3.131313131313131e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +1.000000000000000e+00\\ 
+2.727272727272729e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +1.000000000000000e+00\\ 
+2.323232323232325e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +1.000000000000000e+00\\ 
+1.919191919191920e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +1.000000000000000e+00\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +9.861576272600664e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.323232323232325e-01 +9.367063415713669e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.929292929292930e-01 +8.818398786216227e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.737373737373739e-01 +8.008270960320523e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+4.138357879012692e-01 +7.575757575757578e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.319689819635985e-01 +7.373737373737376e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.497900409454403e-01 +7.171717171717173e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.555555555555556e-01 +5.910861376036598e-01\\ 
+5.679512634687780e-01 +5.757575757575759e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.959595959595960e-01 +5.406865999372018e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.162175078861946e-01 +5.151515151515154e-01\\ 
+6.321314861674082e-01 +4.949494949494951e-01\\ 
+6.363636363636365e-01 +4.895092207489031e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.777777777777780e-01 +3.101521096026895e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.253918207325507e-01 +2.525252525252526e-01\\ 
+8.383838383838385e-01 +2.371230365692737e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.151515151515151e-01 -1.000000000000000e+00\\ 
-4.949494949494949e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -1.000000000000000e+00\\ 
-4.545454545454545e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -1.000000000000000e+00\\ 
-3.939393939393939e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -1.000000000000000e+00\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -9.859509625834794e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.939393939393939e-01 -9.662135750853564e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.343434343434343e-01 -9.256394319425569e-01\\ 
-4.406466341152043e-01 -9.191919191919192e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.794765189137486e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.623876377944781e-01\\ 
-4.985298107639802e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.360634765178554e-01 -8.181818181818181e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.730073106689049e-01 -7.777777777777778e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-6.095993459934652e-01 -7.373737373737373e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.565656565656566e-01 -6.852664701943452e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.767676767676767e-01 -6.629348778231091e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.969696969696970e-01 -6.407081289984681e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-8.181818181818180e-01 -5.123195084343128e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.383838383838382e-01 -4.922774482967614e-01\\ 
-8.565710717606372e-01 -4.747474747474746e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-9.191919191919192e-01 -4.181180480427613e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-1.000000000000000e+00 -3.737373737373737e-01\\ 
-1.000000000000000e+00 -3.939393939393939e-01\\ 
-1.000000000000000e+00 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.343434343434343e-01\\ 
-1.000000000000000e+00 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.747474747474747e-01\\ 
-1.000000000000000e+00 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -5.151515151515151e-01\\ 
-1.000000000000000e+00 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.555555555555556e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.191919191919193e-01 -6.222360903143453e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-8.787878787878788e-01 -6.551189206802688e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.585858585858586e-01 -6.723914841499478e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.181818181818181e-01 -7.084717432988002e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-7.979797979797980e-01 -7.271835931651848e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.660801338470697e-01 -7.575757575757576e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.452657179214566e-01 -7.777777777777777e-01\\ 
-7.373737373737372e-01 -7.854434395066745e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.171717171717171e-01 -8.054197373054054e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.161616161616161e-01 -9.075377009310573e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-5.959595959595958e-01 -9.281278445675587e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.757575757575757e-01 -9.486860115943370e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.555555555555556e-01 -9.691774924750481e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+1.000000000000000e+00 +3.737373737373739e-01\\ 
+1.000000000000000e+00 +3.939393939393940e-01\\ 
+1.000000000000000e+00 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.343434343434345e-01\\ 
+1.000000000000000e+00 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.747474747474749e-01\\ 
+1.000000000000000e+00 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +5.151515151515154e-01\\ 
+1.000000000000000e+00 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.555555555555556e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.191919191919193e-01 +6.222360903143451e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.536534955189412e-01 +6.767676767676769e-01\\ 
+8.383838383838385e-01 +6.901918113217520e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+7.979797979797982e-01 +7.271835931651844e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.373737373737375e-01 +7.854434395066744e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.044368334702896e-01 +8.181818181818185e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+6.843154972602693e-01 +8.383838383838386e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.643276608895390e-01 +8.585858585858588e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.363636363636365e-01 +8.869517198684959e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.047681140907690e-01 +9.191919191919193e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.353535353535355e-01 +9.895690439605465e-01\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.151515151515154e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +1.000000000000000e+00\\ 
+4.545454545454546e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +1.000000000000000e+00\\ 
+3.939393939393940e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +1.000000000000000e+00\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.800726296486591e-01 +9.797979797979799e-01\\ 
+3.939393939393940e-01 +9.662135750853564e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+4.141414141414144e-01 +9.461024050282580e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.985298107639801e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.407748190561120e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.278310973116927e-01 +7.171717171717173e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.767676767676769e-01 +6.629348778231090e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+7.171717171717173e-01 +6.186347564070089e-01\\ 
+7.194772303224174e-01 +6.161616161616164e-01\\ 
+7.373737373737375e-01 +5.967649666120174e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.761388503760388e-01 +5.555555555555556e-01\\ 
+7.777777777777778e-01 +5.538079750227286e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.357162968240737e-01 +4.949494949494950e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.565710717606368e-01 +4.747474747474750e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.787878787878790e-01 +4.538993493032911e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.393939393939394e-01 +4.013589822179427e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.767676767676767e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -1.000000000000000e+00\\ 
-6.161616161616161e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -1.000000000000000e+00\\ 
-5.555555555555556e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -1.000000000000000e+00\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -9.895690439605466e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.555555555555556e-01 -9.691774924750483e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.757575757575757e-01 -9.486860115943371e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.959595959595959e-01 -9.281278445675587e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-6.161616161616161e-01 -9.075377009310572e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-7.171717171717171e-01 -8.054197373054053e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.373737373737373e-01 -7.854434395066745e-01\\ 
-7.452657179214566e-01 -7.777777777777778e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.660801338470699e-01 -7.575757575757576e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.979797979797980e-01 -7.271835931651849e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-8.181818181818181e-01 -7.084717432988004e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.585858585858586e-01 -6.723914841499476e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.787878787878789e-01 -6.551189206802688e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-9.191919191919192e-01 -6.222360903143453e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-1.000000000000000e+00 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.959595959595959e-01\\ 
-1.000000000000000e+00 -6.161616161616161e-01\\ 
-1.000000000000000e+00 -6.363636363636364e-01\\ 
-1.000000000000000e+00 -6.565656565656566e-01\\ 
-1.000000000000000e+00 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.969696969696970e-01\\ 
-1.000000000000000e+00 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.373737373737373e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.595959595959594e-01 -7.646486281925111e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.383838383838383e-01 -8.578392957972922e-01\\ 
-8.375134934993737e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.777777777777778e-01 -9.105763102834289e-01\\ 
-7.682855048121309e-01 -9.191919191919192e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+1.000000000000000e+00 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.959595959595960e-01\\ 
+1.000000000000000e+00 +6.161616161616164e-01\\ 
+1.000000000000000e+00 +6.363636363636365e-01\\ 
+1.000000000000000e+00 +6.565656565656568e-01\\ 
+1.000000000000000e+00 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.969696969696970e-01\\ 
+1.000000000000000e+00 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.373737373737375e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+9.797979797979799e-01 +7.511225574971369e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.595959595959598e-01 +7.646486281925108e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.393939393939394e-01 +7.788274426370819e-01\\ 
+9.191919191919193e-01 +7.935506965337930e-01\\ 
+9.133747289170623e-01 +7.979797979797982e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.383838383838385e-01 +8.578392957972921e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.139012499329812e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+7.908562298708393e-01 +8.989898989898992e-01\\ 
+7.777777777777779e-01 +9.105763102834289e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.767676767676769e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +1.000000000000000e+00\\ 
+6.161616161616164e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +1.000000000000000e+00\\ 
+5.555555555555556e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +1.000000000000000e+00\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +9.895690439605463e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+6.047681140907691e-01 +9.191919191919193e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.363636363636365e-01 +8.869517198684960e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.643276608895392e-01 +8.585858585858588e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.843154972602693e-01 +8.383838383838385e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+7.044368334702895e-01 +8.181818181818183e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.373737373737375e-01 +7.854434395066745e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.979797979797982e-01 +7.271835931651845e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.383838383838383e-01 +6.901918113217520e-01\\ 
+8.536534955189411e-01 +6.767676767676769e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+9.191919191919193e-01 +6.222360903143452e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.383838383838383e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -1.000000000000000e+00\\ 
-7.979797979797980e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -1.000000000000000e+00\\ 
-7.373737373737373e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -1.000000000000000e+00\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.242556937431653e-01 -9.595959595959596e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.682855048121309e-01 -9.191919191919193e-01\\ 
-7.777777777777778e-01 -9.105763102834290e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.375134934993735e-01 -8.585858585858586e-01\\ 
-8.383838383838382e-01 -8.578392957972922e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.595959595959596e-01 -7.646486281925111e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-1.000000000000000e+00 -7.575757575757576e-01\\ 
-1.000000000000000e+00 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.979797979797980e-01\\ 
-1.000000000000000e+00 -8.181818181818181e-01\\ 
-1.000000000000000e+00 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.585858585858586e-01\\ 
-1.000000000000000e+00 -8.787878787878788e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.595959595959596e-01 -9.161562132301735e-01\\ 
-9.551426691189716e-01 -9.191919191919192e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.191919191919192e-01 -9.441039492538590e-01\\ 
-8.989898989898990e-01 -9.588745825166357e-01\\ 
-8.980378889800137e-01 -9.595959595959596e-01\\ 
-8.787878787878788e-01 -9.740779199406074e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+1.000000000000000e+00 +7.575757575757578e-01\\ 
+1.000000000000000e+00 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.979797979797982e-01\\ 
+1.000000000000000e+00 +8.181818181818183e-01\\ 
+1.000000000000000e+00 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.585858585858588e-01\\ 
+1.000000000000000e+00 +8.787878787878789e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+9.797979797979798e-01 +9.029966682016211e-01\\ 
+9.595959595959598e-01 +9.161562132301732e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.393939393939394e-01 +9.298499539965250e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.740779199406074e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.585858585858588e-01 +9.897475198243402e-01\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.383838383838385e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +1.000000000000000e+00\\ 
+7.979797979797982e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +1.000000000000000e+00\\ 
+7.373737373737375e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +1.000000000000000e+00\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.777777777777779e-01 +9.105763102834288e-01\\ 
+7.908562298708393e-01 +8.989898989898991e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+8.139012499329812e-01 +8.787878787878788e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.383838383838385e-01 +8.578392957972920e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+9.133747289170624e-01 +7.979797979797982e-01\\ 
+9.191919191919193e-01 +7.935506965337931e-01\\ 
+9.393939393939394e-01 +7.788274426370818e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.595959595959598e-01 +7.646486281925109e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -1.000000000000000e+00\\ 
-9.191919191919192e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -1.000000000000000e+00\\ 
-8.787878787878788e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -1.000000000000000e+00\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.787878787878787e-01 -9.740779199406073e-01\\ 
-8.980378889800137e-01 -9.595959595959594e-01\\ 
-8.989898989898991e-01 -9.588745825166358e-01\\ 
-9.191919191919191e-01 -9.441039492538590e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.551426691189716e-01 -9.191919191919193e-01\\ 
-9.595959595959596e-01 -9.161562132301736e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-1.000000000000000e+00 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -9.191919191919192e-01\\ 
-1.000000000000000e+00 -9.393939393939394e-01\\ 
-1.000000000000000e+00 -9.595959595959596e-01\\ 
-1.000000000000000e+00 -9.797979797979798e-01\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+1.000000000000000e+00 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.393939393939394e-01\\ 
+1.000000000000000e+00 +9.595959595959598e-01\\ 
+1.000000000000000e+00 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +1.000000000000000e+00\\ 
+9.797979797979799e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +1.000000000000000e+00\\ 
+9.191919191919193e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +1.000000000000000e+00\\ 
+8.787878787878789e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +1.000000000000000e+00\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +9.897475198243403e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.787878787878789e-01 +9.740779199406073e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.393939393939394e-01 +9.298499539965249e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.595959595959598e-01 +9.161562132301733e-01\\ 
+9.797979797979799e-01 +9.029966682016209e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
};
\addplot [very thick, black, opacity=0.251188643150958, forget plot]
table [row sep=\\]{%
0.0783560445398107	0.173080653917329 \\
0.578356044539811	0.173080653917329 \\
0.578356044539811	0.673080653917329 \\
0.0783560445398107	0.673080653917329 \\
0.0783560445398107	0.173080653917329 \\
};
\addplot [very thick, black, opacity=0.3981071705534972, forget plot]
table [row sep=\\]{%
-0.0216439554601893	0.0730806539173285 \\
0.578356044539811	0.0730806539173285 \\
0.578356044539811	0.673080653917329 \\
-0.0216439554601893	0.673080653917329 \\
-0.0216439554601893	0.0730806539173285 \\
};
\addplot [very thick, black, opacity=0.6309573444801932, forget plot]
table [row sep=\\]{%
-0.0318548942509326	-0.0469193460826715 \\
0.578356044539811	-0.0469193460826715 \\
0.578356044539811	0.673080653917329 \\
-0.0318548942509326	0.673080653917329 \\
-0.0318548942509326	-0.0469193460826715 \\
};
\addplot [very thick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-0.153897082009081	-0.190919346082671 \\
0.578356044539811	-0.190919346082671 \\
0.578356044539811	0.673080653917329 \\
-0.153897082009081	0.673080653917329 \\
-0.153897082009081	-0.190919346082671 \\
};
\addplot [semithick, color8, opacity=0.8, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.445283779701064	0.318715766015229 \\
0.31375888488121	0.233892368878685 \\
0.30465055653138	0.434510833477884 \\
0.412417062205314	0.552811984754271 \\
0.390597451886691	0.427650314037921 \\
0.0783560445398107	0.173080653917329 \\
0.0783560445398107	0.237748796382159 \\
-0.0216439554601893	0.0730806539173285 \\
0.0272828884170126	0.0730806539173285 \\
-0.0088088047229387	-0.0469193460826715 \\
0.0530351665217172	-0.0469193460826715 \\
0.0565638185472036	-0.190919346082671 \\
-0.00163719944228815	0.00211925708893525 \\
-0.153897082009081	0.667667470396113 \\
-0.146674491535217	0.052376640266551 \\
0.535656760174611	-0.186804505896733 \\
0.000296835981887456	0.000718470122061332 \\
0.00829247437045183	-0.0182582573088627 \\
-0.0117803466462777	0.000236778369932411 \\
-0.00962599116492321	-0.0112035959364635 \\
0.0124636503480441	0.0132202970972168 \\
0.0119994995488747	-0.0188633838861615 \\
-0.00142084767139919	0.0173846020090779 \\
-0.0207581885957814	0.01747511244877 \\
-0.00739500860104383	-0.000308881280998874 \\
0.0113204136596954	-0.00887869402207425 \\
0.00490541236325312	0.00149448790505302 \\
-0.00195284563553655	0.00280548498471936 \\
0.0235204247727937	-0.000616650216141768 \\
-0.0136292414730967	0.0154752860405222 \\
0.00976508326236641	0.00370606209214144 \\
0.000517721333381738	0.00932105233604674 \\
0.00100312447653139	0.00200063631916284 \\
0.00957503198896301	0.00134787827121965 \\
0.00503436163518889	0.00883479242690924 \\
};
\addplot [semithick, color9, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\nextgroupplot[
height=4cm,
tick pos=left,
ticks=none,
title={VD \cite{Shahriari2016UnboundedBO}},
width=0.6\linewidth,
xmin=-1, xmax=1,
ymin=-1, ymax=1
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+2.323232323232325e-01 -6.715895707369124e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.727272727272729e-01 -6.612469562124640e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+3.131313131313131e-01 -6.446734076644344e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.853377444564473e-01 -5.959595959595959e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.242780470742475e-01 -5.555555555555556e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.753991483066211e-01 -4.747474747474746e-01\\ 
+4.842777790684706e-01 -4.545454545454545e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.178832727390463e-01 -3.131313131313130e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.184471619594372e-01 -2.121212121212120e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.151515151515154e-01 -1.780209751140969e-01\\ 
+5.144387922086510e-01 -1.717171717171716e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.082513838171787e-01 -1.313131313131313e-01\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+4.949494949494950e-01 -6.907476732039780e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.844439532391100e-01 -3.030303030303027e-02\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.747474747474749e-01 +1.175008844591861e-03\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.649125918988103e-01 +3.030303030303050e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.545454545454546e-01 +5.853279038907711e-02\\ 
+4.498629508526372e-01 +7.070707070707072e-02\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.149945016290584e-01 +1.515151515151516e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.052148304772000e-01 +1.717171717171717e-01\\ 
+3.951398149577455e-01 +1.919191919191920e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+2.980715436287201e-01 +3.535353535353535e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.009318729505842e-01 +4.747474747474750e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.515151515151516e-01 +5.244719285797634e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.111111111111112e-01 +5.596588194793530e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+3.030303030303050e-02 +6.160309334336133e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+1.010101010101017e-02 +6.271838470408234e-01\\ 
-8.112857602983957e-03 +6.363636363636365e-01\\ 
-1.010101010101006e-02 +6.373498852406101e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-1.313131313131313e-01 +6.740048739700804e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576792e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.919191919191918e-01 +6.764351402019479e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.727272727272727e-01 +6.612469562124640e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-3.131313131313130e-01 +6.446734076644343e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.853377444564471e-01 +5.959595959595960e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.986655992756837e-01 +4.141414141414144e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.151515151515151e-01 +1.780209751140949e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.001180538489953e-01 +9.090909090909105e-02\\ 
-4.953728156688211e-01 +7.070707070707070e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.747474747474747e-01 -1.175008844592685e-03\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.576079063931552e-01 -5.050505050505039e-02\\ 
-4.545454545454545e-01 -5.853279038907747e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.845396619531807e-01 -2.121212121212120e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.525252525252525e-01 -4.146811987821850e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.323232323232323e-01 -4.392686375304415e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.717171717171716e-01 -5.050769132377640e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-6.201475355586661e-02 -5.959595959595959e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+5.776416988338001e-02 -6.565656565656566e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.737373737373739e-01 -9.454900564528139e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.601617865399592e-01 -9.191919191919191e-01\\ 
+4.747474747474749e-01 -9.133338889765237e-01\\ 
+4.949494949494950e-01 -9.045708325472577e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.555555555555556e-01 -8.735299338247737e-01\\ 
+5.757575757575759e-01 -8.615879851752875e-01\\ 
+5.806753212909636e-01 -8.585858585858587e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+6.115289143768176e-01 -8.383838383838383e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.565656565656568e-01 -8.050310994574454e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.894558067952360e-01 -7.777777777777778e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.373737373737375e-01 -7.320512472692868e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+8.008543377147291e-01 -6.565656565656566e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.383838383838385e-01 -5.946889076421512e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.555477669094829e-01 -5.555555555555556e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.120411302878526e-01 -1.717171717171716e-01\\ 
+8.038731793599679e-01 -1.515151515151515e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.777777777777779e-01 -9.105208886385315e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.575757575757578e-01 -4.723016558926733e-02\\ 
+7.496132879179875e-01 -3.030303030303028e-02\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.298299141050910e-01 +1.010101010101017e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.771806846121168e-01 +1.111111111111111e-01\\ 
+6.767676767676768e-01 +1.118525949598259e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.319594864212980e-01 +1.919191919191920e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+5.961706398086157e-01 +2.525252525252526e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.151515151515154e-01 +3.798646983182666e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.343434343434345e-01 +4.942297038038713e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.028449517790172e-01 +5.353535353535355e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.535353535353536e-01 +5.961143950602347e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.525252525252526e-01 +7.059213232971261e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.323232323232325e-01 +7.255502968500586e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+9.449414492850608e-02 +8.383838383838385e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+6.357055594161509e-02 +8.585858585858588e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.919191919191918e-01 +9.543768999724579e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-2.323232323232323e-01 +9.579138694718103e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.929292929292928e-01 +9.572797367782119e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.535353535353535e-01 +9.495857524393808e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.939393939393939e-01 +9.406506846062651e-01\\ 
-3.985487132746717e-01 +9.393939393939393e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.545454545454544e-01 +9.213502315359032e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.747474747474747e-01 +9.133338889765237e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.353535353535352e-01 +8.846732777097343e-01\\ 
-5.462746789528807e-01 +8.787878787878789e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.757575757575757e-01 +8.615879851752875e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-6.115289143768174e-01 +8.383838383838385e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.363636363636364e-01 +8.205785222330717e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-7.171717171717171e-01 +7.521899478469519e-01\\ 
-7.323470352504012e-01 +7.373737373737375e-01\\ 
-7.373737373737373e-01 +7.320512472692871e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-8.145822964270875e-01 +6.363636363636365e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.555477669094830e-01 +5.555555555555556e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.717142338418962e-01 +4.949494949494950e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.738244012046137e-01 +3.939393939393940e-01\\ 
-8.712785895690723e-01 +3.737373737373739e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.585858585858587e-01 +3.120055539420910e-01\\ 
-8.536454195635260e-01 +2.929292929292930e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.038731793599679e-01 +1.515151515151516e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-7.953944520349452e-01 +1.313131313131315e-01\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.686070569049107e-01 +7.070707070707072e-02\\ 
-7.591742560240851e-01 +5.050505050505060e-02\\ 
-7.575757575757575e-01 +4.723016558926686e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.373737373737373e-01 +5.315038459136784e-03\\ 
-7.298299141050911e-01 -1.010101010101006e-02\\ 
-7.196401434022011e-01 -3.030303030303028e-02\\ 
-7.171717171717170e-01 -3.502671940126759e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.353535353535352e-01 -3.493335422548991e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.343434343434343e-01 -4.942297038038716e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.737373737373737e-01 -5.717667177759554e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.131313131313130e-01 -6.423479279462273e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.740409486320253e-01 -7.777777777777778e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.492661361770329e-01 -7.979797979797980e-01\\ 
-1.313131313131313e-01 -8.118673101092729e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-9.449414492850622e-02 -8.383838383838382e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-7.070707070707061e-02 -8.541447053176145e-01\\ 
-6.357055594161547e-02 -8.585858585858586e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
+9.329235372807819e-03 -8.989898989898989e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+5.579425618892049e-02 -9.191919191919191e-01\\ 
+7.070707070707072e-02 -9.248448906938121e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+5.776416988338000e-02 -6.565656565656566e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-6.201475355586661e-02 -5.959595959595960e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.717171717171716e-01 -5.050769132377642e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.323232323232323e-01 -4.392686375304416e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.525252525252525e-01 -4.146811987821849e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.845396619531808e-01 -2.121212121212120e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.545454545454545e-01 -5.853279038907748e-02\\ 
-4.576079063931551e-01 -5.050505050505039e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.747474747474747e-01 -1.175008844592684e-03\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.953728156688211e-01 +7.070707070707072e-02\\ 
-5.001180538489952e-01 +9.090909090909105e-02\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.151515151515151e-01 +1.780209751140950e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-4.986655992756836e-01 +4.141414141414144e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-3.853377444564472e-01 +5.959595959595960e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.131313131313130e-01 +6.446734076644344e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.727272727272727e-01 +6.612469562124641e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-1.919191919191919e-01 +6.764351402019481e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576793e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.313131313131313e-01 +6.740048739700802e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-1.010101010101006e-02 +6.373498852406100e-01\\ 
-8.112857602983959e-03 +6.363636363636365e-01\\ 
+1.010101010101017e-02 +6.271838470408235e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+3.030303030303049e-02 +6.160309334336133e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+1.111111111111112e-01 +5.596588194793529e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.515151515151516e-01 +5.244719285797633e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+2.009318729505842e-01 +4.747474747474749e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.980715436287202e-01 +3.535353535353536e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.951398149577454e-01 +1.919191919191920e-01\\ 
+4.052148304771999e-01 +1.717171717171717e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.149945016290585e-01 +1.515151515151516e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.498629508526373e-01 +7.070707070707072e-02\\ 
+4.545454545454546e-01 +5.853279038907712e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.649125918988102e-01 +3.030303030303050e-02\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.747474747474749e-01 +1.175008844591860e-03\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.844439532391101e-01 -3.030303030303028e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.949494949494950e-01 -6.907476732039779e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.082513838171788e-01 -1.313131313131313e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.144387922086511e-01 -1.717171717171716e-01\\ 
+5.151515151515154e-01 -1.780209751140968e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.184471619594373e-01 -2.121212121212120e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.178832727390462e-01 -3.131313131313130e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.842777790684707e-01 -4.545454545454545e-01\\ 
+4.753991483066211e-01 -4.747474747474747e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.242780470742474e-01 -5.555555555555556e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+3.853377444564473e-01 -5.959595959595958e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.131313131313131e-01 -6.446734076644343e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.727272727272729e-01 -6.612469562124641e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.323232323232325e-01 -6.715895707369123e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.515151515151515e-01 -1.000000000000000e+00\\ 
-1.313131313131313e-01 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -1.000000000000000e+00\\ 
-9.090909090909083e-02 -1.000000000000000e+00\\ 
-7.070707070707061e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -1.000000000000000e+00\\ 
-3.030303030303028e-02 -1.000000000000000e+00\\ 
-1.010101010101006e-02 -1.000000000000000e+00\\ 
+1.010101010101017e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -1.000000000000000e+00\\ 
+5.050505050505061e-02 -1.000000000000000e+00\\ 
+7.070707070707072e-02 -1.000000000000000e+00\\ 
+9.090909090909105e-02 -1.000000000000000e+00\\ 
+1.111111111111112e-01 -1.000000000000000e+00\\ 
+1.313131313131315e-01 -1.000000000000000e+00\\ 
+1.515151515151516e-01 -1.000000000000000e+00\\ 
+1.717171717171717e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -1.000000000000000e+00\\ 
+2.121212121212122e-01 -1.000000000000000e+00\\ 
+2.323232323232325e-01 -1.000000000000000e+00\\ 
+2.525252525252526e-01 -1.000000000000000e+00\\ 
+2.727272727272729e-01 -1.000000000000000e+00\\ 
+2.929292929292930e-01 -1.000000000000000e+00\\ 
+3.131313131313131e-01 -1.000000000000000e+00\\ 
+3.333333333333335e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
+3.737373737373739e-01 -1.000000000000000e+00\\ 
+3.939393939393940e-01 -1.000000000000000e+00\\ 
+4.141414141414144e-01 -1.000000000000000e+00\\ 
+4.343434343434345e-01 -1.000000000000000e+00\\ 
+4.545454545454546e-01 -1.000000000000000e+00\\ 
+4.747474747474749e-01 -1.000000000000000e+00\\ 
+4.949494949494950e-01 -1.000000000000000e+00\\ 
+5.151515151515154e-01 -1.000000000000000e+00\\ 
+5.353535353535355e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
+5.757575757575759e-01 -1.000000000000000e+00\\ 
+5.959595959595960e-01 -1.000000000000000e+00\\ 
+6.161616161616164e-01 -1.000000000000000e+00\\ 
+6.363636363636365e-01 -1.000000000000000e+00\\ 
+6.565656565656568e-01 -1.000000000000000e+00\\ 
+6.767676767676769e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
+7.171717171717173e-01 -1.000000000000000e+00\\ 
+7.373737373737375e-01 -1.000000000000000e+00\\ 
+7.575757575757578e-01 -1.000000000000000e+00\\ 
+7.777777777777779e-01 -1.000000000000000e+00\\ 
+7.979797979797982e-01 -1.000000000000000e+00\\ 
+8.181818181818183e-01 -1.000000000000000e+00\\ 
+8.383838383838385e-01 -1.000000000000000e+00\\ 
+8.585858585858588e-01 -1.000000000000000e+00\\ 
+8.787878787878789e-01 -1.000000000000000e+00\\ 
+8.989898989898992e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
+9.393939393939394e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -1.000000000000000e+00\\ 
+9.797979797979799e-01 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.797979797979798e-01\\ 
+1.000000000000000e+00 -9.595959595959596e-01\\ 
+1.000000000000000e+00 -9.393939393939394e-01\\ 
+1.000000000000000e+00 -9.191919191919192e-01\\ 
+1.000000000000000e+00 -8.989898989898990e-01\\ 
+1.000000000000000e+00 -8.787878787878788e-01\\ 
+1.000000000000000e+00 -8.585858585858586e-01\\ 
+1.000000000000000e+00 -8.383838383838383e-01\\ 
+1.000000000000000e+00 -8.181818181818181e-01\\ 
+1.000000000000000e+00 -7.979797979797980e-01\\ 
+1.000000000000000e+00 -7.777777777777778e-01\\ 
+1.000000000000000e+00 -7.575757575757576e-01\\ 
+1.000000000000000e+00 -7.373737373737373e-01\\ 
+1.000000000000000e+00 -7.171717171717171e-01\\ 
+1.000000000000000e+00 -6.969696969696970e-01\\ 
+1.000000000000000e+00 -6.767676767676767e-01\\ 
+1.000000000000000e+00 -6.565656565656566e-01\\ 
+1.000000000000000e+00 -6.363636363636364e-01\\ 
+1.000000000000000e+00 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -5.959595959595959e-01\\ 
+1.000000000000000e+00 -5.757575757575757e-01\\ 
+1.000000000000000e+00 -5.555555555555556e-01\\ 
+1.000000000000000e+00 -5.353535353535352e-01\\ 
+1.000000000000000e+00 -5.151515151515151e-01\\ 
+1.000000000000000e+00 -4.949494949494949e-01\\ 
+1.000000000000000e+00 -4.747474747474747e-01\\ 
+1.000000000000000e+00 -4.545454545454545e-01\\ 
+1.000000000000000e+00 -4.343434343434343e-01\\ 
+1.000000000000000e+00 -4.141414141414141e-01\\ 
+1.000000000000000e+00 -3.939393939393939e-01\\ 
+1.000000000000000e+00 -3.737373737373737e-01\\ 
+1.000000000000000e+00 -3.535353535353535e-01\\ 
+1.000000000000000e+00 -3.333333333333333e-01\\ 
+1.000000000000000e+00 -3.131313131313130e-01\\ 
+1.000000000000000e+00 -2.929292929292928e-01\\ 
+1.000000000000000e+00 -2.727272727272727e-01\\ 
+1.000000000000000e+00 -2.525252525252525e-01\\ 
+1.000000000000000e+00 -2.323232323232323e-01\\ 
+1.000000000000000e+00 -2.121212121212120e-01\\ 
+1.000000000000000e+00 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.717171717171716e-01\\ 
+1.000000000000000e+00 -1.515151515151515e-01\\ 
+1.000000000000000e+00 -1.313131313131313e-01\\ 
+1.000000000000000e+00 -1.111111111111110e-01\\ 
+1.000000000000000e+00 -9.090909090909083e-02\\ 
+1.000000000000000e+00 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -5.050505050505039e-02\\ 
+1.000000000000000e+00 -3.030303030303028e-02\\ 
+1.000000000000000e+00 -1.010101010101006e-02\\ 
+1.000000000000000e+00 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.030303030303050e-02\\ 
+1.000000000000000e+00 +5.050505050505061e-02\\ 
+1.000000000000000e+00 +7.070707070707072e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.383838383838383e-01 +2.371230365692737e-01\\ 
+8.253918207325506e-01 +2.525252525252526e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.084895432730340e-01 +2.727272727272729e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.777777777777779e-01 +3.101521096026895e-01\\ 
+7.754221273703421e-01 +3.131313131313131e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.363636363636365e-01 +4.895092207489030e-01\\ 
+6.321314861674082e-01 +4.949494949494950e-01\\ 
+6.162175078861946e-01 +5.151515151515155e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+5.959595959595960e-01 +5.406865999372019e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.679512634687779e-01 +5.757575757575759e-01\\ 
+5.555555555555556e-01 +5.910861376036597e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.353535353535355e-01 +6.159319497093146e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.497900409454404e-01 +7.171717171717173e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.319689819635985e-01 +7.373737373737375e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.138357879012691e-01 +7.575757575757578e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.737373737373740e-01 +8.008270960320523e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+2.929292929292930e-01 +8.818398786216228e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.323232323232325e-01 +9.367063415713668e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.515151515151516e-01 +1.000000000000000e+00\\ 
+1.313131313131315e-01 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +1.000000000000000e+00\\ 
+9.090909090909105e-02 +1.000000000000000e+00\\ 
+7.070707070707072e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +1.000000000000000e+00\\ 
+3.030303030303050e-02 +1.000000000000000e+00\\ 
+1.010101010101017e-02 +1.000000000000000e+00\\ 
-1.010101010101006e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +1.000000000000000e+00\\ 
-5.050505050505039e-02 +1.000000000000000e+00\\ 
-7.070707070707061e-02 +1.000000000000000e+00\\ 
-9.090909090909083e-02 +1.000000000000000e+00\\ 
-1.111111111111110e-01 +1.000000000000000e+00\\ 
-1.313131313131313e-01 +1.000000000000000e+00\\ 
-1.515151515151515e-01 +1.000000000000000e+00\\ 
-1.717171717171716e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +1.000000000000000e+00\\ 
-2.121212121212120e-01 +1.000000000000000e+00\\ 
-2.323232323232323e-01 +1.000000000000000e+00\\ 
-2.525252525252525e-01 +1.000000000000000e+00\\ 
-2.727272727272727e-01 +1.000000000000000e+00\\ 
-2.929292929292928e-01 +1.000000000000000e+00\\ 
-3.131313131313130e-01 +1.000000000000000e+00\\ 
-3.333333333333333e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +1.000000000000000e+00\\ 
-3.737373737373737e-01 +1.000000000000000e+00\\ 
-3.939393939393939e-01 +1.000000000000000e+00\\ 
-4.141414141414141e-01 +1.000000000000000e+00\\ 
-4.343434343434343e-01 +1.000000000000000e+00\\ 
-4.545454545454545e-01 +1.000000000000000e+00\\ 
-4.747474747474747e-01 +1.000000000000000e+00\\ 
-4.949494949494949e-01 +1.000000000000000e+00\\ 
-5.151515151515151e-01 +1.000000000000000e+00\\ 
-5.353535353535352e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +1.000000000000000e+00\\ 
-5.757575757575757e-01 +1.000000000000000e+00\\ 
-5.959595959595959e-01 +1.000000000000000e+00\\ 
-6.161616161616161e-01 +1.000000000000000e+00\\ 
-6.363636363636364e-01 +1.000000000000000e+00\\ 
-6.565656565656566e-01 +1.000000000000000e+00\\ 
-6.767676767676767e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +1.000000000000000e+00\\ 
-7.171717171717171e-01 +1.000000000000000e+00\\ 
-7.373737373737373e-01 +1.000000000000000e+00\\ 
-7.575757575757576e-01 +1.000000000000000e+00\\ 
-7.777777777777778e-01 +1.000000000000000e+00\\ 
-7.979797979797980e-01 +1.000000000000000e+00\\ 
-8.181818181818181e-01 +1.000000000000000e+00\\ 
-8.383838383838383e-01 +1.000000000000000e+00\\ 
-8.585858585858586e-01 +1.000000000000000e+00\\ 
-8.787878787878788e-01 +1.000000000000000e+00\\ 
-8.989898989898990e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +1.000000000000000e+00\\ 
-9.393939393939394e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +1.000000000000000e+00\\ 
-9.797979797979798e-01 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +9.797979797979799e-01\\ 
-1.000000000000000e+00 +9.595959595959598e-01\\ 
-1.000000000000000e+00 +9.393939393939394e-01\\ 
-1.000000000000000e+00 +9.191919191919193e-01\\ 
-1.000000000000000e+00 +8.989898989898992e-01\\ 
-1.000000000000000e+00 +8.787878787878789e-01\\ 
-1.000000000000000e+00 +8.585858585858588e-01\\ 
-1.000000000000000e+00 +8.383838383838385e-01\\ 
-1.000000000000000e+00 +8.181818181818183e-01\\ 
-1.000000000000000e+00 +7.979797979797982e-01\\ 
-1.000000000000000e+00 +7.777777777777779e-01\\ 
-1.000000000000000e+00 +7.575757575757578e-01\\ 
-1.000000000000000e+00 +7.373737373737375e-01\\ 
-1.000000000000000e+00 +7.171717171717173e-01\\ 
-1.000000000000000e+00 +6.969696969696970e-01\\ 
-1.000000000000000e+00 +6.767676767676769e-01\\ 
-1.000000000000000e+00 +6.565656565656568e-01\\ 
-1.000000000000000e+00 +6.363636363636365e-01\\ 
-1.000000000000000e+00 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +5.959595959595960e-01\\ 
-1.000000000000000e+00 +5.757575757575759e-01\\ 
-1.000000000000000e+00 +5.555555555555556e-01\\ 
-1.000000000000000e+00 +5.353535353535355e-01\\ 
-1.000000000000000e+00 +5.151515151515154e-01\\ 
-1.000000000000000e+00 +4.949494949494950e-01\\ 
-1.000000000000000e+00 +4.747474747474749e-01\\ 
-1.000000000000000e+00 +4.545454545454546e-01\\ 
-1.000000000000000e+00 +4.343434343434345e-01\\ 
-1.000000000000000e+00 +4.141414141414144e-01\\ 
-1.000000000000000e+00 +3.939393939393940e-01\\ 
-1.000000000000000e+00 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.535353535353536e-01\\ 
-1.000000000000000e+00 +3.333333333333335e-01\\ 
-1.000000000000000e+00 +3.131313131313131e-01\\ 
-1.000000000000000e+00 +2.929292929292930e-01\\ 
-1.000000000000000e+00 +2.727272727272729e-01\\ 
-1.000000000000000e+00 +2.525252525252526e-01\\ 
-1.000000000000000e+00 +2.323232323232325e-01\\ 
-1.000000000000000e+00 +2.121212121212122e-01\\ 
-1.000000000000000e+00 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.717171717171717e-01\\ 
-1.000000000000000e+00 +1.515151515151516e-01\\ 
-1.000000000000000e+00 +1.313131313131315e-01\\ 
-1.000000000000000e+00 +1.111111111111112e-01\\ 
-1.000000000000000e+00 +9.090909090909105e-02\\ 
-1.000000000000000e+00 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +5.050505050505061e-02\\ 
-1.000000000000000e+00 +3.030303030303050e-02\\ 
-1.000000000000000e+00 +1.010101010101017e-02\\ 
-1.000000000000000e+00 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.030303030303028e-02\\ 
-1.000000000000000e+00 -5.050505050505039e-02\\ 
-1.000000000000000e+00 -7.070707070707061e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.783825214790547e-01 -1.919191919191918e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.383838383838385e-01 -2.371230365692738e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.777777777777778e-01 -3.101521096026897e-01\\ 
-7.754221273703422e-01 -3.131313131313130e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.112731579439848e-01 -3.939393939393939e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.796153532376314e-01 -4.343434343434343e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.363636363636364e-01 -4.895092207489032e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.161616161616160e-01 -5.152214267838442e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-5.841467016798232e-01 -5.555555555555556e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.353535353535352e-01 -6.159319497093151e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.497900409454406e-01 -7.171717171717171e-01\\ 
-4.343434343434343e-01 -7.346996680195041e-01\\ 
-4.319689819635987e-01 -7.373737373737373e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-2.961268061065387e-01 -8.787878787878788e-01\\ 
-2.929292929292928e-01 -8.818398786216231e-01\\ 
-2.745952403609753e-01 -8.989898989898989e-01\\ 
-2.727272727272727e-01 -9.007203488912588e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.323232323232323e-01 -9.367063415713670e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.050507449626807e-01 -9.595959595959596e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-1.798523024330970e-01 -9.797979797979798e-01\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+7.070707070707072e-02 -9.248448906938123e-01\\ 
+5.579425618892049e-02 -9.191919191919192e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+9.329235372807819e-03 -8.989898989898990e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-6.357055594161548e-02 -8.585858585858586e-01\\ 
-7.070707070707061e-02 -8.541447053176147e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-9.449414492850622e-02 -8.383838383838383e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.313131313131313e-01 -8.118673101092730e-01\\ 
-1.492661361770329e-01 -7.979797979797979e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.740409486320253e-01 -7.777777777777779e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-3.131313131313130e-01 -6.423479279462274e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.737373737373738e-01 -5.717667177759554e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.343434343434343e-01 -4.942297038038717e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.353535353535352e-01 -3.493335422548990e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-7.171717171717171e-01 -3.502671940126759e-02\\ 
-7.196401434022012e-01 -3.030303030303028e-02\\ 
-7.298299141050912e-01 -1.010101010101006e-02\\ 
-7.373737373737373e-01 +5.315038459136781e-03\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.575757575757576e-01 +4.723016558926686e-02\\ 
-7.591742560240851e-01 +5.050505050505061e-02\\ 
-7.686070569049108e-01 +7.070707070707072e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.953944520349451e-01 +1.313131313131315e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-8.038731793599680e-01 +1.515151515151516e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.536454195635259e-01 +2.929292929292930e-01\\ 
-8.585858585858586e-01 +3.120055539420910e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.712785895690724e-01 +3.737373737373739e-01\\ 
-8.738244012046137e-01 +3.939393939393941e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.717142338418961e-01 +4.949494949494950e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.555477669094831e-01 +5.555555555555556e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.145822964270875e-01 +6.363636363636364e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.373737373737375e-01 +7.320512472692869e-01\\ 
-7.323470352504011e-01 +7.373737373737375e-01\\ 
-7.171717171717171e-01 +7.521899478469520e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.363636363636364e-01 +8.205785222330716e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.115289143768173e-01 +8.383838383838385e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.757575757575757e-01 +8.615879851752873e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.462746789528806e-01 +8.787878787878789e-01\\ 
-5.353535353535352e-01 +8.846732777097344e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-4.747474747474746e-01 +9.133338889765237e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.545454545454545e-01 +9.213502315359032e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-3.985487132746717e-01 +9.393939393939394e-01\\ 
-3.939393939393939e-01 +9.406506846062652e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.535353535353535e-01 +9.495857524393807e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-2.929292929292928e-01 +9.572797367782120e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.323232323232323e-01 +9.579138694718105e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-1.919191919191918e-01 +9.543768999724578e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+6.357055594161508e-02 +8.585858585858588e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+9.449414492850609e-02 +8.383838383838385e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.323232323232325e-01 +7.255502968500587e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.525252525252526e-01 +7.059213232971262e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.535353535353536e-01 +5.961143950602346e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+4.028449517790171e-01 +5.353535353535355e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.343434343434344e-01 +4.942297038038713e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+5.151515151515154e-01 +3.798646983182665e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.961706398086156e-01 +2.525252525252526e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.319594864212981e-01 +1.919191919191920e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.767676767676769e-01 +1.118525949598259e-01\\ 
+6.771806846121168e-01 +1.111111111111112e-01\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.298299141050911e-01 +1.010101010101017e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.496132879179875e-01 -3.030303030303027e-02\\ 
+7.575757575757578e-01 -4.723016558926732e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.777777777777779e-01 -9.105208886385316e-02\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+8.038731793599678e-01 -1.515151515151515e-01\\ 
+8.120411302878527e-01 -1.717171717171716e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.555477669094828e-01 -5.555555555555556e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.383838383838383e-01 -5.946889076421511e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.008543377147290e-01 -6.565656565656566e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.373737373737376e-01 -7.320512472692869e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+6.894558067952359e-01 -7.777777777777777e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.565656565656568e-01 -8.050310994574453e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.115289143768176e-01 -8.383838383838382e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+5.806753212909634e-01 -8.585858585858586e-01\\ 
+5.757575757575759e-01 -8.615879851752873e-01\\ 
+5.555555555555556e-01 -8.735299338247736e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+4.949494949494950e-01 -9.045708325472576e-01\\ 
+4.747474747474750e-01 -9.133338889765237e-01\\ 
+4.601617865399592e-01 -9.191919191919192e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.737373737373739e-01 -9.454900564528140e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.313131313131315e-01 -9.431948871712276e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.535353535353535e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -1.000000000000000e+00\\ 
-3.131313131313130e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -1.000000000000000e+00\\ 
-2.727272727272727e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -1.000000000000000e+00\\ 
-2.323232323232323e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -1.000000000000000e+00\\ 
-1.919191919191918e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -1.000000000000000e+00\\ 
-1.534322442688447e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -9.861576272600665e-01\\ 
-1.798523024330970e-01 -9.797979797979797e-01\\ 
-1.919191919191918e-01 -9.702752603494278e-01\\ 
-2.050507449626807e-01 -9.595959595959597e-01\\ 
-2.121212121212120e-01 -9.537908422423902e-01\\ 
-2.291708773114127e-01 -9.393939393939394e-01\\ 
-2.323232323232322e-01 -9.367063415713670e-01\\ 
-2.523370497510997e-01 -9.191919191919192e-01\\ 
-2.525252525252525e-01 -9.190256130110155e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.745952403609754e-01 -8.989898989898990e-01\\ 
-2.929292929292928e-01 -8.818398786216229e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-3.131313131313130e-01 -8.623973097378498e-01\\ 
-3.170136263044979e-01 -8.585858585858586e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.373220144463686e-01 -8.383838383838383e-01\\ 
-3.535353535353535e-01 -8.218758130145324e-01\\ 
-3.571103796002521e-01 -8.181818181818181e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.764302574284269e-01 -7.979797979797980e-01\\ 
-3.939393939393939e-01 -7.792767805556602e-01\\ 
-3.953271926742701e-01 -7.777777777777778e-01\\ 
-4.138357879012693e-01 -7.575757575757576e-01\\ 
-4.141414141414141e-01 -7.572383958310964e-01\\ 
-4.319689819635987e-01 -7.373737373737375e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.497900409454406e-01 -7.171717171717170e-01\\ 
-4.545454545454545e-01 -7.117172009918409e-01\\ 
-4.673293153893785e-01 -6.969696969696970e-01\\ 
-4.747474747474746e-01 -6.883185580479048e-01\\ 
-4.846138436663580e-01 -6.767676767676767e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-5.016677717566267e-01 -6.565656565656566e-01\\ 
-5.151515151515151e-01 -6.403949467837916e-01\\ 
-5.185127216493759e-01 -6.363636363636364e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.516298764273981e-01 -5.959595959595959e-01\\ 
-5.555555555555556e-01 -5.910861376036597e-01\\ 
-5.679512634687780e-01 -5.757575757575757e-01\\ 
-5.757575757575757e-01 -5.659900311529884e-01\\ 
-5.841467016798231e-01 -5.555555555555556e-01\\ 
-5.959595959595959e-01 -5.406865999372020e-01\\ 
-6.002308605975260e-01 -5.353535353535352e-01\\ 
-6.161616161616161e-01 -5.152214267838442e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.321314861674083e-01 -4.949494949494949e-01\\ 
-6.363636363636365e-01 -4.895092207489032e-01\\ 
-6.479931875416477e-01 -4.747474747474747e-01\\ 
-6.565656565656566e-01 -4.637275616288539e-01\\ 
-6.638164362249851e-01 -4.545454545454545e-01\\ 
-6.767676767676767e-01 -4.379328789829309e-01\\ 
-6.796153532376316e-01 -4.343434343434343e-01\\ 
-6.954199052146893e-01 -4.141414141414141e-01\\ 
-6.969696969696970e-01 -4.121300684602485e-01\\ 
-7.112731579439847e-01 -3.939393939393939e-01\\ 
-7.171717171717171e-01 -3.863357364417863e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.373737373737373e-01 -3.607097329889112e-01\\ 
-7.431392309001241e-01 -3.535353535353535e-01\\ 
-7.575757575757576e-01 -3.353197931515429e-01\\ 
-7.591965281946386e-01 -3.333333333333333e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.777777777777777e-01 -3.101521096026896e-01\\ 
-7.918493409890603e-01 -2.929292929292928e-01\\ 
-7.979797979797980e-01 -2.853147913436428e-01\\ 
-8.084895432730344e-01 -2.727272727272727e-01\\ 
-8.181818181818181e-01 -2.609442752057762e-01\\ 
-8.253918207325507e-01 -2.525252525252525e-01\\ 
-8.383838383838383e-01 -2.371230365692738e-01\\ 
-8.426171196125356e-01 -2.323232323232323e-01\\ 
-8.585858585858586e-01 -2.139367515459499e-01\\ 
-8.602423022040020e-01 -2.121212121212120e-01\\ 
-8.783825214790548e-01 -1.919191919191918e-01\\ 
-8.787878787878788e-01 -1.914598198800624e-01\\ 
-8.971991837595024e-01 -1.717171717171716e-01\\ 
-8.989898989898990e-01 -1.697652288466233e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-9.191919191919192e-01 -1.490107106647007e-01\\ 
-9.373612998042539e-01 -1.313131313131313e-01\\ 
-9.393939393939394e-01 -1.292994292019948e-01\\ 
-9.591967461970468e-01 -1.111111111111110e-01\\ 
-9.595959595959596e-01 -1.107380680888426e-01\\ 
-9.797979797979799e-01 -9.335039558776266e-02\\ 
-9.829106734468553e-01 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -7.727272727272752e-02\\ 
-1.000000000000000e+00 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -1.111111111111110e-01\\ 
-1.000000000000000e+00 -1.313131313131313e-01\\ 
-1.000000000000000e+00 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.717171717171716e-01\\ 
-1.000000000000000e+00 -1.919191919191918e-01\\ 
-1.000000000000000e+00 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.323232323232323e-01\\ 
-1.000000000000000e+00 -2.525252525252525e-01\\ 
-1.000000000000000e+00 -2.727272727272727e-01\\ 
-1.000000000000000e+00 -2.929292929292928e-01\\ 
-1.000000000000000e+00 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.333333333333333e-01\\ 
-1.000000000000000e+00 -3.535353535353535e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.191919191919192e-01 -4.181180480427614e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.565710717606372e-01 -4.747474747474747e-01\\ 
-8.383838383838383e-01 -4.922774482967614e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.181818181818181e-01 -5.123195084343130e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-6.969696969696970e-01 -6.407081289984682e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.767676767676767e-01 -6.629348778231092e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.565656565656566e-01 -6.852664701943451e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.095993459934653e-01 -7.373737373737373e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.730073106689050e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.360634765178552e-01 -8.181818181818181e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-4.985298107639802e-01 -8.585858585858587e-01\\ 
-4.949494949494949e-01 -8.623876377944780e-01\\ 
-4.794765189137486e-01 -8.787878787878787e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.406466341152043e-01 -9.191919191919191e-01\\ 
-4.343434343434343e-01 -9.256394319425568e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-3.939393939393939e-01 -9.662135750853565e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
+1.000000000000000e+00 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +1.111111111111112e-01\\ 
+1.000000000000000e+00 +1.313131313131315e-01\\ 
+1.000000000000000e+00 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.717171717171717e-01\\ 
+1.000000000000000e+00 +1.919191919191920e-01\\ 
+1.000000000000000e+00 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.323232323232325e-01\\ 
+1.000000000000000e+00 +2.525252525252526e-01\\ 
+1.000000000000000e+00 +2.727272727272729e-01\\ 
+1.000000000000000e+00 +2.929292929292930e-01\\ 
+1.000000000000000e+00 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.333333333333335e-01\\ 
+1.000000000000000e+00 +3.535353535353536e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.393939393939394e-01 +4.013589822179428e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+8.787878787878789e-01 +4.538993493032910e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.565710717606368e-01 +4.747474747474749e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.357162968240738e-01 +4.949494949494950e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.777777777777779e-01 +5.538079750227287e-01\\ 
+7.761388503760387e-01 +5.555555555555556e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.373737373737375e-01 +5.967649666120175e-01\\ 
+7.194772303224175e-01 +6.161616161616164e-01\\ 
+7.171717171717172e-01 +6.186347564070089e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.767676767676769e-01 +6.629348778231091e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.278310973116928e-01 +7.171717171717173e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.151515151515154e-01 +8.407748190561121e-01\\ 
+4.985298107639800e-01 +8.585858585858587e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.141414141414144e-01 +9.461024050282582e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+3.939393939393940e-01 +9.662135750853563e-01\\ 
+3.800726296486591e-01 +9.797979797979800e-01\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.535353535353536e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +1.000000000000000e+00\\ 
+3.131313131313131e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +1.000000000000000e+00\\ 
+2.727272727272729e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +1.000000000000000e+00\\ 
+2.323232323232325e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +1.000000000000000e+00\\ 
+1.919191919191920e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +1.000000000000000e+00\\ 
+1.534322442688447e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +9.861576272600664e-01\\ 
+1.798523024330968e-01 +9.797979797979799e-01\\ 
+1.919191919191920e-01 +9.702752603494276e-01\\ 
+2.050507449626804e-01 +9.595959595959598e-01\\ 
+2.121212121212122e-01 +9.537908422423902e-01\\ 
+2.291708773114127e-01 +9.393939393939394e-01\\ 
+2.323232323232325e-01 +9.367063415713669e-01\\ 
+2.523370497510996e-01 +9.191919191919193e-01\\ 
+2.525252525252526e-01 +9.190256130110154e-01\\ 
+2.727272727272729e-01 +9.007203488912585e-01\\ 
+2.745952403609750e-01 +8.989898989898992e-01\\ 
+2.929292929292930e-01 +8.818398786216227e-01\\ 
+2.961268061065386e-01 +8.787878787878789e-01\\ 
+3.131313131313131e-01 +8.623973097378497e-01\\ 
+3.170136263044977e-01 +8.585858585858588e-01\\ 
+3.333333333333335e-01 +8.424046062243961e-01\\ 
+3.373220144463684e-01 +8.383838383838385e-01\\ 
+3.535353535353536e-01 +8.218758130145324e-01\\ 
+3.571103796002519e-01 +8.181818181818183e-01\\ 
+3.737373737373739e-01 +8.008270960320523e-01\\ 
+3.764302574284266e-01 +7.979797979797982e-01\\ 
+3.939393939393940e-01 +7.792767805556601e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+4.138357879012692e-01 +7.575757575757578e-01\\ 
+4.141414141414144e-01 +7.572383958310962e-01\\ 
+4.319689819635985e-01 +7.373737373737376e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.497900409454403e-01 +7.171717171717173e-01\\ 
+4.545454545454546e-01 +7.117172009918407e-01\\ 
+4.673293153893784e-01 +6.969696969696970e-01\\ 
+4.747474747474749e-01 +6.883185580479045e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.949494949494950e-01 +6.645336864392758e-01\\ 
+5.016677717566265e-01 +6.565656565656568e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.185127216493758e-01 +6.363636363636365e-01\\ 
+5.351667235106169e-01 +6.161616161616164e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.516298764273980e-01 +5.959595959595960e-01\\ 
+5.555555555555556e-01 +5.910861376036598e-01\\ 
+5.679512634687780e-01 +5.757575757575759e-01\\ 
+5.757575757575759e-01 +5.659900311529882e-01\\ 
+5.841467016798231e-01 +5.555555555555556e-01\\ 
+5.959595959595960e-01 +5.406865999372018e-01\\ 
+6.002308605975257e-01 +5.353535353535355e-01\\ 
+6.161616161616164e-01 +5.152214267838440e-01\\ 
+6.162175078861946e-01 +5.151515151515154e-01\\ 
+6.321314861674082e-01 +4.949494949494951e-01\\ 
+6.363636363636365e-01 +4.895092207489031e-01\\ 
+6.479931875416476e-01 +4.747474747474749e-01\\ 
+6.565656565656568e-01 +4.637275616288536e-01\\ 
+6.638164362249851e-01 +4.545454545454546e-01\\ 
+6.767676767676769e-01 +4.379328789829308e-01\\ 
+6.796153532376314e-01 +4.343434343434345e-01\\ 
+6.954199052146891e-01 +4.141414141414144e-01\\ 
+6.969696969696970e-01 +4.121300684602485e-01\\ 
+7.112731579439847e-01 +3.939393939393940e-01\\ 
+7.171717171717173e-01 +3.863357364417860e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.373737373737375e-01 +3.607097329889111e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.575757575757578e-01 +3.353197931515428e-01\\ 
+7.591965281946385e-01 +3.333333333333335e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.777777777777780e-01 +3.101521096026895e-01\\ 
+7.918493409890601e-01 +2.929292929292930e-01\\ 
+7.979797979797982e-01 +2.853147913436423e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+8.181818181818183e-01 +2.609442752057758e-01\\ 
+8.253918207325507e-01 +2.525252525252526e-01\\ 
+8.383838383838385e-01 +2.371230365692737e-01\\ 
+8.426171196125354e-01 +2.323232323232325e-01\\ 
+8.585858585858588e-01 +2.139367515459495e-01\\ 
+8.602423022040017e-01 +2.121212121212122e-01\\ 
+8.783825214790543e-01 +1.919191919191920e-01\\ 
+8.787878787878789e-01 +1.914598198800621e-01\\ 
+8.971991837595023e-01 +1.717171717171717e-01\\ 
+8.989898989898992e-01 +1.697652288466230e-01\\ 
+9.167896504061783e-01 +1.515151515151516e-01\\ 
+9.191919191919193e-01 +1.490107106647008e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.393939393939394e-01 +1.292994292019947e-01\\ 
+9.591967461970464e-01 +1.111111111111112e-01\\ 
+9.595959595959598e-01 +1.107380680888421e-01\\ 
+9.797979797979799e-01 +9.335039558776248e-02\\ 
+9.829106734468549e-01 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +7.727272727272746e-02\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.151515151515151e-01 -1.000000000000000e+00\\ 
-4.949494949494949e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -1.000000000000000e+00\\ 
-4.545454545454545e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -1.000000000000000e+00\\ 
-3.939393939393939e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -1.000000000000000e+00\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -9.859509625834794e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.939393939393939e-01 -9.662135750853564e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.343434343434343e-01 -9.256394319425569e-01\\ 
-4.406466341152043e-01 -9.191919191919192e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.794765189137486e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.623876377944781e-01\\ 
-4.985298107639802e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.360634765178554e-01 -8.181818181818181e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.730073106689049e-01 -7.777777777777778e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-6.095993459934652e-01 -7.373737373737373e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.565656565656566e-01 -6.852664701943452e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.767676767676767e-01 -6.629348778231091e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.969696969696970e-01 -6.407081289984681e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-8.181818181818180e-01 -5.123195084343128e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.383838383838382e-01 -4.922774482967614e-01\\ 
-8.565710717606372e-01 -4.747474747474746e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-9.191919191919192e-01 -4.181180480427613e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-1.000000000000000e+00 -3.737373737373737e-01\\ 
-1.000000000000000e+00 -3.939393939393939e-01\\ 
-1.000000000000000e+00 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.343434343434343e-01\\ 
-1.000000000000000e+00 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.747474747474747e-01\\ 
-1.000000000000000e+00 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -5.151515151515151e-01\\ 
-1.000000000000000e+00 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.555555555555556e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.191919191919193e-01 -6.222360903143453e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-8.787878787878788e-01 -6.551189206802688e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.585858585858586e-01 -6.723914841499478e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.181818181818181e-01 -7.084717432988002e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-7.979797979797980e-01 -7.271835931651848e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.660801338470697e-01 -7.575757575757576e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.452657179214566e-01 -7.777777777777777e-01\\ 
-7.373737373737372e-01 -7.854434395066745e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.171717171717171e-01 -8.054197373054054e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.161616161616161e-01 -9.075377009310573e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-5.959595959595958e-01 -9.281278445675587e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.757575757575757e-01 -9.486860115943370e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.555555555555556e-01 -9.691774924750481e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+1.000000000000000e+00 +3.737373737373739e-01\\ 
+1.000000000000000e+00 +3.939393939393940e-01\\ 
+1.000000000000000e+00 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.343434343434345e-01\\ 
+1.000000000000000e+00 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.747474747474749e-01\\ 
+1.000000000000000e+00 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +5.151515151515154e-01\\ 
+1.000000000000000e+00 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.555555555555556e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.191919191919193e-01 +6.222360903143451e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.536534955189412e-01 +6.767676767676769e-01\\ 
+8.383838383838385e-01 +6.901918113217520e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+7.979797979797982e-01 +7.271835931651844e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.373737373737375e-01 +7.854434395066744e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.044368334702896e-01 +8.181818181818185e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+6.843154972602693e-01 +8.383838383838386e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.643276608895390e-01 +8.585858585858588e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.363636363636365e-01 +8.869517198684959e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.047681140907690e-01 +9.191919191919193e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.353535353535355e-01 +9.895690439605465e-01\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.151515151515154e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +1.000000000000000e+00\\ 
+4.545454545454546e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +1.000000000000000e+00\\ 
+3.939393939393940e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +1.000000000000000e+00\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.800726296486591e-01 +9.797979797979799e-01\\ 
+3.939393939393940e-01 +9.662135750853564e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+4.141414141414144e-01 +9.461024050282580e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.985298107639801e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.407748190561120e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.278310973116927e-01 +7.171717171717173e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.767676767676769e-01 +6.629348778231090e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+7.171717171717173e-01 +6.186347564070089e-01\\ 
+7.194772303224174e-01 +6.161616161616164e-01\\ 
+7.373737373737375e-01 +5.967649666120174e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.761388503760388e-01 +5.555555555555556e-01\\ 
+7.777777777777778e-01 +5.538079750227286e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.357162968240737e-01 +4.949494949494950e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.565710717606368e-01 +4.747474747474750e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.787878787878790e-01 +4.538993493032911e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.393939393939394e-01 +4.013589822179427e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.767676767676767e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -1.000000000000000e+00\\ 
-6.161616161616161e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -1.000000000000000e+00\\ 
-5.555555555555556e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -1.000000000000000e+00\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -9.895690439605466e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.555555555555556e-01 -9.691774924750483e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.757575757575757e-01 -9.486860115943371e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.959595959595959e-01 -9.281278445675587e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-6.161616161616161e-01 -9.075377009310572e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-7.171717171717171e-01 -8.054197373054053e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.373737373737373e-01 -7.854434395066745e-01\\ 
-7.452657179214566e-01 -7.777777777777778e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.660801338470699e-01 -7.575757575757576e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.979797979797980e-01 -7.271835931651849e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-8.181818181818181e-01 -7.084717432988004e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.585858585858586e-01 -6.723914841499476e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.787878787878789e-01 -6.551189206802688e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-9.191919191919192e-01 -6.222360903143453e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-1.000000000000000e+00 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.959595959595959e-01\\ 
-1.000000000000000e+00 -6.161616161616161e-01\\ 
-1.000000000000000e+00 -6.363636363636364e-01\\ 
-1.000000000000000e+00 -6.565656565656566e-01\\ 
-1.000000000000000e+00 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.969696969696970e-01\\ 
-1.000000000000000e+00 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.373737373737373e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.595959595959594e-01 -7.646486281925111e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.383838383838383e-01 -8.578392957972922e-01\\ 
-8.375134934993737e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.777777777777778e-01 -9.105763102834289e-01\\ 
-7.682855048121309e-01 -9.191919191919192e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+1.000000000000000e+00 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.959595959595960e-01\\ 
+1.000000000000000e+00 +6.161616161616164e-01\\ 
+1.000000000000000e+00 +6.363636363636365e-01\\ 
+1.000000000000000e+00 +6.565656565656568e-01\\ 
+1.000000000000000e+00 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.969696969696970e-01\\ 
+1.000000000000000e+00 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.373737373737375e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+9.797979797979799e-01 +7.511225574971369e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.595959595959598e-01 +7.646486281925108e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.393939393939394e-01 +7.788274426370819e-01\\ 
+9.191919191919193e-01 +7.935506965337930e-01\\ 
+9.133747289170623e-01 +7.979797979797982e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.383838383838385e-01 +8.578392957972921e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.139012499329812e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+7.908562298708393e-01 +8.989898989898992e-01\\ 
+7.777777777777779e-01 +9.105763102834289e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.767676767676769e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +1.000000000000000e+00\\ 
+6.161616161616164e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +1.000000000000000e+00\\ 
+5.555555555555556e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +1.000000000000000e+00\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +9.895690439605463e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+6.047681140907691e-01 +9.191919191919193e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.363636363636365e-01 +8.869517198684960e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.643276608895392e-01 +8.585858585858588e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.843154972602693e-01 +8.383838383838385e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+7.044368334702895e-01 +8.181818181818183e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.373737373737375e-01 +7.854434395066745e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.979797979797982e-01 +7.271835931651845e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.383838383838383e-01 +6.901918113217520e-01\\ 
+8.536534955189411e-01 +6.767676767676769e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+9.191919191919193e-01 +6.222360903143452e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.383838383838383e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -1.000000000000000e+00\\ 
-7.979797979797980e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -1.000000000000000e+00\\ 
-7.373737373737373e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -1.000000000000000e+00\\ 
-6.812794344094109e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -9.851164718832525e-01\\ 
-7.026643974348387e-01 -9.797979797979797e-01\\ 
-7.171717171717171e-01 -9.661460219087190e-01\\ 
-7.242556937431653e-01 -9.595959595959596e-01\\ 
-7.373737373737373e-01 -9.473736683716794e-01\\ 
-7.461087265585984e-01 -9.393939393939394e-01\\ 
-7.575757575757576e-01 -9.288374989917085e-01\\ 
-7.682855048121309e-01 -9.191919191919193e-01\\ 
-7.777777777777778e-01 -9.105763102834290e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.979797979797980e-01 -8.926295181742043e-01\\ 
-8.139012499329812e-01 -8.787878787878789e-01\\ 
-8.181818181818181e-01 -8.750370611903404e-01\\ 
-8.375134934993735e-01 -8.585858585858586e-01\\ 
-8.383838383838382e-01 -8.578392957972922e-01\\ 
-8.585858585858586e-01 -8.410343056650827e-01\\ 
-8.618828160426097e-01 -8.383838383838383e-01\\ 
-8.787878787878789e-01 -8.246853485725592e-01\\ 
-8.871208743627543e-01 -8.181818181818181e-01\\ 
-8.989898989898990e-01 -8.088441716909538e-01\\ 
-9.133747289170626e-01 -7.979797979797980e-01\\ 
-9.191919191919193e-01 -7.935506965337932e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.409007118743673e-01 -7.777777777777778e-01\\ 
-9.595959595959596e-01 -7.646486281925111e-01\\ 
-9.702006949735749e-01 -7.575757575757576e-01\\ 
-9.797979797979798e-01 -7.511225574971370e-01\\ 
-1.000000000000000e+00 -7.382713777450621e-01\\ 
-1.000000000000000e+00 -7.575757575757576e-01\\ 
-1.000000000000000e+00 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.979797979797980e-01\\ 
-1.000000000000000e+00 -8.181818181818181e-01\\ 
-1.000000000000000e+00 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.585858585858586e-01\\ 
-1.000000000000000e+00 -8.787878787878788e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.595959595959596e-01 -9.161562132301735e-01\\ 
-9.551426691189716e-01 -9.191919191919192e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.191919191919192e-01 -9.441039492538590e-01\\ 
-8.989898989898990e-01 -9.588745825166357e-01\\ 
-8.980378889800137e-01 -9.595959595959596e-01\\ 
-8.787878787878788e-01 -9.740779199406074e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
+1.000000000000000e+00 +7.382713777450622e-01\\ 
+1.000000000000000e+00 +7.575757575757578e-01\\ 
+1.000000000000000e+00 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.979797979797982e-01\\ 
+1.000000000000000e+00 +8.181818181818183e-01\\ 
+1.000000000000000e+00 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.585858585858588e-01\\ 
+1.000000000000000e+00 +8.787878787878789e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+9.797979797979798e-01 +9.029966682016211e-01\\ 
+9.595959595959598e-01 +9.161562132301732e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.393939393939394e-01 +9.298499539965250e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.740779199406074e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.585858585858588e-01 +9.897475198243402e-01\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.383838383838385e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +1.000000000000000e+00\\ 
+7.979797979797982e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +1.000000000000000e+00\\ 
+7.373737373737375e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +1.000000000000000e+00\\ 
+6.812794344094110e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +9.851164718832524e-01\\ 
+7.026643974348386e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.661460219087188e-01\\ 
+7.242556937431650e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.461087265585982e-01 +9.393939393939394e-01\\ 
+7.575757575757578e-01 +9.288374989917082e-01\\ 
+7.682855048121308e-01 +9.191919191919193e-01\\ 
+7.777777777777779e-01 +9.105763102834288e-01\\ 
+7.908562298708393e-01 +8.989898989898991e-01\\ 
+7.979797979797982e-01 +8.926295181742040e-01\\ 
+8.139012499329812e-01 +8.787878787878788e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.375134934993733e-01 +8.585858585858588e-01\\ 
+8.383838383838385e-01 +8.578392957972920e-01\\ 
+8.585858585858588e-01 +8.410343056650825e-01\\ 
+8.618828160426095e-01 +8.383838383838385e-01\\ 
+8.787878787878789e-01 +8.246853485725589e-01\\ 
+8.871208743627541e-01 +8.181818181818183e-01\\ 
+8.989898989898992e-01 +8.088441716909536e-01\\ 
+9.133747289170624e-01 +7.979797979797982e-01\\ 
+9.191919191919193e-01 +7.935506965337931e-01\\ 
+9.393939393939394e-01 +7.788274426370818e-01\\ 
+9.409007118743671e-01 +7.777777777777779e-01\\ 
+9.595959595959598e-01 +7.646486281925109e-01\\ 
+9.702006949735744e-01 +7.575757575757578e-01\\ 
+9.797979797979798e-01 +7.511225574971369e-01\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -1.000000000000000e+00\\ 
-9.191919191919192e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -1.000000000000000e+00\\ 
-8.787878787878788e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -1.000000000000000e+00\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.787878787878787e-01 -9.740779199406073e-01\\ 
-8.980378889800137e-01 -9.595959595959594e-01\\ 
-8.989898989898991e-01 -9.588745825166358e-01\\ 
-9.191919191919191e-01 -9.441039492538590e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.551426691189716e-01 -9.191919191919193e-01\\ 
-9.595959595959596e-01 -9.161562132301736e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-1.000000000000000e+00 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -9.191919191919192e-01\\ 
-1.000000000000000e+00 -9.393939393939394e-01\\ 
-1.000000000000000e+00 -9.595959595959596e-01\\ 
-1.000000000000000e+00 -9.797979797979798e-01\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+1.000000000000000e+00 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.393939393939394e-01\\ 
+1.000000000000000e+00 +9.595959595959598e-01\\ 
+1.000000000000000e+00 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +1.000000000000000e+00\\ 
+9.797979797979799e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +1.000000000000000e+00\\ 
+9.191919191919193e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +1.000000000000000e+00\\ 
+8.787878787878789e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +1.000000000000000e+00\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +9.897475198243403e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.787878787878789e-01 +9.740779199406073e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.393939393939394e-01 +9.298499539965249e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.595959595959598e-01 +9.161562132301733e-01\\ 
+9.797979797979799e-01 +9.029966682016209e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
};
\addplot [very thick, black, opacity=0.251188643150958, forget plot]
table [row sep=\\]{%
0.0783560445398107	0.173080653917329 \\
0.578356044539811	0.173080653917329 \\
0.578356044539811	0.673080653917329 \\
0.0783560445398107	0.673080653917329 \\
0.0783560445398107	0.173080653917329 \\
};
\addplot [very thick, black, opacity=0.3311311214825911, forget plot]
table [row sep=\\]{%
-0.0251973460534631	0.0695272633240547 \\
0.681909435133085	0.0695272633240547 \\
0.681909435133085	0.776634044510602 \\
-0.0251973460534631	0.776634044510602 \\
-0.0251973460534631	0.0695272633240547 \\
};
\addplot [very thick, black, opacity=0.436515832240166, forget plot]
table [row sep=\\]{%
-0.171643955460189	-0.0769193460826716 \\
0.828356044539811	-0.0769193460826716 \\
0.828356044539811	0.923080653917329 \\
-0.171643955460189	0.923080653917329 \\
-0.171643955460189	-0.0769193460826716 \\
};
\addplot [very thick, black, opacity=0.5754399373371569, forget plot]
table [row sep=\\]{%
-0.378750736646737	-0.284026127269219 \\
1	-0.284026127269219 \\
1	1 \\
-0.378750736646737	1 \\
-0.378750736646737	-0.284026127269219 \\
};
\addplot [very thick, black, opacity=0.7585775750291838, forget plot]
table [row sep=\\]{%
-0.664299363772224	-0.549956645447375 \\
1	-0.549956645447375 \\
1	1 \\
-0.664299363772224	1 \\
-0.664299363772224	-0.549956645447375 \\
};
\addplot [very thick, black, opacity=1.0, forget plot]
table [row sep=\\]{%
-1	-0.87096317726468 \\
1	-0.87096317726468 \\
1	1 \\
-1	1 \\
-1	-0.87096317726468 \\
};
\addplot [semithick, color8, opacity=0.8, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.418520202792372	0.501509779737864 \\
0.39146337444133	0.731309541400083 \\
0.608552411214358	0.545565833159805 \\
0.262329086141155	0.325327256602356 \\
0.193185624865104	0.513633332318573 \\
0.154194589250414	0.237254080171904 \\
0.154714724795848	0.330736644065378 \\
0.601918161145704	0.239874106447296 \\
0.157543818421341	0.23946627794082 \\
0.165868461200951	0.734399954890598 \\
0.156092844232407	0.241204771865886 \\
0.0506411986571406	0.13370068957863 \\
0.0512298650034535	0.218712787820116 \\
0.167903149380004	0.13595742169407 \\
0.0790071690440105	0.13804076165624 \\
0.0760174425347672	0.137144366583034 \\
0.0685553430207663	0.139610117628865 \\
-0.021501810878282	-0.012745919828096 \\
-0.0771050557244791	0.0503996725141568 \\
0.0223308638435589	-0.012745919828096 \\
-0.00100932037473428	0.016725341603752 \\
0.0214126031351999	-0.0114445530990014 \\
0.00105312004474661	0.0235209383441067 \\
0.0875250337693806	-0.219852701014644 \\
-0.297760031875658	0.407944384698515 \\
-0.175515769317013	-0.217552674987405 \\
0.986375838894198	-0.206417803040561 \\
-0.3022178560389	0.933727084011332 \\
-0.0136003866423797	-0.010641808154895 \\
0.345193218754997	-0.471255704004837 \\
0.0212112243066648	-0.0507614722505726 \\
-0.550168874260219	0.119589456350254 \\
-0.00454771032116852	0.00714125978070518 \\
0.0169035430207578	0.00187283328938737 \\
0.0124828145553258	-0.463588786640796 \\
};
\addplot [semithick, color9, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\end{groupplot}

\end{tikzpicture}

==> figures/tikz/dda_vs_vd_synthetic_domains_new.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=4cm,
legend cell align={left},
legend entries={{DDA},{VD \cite{Shahriari2016UnboundedBO}}},
legend style={at={(0.5,-0.3)}, anchor=north, draw=white!80.0!black},
legend style={draw=none},
major tick length=0.1cm,
tick pos=both,
title={Regret $r_t$},
width=0.55\linewidth,
x grid style={white!69.01960784313725!black},
xlabel={\# Iterations},
xmin=-2, xmax=32,
y grid style={white!69.01960784313725!black},
ymin=1e-06, ymax=1,
ymode=log
]
\path [draw=color0, fill=color0, opacity=0.3] (axis cs:1,0.281174029376567)
--(axis cs:1,0.742415331683098)
--(axis cs:2,0.474485585419383)
--(axis cs:3,0.370477589780362)
--(axis cs:4,0.343142374593037)
--(axis cs:5,0.283552532335042)
--(axis cs:6,0.101533290269913)
--(axis cs:7,0.0890702798647714)
--(axis cs:8,0.0141149937257192)
--(axis cs:9,0.011156901139816)
--(axis cs:10,0.00411973086814807)
--(axis cs:11,0.00163207571652727)
--(axis cs:12,0.000976373448869913)
--(axis cs:13,0.000217660467760012)
--(axis cs:14,0.000163727479869887)
--(axis cs:15,0.000124209907117399)
--(axis cs:16,8.60836194709123e-05)
--(axis cs:17,8.60836194709123e-05)
--(axis cs:18,7.55708215108088e-05)
--(axis cs:19,4.05763750228444e-05)
--(axis cs:20,3.02729409857819e-05)
--(axis cs:21,2.87113266528991e-05)
--(axis cs:22,2.44962248667766e-05)
--(axis cs:23,1.96960723106845e-05)
--(axis cs:24,1.96960723106845e-05)
--(axis cs:25,1.96960723106845e-05)
--(axis cs:26,1.96960723106845e-05)
--(axis cs:27,1.48848914381553e-05)
--(axis cs:28,1.36077577189501e-05)
--(axis cs:29,1.36077577189501e-05)
--(axis cs:30,1.36077577189501e-05)
--(axis cs:30,3.26386053246651e-06)
--(axis cs:30,3.26386053246651e-06)
--(axis cs:29,3.26386053246651e-06)
--(axis cs:28,3.26386053246651e-06)
--(axis cs:27,3.46732979815098e-06)
--(axis cs:26,3.46732979815098e-06)
--(axis cs:25,3.46732979815098e-06)
--(axis cs:24,3.46732979815098e-06)
--(axis cs:23,3.46732979815098e-06)
--(axis cs:22,4.71544871595674e-06)
--(axis cs:21,7.39365215540974e-06)
--(axis cs:20,9.81587580675489e-06)
--(axis cs:19,9.81587580675489e-06)
--(axis cs:18,9.81587580675489e-06)
--(axis cs:17,1.29581932467812e-05)
--(axis cs:16,1.8915729684409e-05)
--(axis cs:15,2.4761250987295e-05)
--(axis cs:14,2.4761250987295e-05)
--(axis cs:13,2.4761250987295e-05)
--(axis cs:12,3.70758896008616e-05)
--(axis cs:11,0.00036938467337448)
--(axis cs:10,0.00106083308459568)
--(axis cs:9,0.00402946146712726)
--(axis cs:8,0.00635912691791319)
--(axis cs:7,0.023067919288613)
--(axis cs:6,0.023067919288613)
--(axis cs:5,0.184072636957249)
--(axis cs:4,0.192455969623608)
--(axis cs:3,0.208805439146562)
--(axis cs:2,0.208805439146562)
--(axis cs:1,0.281174029376567)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3] (axis cs:1,0.343312071237997)
--(axis cs:1,0.842109700561699)
--(axis cs:2,0.58584497673551)
--(axis cs:3,0.413447444639163)
--(axis cs:4,0.357214260561346)
--(axis cs:5,0.293657437893341)
--(axis cs:6,0.125695472299884)
--(axis cs:7,0.0939854092796466)
--(axis cs:8,0.0890702798647714)
--(axis cs:9,0.0890702798647714)
--(axis cs:10,0.0890702798647714)
--(axis cs:11,0.0890702798647714)
--(axis cs:12,0.00983398743911836)
--(axis cs:13,0.00983398743911836)
--(axis cs:14,0.00983398743911836)
--(axis cs:15,0.00983398743911836)
--(axis cs:16,0.00983398743911836)
--(axis cs:17,0.00983398743911836)
--(axis cs:18,0.00161159123430859)
--(axis cs:19,0.000732333436558765)
--(axis cs:20,0.00066489303160844)
--(axis cs:21,0.000289716761804684)
--(axis cs:22,0.000129372451967692)
--(axis cs:23,0.000100928718523644)
--(axis cs:24,0.000100928718523644)
--(axis cs:25,0.000100928718523644)
--(axis cs:26,0.000100928718523644)
--(axis cs:27,0.000100928718523644)
--(axis cs:28,9.23475864948084e-05)
--(axis cs:29,8.40313364305161e-05)
--(axis cs:30,8.40313364305161e-05)
--(axis cs:30,2.54652507402374e-06)
--(axis cs:30,2.54652507402374e-06)
--(axis cs:29,2.54652507402374e-06)
--(axis cs:28,2.54652507402374e-06)
--(axis cs:27,2.54652507402374e-06)
--(axis cs:26,2.54652507402374e-06)
--(axis cs:25,2.54652507402374e-06)
--(axis cs:24,2.54652507402374e-06)
--(axis cs:23,2.54652507402374e-06)
--(axis cs:22,2.54652507402374e-06)
--(axis cs:21,1.3846942970364e-05)
--(axis cs:20,1.3846942970364e-05)
--(axis cs:19,1.3846942970364e-05)
--(axis cs:18,0.000141049410624275)
--(axis cs:17,0.000141049410624275)
--(axis cs:16,0.000390555405174864)
--(axis cs:15,0.000510933574470378)
--(axis cs:14,0.000938574801389071)
--(axis cs:13,0.00126214655659704)
--(axis cs:12,0.00126214655659704)
--(axis cs:11,0.023067919288613)
--(axis cs:10,0.023067919288613)
--(axis cs:9,0.023067919288613)
--(axis cs:8,0.023067919288613)
--(axis cs:7,0.0283737880490849)
--(axis cs:6,0.0349977731483011)
--(axis cs:5,0.173372992503407)
--(axis cs:4,0.188270674028939)
--(axis cs:3,0.254541608527865)
--(axis cs:2,0.316806376284288)
--(axis cs:1,0.343312071237997)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	0.478274937663932 \\
2	0.346932616664353 \\
3	0.302324983260242 \\
4	0.232508651732821 \\
5	0.223597083080357 \\
6	0.0624477880476622 \\
7	0.0459138209155974 \\
8	0.010247246813904 \\
9	0.00618394222194657 \\
10	0.00238861429469419 \\
11	0.000974509876036394 \\
12	0.000202237487157603 \\
13	7.21613656940203e-05 \\
14	7.21613656940203e-05 \\
15	7.21613656940203e-05 \\
16	5.51110456581011e-05 \\
17	3.16632416547608e-05 \\
18	2.7854448767878e-05 \\
19	1.89607729241881e-05 \\
20	1.89187498405566e-05 \\
21	1.89187498405566e-05 \\
22	1.07330110636654e-05 \\
23	9.18662348302057e-06 \\
24	9.18662348302057e-06 \\
25	9.18662348302057e-06 \\
26	9.18662348302057e-06 \\
27	8.48656924993944e-06 \\
28	6.97141503314669e-06 \\
29	6.97141503314669e-06 \\
30	6.97141503314669e-06 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	0.511924768216929 \\
2	0.39615137805999 \\
3	0.332570364175841 \\
4	0.26724309782365 \\
5	0.237898118448051 \\
6	0.0833943126378059 \\
7	0.0658560549117818 \\
8	0.0459138209155974 \\
9	0.0459138209155974 \\
10	0.0459138209155974 \\
11	0.0459138209155974 \\
12	0.00557893810824082 \\
13	0.00451462935904645 \\
14	0.00451462935904645 \\
15	0.00451462935904645 \\
16	0.00451462935904645 \\
17	0.00451462935904645 \\
18	0.000683705414623664 \\
19	0.00035555428569894 \\
20	0.000249091660393253 \\
21	8.62591420454135e-05 \\
22	5.40221671909465e-05 \\
23	4.98582481255613e-05 \\
24	4.98582481255613e-05 \\
25	4.98582481255613e-05 \\
26	4.98582481255613e-05 \\
27	4.98582481255613e-05 \\
28	2.56910219865333e-05 \\
29	2.56910219865333e-05 \\
30	2.56910219865333e-05 \\
};
\nextgroupplot[
height=4cm,
legend cell align={left},
legend entries={{initial domain},{global optimum},{DDA domains},{VD domains }},
legend style={at={(0.5,-0.15)}, anchor=north, draw=white!80.0!black},
legend style={draw=none},
major tick length=0.1cm,
tick pos=both,
title={Parameter space},
width=0.55\linewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.2, xmax=1.2,
y grid style={white!69.01960784313725!black},
ymin=-1.2, ymax=1.2
]
\addplot [very thick, color0, opacity=0.251188643150958, dashed, forget plot]
table [row sep=\\]{%
0.0783560445398107	0.173080653917329 \\
0.578356044539811	0.173080653917329 \\
0.578356044539811	0.673080653917329 \\
0.0783560445398107	0.673080653917329 \\
0.0783560445398107	0.173080653917329 \\
};
\addplot [very thick, color0, opacity=0.3981071705534972, dashed, forget plot]
table [row sep=\\]{%
-0.0216439554601893	0.0730806539173285 \\
0.578356044539811	0.0730806539173285 \\
0.578356044539811	0.673080653917329 \\
-0.0216439554601893	0.673080653917329 \\
-0.0216439554601893	0.0730806539173285 \\
};
\addplot [very thick, color0, opacity=0.6309573444801932, dashed, forget plot]
table [row sep=\\]{%
-0.0561207818642492	-0.0469193460826715 \\
0.578356044539811	-0.0469193460826715 \\
0.578356044539811	0.673080653917329 \\
-0.0561207818642492	0.673080653917329 \\
-0.0561207818642492	-0.0469193460826715 \\
};
\addplot [very thick, color0, opacity=1.0, dashed, forget plot]
table [row sep=\\]{%
-0.0561207818642492	-0.190919346082671 \\
0.578356044539811	-0.190919346082671 \\
0.578356044539811	0.673080653917329 \\
-0.0561207818642492	0.673080653917329 \\
-0.0561207818642492	-0.190919346082671 \\
};
\addplot [very thick, color1, opacity=0.251188643150958, dashed, forget plot]
table [row sep=\\]{%
0.0783560445398107	0.173080653917329 \\
0.578356044539811	0.173080653917329 \\
0.578356044539811	0.673080653917329 \\
0.0783560445398107	0.673080653917329 \\
0.0783560445398107	0.173080653917329 \\
};
\addplot [very thick, color1, opacity=0.3311311214825911, dashed, forget plot]
table [row sep=\\]{%
-0.0251973460534631	0.0695272633240547 \\
0.681909435133085	0.0695272633240547 \\
0.681909435133085	0.776634044510602 \\
-0.0251973460534631	0.776634044510602 \\
-0.0251973460534631	0.0695272633240547 \\
};
\addplot [very thick, color1, opacity=0.436515832240166, dashed, forget plot]
table [row sep=\\]{%
-0.171643955460189	-0.0769193460826716 \\
0.828356044539811	-0.0769193460826716 \\
0.828356044539811	0.923080653917329 \\
-0.171643955460189	0.923080653917329 \\
-0.171643955460189	-0.0769193460826716 \\
};
\addplot [very thick, color1, opacity=0.5754399373371569, dashed, forget plot]
table [row sep=\\]{%
-0.378750736646737	-0.284026127269219 \\
1	-0.284026127269219 \\
1	1 \\
-0.378750736646737	1 \\
-0.378750736646737	-0.284026127269219 \\
};
\addplot [very thick, color1, opacity=0.7585775750291838, dashed, forget plot]
table [row sep=\\]{%
-0.664299363772224	-0.549956645447375 \\
1	-0.549956645447375 \\
1	1 \\
-0.664299363772224	1 \\
-0.664299363772224	-0.549956645447375 \\
};
\addplot [very thick, color1, opacity=1.0, dashed, forget plot]
table [row sep=\\]{%
-1	-0.87096317726468 \\
1	-0.87096317726468 \\
1	1 \\
-1	1 \\
-1	-0.87096317726468 \\
};
\addplot [very thick, black, opacity=1.0]
table [row sep=\\]{%
0.0783560445398107	0.173080653917329 \\
0.578356044539811	0.173080653917329 \\
0.578356044539811	0.673080653917329 \\
0.0783560445398107	0.673080653917329 \\
0.0783560445398107	0.173080653917329 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
};
\addplot [very thick, color0, dashed]
table [row sep=\\]{%
-100	-100 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
-100	-100 \\
};
\end{groupplot}

\node[align=center, yshift=1em] (title) at (current bounding box.north) { Dynamic Domain Adaption (DDA) vs. Volume Doubling (VD) \cite{Shahriari2016UnboundedBO}};
\end{tikzpicture}

==> figures/tikz/furuta_results.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!15.0!black},
cells={align=left},
height=5cm,
legend cell align={left},
legend columns=2,
legend entries={{QR-learning \cite{Marco2016LQRBO}},{AB-learning \cite{Bansal2017DynamicsLearningBO}},{DDA + PCA domain \\ (proposed)},{nominal LQR}},
legend style={at={(0.5,-0.2)}, anchor=north, draw=none},
legend style={column sep=10.pt},
major tick length=0.1cm,
tick pos=both,
title={Furuta Pendulum (Hardware)},
width=\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-2, xmax=27,
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
ylabel={Normalized performance [\%]},
ymin=-35, ymax=70,
ytick={-25, 0, 25, 50}
]
\path [fill=color0, fill opacity=0.2] (axis cs:1,110.991993231957)
--(axis cs:1,23.9180160417466)
--(axis cs:2,23.9180160417466)
--(axis cs:3,18.9520161290797)
--(axis cs:4,15.2058105726046)
--(axis cs:5,9.17151591194756)
--(axis cs:6,-2.77574805149512)
--(axis cs:7,-2.77574805149512)
--(axis cs:8,-2.77574805149512)
--(axis cs:9,-2.77574805149512)
--(axis cs:10,-2.77574805149512)
--(axis cs:11,-2.77574805149512)
--(axis cs:12,-2.77574805149512)
--(axis cs:13,-2.77574805149512)
--(axis cs:14,-2.77574805149512)
--(axis cs:15,-2.77574805149512)
--(axis cs:16,-2.77574805149512)
--(axis cs:17,-2.77574805149512)
--(axis cs:18,-2.77574805149512)
--(axis cs:19,-2.77574805149512)
--(axis cs:20,-2.77574805149512)
--(axis cs:21,-2.77574805149512)
--(axis cs:22,-2.77574805149512)
--(axis cs:23,-2.77574805149512)
--(axis cs:24,-2.77574805149512)
--(axis cs:25,-2.77574805149512)
--(axis cs:25,-0.871183015983033)
--(axis cs:25,-0.871183015983033)
--(axis cs:24,-0.871183015983033)
--(axis cs:23,-0.871183015983033)
--(axis cs:22,-0.871183015983033)
--(axis cs:21,-0.871183015983033)
--(axis cs:20,-0.871183015983033)
--(axis cs:19,-0.871183015983033)
--(axis cs:18,-0.871183015983033)
--(axis cs:17,-0.871183015983033)
--(axis cs:16,-0.871183015983033)
--(axis cs:15,-0.871183015983033)
--(axis cs:14,4.9852837935761)
--(axis cs:13,4.9852837935761)
--(axis cs:12,4.9852837935761)
--(axis cs:11,4.9852837935761)
--(axis cs:10,4.9852837935761)
--(axis cs:9,4.9852837935761)
--(axis cs:8,4.9852837935761)
--(axis cs:7,9.17151591194756)
--(axis cs:6,9.17151591194756)
--(axis cs:5,18.9520161290797)
--(axis cs:4,101.748159813965)
--(axis cs:3,110.991993231957)
--(axis cs:2,110.991993231957)
--(axis cs:1,110.991993231957)
--cycle;

\path [fill=color1, fill opacity=0.2] (axis cs:1,43.0966371073308)
--(axis cs:1,27.360313801674)
--(axis cs:2,27.360313801674)
--(axis cs:3,27.360313801674)
--(axis cs:4,27.360313801674)
--(axis cs:5,27.360313801674)
--(axis cs:6,27.360313801674)
--(axis cs:7,27.360313801674)
--(axis cs:8,27.360313801674)
--(axis cs:9,27.360313801674)
--(axis cs:10,27.360313801674)
--(axis cs:11,27.360313801674)
--(axis cs:12,27.360313801674)
--(axis cs:13,27.360313801674)
--(axis cs:14,27.360313801674)
--(axis cs:15,27.360313801674)
--(axis cs:16,27.360313801674)
--(axis cs:17,27.360313801674)
--(axis cs:18,27.360313801674)
--(axis cs:19,27.360313801674)
--(axis cs:20,27.360313801674)
--(axis cs:21,27.360313801674)
--(axis cs:22,27.360313801674)
--(axis cs:23,27.360313801674)
--(axis cs:24,27.360313801674)
--(axis cs:25,27.360313801674)
--(axis cs:25,43.0966371073308)
--(axis cs:25,43.0966371073308)
--(axis cs:24,43.0966371073308)
--(axis cs:23,43.0966371073308)
--(axis cs:22,43.0966371073308)
--(axis cs:21,43.0966371073308)
--(axis cs:20,43.0966371073308)
--(axis cs:19,43.0966371073308)
--(axis cs:18,43.0966371073308)
--(axis cs:17,43.0966371073308)
--(axis cs:16,43.0966371073308)
--(axis cs:15,43.0966371073308)
--(axis cs:14,43.0966371073308)
--(axis cs:13,43.0966371073308)
--(axis cs:12,43.0966371073308)
--(axis cs:11,43.0966371073308)
--(axis cs:10,43.0966371073308)
--(axis cs:9,43.0966371073308)
--(axis cs:8,43.0966371073308)
--(axis cs:7,43.0966371073308)
--(axis cs:6,43.0966371073308)
--(axis cs:5,43.0966371073308)
--(axis cs:4,43.0966371073308)
--(axis cs:3,43.0966371073308)
--(axis cs:2,43.0966371073308)
--(axis cs:1,43.0966371073308)
--cycle;

\path [fill=color2, fill opacity=0.2] (axis cs:1,55.6516015067278)
--(axis cs:1,41.4463065398423)
--(axis cs:2,41.4463065398423)
--(axis cs:3,41.4463065398423)
--(axis cs:4,41.4463065398423)
--(axis cs:5,25.4767128015393)
--(axis cs:6,25.4767128015393)
--(axis cs:7,17.6624798932162)
--(axis cs:8,17.6624798932162)
--(axis cs:9,-4.232805784825)
--(axis cs:10,-10.5195481815751)
--(axis cs:11,-10.5195481815751)
--(axis cs:12,-22.1393892788867)
--(axis cs:13,-22.1393892788867)
--(axis cs:14,-22.1393892788867)
--(axis cs:15,-22.1393892788867)
--(axis cs:16,-22.1393892788867)
--(axis cs:17,-22.1393892788867)
--(axis cs:18,-22.1393892788867)
--(axis cs:19,-22.1393892788867)
--(axis cs:20,-22.1393892788867)
--(axis cs:21,-25.8255177536968)
--(axis cs:22,-25.8255177536968)
--(axis cs:23,-25.8255177536968)
--(axis cs:24,-25.8255177536968)
--(axis cs:25,-25.8255177536968)
--(axis cs:25,-20.9073313431625)
--(axis cs:25,-20.9073313431625)
--(axis cs:24,-20.9073313431625)
--(axis cs:23,-20.9073313431625)
--(axis cs:22,-20.9073313431625)
--(axis cs:21,-20.9073313431625)
--(axis cs:20,-19.5753930470327)
--(axis cs:19,-19.5753930470327)
--(axis cs:18,-19.5753930470327)
--(axis cs:17,-19.5753930470327)
--(axis cs:16,-8.33687370758025)
--(axis cs:15,-8.33687370758025)
--(axis cs:14,-8.33687370758025)
--(axis cs:13,-8.33687370758025)
--(axis cs:12,-8.33687370758025)
--(axis cs:11,-4.232805784825)
--(axis cs:10,-4.232805784825)
--(axis cs:9,17.7448724631766)
--(axis cs:8,20.0034132332668)
--(axis cs:7,25.4767128015393)
--(axis cs:6,55.6516015067278)
--(axis cs:5,55.6516015067278)
--(axis cs:4,55.6516015067278)
--(axis cs:3,55.6516015067278)
--(axis cs:2,55.6516015067278)
--(axis cs:1,55.6516015067278)
--cycle;

\path [draw=black, fill=black, opacity=0.1] (axis cs:1,11.2850787540289)
--(axis cs:1,-12.8966638206179)
--(axis cs:2,-12.8966638206179)
--(axis cs:3,-12.8966638206179)
--(axis cs:4,-12.8966638206179)
--(axis cs:5,-12.8966638206179)
--(axis cs:6,-12.8966638206179)
--(axis cs:7,-12.8966638206179)
--(axis cs:8,-12.8966638206179)
--(axis cs:9,-12.8966638206179)
--(axis cs:10,-12.8966638206179)
--(axis cs:11,-12.8966638206179)
--(axis cs:12,-12.8966638206179)
--(axis cs:13,-12.8966638206179)
--(axis cs:14,-12.8966638206179)
--(axis cs:15,-12.8966638206179)
--(axis cs:16,-12.8966638206179)
--(axis cs:17,-12.8966638206179)
--(axis cs:18,-12.8966638206179)
--(axis cs:19,-12.8966638206179)
--(axis cs:20,-12.8966638206179)
--(axis cs:21,-12.8966638206179)
--(axis cs:22,-12.8966638206179)
--(axis cs:23,-12.8966638206179)
--(axis cs:24,-12.8966638206179)
--(axis cs:25,-12.8966638206179)
--(axis cs:25,11.2850787540289)
--(axis cs:25,11.2850787540289)
--(axis cs:24,11.2850787540289)
--(axis cs:23,11.2850787540289)
--(axis cs:22,11.2850787540289)
--(axis cs:21,11.2850787540289)
--(axis cs:20,11.2850787540289)
--(axis cs:19,11.2850787540289)
--(axis cs:18,11.2850787540289)
--(axis cs:17,11.2850787540289)
--(axis cs:16,11.2850787540289)
--(axis cs:15,11.2850787540289)
--(axis cs:14,11.2850787540289)
--(axis cs:13,11.2850787540289)
--(axis cs:12,11.2850787540289)
--(axis cs:11,11.2850787540289)
--(axis cs:10,11.2850787540289)
--(axis cs:9,11.2850787540289)
--(axis cs:8,11.2850787540289)
--(axis cs:7,11.2850787540289)
--(axis cs:6,11.2850787540289)
--(axis cs:5,11.2850787540289)
--(axis cs:4,11.2850787540289)
--(axis cs:3,11.2850787540289)
--(axis cs:2,11.2850787540289)
--(axis cs:1,11.2850787540289)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	54.906264060414 \\
2	36.6769600985256 \\
3	23.9180160417466 \\
4	18.9520161290797 \\
5	15.2058105726046 \\
6	4.9852837935761 \\
7	4.9852837935761 \\
8	3.22594081922752 \\
9	3.22594081922752 \\
10	3.22594081922752 \\
11	3.22594081922752 \\
12	3.22594081922752 \\
13	3.22594081922752 \\
14	3.22594081922752 \\
15	-1.76916324369815 \\
16	-1.76916324369815 \\
17	-1.76916324369815 \\
18	-1.76916324369815 \\
19	-1.76916324369815 \\
20	-1.76916324369815 \\
21	-1.76916324369815 \\
22	-1.76916324369815 \\
23	-1.76916324369815 \\
24	-1.9065901938455 \\
25	-1.9065901938455 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	43.0966371073308 \\
2	43.0966371073308 \\
3	43.0966371073308 \\
4	43.0966371073308 \\
5	43.0966371073308 \\
6	43.0966371073308 \\
7	43.0966371073308 \\
8	43.0966371073308 \\
9	43.0966371073308 \\
10	43.0966371073308 \\
11	43.0966371073308 \\
12	43.0966371073308 \\
13	43.0966371073308 \\
14	43.0966371073308 \\
15	43.0966371073308 \\
16	43.0966371073308 \\
17	43.0966371073308 \\
18	43.0966371073308 \\
19	43.0966371073308 \\
20	43.0966371073308 \\
21	43.0966371073308 \\
22	43.0966371073308 \\
23	43.0966371073308 \\
24	43.0966371073308 \\
25	43.0966371073308 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
1	44.9835352521466 \\
2	44.9835352521466 \\
3	44.9835352521466 \\
4	44.9835352521466 \\
5	44.9835352521466 \\
6	44.9835352521466 \\
7	17.7448724631766 \\
8	17.7448724631766 \\
9	4.76504602820065 \\
10	-8.33687370758025 \\
11	-8.33687370758025 \\
12	-20.9073313431625 \\
13	-20.9073313431625 \\
14	-20.9073313431625 \\
15	-20.9073313431625 \\
16	-20.9073313431625 \\
17	-20.9073313431625 \\
18	-20.9073313431625 \\
19	-20.9073313431625 \\
20	-20.9073313431625 \\
21	-22.1393892788867 \\
22	-22.1393892788867 \\
23	-22.1393892788867 \\
24	-22.1393892788867 \\
25	-22.1393892788867 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0 \\
16	0 \\
17	0 \\
18	0 \\
19	0 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/quadcopter_results.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
axis line style={white!15.0!black},
cells={align=left},
height=5cm,
legend cell align={left},
legend columns=2,
legend entries={{REMBO ($d_e = 10$) \cite{Wang2016Rembo}},{REMBO ($d_e = 20$) \cite{Wang2016Rembo}},{ind. domain \\ (proposed)},{PCA domain \\ (proposed)},{DDA + ind. domain \\ (proposed)},{DDA + PCA domain \\ (proposed)},{nominal LQR}},
legend style={at={(0.5,-0.2)}, anchor=north, draw=none},
legend style={column sep=10.pt},
major tick length=0.1cm,
tick pos=both,
title={Quadcopter (Simulation), K-Learning: 48 dim},
width=\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-1.45, xmax=52.45,
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
ylabel={Normalized performance [\%]},
ymin=-2, ymax=8
]
\path [fill=color0, fill opacity=0.3] (axis cs:1,19.7689331752165)
--(axis cs:1,6.91256786811276)
--(axis cs:2,6.63222884425163)
--(axis cs:3,6.63222884425163)
--(axis cs:4,6.63222884425163)
--(axis cs:5,6.63222884425163)
--(axis cs:6,6.63222884425163)
--(axis cs:7,6.63222884425163)
--(axis cs:8,6.57738171561206)
--(axis cs:9,6.57738171561206)
--(axis cs:10,6.57738171561206)
--(axis cs:11,6.57738171561206)
--(axis cs:12,6.57738171561206)
--(axis cs:13,6.57738171561206)
--(axis cs:14,6.41153910983244)
--(axis cs:15,6.41153910983244)
--(axis cs:16,5.9440256985501)
--(axis cs:17,5.9440256985501)
--(axis cs:18,5.68355206096268)
--(axis cs:19,5.68355206096268)
--(axis cs:20,5.68355206096268)
--(axis cs:21,5.35516422548447)
--(axis cs:22,5.35516422548447)
--(axis cs:23,4.58323795313102)
--(axis cs:24,4.58323795313102)
--(axis cs:25,4.58323795313102)
--(axis cs:26,4.58323795313102)
--(axis cs:27,4.58323795313102)
--(axis cs:28,4.58323795313102)
--(axis cs:29,4.58323795313102)
--(axis cs:30,4.58323795313102)
--(axis cs:31,4.58323795313102)
--(axis cs:32,4.58323795313102)
--(axis cs:33,4.58323795313102)
--(axis cs:34,4.58323795313102)
--(axis cs:35,4.58323795313102)
--(axis cs:36,4.58323795313102)
--(axis cs:37,4.58323795313102)
--(axis cs:38,4.58323795313102)
--(axis cs:39,4.58323795313102)
--(axis cs:40,4.50451158855838)
--(axis cs:41,4.50451158855838)
--(axis cs:42,4.50451158855838)
--(axis cs:43,4.50451158855838)
--(axis cs:44,4.50451158855838)
--(axis cs:45,4.50451158855838)
--(axis cs:46,4.50451158855838)
--(axis cs:47,4.50451158855838)
--(axis cs:48,4.50451158855838)
--(axis cs:49,4.34851030307215)
--(axis cs:50,4.34851030307215)
--(axis cs:50,6.71529980742438)
--(axis cs:50,6.71529980742438)
--(axis cs:49,6.71529980742438)
--(axis cs:48,6.71529980742438)
--(axis cs:47,6.71529980742438)
--(axis cs:46,6.71529980742438)
--(axis cs:45,6.71529980742438)
--(axis cs:44,6.71529980742438)
--(axis cs:43,6.71529980742438)
--(axis cs:42,6.71529980742438)
--(axis cs:41,6.71529980742438)
--(axis cs:40,6.71529980742438)
--(axis cs:39,6.71529980742438)
--(axis cs:38,6.77483636815364)
--(axis cs:37,6.77483636815364)
--(axis cs:36,6.77483636815364)
--(axis cs:35,6.77483636815364)
--(axis cs:34,6.77483636815364)
--(axis cs:33,6.77483636815364)
--(axis cs:32,6.77483636815364)
--(axis cs:31,6.77483636815364)
--(axis cs:30,6.77483636815364)
--(axis cs:29,6.77483636815364)
--(axis cs:28,6.77483636815364)
--(axis cs:27,6.77483636815364)
--(axis cs:26,6.77483636815364)
--(axis cs:25,6.80933327982145)
--(axis cs:24,6.80933327982145)
--(axis cs:23,6.80933327982145)
--(axis cs:22,6.80933327982145)
--(axis cs:21,6.80933327982145)
--(axis cs:20,6.80933327982145)
--(axis cs:19,6.80933327982145)
--(axis cs:18,6.80933327982145)
--(axis cs:17,6.84938334602738)
--(axis cs:16,6.84938334602738)
--(axis cs:15,6.84938334602738)
--(axis cs:14,6.84938334602738)
--(axis cs:13,6.84938334602738)
--(axis cs:12,6.84938334602738)
--(axis cs:11,6.84938334602738)
--(axis cs:10,6.84938334602738)
--(axis cs:9,6.84938334602738)
--(axis cs:8,6.84938334602738)
--(axis cs:7,6.92596693997532)
--(axis cs:6,6.92596693997532)
--(axis cs:5,6.92596693997532)
--(axis cs:4,6.92596693997532)
--(axis cs:3,6.92596693997532)
--(axis cs:2,6.92596693997532)
--(axis cs:1,19.7689331752165)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:1,28.8698377135578)
--(axis cs:1,12.5900299767563)
--(axis cs:2,6.64062444480306)
--(axis cs:3,6.64062444480306)
--(axis cs:4,6.64062444480306)
--(axis cs:5,6.64062444480306)
--(axis cs:6,6.64062444480306)
--(axis cs:7,6.64062444480306)
--(axis cs:8,6.64062444480306)
--(axis cs:9,6.64062444480306)
--(axis cs:10,6.64062444480306)
--(axis cs:11,6.64062444480306)
--(axis cs:12,6.64062444480306)
--(axis cs:13,6.64062444480306)
--(axis cs:14,6.21779207341237)
--(axis cs:15,6.21779207341237)
--(axis cs:16,6.21779207341237)
--(axis cs:17,6.21779207341237)
--(axis cs:18,6.21779207341237)
--(axis cs:19,6.21779207341237)
--(axis cs:20,6.05497182282818)
--(axis cs:21,6.05497182282818)
--(axis cs:22,6.05497182282818)
--(axis cs:23,6.05497182282818)
--(axis cs:24,6.05497182282818)
--(axis cs:25,6.05497182282818)
--(axis cs:26,5.46635966580639)
--(axis cs:27,4.8074053111317)
--(axis cs:28,4.8074053111317)
--(axis cs:29,4.8074053111317)
--(axis cs:30,4.8074053111317)
--(axis cs:31,4.43865617381102)
--(axis cs:32,4.43865617381102)
--(axis cs:33,4.43865617381102)
--(axis cs:34,4.43865617381102)
--(axis cs:35,4.43865617381102)
--(axis cs:36,4.43865617381102)
--(axis cs:37,4.43865617381102)
--(axis cs:38,4.43865617381102)
--(axis cs:39,4.43865617381102)
--(axis cs:40,4.43865617381102)
--(axis cs:41,4.43865617381102)
--(axis cs:42,4.43865617381102)
--(axis cs:43,4.43865617381102)
--(axis cs:44,4.43865617381102)
--(axis cs:45,4.43865617381102)
--(axis cs:46,4.43865617381102)
--(axis cs:47,4.43865617381102)
--(axis cs:48,4.43865617381102)
--(axis cs:49,4.43865617381102)
--(axis cs:50,4.43865617381102)
--(axis cs:50,6.66778491814711)
--(axis cs:50,6.66778491814711)
--(axis cs:49,6.66778491814711)
--(axis cs:48,6.66778491814711)
--(axis cs:47,6.72274218534929)
--(axis cs:46,6.72274218534929)
--(axis cs:45,6.72274218534929)
--(axis cs:44,6.72274218534929)
--(axis cs:43,6.72274218534929)
--(axis cs:42,6.72274218534929)
--(axis cs:41,6.72274218534929)
--(axis cs:40,6.72274218534929)
--(axis cs:39,6.72274218534929)
--(axis cs:38,6.72274218534929)
--(axis cs:37,6.72274218534929)
--(axis cs:36,6.82793389556696)
--(axis cs:35,6.82793389556696)
--(axis cs:34,6.82793389556696)
--(axis cs:33,6.82793389556696)
--(axis cs:32,6.82793389556696)
--(axis cs:31,6.82793389556696)
--(axis cs:30,6.87514148703487)
--(axis cs:29,6.87514148703487)
--(axis cs:28,6.87514148703487)
--(axis cs:27,6.87514148703487)
--(axis cs:26,6.92596693997532)
--(axis cs:25,6.94730570693009)
--(axis cs:24,6.94730570693009)
--(axis cs:23,6.94730570693009)
--(axis cs:22,6.94730570693009)
--(axis cs:21,6.94730570693009)
--(axis cs:20,6.94730570693009)
--(axis cs:19,6.94730570693009)
--(axis cs:18,6.94730570693009)
--(axis cs:17,6.94730570693009)
--(axis cs:16,6.94730570693009)
--(axis cs:15,6.94730570693009)
--(axis cs:14,6.94730570693009)
--(axis cs:13,6.94730570693009)
--(axis cs:12,6.94730570693009)
--(axis cs:11,6.94730570693009)
--(axis cs:10,6.94730570693009)
--(axis cs:9,6.94730570693009)
--(axis cs:8,6.94730570693009)
--(axis cs:7,6.94730570693009)
--(axis cs:6,6.94730570693009)
--(axis cs:5,6.94730570693009)
--(axis cs:4,6.94730570693009)
--(axis cs:3,6.94730570693009)
--(axis cs:2,6.94730570693009)
--(axis cs:1,28.8698377135578)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:1,10.4135145693558)
--(axis cs:1,6.59168536956084)
--(axis cs:2,5.79618649088725)
--(axis cs:3,5.36279896955021)
--(axis cs:4,5.1851017797816)
--(axis cs:5,4.94695016655282)
--(axis cs:6,4.8240956306303)
--(axis cs:7,3.91375806722831)
--(axis cs:8,3.91375806722831)
--(axis cs:9,3.51441926234535)
--(axis cs:10,3.35162139041479)
--(axis cs:11,2.99222838219408)
--(axis cs:12,2.85169072481574)
--(axis cs:13,2.85169072481574)
--(axis cs:14,2.51230025849377)
--(axis cs:15,2.38810867011542)
--(axis cs:16,2.30416356455039)
--(axis cs:17,2.24768053146303)
--(axis cs:18,2.16794572055548)
--(axis cs:19,2.06203485434032)
--(axis cs:20,2.06203485434032)
--(axis cs:21,2.04393420069298)
--(axis cs:22,2.02090014087564)
--(axis cs:23,1.97447514295317)
--(axis cs:24,1.97447514295317)
--(axis cs:25,1.97447514295317)
--(axis cs:26,1.97447514295317)
--(axis cs:27,1.8620447198536)
--(axis cs:28,1.8620447198536)
--(axis cs:29,1.8620447198536)
--(axis cs:30,1.85164973915432)
--(axis cs:31,1.82904578282035)
--(axis cs:32,1.80871502393298)
--(axis cs:33,1.80871502393298)
--(axis cs:34,1.74934781134158)
--(axis cs:35,1.74934781134158)
--(axis cs:36,1.74934781134158)
--(axis cs:37,1.74934781134158)
--(axis cs:38,1.6522819621592)
--(axis cs:39,1.6522819621592)
--(axis cs:40,1.5716424144362)
--(axis cs:41,1.5716424144362)
--(axis cs:42,1.5716424144362)
--(axis cs:43,1.49451887288538)
--(axis cs:44,1.49451887288538)
--(axis cs:45,1.46756073966133)
--(axis cs:46,1.46756073966133)
--(axis cs:47,1.46756073966133)
--(axis cs:48,1.44519577703363)
--(axis cs:49,1.43861015164455)
--(axis cs:50,1.43861015164455)
--(axis cs:50,1.96497301879269)
--(axis cs:50,1.96497301879269)
--(axis cs:49,2.00872345906776)
--(axis cs:48,2.00872345906776)
--(axis cs:47,2.01161066763167)
--(axis cs:46,2.01161066763167)
--(axis cs:45,2.01161066763167)
--(axis cs:44,2.01161066763167)
--(axis cs:43,2.01161066763167)
--(axis cs:42,2.01161066763167)
--(axis cs:41,2.06177519555561)
--(axis cs:40,2.10946340386511)
--(axis cs:39,2.10946340386511)
--(axis cs:38,2.11576437345239)
--(axis cs:37,2.12426049069817)
--(axis cs:36,2.12426049069817)
--(axis cs:35,2.12426049069817)
--(axis cs:34,2.12426049069817)
--(axis cs:33,2.12426049069817)
--(axis cs:32,2.13023130244857)
--(axis cs:31,2.13023130244857)
--(axis cs:30,2.13023130244857)
--(axis cs:29,2.31695073211004)
--(axis cs:28,2.31695073211004)
--(axis cs:27,2.36086388342717)
--(axis cs:26,2.37620612544005)
--(axis cs:25,2.37620612544005)
--(axis cs:24,2.37620612544005)
--(axis cs:23,2.37620612544005)
--(axis cs:22,2.48062073547675)
--(axis cs:21,2.48062073547675)
--(axis cs:20,2.48062073547675)
--(axis cs:19,2.59878726323984)
--(axis cs:18,2.86129191973764)
--(axis cs:17,2.95877085013505)
--(axis cs:16,2.95877085013505)
--(axis cs:15,3.23502540179172)
--(axis cs:14,3.79309861482958)
--(axis cs:13,4.29531418007824)
--(axis cs:12,4.34942122524229)
--(axis cs:11,4.34942122524229)
--(axis cs:10,4.68809680473737)
--(axis cs:9,5.36018922514003)
--(axis cs:8,5.36018922514003)
--(axis cs:7,5.62690369305766)
--(axis cs:6,5.86453283097694)
--(axis cs:5,5.90679351183055)
--(axis cs:4,6.32937664633852)
--(axis cs:3,6.79362728155022)
--(axis cs:2,7.64659166958437)
--(axis cs:1,10.4135145693558)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:1,8.24512292846349)
--(axis cs:1,6.44220709323694)
--(axis cs:2,5.57846623864596)
--(axis cs:3,5.43441002734815)
--(axis cs:4,5.31987511009221)
--(axis cs:5,5.18578910483925)
--(axis cs:6,5.04668164387667)
--(axis cs:7,4.38804855067767)
--(axis cs:8,3.83502642113036)
--(axis cs:9,3.52840765664633)
--(axis cs:10,3.29022971216263)
--(axis cs:11,2.97618161838617)
--(axis cs:12,2.89670800120508)
--(axis cs:13,2.89670800120508)
--(axis cs:14,2.89670800120508)
--(axis cs:15,2.71795251630373)
--(axis cs:16,2.67505188061684)
--(axis cs:17,2.5667829499617)
--(axis cs:18,2.46978392164315)
--(axis cs:19,2.11482029862722)
--(axis cs:20,2.06058796972822)
--(axis cs:21,2.06058796972822)
--(axis cs:22,2.05876474261007)
--(axis cs:23,2.05876474261007)
--(axis cs:24,1.92493375135688)
--(axis cs:25,1.65417735466481)
--(axis cs:26,1.55712505419292)
--(axis cs:27,1.42686342639018)
--(axis cs:28,1.29827108195708)
--(axis cs:29,1.2752028859277)
--(axis cs:30,1.17950569894248)
--(axis cs:31,1.07311316556417)
--(axis cs:32,1.07311316556417)
--(axis cs:33,1.0318765348499)
--(axis cs:34,0.896980641801094)
--(axis cs:35,0.864911566251238)
--(axis cs:36,0.830862537478241)
--(axis cs:37,0.830862537478241)
--(axis cs:38,0.753176776334766)
--(axis cs:39,0.751526556590241)
--(axis cs:40,0.7017830947723)
--(axis cs:41,0.7017830947723)
--(axis cs:42,0.7017830947723)
--(axis cs:43,0.475439195782868)
--(axis cs:44,0.475439195782868)
--(axis cs:45,0.472284800599552)
--(axis cs:46,0.472284800599552)
--(axis cs:47,0.472284800599552)
--(axis cs:48,0.472284800599552)
--(axis cs:49,0.45503063279962)
--(axis cs:50,0.45503063279962)
--(axis cs:50,0.994523934111303)
--(axis cs:50,0.994523934111303)
--(axis cs:49,1.02018290996324)
--(axis cs:48,1.02018290996324)
--(axis cs:47,1.02018290996324)
--(axis cs:46,1.02018290996324)
--(axis cs:45,1.17617370387351)
--(axis cs:44,1.19930848793091)
--(axis cs:43,1.41102141230067)
--(axis cs:42,1.41887245358904)
--(axis cs:41,1.42999578100273)
--(axis cs:40,1.42999578100273)
--(axis cs:39,1.53165112749771)
--(axis cs:38,1.53165112749771)
--(axis cs:37,1.54670440630506)
--(axis cs:36,1.5928928107439)
--(axis cs:35,1.80262544000583)
--(axis cs:34,1.82658409221064)
--(axis cs:33,1.82658409221064)
--(axis cs:32,1.83395594950372)
--(axis cs:31,1.92483542975604)
--(axis cs:30,1.94235502933553)
--(axis cs:29,1.99957073841087)
--(axis cs:28,1.99957073841087)
--(axis cs:27,2.03309071447862)
--(axis cs:26,2.09609473969593)
--(axis cs:25,2.09790056824184)
--(axis cs:24,2.5386574552128)
--(axis cs:23,2.75447480199081)
--(axis cs:22,2.75447480199081)
--(axis cs:21,2.82276875171919)
--(axis cs:20,2.84207880861591)
--(axis cs:19,2.90526435324612)
--(axis cs:18,3.17225087511337)
--(axis cs:17,3.38693661480663)
--(axis cs:16,3.51874526424618)
--(axis cs:15,3.69804056238841)
--(axis cs:14,4.07908178922327)
--(axis cs:13,4.1887451601536)
--(axis cs:12,4.1887451601536)
--(axis cs:11,4.54058369489301)
--(axis cs:10,4.75927835682844)
--(axis cs:9,4.79023850179428)
--(axis cs:8,5.22774233372617)
--(axis cs:7,5.4306875492812)
--(axis cs:6,5.54156439110413)
--(axis cs:5,5.66573621658029)
--(axis cs:4,6.06380249557584)
--(axis cs:3,6.46863516010179)
--(axis cs:2,7.06631505613939)
--(axis cs:1,8.24512292846349)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:1,8.43502523447696)
--(axis cs:1,6.34752237705427)
--(axis cs:2,6.11189615500147)
--(axis cs:3,5.63806145217154)
--(axis cs:4,5.588407394966)
--(axis cs:5,4.71240234423229)
--(axis cs:6,4.70706711725004)
--(axis cs:7,4.24513537003213)
--(axis cs:8,3.6409148334764)
--(axis cs:9,3.2493644006616)
--(axis cs:10,3.06868014675378)
--(axis cs:11,2.77042180100733)
--(axis cs:12,2.73157586744821)
--(axis cs:13,2.5941783474989)
--(axis cs:14,2.37585096000883)
--(axis cs:15,2.37585096000883)
--(axis cs:16,2.25643375044108)
--(axis cs:17,2.21292842512655)
--(axis cs:18,1.84330286887437)
--(axis cs:19,1.83775009699202)
--(axis cs:20,1.65539721452595)
--(axis cs:21,1.54830097906998)
--(axis cs:22,1.51555327503794)
--(axis cs:23,1.48537629739661)
--(axis cs:24,0.88161736406423)
--(axis cs:25,0.82365933127137)
--(axis cs:26,0.82365933127137)
--(axis cs:27,0.753485311135572)
--(axis cs:28,0.753485311135572)
--(axis cs:29,0.66682107969357)
--(axis cs:30,0.66682107969357)
--(axis cs:31,0.494163324555604)
--(axis cs:32,0.4313780019044)
--(axis cs:33,0.24322167827998)
--(axis cs:34,0.187581817170743)
--(axis cs:35,0.187581817170743)
--(axis cs:36,0.0810890250169604)
--(axis cs:37,0.0193254402941226)
--(axis cs:38,-0.123147912051439)
--(axis cs:39,-0.227733982150167)
--(axis cs:40,-0.227733982150167)
--(axis cs:41,-0.227733982150167)
--(axis cs:42,-0.227733982150167)
--(axis cs:43,-0.227733982150167)
--(axis cs:44,-0.227733982150167)
--(axis cs:45,-0.227733982150167)
--(axis cs:46,-0.227733982150167)
--(axis cs:47,-0.406329960534584)
--(axis cs:48,-0.406329960534584)
--(axis cs:49,-0.406329960534584)
--(axis cs:50,-0.495920453608798)
--(axis cs:50,0.361935943568963)
--(axis cs:50,0.361935943568963)
--(axis cs:49,0.720037218685237)
--(axis cs:48,0.720037218685237)
--(axis cs:47,0.746287868128498)
--(axis cs:46,0.746287868128498)
--(axis cs:45,0.869042321807072)
--(axis cs:44,0.869042321807072)
--(axis cs:43,0.869042321807072)
--(axis cs:42,0.869042321807072)
--(axis cs:41,0.869042321807072)
--(axis cs:40,0.869042321807072)
--(axis cs:39,0.869042321807072)
--(axis cs:38,0.885818403592883)
--(axis cs:37,0.885818403592883)
--(axis cs:36,1.05986400853526)
--(axis cs:35,1.16185731866817)
--(axis cs:34,1.20723052211319)
--(axis cs:33,1.20723052211319)
--(axis cs:32,1.20723052211319)
--(axis cs:31,1.20723052211319)
--(axis cs:30,1.36364788332406)
--(axis cs:29,1.36364788332406)
--(axis cs:28,1.36364788332406)
--(axis cs:27,1.50513771391453)
--(axis cs:26,2.08580105294961)
--(axis cs:25,2.20691579384511)
--(axis cs:24,2.30452855342099)
--(axis cs:23,2.30452855342099)
--(axis cs:22,2.56125798104466)
--(axis cs:21,2.56125798104466)
--(axis cs:20,2.67328271419955)
--(axis cs:19,2.68794760364126)
--(axis cs:18,2.73474412288724)
--(axis cs:17,2.78523307123218)
--(axis cs:16,3.02318887009066)
--(axis cs:15,3.15262777853505)
--(axis cs:14,3.15262777853505)
--(axis cs:13,3.46052349406511)
--(axis cs:12,4.05092272489182)
--(axis cs:11,4.05092272489182)
--(axis cs:10,4.42845641091264)
--(axis cs:9,4.94074521772141)
--(axis cs:8,5.11308701338046)
--(axis cs:7,5.11308701338046)
--(axis cs:6,6.181873867142)
--(axis cs:5,6.23896014560301)
--(axis cs:4,6.55128680283743)
--(axis cs:3,6.61466225690006)
--(axis cs:2,7.35363462468426)
--(axis cs:1,8.43502523447696)
--cycle;

\path [fill=color5, fill opacity=0.3] (axis cs:1,7.45885888441741)
--(axis cs:1,6.76972506286619)
--(axis cs:2,5.60972824853337)
--(axis cs:3,5.60972824853337)
--(axis cs:4,5.60972824853337)
--(axis cs:5,5.22439230632997)
--(axis cs:6,5.22439230632997)
--(axis cs:7,5.06806604050073)
--(axis cs:8,4.53674429692957)
--(axis cs:9,4.22431446919874)
--(axis cs:10,3.53405689013956)
--(axis cs:11,3.22875477383916)
--(axis cs:12,3.22875477383916)
--(axis cs:13,2.82834411999925)
--(axis cs:14,2.6891878675198)
--(axis cs:15,2.22772042872882)
--(axis cs:16,1.1017489181572)
--(axis cs:17,1.07099764704981)
--(axis cs:18,0.611565029547949)
--(axis cs:19,0.611565029547949)
--(axis cs:20,0.576192034687777)
--(axis cs:21,0.337584691844439)
--(axis cs:22,0.136249424340366)
--(axis cs:23,-0.0846084325063148)
--(axis cs:24,-0.0846084325063148)
--(axis cs:25,-0.118982300837604)
--(axis cs:26,-0.155751771741092)
--(axis cs:27,-0.25462383868041)
--(axis cs:28,-0.25462383868041)
--(axis cs:29,-0.507493625204937)
--(axis cs:30,-0.540525588011004)
--(axis cs:31,-0.694677700154652)
--(axis cs:32,-0.713300004293633)
--(axis cs:33,-0.713300004293633)
--(axis cs:34,-0.762114861491575)
--(axis cs:35,-0.762114861491575)
--(axis cs:36,-0.812205909094946)
--(axis cs:37,-0.85679251877777)
--(axis cs:38,-0.85679251877777)
--(axis cs:39,-0.85679251877777)
--(axis cs:40,-0.85679251877777)
--(axis cs:41,-0.85679251877777)
--(axis cs:42,-0.861082162203553)
--(axis cs:43,-0.861082162203553)
--(axis cs:44,-1.02296299569669)
--(axis cs:45,-1.02296299569669)
--(axis cs:46,-1.07873962790032)
--(axis cs:47,-1.07873962790032)
--(axis cs:48,-1.07873962790032)
--(axis cs:49,-1.07873962790032)
--(axis cs:50,-1.15928174651765)
--(axis cs:50,-0.719864336803587)
--(axis cs:50,-0.719864336803587)
--(axis cs:49,-0.719864336803587)
--(axis cs:48,-0.719864336803587)
--(axis cs:47,-0.632446765751852)
--(axis cs:46,-0.632446765751852)
--(axis cs:45,-0.461968371081172)
--(axis cs:44,-0.461968371081172)
--(axis cs:43,-0.375043829701409)
--(axis cs:42,-0.375043829701409)
--(axis cs:41,-0.375043829701409)
--(axis cs:40,-0.375043829701409)
--(axis cs:39,-0.361019857746641)
--(axis cs:38,-0.352481301751378)
--(axis cs:37,-0.256863636635877)
--(axis cs:36,-0.12194679085483)
--(axis cs:35,-0.101566338080497)
--(axis cs:34,-0.101566338080497)
--(axis cs:33,-0.0813153653756576)
--(axis cs:32,-0.0608447631841262)
--(axis cs:31,-0.0608447631841262)
--(axis cs:30,0.0609817901219755)
--(axis cs:29,0.0609817901219755)
--(axis cs:28,0.175586900499469)
--(axis cs:27,0.565179372439718)
--(axis cs:26,0.773759588047625)
--(axis cs:25,0.773759588047625)
--(axis cs:24,0.894062570279227)
--(axis cs:23,1.04053758527026)
--(axis cs:22,1.07821360307997)
--(axis cs:21,1.35084363504229)
--(axis cs:20,1.57493442690974)
--(axis cs:19,2.14494174124207)
--(axis cs:18,2.84567017088494)
--(axis cs:17,3.15667817943005)
--(axis cs:16,3.62539353039135)
--(axis cs:15,4.26388724178302)
--(axis cs:14,4.44666595194216)
--(axis cs:13,4.63402108857777)
--(axis cs:12,5.10126445641057)
--(axis cs:11,5.10126445641057)
--(axis cs:10,5.10126445641057)
--(axis cs:9,5.11514923619397)
--(axis cs:8,5.77262043399458)
--(axis cs:7,5.9600742352673)
--(axis cs:6,6.44928844601705)
--(axis cs:5,6.51163943956005)
--(axis cs:4,6.78586326089551)
--(axis cs:3,6.78586326089551)
--(axis cs:2,6.85971834076091)
--(axis cs:1,7.45885888441741)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	11.3221091385119 \\
2	6.73266049965485 \\
3	6.73266049965485 \\
4	6.73266049965485 \\
5	6.73266049965485 \\
6	6.73266049965485 \\
7	6.73266049965485 \\
8	6.68566945019549 \\
9	6.68566945019549 \\
10	6.68566945019549 \\
11	6.68566945019549 \\
12	6.68566945019549 \\
13	6.68566945019549 \\
14	6.68566945019549 \\
15	6.68566945019549 \\
16	6.68566945019549 \\
17	6.68566945019549 \\
18	6.66078588445155 \\
19	6.66078588445155 \\
20	6.66078588445155 \\
21	6.66078588445155 \\
22	6.66078588445155 \\
23	6.66078588445155 \\
24	6.5893003071573 \\
25	6.5893003071573 \\
26	6.11846059389675 \\
27	6.11846059389675 \\
28	6.11846059389675 \\
29	6.11846059389675 \\
30	6.11846059389675 \\
31	6.11846059389675 \\
32	6.11846059389675 \\
33	6.11846059389675 \\
34	6.11846059389675 \\
35	6.11846059389675 \\
36	6.11846059389675 \\
37	6.11846059389675 \\
38	6.11846059389675 \\
39	5.70383401620096 \\
40	5.65483312457307 \\
41	5.65483312457307 \\
42	5.65483312457307 \\
43	5.65483312457307 \\
44	5.65483312457307 \\
45	5.65483312457307 \\
46	5.65483312457307 \\
47	5.65483312457307 \\
48	5.65483312457307 \\
49	5.65483312457307 \\
50	5.65483312457307 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	17.0071736092512 \\
2	6.73266049965485 \\
3	6.73266049965485 \\
4	6.73266049965485 \\
5	6.73266049965485 \\
6	6.73266049965485 \\
7	6.73266049965485 \\
8	6.73266049965485 \\
9	6.73266049965485 \\
10	6.73266049965485 \\
11	6.73266049965485 \\
12	6.73266049965485 \\
13	6.73266049965485 \\
14	6.67783631125481 \\
15	6.67783631125481 \\
16	6.67783631125481 \\
17	6.67783631125481 \\
18	6.67783631125481 \\
19	6.67783631125481 \\
20	6.67783631125481 \\
21	6.67783631125481 \\
22	6.67783631125481 \\
23	6.67783631125481 \\
24	6.67783631125481 \\
25	6.67783631125481 \\
26	6.5494668277007 \\
27	6.42186388632186 \\
28	6.42186388632186 \\
29	6.42186388632186 \\
30	6.42186388632186 \\
31	6.27797064437912 \\
32	6.27797064437912 \\
33	6.27797064437912 \\
34	6.27797064437912 \\
35	6.27797064437912 \\
36	6.27797064437912 \\
37	6.13198874926775 \\
38	6.13198874926775 \\
39	6.13198874926775 \\
40	6.13198874926775 \\
41	6.13198874926775 \\
42	6.13198874926775 \\
43	6.13198874926775 \\
44	6.13198874926775 \\
45	6.13198874926775 \\
46	6.13198874926775 \\
47	6.13198874926775 \\
48	5.99925980134687 \\
49	5.99925980134687 \\
50	5.99925980134687 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
1	8.89161042453386 \\
2	6.71845988167348 \\
3	5.91413407107703 \\
4	5.77984478537408 \\
5	5.55864679037442 \\
6	5.21004617930254 \\
7	4.85146299683745 \\
8	4.82897347650344 \\
9	4.75797571181171 \\
10	4.08059725741945 \\
11	3.69987999036156 \\
12	3.31574023087655 \\
13	3.31574023087655 \\
14	2.86537579223074 \\
15	2.81586143278328 \\
16	2.5740696809586 \\
17	2.55788534339787 \\
18	2.45838403242371 \\
19	2.29964314208749 \\
20	2.29607667696514 \\
21	2.29607667696514 \\
22	2.14908677093663 \\
23	2.11010203673199 \\
24	2.11010203673199 \\
25	2.11010203673199 \\
26	2.08716636282548 \\
27	2.07180323915834 \\
28	2.06663934023116 \\
29	2.06663934023116 \\
30	1.96972397019012 \\
31	1.96972397019012 \\
32	1.95239818146439 \\
33	1.95239818146439 \\
34	1.93291874173473 \\
35	1.93291874173473 \\
36	1.93291874173473 \\
37	1.93291874173473 \\
38	1.93291874173473 \\
39	1.87338968566372 \\
40	1.79189510982847 \\
41	1.79189510982847 \\
42	1.79189510982847 \\
43	1.79189510982847 \\
44	1.7404327862022 \\
45	1.7404327862022 \\
46	1.7051202991826 \\
47	1.66949572687959 \\
48	1.65945522488198 \\
49	1.60225827598195 \\
50	1.60225827598195 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
1	7.44201245861491 \\
2	6.4151633310195 \\
3	5.61750576193844 \\
4	5.55432319167965 \\
5	5.50558128376837 \\
6	5.34851178106119 \\
7	5.12167308418476 \\
8	4.94468685198655 \\
9	4.31424367963281 \\
10	4.08365129812977 \\
11	3.52515054564404 \\
12	3.41031328773633 \\
13	3.41031328773633 \\
14	3.23710363803163 \\
15	3.23710363803163 \\
16	3.17350920487275 \\
17	2.95830778377688 \\
18	2.79405795288457 \\
19	2.69418729586704 \\
20	2.64697709497717 \\
21	2.52082324913827 \\
22	2.38535582881193 \\
23	2.38535582881193 \\
24	2.1018283840097 \\
25	1.96542179053518 \\
26	1.94075686105891 \\
27	1.90424603553853 \\
28	1.862103615522 \\
29	1.80156775831846 \\
30	1.68115922923144 \\
31	1.67677261489032 \\
32	1.49267499524333 \\
33	1.34151830014944 \\
34	1.20899311769176 \\
35	1.20899311769176 \\
36	1.17642157148853 \\
37	1.17642157148853 \\
38	1.00601889046059 \\
39	0.982201408772072 \\
40	0.92535866526124 \\
41	0.896901511702314 \\
42	0.896901511702314 \\
43	0.896901511702314 \\
44	0.89345065504833 \\
45	0.881703274499561 \\
46	0.865180078388978 \\
47	0.749146997501398 \\
48	0.736536070340483 \\
49	0.732221575956242 \\
50	0.709166269935478 \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
1	7.39298788160665 \\
2	6.61190023865658 \\
3	6.3344645624566 \\
4	6.31963742576088 \\
5	5.78344214978158 \\
6	5.56747642798944 \\
7	4.65966867300181 \\
8	4.44488088312773 \\
9	4.04560173868339 \\
10	3.42513391950098 \\
11	3.28221871380355 \\
12	3.17219186188864 \\
13	2.96772567289089 \\
14	2.82494786647151 \\
15	2.82494786647151 \\
16	2.68637043779235 \\
17	2.45653101014926 \\
18	2.39857258146777 \\
19	2.3250306705335 \\
20	2.23913431232262 \\
21	2.15798887731616 \\
22	2.0700787293189 \\
23	1.79911233055927 \\
24	1.58861108304225 \\
25	1.51360682660345 \\
26	1.41817681199717 \\
27	1.23300452692611 \\
28	1.10232758270718 \\
29	1.03808024107255 \\
30	0.958335059916592 \\
31	0.819494302708282 \\
32	0.724511002680406 \\
33	0.701251572727616 \\
34	0.701251572727616 \\
35	0.569319323997206 \\
36	0.502830176418774 \\
37	0.403760233760142 \\
38	0.31259268502287 \\
39	0.31259268502287 \\
40	0.31259268502287 \\
41	0.297726395036002 \\
42	0.179228880793325 \\
43	0.179228880793325 \\
44	0.179228880793325 \\
45	0.179228880793325 \\
46	0.179228880793325 \\
47	0.179228880793325 \\
48	0.179228880793325 \\
49	0.127588503704605 \\
50	-0.17662303136642 \\
};
\addplot [very thick, color5]
table [row sep=\\]{%
1	6.92385021325847 \\
2	6.70111563923664 \\
3	6.38364601938982 \\
4	6.25932451585466 \\
5	5.75844365238554 \\
6	5.68174333881569 \\
7	5.35037352928817 \\
8	5.11821441977557 \\
9	4.71856891231984 \\
10	4.4454000225848 \\
11	4.01888132160035 \\
12	4.01888132160035 \\
13	3.61215644367371 \\
14	3.40836792800309 \\
15	2.94906846869322 \\
16	2.48292601283023 \\
17	2.28302202005541 \\
18	1.62513703829453 \\
19	1.2961176789271 \\
20	1.02254422038835 \\
21	0.746611692612158 \\
22	0.431423124707391 \\
23	0.431423124707391 \\
24	0.136595933496868 \\
25	0.136595933496868 \\
26	0.0768433985187333 \\
27	-0.117100491245633 \\
28	-0.117100491245633 \\
29	-0.117100491245633 \\
30	-0.117100491245633 \\
31	-0.22705404505612 \\
32	-0.29934071567538 \\
33	-0.318812331591034 \\
34	-0.430150409428032 \\
35	-0.430150409428032 \\
36	-0.586136569999741 \\
37	-0.611158275860378 \\
38	-0.665457656523567 \\
39	-0.694241423655283 \\
40	-0.694241423655283 \\
41	-0.737232114014827 \\
42	-0.737232114014827 \\
43	-0.737232114014827 \\
44	-0.783214774876662 \\
45	-0.783558813004583 \\
46	-0.879111300809224 \\
47	-0.879111300809224 \\
48	-0.944505555515813 \\
49	-0.957011269665195 \\
50	-1.00592113131733 \\
};
\addplot [very thick, black, dashed]
table [row sep=\\]{%
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0 \\
16	0 \\
17	0 \\
18	0 \\
19	0 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
26	0 \\
27	0 \\
28	0 \\
29	0 \\
30	0 \\
31	0 \\
32	0 \\
33	0 \\
34	0 \\
35	0 \\
36	0 \\
37	0 \\
38	0 \\
39	0 \\
40	0 \\
41	0 \\
42	0 \\
43	0 \\
44	0 \\
45	0 \\
46	0 \\
47	0 \\
48	0 \\
49	0 \\
50	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/quadcopter_results_01.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

:,
 ,
n,
c,
=,
1,
,,
p,
e,
h,
(,
y,
l,
.,
s,
t,
r,
b,
x,
5,
),
{,
d,
},
o,
a,
u,
i,
0
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
axis line style={white!15.0!black},
height=5cm,
legend cell align={left},
legend columns=2,
legend entries={{REMBO (d = 10)},{REMBO (d = 20)},{ind. domain},{PCA domain},{DDA + ind. domain},{DDA + PCA domain}},
legend style={at={(0.5,-0.35)}, anchor=north, draw=none},
tick align=outside,
tick pos=left,
title={K-Learning, Quadcopter (48 dim)},
width=\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-1.45, xmax=52.45,
y grid style={white!80.0!black},
ylabel={Normalized cost w.r.t. true LQR [\%]},
ymin=-1.5, ymax=8
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\path [fill=color0, fill opacity=0.3] (axis cs:1,16.8475745657234)
--(axis cs:1,12.124975269834)
--(axis cs:2,6.27115163897762)
--(axis cs:3,6.27115163897762)
--(axis cs:4,6.27115163897762)
--(axis cs:5,6.27115163897762)
--(axis cs:6,6.27115163897762)
--(axis cs:7,6.27115163897762)
--(axis cs:8,6.24546846441394)
--(axis cs:9,6.24546846441394)
--(axis cs:10,6.24546846441394)
--(axis cs:11,6.24546846441394)
--(axis cs:12,6.24546846441394)
--(axis cs:13,6.24546846441394)
--(axis cs:14,6.10346134102919)
--(axis cs:15,6.10346134102919)
--(axis cs:16,5.88579970005906)
--(axis cs:17,5.88579970005906)
--(axis cs:18,5.81945196275591)
--(axis cs:19,5.81945196275591)
--(axis cs:20,5.81945196275591)
--(axis cs:21,5.71191422454584)
--(axis cs:22,5.71191422454584)
--(axis cs:23,5.60061094930819)
--(axis cs:24,5.55034470090236)
--(axis cs:25,5.55034470090236)
--(axis cs:26,5.45770233139227)
--(axis cs:27,5.45770233139227)
--(axis cs:28,5.45770233139227)
--(axis cs:29,5.45770233139227)
--(axis cs:30,5.45770233139227)
--(axis cs:31,5.45770233139227)
--(axis cs:32,5.45770233139227)
--(axis cs:33,5.45770233139227)
--(axis cs:34,5.45770233139227)
--(axis cs:35,5.45770233139227)
--(axis cs:36,5.18636406476558)
--(axis cs:37,5.18636406476558)
--(axis cs:38,5.18636406476558)
--(axis cs:39,5.08300537223849)
--(axis cs:40,4.97200289490214)
--(axis cs:41,4.97200289490214)
--(axis cs:42,4.97200289490214)
--(axis cs:43,4.97200289490214)
--(axis cs:44,4.97200289490214)
--(axis cs:45,4.97200289490214)
--(axis cs:46,4.97200289490214)
--(axis cs:47,4.97200289490214)
--(axis cs:48,4.97200289490214)
--(axis cs:49,4.8701700923942)
--(axis cs:50,4.8701700923942)
--(axis cs:50,5.61724757042815)
--(axis cs:50,5.61724757042815)
--(axis cs:49,5.61724757042815)
--(axis cs:48,5.68331935961012)
--(axis cs:47,5.68331935961012)
--(axis cs:46,5.68331935961012)
--(axis cs:45,5.68331935961012)
--(axis cs:44,5.68331935961012)
--(axis cs:43,5.68331935961012)
--(axis cs:42,5.68331935961012)
--(axis cs:41,5.68331935961012)
--(axis cs:40,5.68331935961012)
--(axis cs:39,5.79582444410402)
--(axis cs:38,5.90794509441874)
--(axis cs:37,5.90794509441874)
--(axis cs:36,5.90794509441874)
--(axis cs:35,5.99628569242512)
--(axis cs:34,5.99628569242512)
--(axis cs:33,5.99628569242512)
--(axis cs:32,5.99628569242512)
--(axis cs:31,5.99628569242512)
--(axis cs:30,5.99628569242512)
--(axis cs:29,5.99628569242512)
--(axis cs:28,5.99628569242512)
--(axis cs:27,5.99628569242512)
--(axis cs:26,5.99628569242512)
--(axis cs:25,6.09967991418674)
--(axis cs:24,6.09967991418674)
--(axis cs:23,6.15787159744417)
--(axis cs:22,6.25680305268534)
--(axis cs:21,6.25680305268534)
--(axis cs:20,6.33358231753901)
--(axis cs:19,6.33358231753901)
--(axis cs:18,6.33358231753901)
--(axis cs:17,6.40850404504716)
--(axis cs:16,6.40850404504716)
--(axis cs:15,6.55405424396799)
--(axis cs:14,6.55405424396799)
--(axis cs:13,6.64885644905447)
--(axis cs:12,6.64885644905447)
--(axis cs:11,6.64885644905447)
--(axis cs:10,6.64885644905447)
--(axis cs:9,6.64885644905447)
--(axis cs:8,6.64885644905447)
--(axis cs:7,6.67925766572493)
--(axis cs:6,6.67925766572493)
--(axis cs:5,6.67925766572493)
--(axis cs:4,6.67925766572493)
--(axis cs:3,6.67925766572493)
--(axis cs:2,6.67925766572493)
--(axis cs:1,16.8475745657234)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:1,28.9699876607733)
--(axis cs:1,19.1905397113143)
--(axis cs:2,6.34914081155906)
--(axis cs:3,6.34914081155906)
--(axis cs:4,6.34914081155906)
--(axis cs:5,6.34914081155906)
--(axis cs:6,6.34914081155906)
--(axis cs:7,6.24545221383511)
--(axis cs:8,6.24545221383511)
--(axis cs:9,6.24545221383511)
--(axis cs:10,6.24545221383511)
--(axis cs:11,6.24545221383511)
--(axis cs:12,6.24545221383511)
--(axis cs:13,6.24545221383511)
--(axis cs:14,6.00625753535291)
--(axis cs:15,6.00625753535291)
--(axis cs:16,6.00625753535291)
--(axis cs:17,6.00625753535291)
--(axis cs:18,6.00625753535291)
--(axis cs:19,6.00625753535291)
--(axis cs:20,5.98405730795656)
--(axis cs:21,5.98405730795656)
--(axis cs:22,5.98405730795656)
--(axis cs:23,5.98405730795656)
--(axis cs:24,5.98405730795656)
--(axis cs:25,5.96277298992727)
--(axis cs:26,5.77244250201786)
--(axis cs:27,5.50142062071244)
--(axis cs:28,5.50142062071244)
--(axis cs:29,5.50142062071244)
--(axis cs:30,5.50142062071244)
--(axis cs:31,5.144890790918)
--(axis cs:32,5.144890790918)
--(axis cs:33,5.144890790918)
--(axis cs:34,5.144890790918)
--(axis cs:35,5.144890790918)
--(axis cs:36,5.144890790918)
--(axis cs:37,5.08911862429925)
--(axis cs:38,5.08911862429925)
--(axis cs:39,5.08911862429925)
--(axis cs:40,4.96933407364042)
--(axis cs:41,4.96933407364042)
--(axis cs:42,4.96933407364042)
--(axis cs:43,4.96933407364042)
--(axis cs:44,4.96933407364042)
--(axis cs:45,4.96933407364042)
--(axis cs:46,4.96933407364042)
--(axis cs:47,4.96933407364042)
--(axis cs:48,4.9267146892144)
--(axis cs:49,4.9267146892144)
--(axis cs:50,4.9267146892144)
--(axis cs:50,5.70690443503214)
--(axis cs:50,5.70690443503214)
--(axis cs:49,5.70690443503214)
--(axis cs:48,5.70690443503214)
--(axis cs:47,5.76338961727353)
--(axis cs:46,5.76338961727353)
--(axis cs:45,5.76338961727353)
--(axis cs:44,5.76338961727353)
--(axis cs:43,5.76338961727353)
--(axis cs:42,5.76338961727353)
--(axis cs:41,5.76338961727353)
--(axis cs:40,5.76338961727353)
--(axis cs:39,5.82105513035208)
--(axis cs:38,5.82105513035208)
--(axis cs:37,5.82105513035208)
--(axis cs:36,5.89300059062688)
--(axis cs:35,5.89300059062688)
--(axis cs:34,5.89300059062688)
--(axis cs:33,5.89300059062688)
--(axis cs:32,5.89300059062688)
--(axis cs:31,5.89300059062688)
--(axis cs:30,6.12474108059162)
--(axis cs:29,6.12474108059162)
--(axis cs:28,6.12474108059162)
--(axis cs:27,6.12474108059162)
--(axis cs:26,6.30157542318584)
--(axis cs:25,6.43997539078411)
--(axis cs:24,6.46426582606569)
--(axis cs:23,6.46426582606569)
--(axis cs:22,6.46426582606569)
--(axis cs:21,6.46426582606569)
--(axis cs:20,6.46426582606569)
--(axis cs:19,6.48830769257332)
--(axis cs:18,6.48830769257332)
--(axis cs:17,6.48830769257332)
--(axis cs:16,6.48830769257332)
--(axis cs:15,6.48830769257332)
--(axis cs:14,6.48830769257332)
--(axis cs:13,6.6581641498594)
--(axis cs:12,6.6581641498594)
--(axis cs:11,6.6581641498594)
--(axis cs:10,6.6581641498594)
--(axis cs:9,6.6581641498594)
--(axis cs:8,6.6581641498594)
--(axis cs:7,6.6581641498594)
--(axis cs:6,6.72846012791616)
--(axis cs:5,6.72846012791616)
--(axis cs:4,6.72846012791616)
--(axis cs:3,6.72846012791616)
--(axis cs:2,6.72846012791616)
--(axis cs:1,28.9699876607733)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:1,9.14286967960864)
--(axis cs:1,8.06826523207589)
--(axis cs:2,6.62663911602281)
--(axis cs:3,5.88676222178843)
--(axis cs:4,5.63959946942476)
--(axis cs:5,5.23552216359405)
--(axis cs:6,5.05004073559998)
--(axis cs:7,4.49762379528571)
--(axis cs:8,4.3873466034293)
--(axis cs:9,4.20157917509833)
--(axis cs:10,3.74778809011535)
--(axis cs:11,3.5589963907799)
--(axis cs:12,3.38194457167945)
--(axis cs:13,3.353472773628)
--(axis cs:14,3.0118719450481)
--(axis cs:15,2.81475293208459)
--(axis cs:16,2.62722998236702)
--(axis cs:17,2.55136991294258)
--(axis cs:18,2.40634138451257)
--(axis cs:19,2.2796538609051)
--(axis cs:20,2.23335768964999)
--(axis cs:21,2.19053968382948)
--(axis cs:22,2.1374272934447)
--(axis cs:23,2.10117744203698)
--(axis cs:24,2.04601228159256)
--(axis cs:25,2.04419761436025)
--(axis cs:26,2.03040896884068)
--(axis cs:27,1.99233828080613)
--(axis cs:28,1.97192512115693)
--(axis cs:29,1.95393789148856)
--(axis cs:30,1.89564559795628)
--(axis cs:31,1.88016685158869)
--(axis cs:32,1.86572589342958)
--(axis cs:33,1.85392063808195)
--(axis cs:34,1.83451115258163)
--(axis cs:35,1.83451115258163)
--(axis cs:36,1.81573268493871)
--(axis cs:37,1.81030693578323)
--(axis cs:38,1.77762181605863)
--(axis cs:39,1.75936825743687)
--(axis cs:40,1.71383372665917)
--(axis cs:41,1.70499479081441)
--(axis cs:42,1.70154295047054)
--(axis cs:43,1.68988482976329)
--(axis cs:44,1.66718588533389)
--(axis cs:45,1.6553555871811)
--(axis cs:46,1.64797666949261)
--(axis cs:47,1.64321028645995)
--(axis cs:48,1.62981404614292)
--(axis cs:49,1.61096493238946)
--(axis cs:50,1.59777287506161)
--(axis cs:50,1.75046846541029)
--(axis cs:50,1.75046846541029)
--(axis cs:49,1.76938255784301)
--(axis cs:48,1.78654373127844)
--(axis cs:47,1.80032251771527)
--(axis cs:46,1.80469258968994)
--(axis cs:45,1.81287140253189)
--(axis cs:44,1.82175295663575)
--(axis cs:43,1.84320776046072)
--(axis cs:42,1.85198310590116)
--(axis cs:41,1.85665871440662)
--(axis cs:40,1.87047882964766)
--(axis cs:39,1.90809980836202)
--(axis cs:38,1.92968794257922)
--(axis cs:37,1.96182207585631)
--(axis cs:36,1.97412723269618)
--(axis cs:35,2.01655736821321)
--(axis cs:34,2.01655736821321)
--(axis cs:33,2.03628773070667)
--(axis cs:32,2.05375617736025)
--(axis cs:31,2.0671724232939)
--(axis cs:30,2.08169134852695)
--(axis cs:29,2.1587271091106)
--(axis cs:28,2.17600659046741)
--(axis cs:27,2.2019513673196)
--(axis cs:26,2.23535209007638)
--(axis cs:25,2.24920991677494)
--(axis cs:24,2.25055462598183)
--(axis cs:23,2.2753381916429)
--(axis cs:22,2.31648063471831)
--(axis cs:21,2.42493544317035)
--(axis cs:20,2.45593894748734)
--(axis cs:19,2.51087249144093)
--(axis cs:18,2.65323454019002)
--(axis cs:17,2.92288146325953)
--(axis cs:16,3.01877551023971)
--(axis cs:15,3.19591717188933)
--(axis cs:14,3.42507878136207)
--(axis cs:13,3.79757274827234)
--(axis cs:12,3.83780294248656)
--(axis cs:11,3.98021215703269)
--(axis cs:10,4.17197887000242)
--(axis cs:9,4.70106823539788)
--(axis cs:8,4.87005161589145)
--(axis cs:7,5.00401325561329)
--(axis cs:6,5.43981264844941)
--(axis cs:5,5.60275723702872)
--(axis cs:4,6.05271412766585)
--(axis cs:3,6.38575648182274)
--(axis cs:2,7.34344833237317)
--(axis cs:1,9.14286967960864)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:1,7.63700086158486)
--(axis cs:1,7.08522059368006)
--(axis cs:2,6.06325079284552)
--(axis cs:3,5.74258652056622)
--(axis cs:4,5.55709218240446)
--(axis cs:5,5.40776975823413)
--(axis cs:6,5.20922981400454)
--(axis cs:7,4.63581296693926)
--(axis cs:8,4.31945712836545)
--(axis cs:9,3.98432962951044)
--(axis cs:10,3.83362456109574)
--(axis cs:11,3.56726334004478)
--(axis cs:12,3.39775010278667)
--(axis cs:13,3.3534329631341)
--(axis cs:14,3.29547242012289)
--(axis cs:15,3.21289566362403)
--(axis cs:16,3.08682872600521)
--(axis cs:17,2.8942758025766)
--(axis cs:18,2.71849113284423)
--(axis cs:19,2.57603731161322)
--(axis cs:20,2.38695746885315)
--(axis cs:21,2.33339472064018)
--(axis cs:22,2.26611688255639)
--(axis cs:23,2.2014610733376)
--(axis cs:24,2.01095780707583)
--(axis cs:25,1.81145993661859)
--(axis cs:26,1.7875123412765)
--(axis cs:27,1.70346986540748)
--(axis cs:28,1.64312006095226)
--(axis cs:29,1.6087817152314)
--(axis cs:30,1.48202154684584)
--(axis cs:31,1.39623542805569)
--(axis cs:32,1.33949244909185)
--(axis cs:33,1.2912178531461)
--(axis cs:34,1.22199658731862)
--(axis cs:35,1.18937188006789)
--(axis cs:36,1.11460367616114)
--(axis cs:37,1.07235027932015)
--(axis cs:38,0.983965919366703)
--(axis cs:39,0.934016815034319)
--(axis cs:40,0.908175566877599)
--(axis cs:41,0.894836762232941)
--(axis cs:42,0.88563783994904)
--(axis cs:43,0.848556460144649)
--(axis cs:44,0.803044069335036)
--(axis cs:45,0.759911674440123)
--(axis cs:46,0.728433300233285)
--(axis cs:47,0.711152475940535)
--(axis cs:48,0.695454903951895)
--(axis cs:49,0.671964039500469)
--(axis cs:50,0.656292911061728)
--(axis cs:50,0.831931487797846)
--(axis cs:50,0.831931487797846)
--(axis cs:49,0.853608781890269)
--(axis cs:48,0.894552986300186)
--(axis cs:47,0.920393800979043)
--(axis cs:46,0.94033239137279)
--(axis cs:45,0.977432361393233)
--(axis cs:44,1.01535613214906)
--(axis cs:43,1.07990699848595)
--(axis cs:42,1.10790811861732)
--(axis cs:41,1.11910364687941)
--(axis cs:40,1.13777665502686)
--(axis cs:39,1.16418727136959)
--(axis cs:38,1.20437576384827)
--(axis cs:37,1.29203268416858)
--(axis cs:36,1.37634170663695)
--(axis cs:35,1.4552765025134)
--(axis cs:34,1.48326202313845)
--(axis cs:33,1.53948688702303)
--(axis cs:32,1.58889582585371)
--(axis cs:31,1.6557180006678)
--(axis cs:30,1.75924313987729)
--(axis cs:29,1.8519327828856)
--(axis cs:28,1.88122941205187)
--(axis cs:27,1.92940866344483)
--(axis cs:26,2.01184076935652)
--(axis cs:25,2.03304911580336)
--(axis cs:24,2.2566616946458)
--(axis cs:23,2.47443705431977)
--(axis cs:22,2.50248313754802)
--(axis cs:21,2.59235678094398)
--(axis cs:20,2.66432406416665)
--(axis cs:19,2.87586892552419)
--(axis cs:18,3.04999812130695)
--(axis cs:17,3.3321661051849)
--(axis cs:16,3.49350360510262)
--(axis cs:15,3.59910931356212)
--(axis cs:14,3.70313732140047)
--(axis cs:13,3.76378015483928)
--(axis cs:12,3.79019587756371)
--(axis cs:11,3.98607546753528)
--(axis cs:10,4.25223947218388)
--(axis cs:9,4.37451028293931)
--(axis cs:8,4.7372039777907)
--(axis cs:7,5.00519246070823)
--(axis cs:6,5.42978669092006)
--(axis cs:5,5.59027886455851)
--(axis cs:4,5.79554109033355)
--(axis cs:3,6.0705191531357)
--(axis cs:2,6.42731274378306)
--(axis cs:1,7.63700086158486)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:1,7.96744855715093)
--(axis cs:1,7.2267812818074)
--(axis cs:2,6.5703823434621)
--(axis cs:3,5.97763419633482)
--(axis cs:4,5.82821700077991)
--(axis cs:5,5.45658841625933)
--(axis cs:6,5.30780030336635)
--(axis cs:7,4.53790820311532)
--(axis cs:8,4.29576793726507)
--(axis cs:9,3.94351856916254)
--(axis cs:10,3.53365546472274)
--(axis cs:11,3.30279766586519)
--(axis cs:12,3.22828685361716)
--(axis cs:13,2.91249336134378)
--(axis cs:14,2.65329256056829)
--(axis cs:15,2.65056038304189)
--(axis cs:16,2.49612783542766)
--(axis cs:17,2.36180571303277)
--(axis cs:18,2.17340913885815)
--(axis cs:19,2.11473562769756)
--(axis cs:20,2.00348117248127)
--(axis cs:21,1.82356377626883)
--(axis cs:22,1.73411478065376)
--(axis cs:23,1.59895107403763)
--(axis cs:24,1.45420753514576)
--(axis cs:25,1.3261371188266)
--(axis cs:26,1.22338657914547)
--(axis cs:27,1.04167799435662)
--(axis cs:28,0.938416603981816)
--(axis cs:29,0.891228367713035)
--(axis cs:30,0.833886507311429)
--(axis cs:31,0.724214638714025)
--(axis cs:32,0.691943824740551)
--(axis cs:33,0.590065720925571)
--(axis cs:34,0.557486667356846)
--(axis cs:35,0.511595840499746)
--(axis cs:36,0.417962544233705)
--(axis cs:37,0.297078476059907)
--(axis cs:38,0.258404733640543)
--(axis cs:39,0.181295885257262)
--(axis cs:40,0.174453769091053)
--(axis cs:41,0.168552306668069)
--(axis cs:42,0.142682960786517)
--(axis cs:43,0.135631624936729)
--(axis cs:44,0.128636018906337)
--(axis cs:45,0.0911787883435857)
--(axis cs:46,0.0160394022062752)
--(axis cs:47,-0.0132723163498014)
--(axis cs:48,-0.040139030195719)
--(axis cs:49,-0.0656688586879786)
--(axis cs:50,-0.260887223368493)
--(axis cs:50,0.0768464931362691)
--(axis cs:50,0.0768464931362691)
--(axis cs:49,0.27292539300362)
--(axis cs:48,0.298983255543221)
--(axis cs:47,0.324120667710971)
--(axis cs:46,0.348004048608323)
--(axis cs:45,0.396736781788817)
--(axis cs:44,0.466258578762795)
--(axis cs:43,0.481127547167917)
--(axis cs:42,0.501604964882268)
--(axis cs:41,0.527163165005024)
--(axis cs:40,0.532589886706945)
--(axis cs:39,0.540767676798666)
--(axis cs:38,0.603526833464183)
--(axis cs:37,0.6354012745701)
--(axis cs:36,0.736189141892478)
--(axis cs:35,0.835352620892686)
--(axis cs:34,0.876117349450722)
--(axis cs:33,0.899855037454288)
--(axis cs:32,0.972222548651904)
--(axis cs:31,1.00484012454245)
--(axis cs:30,1.11507174500393)
--(axis cs:29,1.15266728078265)
--(axis cs:28,1.23116301917689)
--(axis cs:27,1.33693143024734)
--(axis cs:26,1.56360496567928)
--(axis cs:25,1.66383566874025)
--(axis cs:24,1.80705174776455)
--(axis cs:23,1.97558592170203)
--(axis cs:22,2.11874872092049)
--(axis cs:21,2.23223048358787)
--(axis cs:20,2.44534773364301)
--(axis cs:19,2.51836947762456)
--(axis cs:18,2.5773642865924)
--(axis cs:17,2.72350763441011)
--(axis cs:16,2.90812559690225)
--(axis cs:15,3.09017528860374)
--(axis cs:14,3.10239253439986)
--(axis cs:13,3.38195628039415)
--(axis cs:12,3.65520973933477)
--(axis cs:11,3.72228993651685)
--(axis cs:10,3.93090877453259)
--(axis cs:9,4.45173374798732)
--(axis cs:8,4.75794693404445)
--(axis cs:7,4.97705515091038)
--(axis cs:6,5.64106490334748)
--(axis cs:5,5.82811080568436)
--(axis cs:4,6.25474652400075)
--(axis cs:3,6.40103585767644)
--(axis cs:2,7.06801850963284)
--(axis cs:1,7.96744855715093)
--cycle;

\path [fill=color5, fill opacity=0.3] (axis cs:1,7.48874582942092)
--(axis cs:1,6.97602749340805)
--(axis cs:2,6.16802899235204)
--(axis cs:3,6.0684073251387)
--(axis cs:4,5.99607892479115)
--(axis cs:5,5.67575101716537)
--(axis cs:6,5.56864237656368)
--(axis cs:7,5.1957745978765)
--(axis cs:8,4.93348455624738)
--(axis cs:9,4.35812791224735)
--(axis cs:10,4.03327375717571)
--(axis cs:11,3.82728716071822)
--(axis cs:12,3.67667249450287)
--(axis cs:13,3.2996099314948)
--(axis cs:14,3.0474466710935)
--(axis cs:15,2.80243028235762)
--(axis cs:16,2.29250837248803)
--(axis cs:17,1.85777074796107)
--(axis cs:18,1.47701112096746)
--(axis cs:19,1.24333881961709)
--(axis cs:20,0.953664353212718)
--(axis cs:21,0.7404438194666)
--(axis cs:22,0.529962208986391)
--(axis cs:23,0.438692603645684)
--(axis cs:24,0.299653927119689)
--(axis cs:25,0.191693668970649)
--(axis cs:26,0.109791745958716)
--(axis cs:27,-0.0222416400530608)
--(axis cs:28,-0.132107419481556)
--(axis cs:29,-0.294630228846133)
--(axis cs:30,-0.297068722891256)
--(axis cs:31,-0.364690055350746)
--(axis cs:32,-0.391501636425264)
--(axis cs:33,-0.4190910173172)
--(axis cs:34,-0.502281611000896)
--(axis cs:35,-0.52237429698774)
--(axis cs:36,-0.558962765946621)
--(axis cs:37,-0.619488035527736)
--(axis cs:38,-0.665989233402632)
--(axis cs:39,-0.704012638085258)
--(axis cs:40,-0.749401412902538)
--(axis cs:41,-0.76743884541282)
--(axis cs:42,-0.778547408562783)
--(axis cs:43,-0.778547408562783)
--(axis cs:44,-0.848250953584736)
--(axis cs:45,-0.871203555333936)
--(axis cs:46,-0.925160789828052)
--(axis cs:47,-0.937756009778685)
--(axis cs:48,-0.964633363990781)
--(axis cs:49,-0.985897519943778)
--(axis cs:50,-1.01220724528099)
--(axis cs:50,-0.844867373005252)
--(axis cs:50,-0.844867373005252)
--(axis cs:49,-0.822530637164158)
--(axis cs:48,-0.789536417306321)
--(axis cs:47,-0.7609043037609)
--(axis cs:46,-0.754345029900332)
--(axis cs:45,-0.699310427303468)
--(axis cs:44,-0.684077369490567)
--(axis cs:43,-0.607476072973785)
--(axis cs:42,-0.607476072973785)
--(axis cs:41,-0.599694598673846)
--(axis cs:40,-0.579098243865792)
--(axis cs:39,-0.551820782493288)
--(axis cs:38,-0.482046730858798)
--(axis cs:37,-0.432674005686257)
--(axis cs:36,-0.325190250983974)
--(axis cs:35,-0.288905413026202)
--(axis cs:34,-0.218717042825426)
--(axis cs:33,-0.133329994129442)
--(axis cs:32,-0.106645031058246)
--(axis cs:31,-0.0838058556571617)
--(axis cs:30,-0.00727628002019019)
--(axis cs:29,-0.00529467223055526)
--(axis cs:28,0.229587306661016)
--(axis cs:27,0.367563591596446)
--(axis cs:26,0.489713869787425)
--(axis cs:25,0.582910709529847)
--(axis cs:24,0.753443781020456)
--(axis cs:23,0.994980164262167)
--(axis cs:22,1.0669676751576)
--(axis cs:21,1.29046827797737)
--(axis cs:20,1.5340646690795)
--(axis cs:19,1.89786135482982)
--(axis cs:18,2.21510770812368)
--(axis cs:17,2.58823406728914)
--(axis cs:16,2.99479383657003)
--(axis cs:15,3.46548945270674)
--(axis cs:14,3.69668446716117)
--(axis cs:13,3.90507162289396)
--(axis cs:12,4.23152091184558)
--(axis cs:11,4.32523772478364)
--(axis cs:10,4.47365463490005)
--(axis cs:9,4.74093353855067)
--(axis cs:8,5.29832119158136)
--(axis cs:7,5.57212015653555)
--(axis cs:6,5.96902358340552)
--(axis cs:5,6.06809785421742)
--(axis cs:4,6.35874233187749)
--(axis cs:3,6.41481804762449)
--(axis cs:2,6.53159638304578)
--(axis cs:1,7.48874582942092)
--cycle;

\addplot [very thick, color0]
table [row sep=\\]{%
1	14.4619212162797 \\
2	6.47500912480741 \\
3	6.47500912480741 \\
4	6.47500912480741 \\
5	6.47500912480741 \\
6	6.47500912480741 \\
7	6.47500912480741 \\
8	6.44697137365546 \\
9	6.44697137365546 \\
10	6.44697137365546 \\
11	6.44697137365546 \\
12	6.44697137365546 \\
13	6.44697137365546 \\
14	6.32851910566979 \\
15	6.32851910566979 \\
16	6.14683012552371 \\
17	6.14683012552371 \\
18	6.07620565460743 \\
19	6.07620565460743 \\
20	6.07620565460743 \\
21	5.98400846391843 \\
22	5.98400846391843 \\
23	5.87887465291797 \\
24	5.82465585863163 \\
25	5.82465585863163 \\
26	5.72665106199564 \\
27	5.72665106199564 \\
28	5.72665106199564 \\
29	5.72665106199564 \\
30	5.72665106199564 \\
31	5.72665106199564 \\
32	5.72665106199564 \\
33	5.72665106199564 \\
34	5.72665106199564 \\
35	5.72665106199564 \\
36	5.54653793494477 \\
37	5.54653793494477 \\
38	5.54653793494477 \\
39	5.43881253324215 \\
40	5.32706065280594 \\
41	5.32706065280594 \\
42	5.32706065280594 \\
43	5.32706065280594 \\
44	5.32706065280594 \\
45	5.32706065280594 \\
46	5.32706065280594 \\
47	5.32706065280594 \\
48	5.32706065280594 \\
49	5.2430459336925 \\
50	5.2430459336925 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
1	23.9838797418806 \\
2	6.53863165417803 \\
3	6.53863165417803 \\
4	6.53863165417803 \\
5	6.53863165417803 \\
6	6.53863165417803 \\
7	6.45160817197299 \\
8	6.45160817197299 \\
9	6.45160817197299 \\
10	6.45160817197299 \\
11	6.45160817197299 \\
12	6.45160817197299 \\
13	6.45160817197299 \\
14	6.24700922737934 \\
15	6.24700922737934 \\
16	6.24700922737934 \\
17	6.24700922737934 \\
18	6.24700922737934 \\
19	6.24700922737934 \\
20	6.22389020629619 \\
21	6.22389020629619 \\
22	6.22389020629619 \\
23	6.22389020629619 \\
24	6.22389020629619 \\
25	6.20110615896193 \\
26	6.03667891028481 \\
27	5.81262187001936 \\
28	5.81262187001936 \\
29	5.81262187001936 \\
30	5.81262187001936 \\
31	5.51828269368337 \\
32	5.51828269368337 \\
33	5.51828269368337 \\
34	5.51828269368337 \\
35	5.51828269368337 \\
36	5.51828269368337 \\
37	5.45445185264623 \\
38	5.45445185264623 \\
39	5.45445185264623 \\
40	5.36561382868786 \\
41	5.36561382868786 \\
42	5.36561382868786 \\
43	5.36561382868786 \\
44	5.36561382868786 \\
45	5.36561382868786 \\
46	5.36561382868786 \\
47	5.36561382868786 \\
48	5.31608710132877 \\
49	5.31608710132877 \\
50	5.31608710132877 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
1	8.60423835525868 \\
2	6.98444338690273 \\
3	6.1359661018632 \\
4	5.84595525145032 \\
5	5.41897978900185 \\
6	5.24474625307261 \\
7	4.7505125246663 \\
8	4.62842073904958 \\
9	4.45102513354373 \\
10	3.95966712496239 \\
11	3.76939055175508 \\
12	3.60962304846553 \\
13	3.57528474016973 \\
14	3.21826859297817 \\
15	3.00515874279146 \\
16	2.82281637258925 \\
17	2.73695775836789 \\
18	2.52971364705519 \\
19	2.39519791183547 \\
20	2.3445878092604 \\
21	2.30767043589142 \\
22	2.22691476196316 \\
23	2.18822071378517 \\
24	2.14823225666997 \\
25	2.14665233212289 \\
26	2.1328291237637 \\
27	2.09709103012757 \\
28	2.0739148520423 \\
29	2.05628113328346 \\
30	1.98862605060166 \\
31	1.97362676964595 \\
32	1.95969769059672 \\
33	1.94506340538463 \\
34	1.92549361696165 \\
35	1.92549361696165 \\
36	1.89489918099004 \\
37	1.88603634097585 \\
38	1.85362650023169 \\
39	1.83370687947455 \\
40	1.79212614605284 \\
41	1.7807985032466 \\
42	1.77673523175818 \\
43	1.76651742029352 \\
44	1.74444006928749 \\
45	1.73408300946306 \\
46	1.72630445072539 \\
47	1.72173606903087 \\
48	1.70814869915499 \\
49	1.6901428963295 \\
50	1.67409200519016 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
1	7.36075624409948 \\
2	6.24512583056443 \\
3	5.9064259090629 \\
4	5.67624938158855 \\
5	5.49898484470418 \\
6	5.31945051701745 \\
7	4.82034000553579 \\
8	4.52812186252083 \\
9	4.17923728929813 \\
10	4.04272148020824 \\
11	3.77645812824794 \\
12	3.5937871518732 \\
13	3.55840331056948 \\
14	3.49910415584734 \\
15	3.4058221785653 \\
16	3.28996601990639 \\
17	3.11298850535055 \\
18	2.88411110692983 \\
19	2.72584372673315 \\
20	2.52554697014003 \\
21	2.46279393899566 \\
22	2.3842318001007 \\
23	2.3378580468599 \\
24	2.13373586442895 \\
25	1.92219430656235 \\
26	1.89961482393941 \\
27	1.8163765923806 \\
28	1.76210509362809 \\
29	1.73028460301604 \\
30	1.62053781058114 \\
31	1.52589381534028 \\
32	1.46411750690822 \\
33	1.41527639843082 \\
34	1.3525451193806 \\
35	1.32223696310668 \\
36	1.24538811128969 \\
37	1.18213186110792 \\
38	1.09411077321585 \\
39	1.0490365076664 \\
40	1.02291088237907 \\
41	1.00690796175879 \\
42	0.996711833651638 \\
43	0.964165464401194 \\
44	0.909144262889251 \\
45	0.868613383181457 \\
46	0.834327183691629 \\
47	0.815718853869039 \\
48	0.794954785873964 \\
49	0.762745479389887 \\
50	0.744073923104214 \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
1	7.59647760030258 \\
2	6.81891063537603 \\
3	6.18912400164124 \\
4	6.0412673090284 \\
5	5.64218628987826 \\
6	5.47430097742615 \\
7	4.75725156188111 \\
8	4.5266019873287 \\
9	4.19731631100267 \\
10	3.7320919542163 \\
11	3.51233129802557 \\
12	3.44152804770385 \\
13	3.14695773210569 \\
14	2.87759748617918 \\
15	2.87013299962818 \\
16	2.70192012072772 \\
17	2.54249719328433 \\
18	2.37518747059612 \\
19	2.3163535129661 \\
20	2.22417570593049 \\
21	2.02769251843258 \\
22	1.92625031674061 \\
23	1.78709429394929 \\
24	1.6304765144739 \\
25	1.49484594301639 \\
26	1.39335307510336 \\
27	1.189197024738 \\
28	1.08468383556075 \\
29	1.02186325062875 \\
30	0.974381248484904 \\
31	0.864429786983917 \\
32	0.831985801768569 \\
33	0.744841304403221 \\
34	0.716676004632495 \\
35	0.673344084049585 \\
36	0.576949984076374 \\
37	0.466097461309489 \\
38	0.430817535760004 \\
39	0.360870836996403 \\
40	0.353362065717134 \\
41	0.347697540774501 \\
42	0.321983448536406 \\
43	0.308230835368081 \\
44	0.297305235057366 \\
45	0.243841361912592 \\
46	0.181884224935418 \\
47	0.155282103861491 \\
48	0.129278543475127 \\
49	0.103485107824779 \\
50	-0.0921630766206712 \\
};
\addplot [very thick, color5]
table [row sep=\\]{%
1	7.23208022359765 \\
2	6.34965732618394 \\
3	6.24147149821465 \\
4	6.17725578743882 \\
5	5.87174268758691 \\
6	5.76864352760785 \\
7	5.38377937712638 \\
8	5.11574458926493 \\
9	4.54935552103738 \\
10	4.25323166715354 \\
11	4.0759646381493 \\
12	3.95372651897258 \\
13	3.60189847946308 \\
14	3.37155586813521 \\
15	3.13342700643614 \\
16	2.64305047517838 \\
17	2.22234993906228 \\
18	1.84539077262237 \\
19	1.57007286667369 \\
20	1.24344860295725 \\
21	1.01508169082992 \\
22	0.798107328265068 \\
23	0.716452316538734 \\
24	0.526292795476448 \\
25	0.387111613705879 \\
26	0.299572920902292 \\
27	0.172471367822599 \\
28	0.0485764942776056 \\
29	-0.150067251585887 \\
30	-0.152277636071904 \\
31	-0.224346797120155 \\
32	-0.249175016164283 \\
33	-0.276312862699402 \\
34	-0.360600201697366 \\
35	-0.405708267187154 \\
36	-0.442145123807084 \\
37	-0.526124875682012 \\
38	-0.574060519869342 \\
39	-0.627945846193872 \\
40	-0.664286324779811 \\
41	-0.68360213679847 \\
42	-0.693048577812446 \\
43	-0.693048577812446 \\
44	-0.766198112873534 \\
45	-0.785294217707782 \\
46	-0.839789691273713 \\
47	-0.849369587330606 \\
48	-0.877123553437433 \\
49	-0.904247743889316 \\
50	-0.928572640505302 \\
};
\addplot [line width=0.5599999999999999pt, black, dashed, forget plot]
table [row sep=\\]{%
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0 \\
16	0 \\
17	0 \\
18	0 \\
19	0 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
26	0 \\
27	0 \\
28	0 \\
29	0 \\
30	0 \\
31	0 \\
32	0 \\
33	0 \\
34	0 \\
35	0 \\
36	0 \\
37	0 \\
38	0 \\
39	0 \\
40	0 \\
41	0 \\
42	0 \\
43	0 \\
44	0 \\
45	0 \\
46	0 \\
47	0 \\
48	0 \\
49	0 \\
50	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/quadcopter_trajectory.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!15.0!black},
height=4cm,
major tick length=0.1cm,
tick pos=both,
title={Quadcopter trajectories for different policies},
width=\linewidth,
x grid style={white!80.0!black},
xmin=-0.15, xmax=3.15,
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={pitch angle [$^\circ$]},
ymin=-15, ymax=10
]
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0.01	0 \\
0.02	0 \\
0.03	0 \\
0.04	0 \\
0.05	0 \\
0.06	0 \\
0.07	0 \\
0.08	0 \\
0.09	0 \\
0.1	0 \\
0.11	0 \\
0.12	0 \\
0.13	0 \\
0.14	0 \\
0.15	0 \\
0.16	0 \\
0.17	0 \\
0.18	0 \\
0.19	0 \\
0.2	0 \\
0.21	0 \\
0.22	0 \\
0.23	0 \\
0.24	0 \\
0.25	0 \\
0.26	0 \\
0.27	0 \\
0.28	0 \\
0.29	0 \\
0.3	0 \\
0.31	0 \\
0.32	0 \\
0.33	0 \\
0.34	0 \\
0.35	0 \\
0.36	0 \\
0.37	0 \\
0.38	0 \\
0.39	0 \\
0.4	0 \\
0.41	0 \\
0.42	0 \\
0.43	0 \\
0.44	0 \\
0.45	0 \\
0.46	0 \\
0.47	0 \\
0.48	0 \\
0.49	0 \\
0.5	0 \\
0.51	0 \\
0.52	0 \\
0.53	0 \\
0.54	0 \\
0.55	0 \\
0.56	0 \\
0.57	0 \\
0.58	0 \\
0.59	0 \\
0.6	0 \\
0.61	0 \\
0.62	0 \\
0.63	0 \\
0.64	0 \\
0.65	0 \\
0.66	0 \\
0.67	0 \\
0.68	0 \\
0.69	0 \\
0.7	0 \\
0.71	0 \\
0.72	0 \\
0.73	0 \\
0.74	0 \\
0.75	0 \\
0.76	0 \\
0.77	0 \\
0.78	0 \\
0.79	0 \\
0.8	0 \\
0.81	0 \\
0.82	0 \\
0.83	0 \\
0.84	0 \\
0.85	0 \\
0.86	0 \\
0.87	0 \\
0.88	0 \\
0.89	0 \\
0.9	0 \\
0.91	0 \\
0.92	0 \\
0.93	0 \\
0.94	0 \\
0.95	0 \\
0.96	0 \\
0.97	0 \\
0.98	0 \\
0.99	0 \\
1	0 \\
1.01	0 \\
1.02	0 \\
1.03	0 \\
1.04	0 \\
1.05	0 \\
1.06	0 \\
1.07	0 \\
1.08	0 \\
1.09	0 \\
1.1	0 \\
1.11	0 \\
1.12	0 \\
1.13	0 \\
1.14	0 \\
1.15	0 \\
1.16	0 \\
1.17	0 \\
1.18	0 \\
1.19	0 \\
1.2	0 \\
1.21	0 \\
1.22	0 \\
1.23	0 \\
1.24	0 \\
1.25	0 \\
1.26	0 \\
1.27	0 \\
1.28	0 \\
1.29	0 \\
1.3	0 \\
1.31	0 \\
1.32	0 \\
1.33	0 \\
1.34	0 \\
1.35	0 \\
1.36	0 \\
1.37	0 \\
1.38	0 \\
1.39	0 \\
1.4	0 \\
1.41	0 \\
1.42	0 \\
1.43	0 \\
1.44	0 \\
1.45	0 \\
1.46	0 \\
1.47	0 \\
1.48	0 \\
1.49	0 \\
1.5	0 \\
1.51	0 \\
1.52	0 \\
1.53	0 \\
1.54	0 \\
1.55	0 \\
1.56	0 \\
1.57	0 \\
1.58	0 \\
1.59	0 \\
1.6	0 \\
1.61	0 \\
1.62	0 \\
1.63	0 \\
1.64	0 \\
1.65	0 \\
1.66	0 \\
1.67	0 \\
1.68	0 \\
1.69	0 \\
1.7	0 \\
1.71	0 \\
1.72	0 \\
1.73	0 \\
1.74	0 \\
1.75	0 \\
1.76	0 \\
1.77	0 \\
1.78	0 \\
1.79	0 \\
1.8	0 \\
1.81	0 \\
1.82	0 \\
1.83	0 \\
1.84	0 \\
1.85	0 \\
1.86	0 \\
1.87	0 \\
1.88	0 \\
1.89	0 \\
1.9	0 \\
1.91	0 \\
1.92	0 \\
1.93	0 \\
1.94	0 \\
1.95	0 \\
1.96	0 \\
1.97	0 \\
1.98	0 \\
1.99	0 \\
2	0 \\
2.01	0 \\
2.02	0 \\
2.03	0 \\
2.04	0 \\
2.05	0 \\
2.06	0 \\
2.07	0 \\
2.08	0 \\
2.09	0 \\
2.1	0 \\
2.11	0 \\
2.12	0 \\
2.13	0 \\
2.14	0 \\
2.15	0 \\
2.16	0 \\
2.17	0 \\
2.18	0 \\
2.19	0 \\
2.2	0 \\
2.21	0 \\
2.22	0 \\
2.23	0 \\
2.24	0 \\
2.25	0 \\
2.26	0 \\
2.27	0 \\
2.28	0 \\
2.29	0 \\
2.3	0 \\
2.31	0 \\
2.32	0 \\
2.33	0 \\
2.34	0 \\
2.35	0 \\
2.36	0 \\
2.37	0 \\
2.38	0 \\
2.39	0 \\
2.4	0 \\
2.41	0 \\
2.42	0 \\
2.43	0 \\
2.44	0 \\
2.45	0 \\
2.46	0 \\
2.47	0 \\
2.48	0 \\
2.49	0 \\
2.5	0 \\
2.51	0 \\
2.52	0 \\
2.53	0 \\
2.54	0 \\
2.55	0 \\
2.56	0 \\
2.57	0 \\
2.58	0 \\
2.59	0 \\
2.6	0 \\
2.61	0 \\
2.62	0 \\
2.63	0 \\
2.64	0 \\
2.65	0 \\
2.66	0 \\
2.67	0 \\
2.68	0 \\
2.69	0 \\
2.7	0 \\
2.71	0 \\
2.72	0 \\
2.73	0 \\
2.74	0 \\
2.75	0 \\
2.76	0 \\
2.77	0 \\
2.78	0 \\
2.79	0 \\
2.8	0 \\
2.81	0 \\
2.82	0 \\
2.83	0 \\
2.84	0 \\
2.85	0 \\
2.86	0 \\
2.87	0 \\
2.88	0 \\
2.89	0 \\
2.9	0 \\
2.91	0 \\
2.92	0 \\
2.93	0 \\
2.94	0 \\
2.95	0 \\
2.96	0 \\
2.97	0 \\
2.98	0 \\
2.99	0 \\
3	0 \\
};
\addplot [very thick, black, opacity=0.5, dashed, forget plot]
table [row sep=\\]{%
0	45 \\
0.01	43.9170500769316 \\
0.02	41.4041966533335 \\
0.03	38.4646895239369 \\
0.04	35.4625779537328 \\
0.05	32.5263930349762 \\
0.06	29.6986627083396 \\
0.07	26.9909184160626 \\
0.08	24.4038138129332 \\
0.09	21.9344435870903 \\
0.1	19.5789646487091 \\
0.11	17.3334969895927 \\
0.12	15.1943991871951 \\
0.13	13.1583210731371 \\
0.14	11.2221811449467 \\
0.15	9.38312242805041 \\
0.16	7.63846595556454 \\
0.17	5.98566835310938 \\
0.18	4.42228538690168 \\
0.19	2.94594166743695 \\
0.2	1.55430612332779 \\
0.21	0.245072679999001 \\
0.22	-0.984054457774948 \\
0.23	-2.13537150493105 \\
0.24	-3.21118232903121 \\
0.25	-4.21380273047855 \\
0.26	-5.14556224321529 \\
0.27	-6.00880388873458 \\
0.28	-6.8058822763101 \\
0.29	-7.53916040309237 \\
0.3	-8.21100546937138 \\
0.31	-8.82378398712185 \\
0.32	-9.37985642421736 \\
0.33	-9.8815715927094 \\
0.34	-10.3312609575866 \\
0.35	-10.7312330126838 \\
0.36	-11.0837678430764 \\
0.37	-11.391111968485 \\
0.38	-11.6554735399855 \\
0.39	-11.8790179426611 \\
0.4	-12.0638638396907 \\
0.41	-12.2120796786386 \\
0.42	-12.3256806682573 \\
0.43	-12.4066262237719 \\
0.44	-12.4568178702019 \\
0.45	-12.4780975865988 \\
0.46	-12.4722465689503 \\
0.47	-12.4409843857178 \\
0.48	-12.3859684973676 \\
0.49	-12.3087941096395 \\
0.5	-12.2109943295183 \\
0.51	-12.0940405927825 \\
0.52	-11.9593433324746 \\
0.53	-11.8082528585485 \\
0.54	-11.6420604201991 \\
0.55	-11.4619994238902 \\
0.56	-11.2692467817736 \\
0.57	-11.0649243669987 \\
0.58	-10.8501005542686 \\
0.59	-10.6257918258856 \\
0.6	-10.3929644253929 \\
0.61	-10.1525360427456 \\
0.62	-9.90537751670628 \\
0.63	-9.65231454184018 \\
0.64	-9.39412936907649 \\
0.65	-9.13156249029263 \\
0.66	-8.86531429876633 \\
0.67	-8.59604671862175 \\
0.68	-8.32438479757114 \\
0.69	-8.0509182583248 \\
0.7	-7.77620300501163 \\
0.71	-7.5007625818234 \\
0.72	-7.22508958187454 \\
0.73	-6.94964700495809 \\
0.74	-6.67486956348486 \\
0.75	-6.40116493642126 \\
0.76	-6.12891497149753 \\
0.77	-5.85847683634746 \\
0.78	-5.59018411956908 \\
0.79	-5.32434788296818 \\
0.8	-5.06125766646774 \\
0.81	-4.80118244734213 \\
0.82	-4.54437155556872 \\
0.83	-4.29105554718711 \\
0.84	-4.04144703762019 \\
0.85	-3.79574149694707 \\
0.86	-3.55411800912763 \\
0.87	-3.31673999716701 \\
0.88	-3.08375591617729 \\
0.89	-2.85529991624721 \\
0.9	-2.63149247697037 \\
0.91	-2.41244101541164 \\
0.92	-2.19824046921153 \\
0.93	-1.98897385644168 \\
0.94	-1.78471281373311 \\
0.95	-1.58551811410404 \\
0.96	-1.39144016581707 \\
0.97	-1.20251949349823 \\
0.98	-1.01878720265324 \\
0.99	-0.840265428621068 \\
1	-0.666967770911335 \\
1.01	-0.498899713782466 \\
1.02	-0.336059033830549 \\
1.03	-0.178436195276925 \\
1.04	-0.0260147335646038 \\
1.05	0.121228372199189 \\
1.06	0.263322337484827 \\
1.07	0.400302220859493 \\
1.08	0.532208582434033 \\
1.09	0.659087151939628 \\
1.1	0.780988506183088 \\
1.11	0.89796775567102 \\
1.12	1.01008424022954 \\
1.13	1.11740123347776 \\
1.14	1.21998565604019 \\
1.15	1.31790779740566 \\
1.16	1.41124104635874 \\
1.17	1.50006162992398 \\
1.18	1.58444836077441 \\
1.19	1.66448239306288 \\
1.2	1.74024698663987 \\
1.21	1.81182727962282 \\
1.22	1.8793100692818 \\
1.23	1.94278360120356 \\
1.24	2.00233736669153 \\
1.25	2.05806190835337 \\
1.26	2.11004863382029 \\
1.27	2.15838963753419 \\
1.28	2.20317753052918 \\
1.29	2.24450527812477 \\
1.3	2.28246604543744 \\
1.31	2.31715305060739 \\
1.32	2.34865942562654 \\
1.33	2.37707808464404 \\
1.34	2.40250159961526 \\
1.35	2.42502208315071 \\
1.36	2.44473107841237 \\
1.37	2.46171945589625 \\
1.38	2.47607731693199 \\
1.39	2.4878939037232 \\
1.4	2.49725751574578 \\
1.41	2.50425543231555 \\
1.42	2.50897384113172 \\
1.43	2.51149777259852 \\
1.44	2.51191103972394 \\
1.45	2.51029618339196 \\
1.46	2.50673442280292 \\
1.47	2.50130561087557 \\
1.48	2.49408819440394 \\
1.49	2.48515917876285 \\
1.5	2.47459409695643 \\
1.51	2.46246698280623 \\
1.52	2.4488503480772 \\
1.53	2.43381516334302 \\
1.54	2.41743084239516 \\
1.55	2.39976523000414 \\
1.56	2.38088459284504 \\
1.57	2.3608536134044 \\
1.58	2.33973538668983 \\
1.59	2.31759141956917 \\
1.6	2.2944816325709 \\
1.61	2.27046436398343 \\
1.62	2.24559637609593 \\
1.63	2.21993286342977 \\
1.64	2.1935274628148 \\
1.65	2.16643226517103 \\
1.66	2.1386978288619 \\
1.67	2.11037319449141 \\
1.68	2.08150590102289 \\
1.69	2.05214200310342 \\
1.7	2.02232608948323 \\
1.71	1.99210130242528 \\
1.72	1.96150935800561 \\
1.73	1.9305905672105 \\
1.74	1.8993838577416 \\
1.75	1.86792679644559 \\
1.76	1.83625561228941 \\
1.77	1.80440521980739 \\
1.78	1.77240924295077 \\
1.79	1.74030003927493 \\
1.8	1.70810872440356 \\
1.81	1.67586519671333 \\
1.82	1.64359816218648 \\
1.83	1.6113351593823 \\
1.84	1.5791025844823 \\
1.85	1.54692571636703 \\
1.86	1.51482874168571 \\
1.87	1.48283477988305 \\
1.88	1.45096590815025 \\
1.89	1.4192431862701 \\
1.9	1.38768668132841 \\
1.91	1.35631549226667 \\
1.92	1.32514777425283 \\
1.93	1.29420076284927 \\
1.94	1.26349079795919 \\
1.95	1.2330333475341 \\
1.96	1.20284303102725 \\
1.97	1.17293364257906 \\
1.98	1.14331817392232 \\
1.99	1.11400883699622 \\
2	1.08501708625956 \\
2.01	1.05635364069474 \\
2.02	1.02802850549504 \\
2.03	1.0000509934289 \\
2.04	0.97242974587575 \\
2.05	0.945172753528834 \\
2.06	0.918287376761104 \\
2.07	0.891780365651246 \\
2.08	0.865657879667305 \\
2.09	0.839925507006122 \\
2.1	0.814588283587273 \\
2.11	0.789650711700761 \\
2.12	0.765116778308091 \\
2.13	0.740989972996856 \\
2.14	0.717273305589252 \\
2.15	0.693969323405358 \\
2.16	0.671080128182267 \\
2.17	0.648607392650469 \\
2.18	0.626552376769113 \\
2.19	0.604915943622025 \\
2.2	0.583698574976557 \\
2.21	0.562900386507506 \\
2.22	0.542521142688551 \\
2.23	0.522560271353759 \\
2.24	0.503016877931887 \\
2.25	0.483889759356294 \\
2.26	0.465177417653415 \\
2.27	0.446878073212822 \\
2.28	0.428989677742009 \\
2.29	0.411509926909097 \\
2.3	0.394436272676739 \\
2.31	0.377765935330574 \\
2.32	0.361495915205609 \\
2.33	0.345623004114012 \\
2.34	0.330143796477788 \\
2.35	0.315054700169904 \\
2.36	0.300351947067433 \\
2.37	0.286031603320344 \\
2.38	0.27208957933959 \\
2.39	0.25852163950817 \\
2.4	0.245323411618884 \\
2.41	0.232490396042513 \\
2.42	0.220017974630173 \\
2.43	0.207901419353637 \\
2.44	0.196135900687406 \\
2.45	0.184716495736354 \\
2.46	0.173638196112774 \\
2.47	0.162895915566669 \\
2.48	0.152484497373147 \\
2.49	0.142398721480775 \\
2.5	0.132633311424796 \\
2.51	0.123182941009059 \\
2.52	0.114042240760589 \\
2.53	0.105205804160671 \\
2.54	0.0966681936563535 \\
2.55	0.0884239464562886 \\
2.56	0.0804675801147961 \\
2.57	0.0727935979080695 \\
2.58	0.06539649400642 \\
2.59	0.0582707584464626 \\
2.6	0.0514108819071358 \\
2.61	0.0448113602934467 \\
2.62	0.0384666991318208 \\
2.63	0.0323714177809298 \\
2.64	0.0265200534618562 \\
2.65	0.0209071651114462 \\
2.66	0.0155273370626826 \\
2.67	0.010375182555899 \\
2.68	0.00544534708463718 \\
2.69	0.000732511579929508 \\
2.7	-0.00376860456322771 \\
2.71	-0.00806324061346996 \\
2.72	-0.0121565917810099 \\
2.73	-0.0160538066422384 \\
2.74	-0.0197599847073141 \\
2.75	-0.0232801741270996 \\
2.76	-0.0266193695358349 \\
2.77	-0.0297825100259659 \\
2.78	-0.0327744772515787 \\
2.79	-0.0356000936569248 \\
2.8	-0.0382641208265537 \\
2.81	-0.0407712579536083 \\
2.82	-0.0431261404228729 \\
2.83	-0.0453333385052021 \\
2.84	-0.0473973561599999 \\
2.85	-0.0493226299424544 \\
2.86	-0.0511135280122795 \\
2.87	-0.0527743492407537 \\
2.88	-0.0543093224128897 \\
2.89	-0.0557226055216152 \\
2.9	-0.0570182851508848 \\
2.91	-0.0582003759446951 \\
2.92	-0.0592728201590155 \\
2.93	-0.0602394872936966 \\
2.94	-0.0611041738014682 \\
2.95	-0.0618706028711805 \\
2.96	-0.0625424242824987 \\
2.97	-0.0631232143293038 \\
2.98	-0.0636164758091049 \\
2.99	-0.0640256380758192 \\
3	-0.0643540571533227 \\
};
\addplot [very thick, black, opacity=0.5, dotted, forget plot]
table [row sep=\\]{%
0	45 \\
0.01	44.2704465360343 \\
0.02	42.5722275774439 \\
0.03	40.5778579531425 \\
0.04	38.531410199586 \\
0.05	36.5133888777613 \\
0.06	34.549005769728 \\
0.07	32.656841529318 \\
0.08	30.843237412161 \\
0.09	29.0979055220747 \\
0.1	27.41121510221 \\
0.11	25.7764384333784 \\
0.12	24.1858937302845 \\
0.13	22.6325286818962 \\
0.14	21.1140194489469 \\
0.15	19.6297973609577 \\
0.16	18.1796712199275 \\
0.17	16.7617145039812 \\
0.18	15.3740258981933 \\
0.19	14.0169715389433 \\
0.2	12.6915894436251 \\
0.21	11.3990586282145 \\
0.22	10.1405400477164 \\
0.23	8.91713186038347 \\
0.24	7.72985472147901 \\
0.25	6.57964278149412 \\
0.26	5.4673351178035 \\
0.27	4.39366765035106 \\
0.28	3.35926670835237 \\
0.29	2.36464552130672 \\
0.3	1.41020512917122 \\
0.31	0.496242342677888 \\
0.32	-0.377028375688061 \\
0.33	-1.20941290395267 \\
0.34	-2.00039550774571 \\
0.35	-2.7517454210685 \\
0.36	-3.46627711319446 \\
0.37	-4.14471141351953 \\
0.38	-4.787187487402 \\
0.39	-5.39364363299616 \\
0.4	-5.96519321068255 \\
0.41	-6.50429535689052 \\
0.42	-7.01247620887221 \\
0.43	-7.49015032352443 \\
0.44	-7.93762461948976 \\
0.45	-8.35529149124621 \\
0.46	-8.74364861893618 \\
0.47	-9.10328345150988 \\
0.48	-9.43485453251967 \\
0.49	-9.73907593396765 \\
0.5	-10.0167050193575 \\
0.51	-10.2685327117203 \\
0.52	-10.4953755245008 \\
0.53	-10.6980688506375 \\
0.54	-10.8774611923741 \\
0.55	-11.0344091342131 \\
0.56	-11.1697729327178 \\
0.57	-11.2844126381047 \\
0.58	-11.3791846862866 \\
0.59	-11.4549389137864 \\
0.6	-11.5125159561095 \\
0.61	-11.5527449952137 \\
0.62	-11.5764418250342 \\
0.63	-11.5844072064069 \\
0.64	-11.5774254846144 \\
0.65	-11.5562634444149 \\
0.66	-11.5216693789354 \\
0.67	-11.474372350275 \\
0.68	-11.4150816211248 \\
0.69	-11.3444862381535 \\
0.7	-11.2632547493453 \\
0.71	-11.1720350388942 \\
0.72	-11.0714542646472 \\
0.73	-10.9621188844311 \\
0.74	-10.8446147588964 \\
0.75	-10.7195073197401 \\
0.76	-10.5873417933372 \\
0.77	-10.4486434708992 \\
0.78	-10.3039180172989 \\
0.79	-10.1536518116317 \\
0.8	-9.99831231345027 \\
0.81	-9.83834844938821 \\
0.82	-9.67419101559969 \\
0.83	-9.50625309207817 \\
0.84	-9.33493046548746 \\
0.85	-9.16060205764371 \\
0.86	-8.98363035723311 \\
0.87	-8.80436185274103 \\
0.88	-8.62312746490923 \\
0.89	-8.44024297733216 \\
0.9	-8.25600946405669 \\
0.91	-8.07071371326546 \\
0.92	-7.88462864630679 \\
0.93	-7.69801373148717 \\
0.94	-7.51111539217009 \\
0.95	-7.32416740882981 \\
0.96	-7.137391314794 \\
0.97	-6.95099678547836 \\
0.98	-6.76518202097064 \\
0.99	-6.58013412186404 \\
1	-6.39602945827311 \\
1.01	-6.21303403198929 \\
1.02	-6.03130383175136 \\
1.03	-5.85098518161887 \\
1.04	-5.67221508244474 \\
1.05	-5.49512154644895 \\
1.06	-5.31982392489823 \\
1.07	-5.14643322889826 \\
1.08	-4.97505244330542 \\
1.09	-4.80577683376515 \\
1.1	-4.63869424688398 \\
1.11	-4.47388540354205 \\
1.12	-4.31142418535348 \\
1.13	-4.15137791428277 \\
1.14	-3.99380762542658 \\
1.15	-3.83876833297267 \\
1.16	-3.68630928935018 \\
1.17	-3.53647423758881 \\
1.18	-3.38930165690878 \\
1.19	-3.24482500156737 \\
1.2	-3.10307293299352 \\
1.21	-2.96406954524693 \\
1.22	-2.82783458384412 \\
1.23	-2.69438365799997 \\
1.24	-2.5637284463394 \\
1.25	-2.43587689614035 \\
1.26	-2.31083341617537 \\
1.27	-2.18859906322568 \\
1.28	-2.06917172234766 \\
1.29	-1.95254628097775 \\
1.3	-1.83871479696766 \\
1.31	-1.7276666606472 \\
1.32	-1.6193887510174 \\
1.33	-1.51386558618136 \\
1.34	-1.41107946812492 \\
1.35	-1.31101062196308 \\
1.36	-1.21363732977223 \\
1.37	-1.11893605913099 \\
1.38	-1.02688158649579 \\
1.39	-0.937447115539401 \\
1.4	-0.850604390582844 \\
1.41	-0.7663238052524 \\
1.42	-0.684574506494915 \\
1.43	-0.605324494085118 \\
1.44	-0.528540715759118 \\
1.45	-0.454189158108276 \\
1.46	-0.382234933367261 \\
1.47	-0.312642362229461 \\
1.48	-0.245375052821921 \\
1.49	-0.18039597597072 \\
1.5	-0.117667536886173 \\
1.51	-0.0571516433954657 \\
1.52	0.00119022915168854 \\
1.53	0.0573969761809283 \\
1.54	0.111507805273652 \\
1.55	0.16356218051144 \\
1.56	0.213599769668677 \\
1.57	0.261660394140333 \\
1.58	0.307783981494779 \\
1.59	0.35201052054447 \\
1.6	0.394380018830388 \\
1.61	0.434932462419234 \\
1.62	0.473707777915471 \\
1.63	0.510745796593509 \\
1.64	0.546086220558447 \\
1.65	0.579768590846997 \\
1.66	0.611832257383302 \\
1.67	0.642316350707563 \\
1.68	0.671259755398398 \\
1.69	0.698701085112996 \\
1.7	0.724678659172047 \\
1.71	0.749230480619463 \\
1.72	0.77239421568972 \\
1.73	0.794207174618536 \\
1.74	0.814706293735306 \\
1.75	0.833928118778439 \\
1.76	0.851908789377307 \\
1.77	0.86868402464707 \\
1.78	0.88428910984507 \\
1.79	0.898758884039853 \\
1.8	0.912127728746156 \\
1.81	0.924429557481379 \\
1.82	0.935697806201196 \\
1.83	0.945965424573947 \\
1.84	0.955264868055419 \\
1.85	0.963628090727488 \\
1.86	0.971086538865829 \\
1.87	0.977671145203639 \\
1.88	0.98341232385992 \\
1.89	0.988339965902376 \\
1.9	0.992483435516494 \\
1.91	0.995871566753714 \\
1.92	0.998532660832943 \\
1.93	1.0004944839709 \\
1.94	1.00178426571795 \\
1.95	1.00242869777724 \\
1.96	1.00245393328589 \\
1.97	1.00188558653822 \\
1.98	1.00074873313153 \\
1.99	0.999067910516323 \\
2	0.996867118933278 \\
2.01	0.994169822720193 \\
2.02	0.99099895197297 \\
2.03	0.987376904545192 \\
2.04	0.9833255483716 \\
2.05	0.978866224101361 \\
2.06	0.974019748027544 \\
2.07	0.968806415299767 \\
2.08	0.963246003407468 \\
2.09	0.957357775921696 \\
2.1	0.951160486483753 \\
2.11	0.944672383029409 \\
2.12	0.937911212237794 \\
2.13	0.930894224194402 \\
2.14	0.923638177257985 \\
2.15	0.916159343121409 \\
2.16	0.908473512056818 \\
2.17	0.900595998335749 \\
2.18	0.892541645815047 \\
2.19	0.884324833679716 \\
2.2	0.875959482334016 \\
2.21	0.867459059432352 \\
2.22	0.8588365860417 \\
2.23	0.85010464292749 \\
2.24	0.841275376955046 \\
2.25	0.832360507598877 \\
2.26	0.823371333552236 \\
2.27	0.814318739429566 \\
2.28	0.805213202554568 \\
2.29	0.796064799826795 \\
2.3	0.786883214659812 \\
2.31	0.777677743984097 \\
2.32	0.768457305308005 \\
2.33	0.759230443830238 \\
2.34	0.750005339597418 \\
2.35	0.740789814700458 \\
2.36	0.731591340503585 \\
2.37	0.722417044899988 \\
2.38	0.713273719588184 \\
2.39	0.704167827363332 \\
2.4	0.69510550941786 \\
2.41	0.686092592645865 \\
2.42	0.677134596945928 \\
2.43	0.668236742517055 \\
2.44	0.659403957142637 \\
2.45	0.65064088345741 \\
2.46	0.641951886192558 \\
2.47	0.633341059394208 \\
2.48	0.624812233610718 \\
2.49	0.616368983044276 \\
2.5	0.608014632662473 \\
2.51	0.599752265265636 \\
2.52	0.59158472850585 \\
2.53	0.583514641853727 \\
2.54	0.575544403509123 \\
2.55	0.567676197252126 \\
2.56	0.559911999230786 \\
2.57	0.552253584682191 \\
2.58	0.544702534583632 \\
2.59	0.53726024223072 \\
2.6	0.529927919739478 \\
2.61	0.522706604469554 \\
2.62	0.515597165365829 \\
2.63	0.508600309215847 \\
2.64	0.50171658682061 \\
2.65	0.494946399076434 \\
2.66	0.488290002965666 \\
2.67	0.48174751745423 \\
2.68	0.475318929294071 \\
2.69	0.469004098728702 \\
2.7	0.462802765100207 \\
2.71	0.456714552356141 \\
2.72	0.450738974454944 \\
2.73	0.444875440668547 \\
2.74	0.439123260781036 \\
2.75	0.433481650182303 \\
2.76	0.427949734855776 \\
2.77	0.422526556259392 \\
2.78	0.417211076099142 \\
2.79	0.412002180994573 \\
2.8	0.406898687035786 \\
2.81	0.401899344231566 \\
2.82	0.39700284084835 \\
2.83	0.392207807639898 \\
2.84	0.387512821967596 \\
2.85	0.382916411811408 \\
2.86	0.378417059671629 \\
2.87	0.374013206361645 \\
2.88	0.369703254692011 \\
2.89	0.365485573046245 \\
2.9	0.361358498848827 \\
2.91	0.357320341925941 \\
2.92	0.353369387759637 \\
2.93	0.349503900636087 \\
2.94	0.34572212668876 \\
2.95	0.342022296837356 \\
2.96	0.338402629623432 \\
2.97	0.334861333943707 \\
2.98	0.331396611682113 \\
2.99	0.328006660241679 \\
3	0.324689674977454 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
0	45 \\
0.01	44.0276963893839 \\
0.02	41.761773581513 \\
0.03	39.0890165715022 \\
0.04	36.3303941295008 \\
0.05	33.6011033528705 \\
0.06	30.9406440286252 \\
0.07	28.3637507398807 \\
0.08	25.8834779269537 \\
0.09	23.5045235601274 \\
0.1	21.2219523153049 \\
0.11	19.0348270335954 \\
0.12	16.9439050839071 \\
0.13	14.9499858813956 \\
0.14	13.0535297917128 \\
0.15	11.2545917537165 \\
0.16	9.55282098055606 \\
0.17	7.94747113204725 \\
0.18	6.43741312939926 \\
0.19	5.02115174810745 \\
0.2	3.69684719091198 \\
0.21	2.4623416700827 \\
0.22	1.31519020173722 \\
0.23	0.25269444400271 \\
0.24	-0.728061656652612 \\
0.25	-1.63017555015545 \\
0.26	-2.45689006709444 \\
0.27	-3.21155847681734 \\
0.28	-3.89761120291991 \\
0.29	-4.51852460503024 \\
0.3	-5.07779208153898 \\
0.31	-5.57889761318066 \\
0.32	-6.02529174729179 \\
0.33	-6.42036990803446 \\
0.34	-6.76745279288703 \\
0.35	-7.06976845015684 \\
0.36	-7.33043536281499 \\
0.37	-7.55244533980984 \\
0.38	-7.73864382453657 \\
0.39	-7.89170202096995 \\
0.4	-8.01406424696656 \\
0.41	-8.10779468576438 \\
0.42	-8.17503972302984 \\
0.43	-8.22048561123532 \\
0.44	-8.24891131394806 \\
0.45	-8.26452784386504 \\
0.46	-8.27072595641108 \\
0.47	-8.2682213105349 \\
0.48	-8.25737185362042 \\
0.49	-8.23857198666865 \\
0.5	-8.21229353545795 \\
0.51	-8.17905934176517 \\
0.52	-8.13941348633739 \\
0.53	-8.09389964802919 \\
0.54	-8.04304716140614 \\
0.55	-7.98736249381296 \\
0.56	-7.92732424136089 \\
0.57	-7.86338037114216 \\
0.58	-7.79594691198688 \\
0.59	-7.72540760002073 \\
0.6	-7.65211416906135 \\
0.61	-7.57638708557703 \\
0.62	-7.49851659408383 \\
0.63	-7.4187639797673 \\
0.64	-7.33736298128406 \\
0.65	-7.2545213040827 \\
0.66	-7.17042219657883 \\
0.67	-7.08522606009114 \\
0.68	-6.99907206976348 \\
0.69	-6.91207978847894 \\
0.7	-6.82435075946857 \\
0.71	-6.73597006622944 \\
0.72	-6.64700785069481 \\
0.73	-6.55752078248518 \\
0.74	-6.46755347361354 \\
0.75	-6.37713983429588 \\
0.76	-6.28630436658279 \\
0.77	-6.19506339342357 \\
0.78	-6.10342622153083 \\
0.79	-6.01139623705726 \\
0.8	-5.91897193364619 \\
0.81	-5.8261478728891 \\
0.82	-5.73291557762914 \\
0.83	-5.63926435889879 \\
0.84	-5.54518207758192 \\
0.85	-5.45065584214968 \\
0.86	-5.3556726440438 \\
0.87	-5.26021993247203 \\
0.88	-5.16428613054404 \\
0.89	-5.06786109481414 \\
0.9	-4.97093652041226 \\
0.91	-4.87350629403978 \\
0.92	-4.77556679718254 \\
0.93	-4.67711716195254 \\
0.94	-4.57815948201295 \\
0.95	-4.47869898106997 \\
0.96	-4.37874414143057 \\
0.97	-4.27830679512813 \\
0.98	-4.17740218011007 \\
0.99	-4.07604896396229 \\
1	-3.97426923761734 \\
1.01	-3.87208848145515 \\
1.02	-3.7695355061601 \\
1.03	-3.66664237064445 \\
1.04	-3.56344427928864 \\
1.05	-3.45997946068258 \\
1.06	-3.3562890299805 \\
1.07	-3.25241683690538 \\
1.08	-3.14840930135857 \\
1.09	-3.04431523850544 \\
1.1	-2.94018567512102 \\
1.11	-2.83607365888963 \\
1.12	-2.73203406226072 \\
1.13	-2.62812338237056 \\
1.14	-2.52439953844528 \\
1.15	-2.42092166800687 \\
1.16	-2.31774992310997 \\
1.17	-2.21494526774366 \\
1.18	-2.11256927744078 \\
1.19	-2.01068394204624 \\
1.2	-1.90935147250688 \\
1.21	-1.8086341124591 \\
1.22	-1.70859395530582 \\
1.23	-1.6092927673932 \\
1.24	-1.51079181781905 \\
1.25	-1.41315171532957 \\
1.26	-1.31643225268934 \\
1.27	-1.22069225884148 \\
1.28	-1.12598945910982 \\
1.29	-1.03238034363489 \\
1.3	-0.939920044178008 \\
1.31	-0.848662219374959 \\
1.32	-0.758658948471722 \\
1.33	-0.669960633529058 \\
1.34	-0.582615910041554 \\
1.35	-0.49667156587883 \\
1.36	-0.412172468422618 \\
1.37	-0.329161499742852 \\
1.38	-0.247679499628937 \\
1.39	-0.16776521626857 \\
1.4	-0.0894552643460063 \\
1.41	-0.0127840903141163 \\
1.42	0.062216055420028 \\
1.43	0.135515139668248 \\
1.44	0.207085361274618 \\
1.45	0.276901159857712 \\
1.46	0.344939218775186 \\
1.47	0.41117846260698 \\
1.48	0.475600049454376 \\
1.49	0.53818735835149 \\
1.5	0.598925972083515 \\
1.51	0.657803655702544 \\
1.52	0.714810331027007 \\
1.53	0.769938047404984 \\
1.54	0.823180949014994 \\
1.55	0.874535238970359 \\
1.56	0.923999140485211 \\
1.57	0.971572855351525 \\
1.58	1.01725851996763 \\
1.59	1.06106015914925 \\
1.6	1.10298363794457 \\
1.61	1.14303661166536 \\
1.62	1.18122847433605 \\
1.63	1.21757030575348 \\
1.64	1.25207481734 \\
1.65	1.28475629696333 \\
1.66	1.31563055288722 \\
1.67	1.34471485700797 \\
1.68	1.37202788752285 \\
1.69	1.39758967116814 \\
1.7	1.42142152515615 \\
1.71	1.44354599893269 \\
1.72	1.46398681586894 \\
1.73	1.48276881499438 \\
1.74	1.49991789287056 \\
1.75	1.51546094569899 \\
1.76	1.52942581175023 \\
1.77	1.54184121419534 \\
1.78	1.55273670441544 \\
1.79	1.56214260585978 \\
1.8	1.57008995851803 \\
1.81	1.57661046406762 \\
1.82	1.58173643175293 \\
1.83	1.58550072504883 \\
1.84	1.58793670915752 \\
1.85	1.58907819938376 \\
1.86	1.58895941043047 \\
1.87	1.58761490665349 \\
1.88	1.58507955331111 \\
1.89	1.58138846884161 \\
1.9	1.57657697819899 \\
1.91	1.57068056727481 \\
1.92	1.5637348384317 \\
1.93	1.5557754671717 \\
1.94	1.54683815996071 \\
1.95	1.53695861322784 \\
1.96	1.52617247355706 \\
1.97	1.51451529908607 \\
1.98	1.50202252212585 \\
1.99	1.48872941301248 \\
2	1.47467104520091 \\
2.01	1.45988226160896 \\
2.02	1.44439764221794 \\
2.03	1.42825147293471 \\
2.04	1.4114777157185 \\
2.05	1.39410997997416 \\
2.06	1.37618149521194 \\
2.07	1.3577250849725 \\
2.08	1.33877314201425 \\
2.09	1.31935760475871 \\
2.1	1.29950993498806 \\
2.11	1.27926109678781 \\
2.12	1.25864153672584 \\
2.13	1.23768116525799 \\
2.14	1.21640933934876 \\
2.15	1.19485484629467 \\
2.16	1.17304588873624 \\
2.17	1.15101007084354 \\
2.18	1.12877438565898 \\
2.19	1.10636520357977 \\
2.2	1.08380826196154 \\
2.21	1.06112865582323 \\
2.22	1.03835082963275 \\
2.23	1.01549857015146 \\
2.24	0.992595000314988 \\
2.25	0.969662574126718 \\
2.26	0.946723072539654 \\
2.27	0.923797600301524 \\
2.28	0.900906583737232 \\
2.29	0.878069769442185 \\
2.3	0.855306223859385 \\
2.31	0.832634333712631 \\
2.32	0.810071807267741 \\
2.33	0.787635676393241 \\
2.34	0.76534229939165 \\
2.35	0.743207364572164 \\
2.36	0.721245894535351 \\
2.37	0.699472251140243 \\
2.38	0.677900141124137 \\
2.39	0.656542622345335 \\
2.4	0.635412110619064 \\
2.41	0.614520387116863 \\
2.42	0.593878606299838 \\
2.43	0.57349730435633 \\
2.44	0.553386408114782 \\
2.45	0.533555244402801 \\
2.46	0.514012549823766 \\
2.47	0.494766480922641 \\
2.48	0.47582462471306 \\
2.49	0.457194009538175 \\
2.5	0.438881116238229 \\
2.51	0.420891889598308 \\
2.52	0.403231750050268 \\
2.53	0.385905605603385 \\
2.54	0.368917863978883 \\
2.55	0.352272444924094 \\
2.56	0.335972792682655 \\
2.57	0.320021888597797 \\
2.58	0.304422263826453 \\
2.59	0.289176012142633 \\
2.6	0.274284802809171 \\
2.61	0.259749893497712 \\
2.62	0.245572143237499 \\
2.63	0.231752025374276 \\
2.64	0.218289640521336 \\
2.65	0.205184729485508 \\
2.66	0.192436686151595 \\
2.67	0.180044570309527 \\
2.68	0.168007120409232 \\
2.69	0.156322766228947 \\
2.7	0.144989641443442 \\
2.71	0.134005596079321 \\
2.72	0.123368208845305 \\
2.73	0.113074799326084 \\
2.74	0.103122440029026 \\
2.75	0.0935079682737112 \\
2.76	0.0842279979149201 \\
2.77	0.0752789308903678 \\
2.78	0.0666569685851061 \\
2.79	0.0583581230051451 \\
2.8	0.0503782277534524 \\
2.81	0.0427129488020777 \\
2.82	0.0353577950547295 \\
2.83	0.0283081286946836 \\
2.84	0.0215591753134465 \\
2.85	0.0151060338161179 \\
2.86	0.00894368609989903 \\
2.87	0.00306700650268235 \\
2.88	-0.00252922898087727 \\
2.89	-0.00785033371795859 \\
2.9	-0.012901701692556 \\
2.91	-0.0176887989981531 \\
2.92	-0.0222171555689999 \\
2.93	-0.0264923571505267 \\
2.94	-0.0305200375090732 \\
2.95	-0.0343058708807653 \\
2.96	-0.0378555646590518 \\
2.97	-0.0411748523201043 \\
2.98	-0.0442694865849947 \\
2.99	-0.0471452328172893 \\
3	-0.0498078626544422 \\
};
\nextgroupplot[
axis line style={white!15.0!black},
height=4cm,
legend cell align={left},
legend entries={{target state},{true model LQR},{learned model LQR},{optimized policy}},
legend style={draw=none},
major tick length=0.1cm,
tick pos=both,
width=\linewidth,
x grid style={white!80.0!black},
xlabel={Time [s]},
xmin=-0.15, xmax=3.15,
y grid style={white!80.0!black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={x-position [m]},
ymin=-0.2, ymax=2.2
]
\addplot [very thick, black]
table [row sep=\\]{%
0	0 \\
0.01	0 \\
0.02	0 \\
0.03	0 \\
0.04	0 \\
0.05	0 \\
0.06	0 \\
0.07	0 \\
0.08	0 \\
0.09	0 \\
0.1	0 \\
0.11	0 \\
0.12	0 \\
0.13	0 \\
0.14	0 \\
0.15	0 \\
0.16	0 \\
0.17	0 \\
0.18	0 \\
0.19	0 \\
0.2	0 \\
0.21	0 \\
0.22	0 \\
0.23	0 \\
0.24	0 \\
0.25	0 \\
0.26	0 \\
0.27	0 \\
0.28	0 \\
0.29	0 \\
0.3	0 \\
0.31	0 \\
0.32	0 \\
0.33	0 \\
0.34	0 \\
0.35	0 \\
0.36	0 \\
0.37	0 \\
0.38	0 \\
0.39	0 \\
0.4	0 \\
0.41	0 \\
0.42	0 \\
0.43	0 \\
0.44	0 \\
0.45	0 \\
0.46	0 \\
0.47	0 \\
0.48	0 \\
0.49	0 \\
0.5	0 \\
0.51	0 \\
0.52	0 \\
0.53	0 \\
0.54	0 \\
0.55	0 \\
0.56	0 \\
0.57	0 \\
0.58	0 \\
0.59	0 \\
0.6	0 \\
0.61	0 \\
0.62	0 \\
0.63	0 \\
0.64	0 \\
0.65	0 \\
0.66	0 \\
0.67	0 \\
0.68	0 \\
0.69	0 \\
0.7	0 \\
0.71	0 \\
0.72	0 \\
0.73	0 \\
0.74	0 \\
0.75	0 \\
0.76	0 \\
0.77	0 \\
0.78	0 \\
0.79	0 \\
0.8	0 \\
0.81	0 \\
0.82	0 \\
0.83	0 \\
0.84	0 \\
0.85	0 \\
0.86	0 \\
0.87	0 \\
0.88	0 \\
0.89	0 \\
0.9	0 \\
0.91	0 \\
0.92	0 \\
0.93	0 \\
0.94	0 \\
0.95	0 \\
0.96	0 \\
0.97	0 \\
0.98	0 \\
0.99	0 \\
1	0 \\
1.01	0 \\
1.02	0 \\
1.03	0 \\
1.04	0 \\
1.05	0 \\
1.06	0 \\
1.07	0 \\
1.08	0 \\
1.09	0 \\
1.1	0 \\
1.11	0 \\
1.12	0 \\
1.13	0 \\
1.14	0 \\
1.15	0 \\
1.16	0 \\
1.17	0 \\
1.18	0 \\
1.19	0 \\
1.2	0 \\
1.21	0 \\
1.22	0 \\
1.23	0 \\
1.24	0 \\
1.25	0 \\
1.26	0 \\
1.27	0 \\
1.28	0 \\
1.29	0 \\
1.3	0 \\
1.31	0 \\
1.32	0 \\
1.33	0 \\
1.34	0 \\
1.35	0 \\
1.36	0 \\
1.37	0 \\
1.38	0 \\
1.39	0 \\
1.4	0 \\
1.41	0 \\
1.42	0 \\
1.43	0 \\
1.44	0 \\
1.45	0 \\
1.46	0 \\
1.47	0 \\
1.48	0 \\
1.49	0 \\
1.5	0 \\
1.51	0 \\
1.52	0 \\
1.53	0 \\
1.54	0 \\
1.55	0 \\
1.56	0 \\
1.57	0 \\
1.58	0 \\
1.59	0 \\
1.6	0 \\
1.61	0 \\
1.62	0 \\
1.63	0 \\
1.64	0 \\
1.65	0 \\
1.66	0 \\
1.67	0 \\
1.68	0 \\
1.69	0 \\
1.7	0 \\
1.71	0 \\
1.72	0 \\
1.73	0 \\
1.74	0 \\
1.75	0 \\
1.76	0 \\
1.77	0 \\
1.78	0 \\
1.79	0 \\
1.8	0 \\
1.81	0 \\
1.82	0 \\
1.83	0 \\
1.84	0 \\
1.85	0 \\
1.86	0 \\
1.87	0 \\
1.88	0 \\
1.89	0 \\
1.9	0 \\
1.91	0 \\
1.92	0 \\
1.93	0 \\
1.94	0 \\
1.95	0 \\
1.96	0 \\
1.97	0 \\
1.98	0 \\
1.99	0 \\
2	0 \\
2.01	0 \\
2.02	0 \\
2.03	0 \\
2.04	0 \\
2.05	0 \\
2.06	0 \\
2.07	0 \\
2.08	0 \\
2.09	0 \\
2.1	0 \\
2.11	0 \\
2.12	0 \\
2.13	0 \\
2.14	0 \\
2.15	0 \\
2.16	0 \\
2.17	0 \\
2.18	0 \\
2.19	0 \\
2.2	0 \\
2.21	0 \\
2.22	0 \\
2.23	0 \\
2.24	0 \\
2.25	0 \\
2.26	0 \\
2.27	0 \\
2.28	0 \\
2.29	0 \\
2.3	0 \\
2.31	0 \\
2.32	0 \\
2.33	0 \\
2.34	0 \\
2.35	0 \\
2.36	0 \\
2.37	0 \\
2.38	0 \\
2.39	0 \\
2.4	0 \\
2.41	0 \\
2.42	0 \\
2.43	0 \\
2.44	0 \\
2.45	0 \\
2.46	0 \\
2.47	0 \\
2.48	0 \\
2.49	0 \\
2.5	0 \\
2.51	0 \\
2.52	0 \\
2.53	0 \\
2.54	0 \\
2.55	0 \\
2.56	0 \\
2.57	0 \\
2.58	0 \\
2.59	0 \\
2.6	0 \\
2.61	0 \\
2.62	0 \\
2.63	0 \\
2.64	0 \\
2.65	0 \\
2.66	0 \\
2.67	0 \\
2.68	0 \\
2.69	0 \\
2.7	0 \\
2.71	0 \\
2.72	0 \\
2.73	0 \\
2.74	0 \\
2.75	0 \\
2.76	0 \\
2.77	0 \\
2.78	0 \\
2.79	0 \\
2.8	0 \\
2.81	0 \\
2.82	0 \\
2.83	0 \\
2.84	0 \\
2.85	0 \\
2.86	0 \\
2.87	0 \\
2.88	0 \\
2.89	0 \\
2.9	0 \\
2.91	0 \\
2.92	0 \\
2.93	0 \\
2.94	0 \\
2.95	0 \\
2.96	0 \\
2.97	0 \\
2.98	0 \\
2.99	0 \\
3	0 \\
};
\addplot [very thick, black, opacity=0.5, dashed]
table [row sep=\\]{%
0	2 \\
0.01	1.99975400229062 \\
0.02	1.9990005964834 \\
0.03	1.99770627162935 \\
0.04	1.99583506342318 \\
0.05	1.99335264638611 \\
0.06	1.99022791726703 \\
0.07	1.98643359029952 \\
0.08	1.98194640768787 \\
0.09	1.97674718415029 \\
0.1	1.97082076729037 \\
0.11	1.96415594661558 \\
0.12	1.95674532609896 \\
0.13	1.94858516848106 \\
0.14	1.939675216915 \\
0.15	1.93001849847291 \\
0.16	1.91962111350673 \\
0.17	1.90849201453562 \\
0.18	1.89664277808168 \\
0.19	1.88408737264244 \\
0.2	1.87084192574815 \\
0.21	1.85692449279718 \\
0.22	1.84235483009058 \\
0.23	1.82715417419845 \\
0.24	1.81134502949161 \\
0.25	1.79495096536689 \\
0.26	1.77799642439069 \\
0.27	1.76050654228934 \\
0.28	1.74250698043329 \\
0.29	1.72402377120038 \\
0.3	1.70508317636549 \\
0.31	1.68571155845375 \\
0.32	1.66593526481305 \\
0.33	1.64578052401014 \\
0.34	1.6252733540323 \\
0.35	1.60443948168225 \\
0.36	1.58330427248546 \\
0.37	1.56189267038388 \\
0.38	1.54022914646538 \\
0.39	1.51833765597105 \\
0.4	1.49624160282992 \\
0.41	1.47396381098984 \\
0.42	1.45152650184162 \\
0.43	1.42895127706884 \\
0.44	1.40625910629557 \\
0.45	1.38347031894747 \\
0.46	1.36060459978607 \\
0.47	1.33768098762137 \\
0.48	1.31471787675203 \\
0.49	1.2917330207256 \\
0.5	1.26874353805266 \\
0.51	1.24576591954769 \\
0.52	1.22281603700636 \\
0.53	1.19990915296264 \\
0.54	1.17705993130109 \\
0.55	1.15428244852803 \\
0.56	1.13159020553192 \\
0.57	1.10899613968694 \\
0.58	1.08651263717521 \\
0.59	1.0641515454226 \\
0.6	1.04192418555986 \\
0.61	1.01984136483672 \\
0.62	0.99791338892954 \\
0.63	0.976150074095456 \\
0.64	0.95456075913626 \\
0.65	0.933154317144287 \\
0.66	0.911939167010596 \\
0.67	0.890923284682394 \\
0.68	0.870114214162463 \\
0.69	0.849519078248201 \\
0.7	0.829144589011955 \\
0.71	0.808997058027645 \\
0.72	0.789082406351397 \\
0.73	0.769406174265998 \\
0.74	0.749973530800632 \\
0.75	0.730789283038503 \\
0.76	0.711857885225751 \\
0.77	0.693183447695512 \\
0.78	0.674769745621104 \\
0.79	0.656620227612251 \\
0.8	0.63873802416789 \\
0.81	0.621125955998665 \\
0.82	0.603786542231505 \\
0.83	0.586722008507967 \\
0.84	0.569934294987098 \\
0.85	0.553425064262692 \\
0.86	0.537195709203767 \\
0.87	0.521247360726088 \\
0.88	0.505580895501507 \\
0.89	0.490196943610841 \\
0.9	0.475095896144946 \\
0.91	0.460277912757653 \\
0.92	0.445742929173213 \\
0.93	0.431490664649955 \\
0.94	0.417520629400943 \\
0.95	0.403832131971581 \\
0.96	0.390424286573287 \\
0.97	0.37729602037164 \\
0.98	0.364446080726728 \\
0.99	0.351873042382801 \\
1	0.339575314603801 \\
1.01	0.327551148250889 \\
1.02	0.315798642797637 \\
1.03	0.304315753278268 \\
1.04	0.293100297164016 \\
1.05	0.282149961162492 \\
1.06	0.271462307934794 \\
1.07	0.261034782725002 \\
1.08	0.250864719896688 \\
1.09	0.240949349371075 \\
1.1	0.231285802961571 \\
1.11	0.221871120599503 \\
1.12	0.212702256446051 \\
1.13	0.203776084885585 \\
1.14	0.195089406395817 \\
1.15	0.186638953290472 \\
1.16	0.178421395330444 \\
1.17	0.170433345199744 \\
1.18	0.162671363842836 \\
1.19	0.155131965660349 \\
1.2	0.14781162356046 \\
1.21	0.140706773863638 \\
1.22	0.133813821058792 \\
1.23	0.127129142409245 \\
1.24	0.120649092407294 \\
1.25	0.114370007076516 \\
1.26	0.108288208121319 \\
1.27	0.102400006923562 \\
1.28	0.0967017083864497 \\
1.29	0.0911896146262018 \\
1.3	0.0858600285123016 \\
1.31	0.0807092570574554 \\
1.32	0.0757336146586468 \\
1.33	0.0709294261909445 \\
1.34	0.0662930299559695 \\
1.35	0.0618207804871521 \\
1.36	0.0575090512141217 \\
1.37	0.0533542369887649 \\
1.38	0.0493527564756603 \\
1.39	0.0455010544097552 \\
1.4	0.0417956037242886 \\
1.41	0.0382329075520833 \\
1.42	0.0348095011034393 \\
1.43	0.0315219534239427 \\
1.44	0.0283668690355818 \\
1.45	0.0253408894646157 \\
1.46	0.0224406946596873 \\
1.47	0.0196630043037 \\
1.48	0.0170045790229947 \\
1.49	0.0144622214973706 \\
1.5	0.0120327774744855 \\
1.51	0.00971313669215662 \\
1.52	0.00750023371205698 \\
1.53	0.0053910486682687 \\
1.54	0.00338260793411225 \\
1.55	0.00147198471062267 \\
1.56	-0.000343700460012166 \\
1.57	-0.00206727925279613 \\
1.58	-0.00370153518686325 \\
1.59	-0.00524920331789036 \\
1.6	-0.0067129699929379 \\
1.61	-0.00809547266474917 \\
1.62	-0.0093992997626172 \\
1.63	-0.010626990617009 \\
1.64	-0.0117810354352195 \\
1.65	-0.0128638753254108 \\
1.66	-0.0138779023664757 \\
1.67	-0.0148254597212489 \\
1.68	-0.015708841790675 \\
1.69	-0.0165302944066217 \\
1.7	-0.0172920150611151 \\
1.71	-0.017996153169852 \\
1.72	-0.0186448103679267 \\
1.73	-0.0192400408357885 \\
1.74	-0.0197838516535261 \\
1.75	-0.0202782031816482 \\
1.76	-0.0207250094666084 \\
1.77	-0.0211261386693917 \\
1.78	-0.0214834135155518 \\
1.79	-0.02179861176516 \\
1.8	-0.0220734667011887 \\
1.81	-0.0223096676349201 \\
1.82	-0.0225088604270339 \\
1.83	-0.0226726480230856 \\
1.84	-0.0228025910021484 \\
1.85	-0.022900208137445 \\
1.86	-0.0229669769678529 \\
1.87	-0.0230043343792168 \\
1.88	-0.0230136771944516 \\
1.89	-0.022996362771471 \\
1.9	-0.022953709608017 \\
1.91	-0.0228869979525169 \\
1.92	-0.0227974704201316 \\
1.93	-0.0226863326132009 \\
1.94	-0.0225547537453343 \\
1.95	-0.022403867268426 \\
1.96	-0.0222347715019161 \\
1.97	-0.0220485302636492 \\
1.98	-0.0218461735017154 \\
1.99	-0.0216286979266919 \\
2	-0.0213970676437304 \\
2.01	-0.0211522147839669 \\
2.02	-0.020895040134755 \\
2.03	-0.020626413768253 \\
2.04	-0.0203471756679174 \\
2.05	-0.0200581363524808 \\
2.06	-0.019760077497015 \\
2.07	-0.0194537525507012 \\
2.08	-0.0191398873509506 \\
2.09	-0.0188191807335387 \\
2.1	-0.0184923051384364 \\
2.11	-0.0181599072110371 \\
2.12	-0.0178226083984997 \\
2.13	-0.0174810055409415 \\
2.14	-0.0171356714572332 \\
2.15	-0.0167871555251614 \\
2.16	-0.0164359842557417 \\
2.17	-0.016082661861476 \\
2.18	-0.0157276708183661 \\
2.19	-0.0153714724215029 \\
2.2	-0.0150145073340692 \\
2.21	-0.0146571961296008 \\
2.22	-0.0142999398273658 \\
2.23	-0.0139431204207316 \\
2.24	-0.0135871013984003 \\
2.25	-0.0132322282584031 \\
2.26	-0.0128788290147544 \\
2.27	-0.0125272146966767 \\
2.28	-0.0121776798403143 \\
2.29	-0.0118305029728659 \\
2.3	-0.0114859470890709 \\
2.31	-0.0111442601199973 \\
2.32	-0.0108056753940801 \\
2.33	-0.0104704120903751 \\
2.34	-0.0101386756839918 \\
2.35	-0.00981065838368385 \\
2.36	-0.00948653956157536 \\
2.37	-0.0091664861750137 \\
2.38	-0.00885065318054162 \\
2.39	-0.0085391839399896 \\
2.4	-0.00823221061869449 \\
2.41	-0.00792985457585607 \\
2.42	-0.00763222674704866 \\
2.43	-0.00733942801890971 \\
2.44	-0.0070515495960328 \\
2.45	-0.00676867336009639 \\
2.46	-0.00649087222126495 \\
2.47	-0.00621821046190292 \\
2.48	-0.00595074407264628 \\
2.49	-0.00568852108088037 \\
2.5	-0.00543158187167656 \\
2.51	-0.00517995950124363 \\
2.52	-0.00493368000295352 \\
2.53	-0.00469276268600411 \\
2.54	-0.00445722042678484 \\
2.55	-0.00422705995301403 \\
2.56	-0.00400228212071933 \\
2.57	-0.00378288218413556 \\
2.58	-0.00356885005859665 \\
2.59	-0.00336017057650046 \\
2.6	-0.00315682373642792 \\
2.61	-0.00295878494549951 \\
2.62	-0.00276602525505436 \\
2.63	-0.00257851158973886 \\
2.64	-0.00239620697009332 \\
2.65	-0.00221907072872692 \\
2.66	-0.00204705872017237 \\
2.67	-0.00188012352451314 \\
2.68	-0.00171821464487723 \\
2.69	-0.00156127869889261 \\
2.7	-0.00140925960420018 \\
2.71	-0.00126209875812123 \\
2.72	-0.00111973521157689 \\
2.73	-0.000982105837357813 \\
2.74	-0.000849145492842872 \\
2.75	-0.000720787177265988 \\
2.76	-0.000596962183630725 \\
2.77	-0.00047760024537239 \\
2.78	-0.000362629677867667 \\
2.79	-0.000251977514891833 \\
2.8	-0.000145569640123652 \\
2.81	-4.33309137979722e-05 \\
2.82	5.48147053941092e-05 \\
2.83	0.000148944043057836 \\
2.84	0.000239134596400771 \\
2.85	0.00032546442599312 \\
2.86	0.0004080120518838 \\
2.87	0.000486856353974107 \\
2.88	0.000562076476551384 \\
2.89	0.000633751736885675 \\
2.9	0.000701961537793016 \\
2.91	0.00076678528406968 \\
2.92	0.000828302302702464 \\
2.93	0.000886591766760909 \\
2.94	0.000941732622878133 \\
2.95	0.000993803522227904 \\
2.96	0.00104288275490644 \\
2.97	0.00108904818762845 \\
2.98	0.00113237720464777 \\
2.99	0.00117294665181426 \\
3	0.00121083278367937 \\
};
\addplot [very thick, black, opacity=0.5, dotted]
table [row sep=\\]{%
0	2 \\
0.01	1.99979764873317 \\
0.02	1.99917825153515 \\
0.03	1.998115309059 \\
0.04	1.99658030463763 \\
0.05	1.99454496409861 \\
0.06	1.99198222848055 \\
0.07	1.98886693042354 \\
0.08	1.98517686993461 \\
0.09	1.98089339003644 \\
0.1	1.97600121114058 \\
0.11	1.9704883542396 \\
0.12	1.96434611052866 \\
0.13	1.95756890952175 \\
0.14	1.9501541900258 \\
0.15	1.94210239148956 \\
0.16	1.93341692616905 \\
0.17	1.92410410659372 \\
0.18	1.91417298345627 \\
0.19	1.90363517292901 \\
0.2	1.8925047227841 \\
0.21	1.88079795669856 \\
0.22	1.86853329533483 \\
0.23	1.85573105760407 \\
0.24	1.84241324673195 \\
0.25	1.8286033259438 \\
0.26	1.81432598847676 \\
0.27	1.79960692639069 \\
0.28	1.78447260232478 \\
0.29	1.76895002794222 \\
0.3	1.75306655233342 \\
0.31	1.73684966313116 \\
0.32	1.72032680256062 \\
0.33	1.70352520016724 \\
0.34	1.68647172381887 \\
0.35	1.66919275019358 \\
0.36	1.65171403440439 \\
0.37	1.63406059864684 \\
0.38	1.61625665888577 \\
0.39	1.59832556844573 \\
0.4	1.58028977506008 \\
0.41	1.5621707842087 \\
0.42	1.54398913096175 \\
0.43	1.52576436952785 \\
0.44	1.50751507587579 \\
0.45	1.48925885706245 \\
0.46	1.47101236593248 \\
0.47	1.45279132036173 \\
0.48	1.43461052625707 \\
0.49	1.41648390354401 \\
0.5	1.39842451442539 \\
0.51	1.3804445932674 \\
0.52	1.36255557755188 \\
0.53	1.34476813941577 \\
0.54	1.32709221737683 \\
0.55	1.30953704791652 \\
0.56	1.29211119665488 \\
0.57	1.27482258890955 \\
0.58	1.25767853947992 \\
0.59	1.24068578153976 \\
0.6	1.22385049455757 \\
0.61	1.20717833119315 \\
0.62	1.1906744431436 \\
0.63	1.17434350593149 \\
0.64	1.15818974264317 \\
0.65	1.14221694663756 \\
0.66	1.12642850325429 \\
0.67	1.11082741055674 \\
0.68	1.09541629914955 \\
0.69	1.08019745111293 \\
0.7	1.0651728180972 \\
0.71	1.05034403862094 \\
0.72	1.03571245461555 \\
0.73	1.02127912725744 \\
0.74	1.00704485212719 \\
0.75	0.993010173732969 \\
0.76	0.9791753994328 \\
0.77	0.965540612788132 \\
0.78	0.952105686378305 \\
0.79	0.938870294103244 \\
0.8	0.925833922999232 \\
0.81	0.912995884590322 \\
0.82	0.900355325795888 \\
0.83	0.887911239412764 \\
0.84	0.875662474188695 \\
0.85	0.863607744502162 \\
0.86	0.851745639662216 \\
0.87	0.840074632840677 \\
0.88	0.828593089647932 \\
0.89	0.817299276362634 \\
0.9	0.806191367824759 \\
0.91	0.795267455000825 \\
0.92	0.784525552229507 \\
0.93	0.77396360415542 \\
0.94	0.763579492358518 \\
0.95	0.753371041686259 \\
0.96	0.743336026295509 \\
0.97	0.733472175411025 \\
0.98	0.723777178807263 \\
0.99	0.714248692020246 \\
1	0.704884341296204 \\
1.01	0.695681728283723 \\
1.02	0.686638434476206 \\
1.03	0.677752025411476 \\
1.04	0.669020054635426 \\
1.05	0.660440067436698 \\
1.06	0.652009604359415 \\
1.07	0.643726204501052 \\
1.08	0.635587408602599 \\
1.09	0.627590761938179 \\
1.1	0.619733817011319 \\
1.11	0.612014136065093 \\
1.12	0.604429293413324 \\
1.13	0.596976877600038 \\
1.14	0.589654493394308 \\
1.15	0.582459763627562 \\
1.16	0.575390330880395 \\
1.17	0.568443859025793 \\
1.18	0.561618034635615 \\
1.19	0.554910568257037 \\
1.2	0.548319195565555 \\
1.21	0.541841678400984 \\
1.22	0.535475805692768 \\
1.23	0.529219394280721 \\
1.24	0.523070289637181 \\
1.25	0.517026366496368 \\
1.26	0.511085529396553 \\
1.27	0.505245713140468 \\
1.28	0.499504883179191 \\
1.29	0.493861035924533 \\
1.3	0.488312198994781 \\
1.31	0.482856431398439 \\
1.32	0.477491823660402 \\
1.33	0.472216497894823 \\
1.34	0.467028607828727 \\
1.35	0.461926338780211 \\
1.36	0.456907907594922 \\
1.37	0.451971562544271 \\
1.38	0.447115583188683 \\
1.39	0.442338280209001 \\
1.4	0.437637995208967 \\
1.41	0.433013100491555 \\
1.42	0.428461998811755 \\
1.43	0.423983123108234 \\
1.44	0.41957493621617 \\
1.45	0.415235930563383 \\
1.46	0.410964627851748 \\
1.47	0.406759578725749 \\
1.48	0.402619362429884 \\
1.49	0.398542586456516 \\
1.5	0.394527886185635 \\
1.51	0.390573924517893 \\
1.52	0.386679391502153 \\
1.53	0.382843003958693 \\
1.54	0.379063505099125 \\
1.55	0.375339664143952 \\
1.56	0.371670275938664 \\
1.57	0.368054160569125 \\
1.58	0.364490162976978 \\
1.59	0.360977152575689 \\
1.6	0.357514022867808 \\
1.61	0.354099691063943 \\
1.62	0.35073309770389 \\
1.63	0.347413206280321 \\
1.64	0.344139002865361 \\
1.65	0.340909495740347 \\
1.66	0.337723715029031 \\
1.67	0.334580712334424 \\
1.68	0.331479560379469 \\
1.69	0.328419352651676 \\
1.7	0.325399203051843 \\
1.71	0.32241824554693 \\
1.72	0.319475633827172 \\
1.73	0.316570540967443 \\
1.74	0.313702159092912 \\
1.75	0.310869699048979 \\
1.76	0.308072390075482 \\
1.77	0.305309479485149 \\
1.78	0.302580232346256 \\
1.79	0.299883931169432 \\
1.8	0.297219875598569 \\
1.81	0.294587382105761 \\
1.82	0.291985783690206 \\
1.83	0.28941442958099 \\
1.84	0.286872684943685 \\
1.85	0.284359930590664 \\
1.86	0.281875562695069 \\
1.87	0.27941899250833 \\
1.88	0.276989646081163 \\
1.89	0.27458696398796 \\
1.9	0.272210401054492 \\
1.91	0.269859426088835 \\
1.92	0.267533521615458 \\
1.93	0.265232183612381 \\
1.94	0.262954921251341 \\
1.95	0.260701256640895 \\
1.96	0.258470724572388 \\
1.97	0.256262872268737 \\
1.98	0.254077259135959 \\
1.99	0.251913456517396 \\
2	0.249771047450591 \\
2.01	0.247649626426753 \\
2.02	0.245548799152794 \\
2.03	0.24346818231587 \\
2.04	0.241407403350424 \\
2.05	0.239366100207666 \\
2.06	0.2373439211275 \\
2.07	0.235340524412846 \\
2.08	0.233355578206355 \\
2.09	0.231388760269493 \\
2.1	0.229439757763989 \\
2.11	0.227508267035631 \\
2.12	0.225593993400414 \\
2.13	0.223696650933021 \\
2.14	0.221815962257656 \\
2.15	0.219951658341214 \\
2.16	0.218103478288811 \\
2.17	0.216271169141657 \\
2.18	0.214454485677303 \\
2.19	0.212653190212261 \\
2.2	0.210867052407012 \\
2.21	0.20909584907341 \\
2.22	0.207339363984511 \\
2.23	0.205597387686822 \\
2.24	0.203869717315005 \\
2.25	0.202156156409045 \\
2.26	0.200456514733898 \\
2.27	0.19877060810164 \\
2.28	0.197098258196141 \\
2.29	0.195439292400264 \\
2.3	0.193793543625636 \\
2.31	0.192160850144978 \\
2.32	0.190541055427037 \\
2.33	0.188934007974124 \\
2.34	0.187339561162274 \\
2.35	0.185757573084053 \\
2.36	0.184187906394022 \\
2.37	0.18263042815687 \\
2.38	0.181085009698231 \\
2.39	0.179551526458202 \\
2.4	0.178029857847568 \\
2.41	0.176519887106744 \\
2.42	0.175021501167446 \\
2.43	0.173534590517097 \\
2.44	0.172059049065972 \\
2.45	0.17059477401709 \\
2.46	0.169141665738856 \\
2.47	0.167699627640449 \\
2.48	0.166268566049963 \\
2.49	0.164848390095304 \\
2.5	0.163439011587821 \\
2.51	0.16204034490869 \\
2.52	0.160652306898029 \\
2.53	0.159274816746745 \\
2.54	0.157907795891098 \\
2.55	0.15655116790998 \\
2.56	0.155204858424883 \\
2.57	0.153868795002559 \\
2.58	0.152542907060345 \\
2.59	0.151227125774143 \\
2.6	0.149921383989028 \\
2.61	0.148625616132482 \\
2.62	0.147339758130211 \\
2.63	0.146063747324541 \\
2.64	0.144797522395363 \\
2.65	0.143541023283599 \\
2.66	0.142294191117165 \\
2.67	0.141056968139412 \\
2.68	0.139829297640003 \\
2.69	0.138611123888205 \\
2.7	0.137402392068565 \\
2.71	0.136203048218939 \\
2.72	0.135013039170833 \\
2.73	0.133832312492038 \\
2.74	0.132660816431513 \\
2.75	0.131498499866479 \\
2.76	0.130345312251702 \\
2.77	0.129201203570914 \\
2.78	0.12806612429034 \\
2.79	0.126940025314297 \\
2.8	0.125822857942819 \\
2.81	0.124714573831273 \\
2.82	0.12361512495193 \\
2.83	0.122524463557443 \\
2.84	0.121442542146198 \\
2.85	0.120369313429489 \\
2.86	0.119304730300494 \\
2.87	0.118248745804985 \\
2.88	0.117201313113755 \\
2.89	0.116162385496699 \\
2.9	0.115131916298528 \\
2.91	0.114109858916054 \\
2.92	0.113096166777022 \\
2.93	0.112090793320428 \\
2.94	0.111093691978307 \\
2.95	0.110104816158915 \\
2.96	0.109124119231298 \\
2.97	0.108151554511182 \\
2.98	0.107187075248154 \\
2.99	0.106230634614086 \\
3	0.105282185692771 \\
};
\addplot [very thick, color0]
table [row sep=\\]{%
0	2 \\
0.01	1.99968787384944 \\
0.02	1.99872922744951 \\
0.03	1.99707698565336 \\
0.04	1.99468293926869 \\
0.05	1.99150308430771 \\
0.06	1.98749986377412 \\
0.07	1.98264315805007 \\
0.08	1.97691081621783 \\
0.09	1.97028877154032 \\
0.1	1.9627705554322 \\
0.11	1.95435647981841 \\
0.12	1.94505289167109 \\
0.13	1.9348715122893 \\
0.14	1.92382879009871 \\
0.15	1.91194526058532 \\
0.16	1.89924492452853 \\
0.17	1.88575465668614 \\
0.18	1.87150365437526 \\
0.19	1.85652293219675 \\
0.2	1.84084486628863 \\
0.21	1.82450278914974 \\
0.22	1.80753063425497 \\
0.23	1.78996262834264 \\
0.24	1.77183302832904 \\
0.25	1.75317589922646 \\
0.26	1.73402492914225 \\
0.27	1.71441327735378 \\
0.28	1.69437345153154 \\
0.29	1.67393721037243 \\
0.3	1.65313548816722 \\
0.31	1.63199833812952 \\
0.32	1.61055489163417 \\
0.33	1.58883333083259 \\
0.34	1.56686087241981 \\
0.35	1.54466376061316 \\
0.36	1.52226726766093 \\
0.37	1.49969570042644 \\
0.38	1.47697241178425 \\
0.39	1.45411981571195 \\
0.4	1.43115940503792 \\
0.41	1.40811177071316 \\
0.42	1.38499662126759 \\
0.43	1.36183280524068 \\
0.44	1.33863834947085 \\
0.45	1.31543050451061 \\
0.46	1.29222579054663 \\
0.47	1.26904003855949 \\
0.48	1.24588841541475 \\
0.49	1.22278544344052 \\
0.5	1.19974501898774 \\
0.51	1.17678043102057 \\
0.52	1.1539043798045 \\
0.53	1.13112899552225 \\
0.54	1.10846585663493 \\
0.55	1.08592600784793 \\
0.56	1.0635199775852 \\
0.57	1.04125779491121 \\
0.58	1.01914900586513 \\
0.59	0.997202689189866 \\
0.6	0.975427471451436 \\
0.61	0.953831541553544 \\
0.62	0.932422664658697 \\
0.63	0.911208195532363 \\
0.64	0.890195091330178 \\
0.65	0.869389923850859 \\
0.66	0.848798891279304 \\
0.67	0.828427829445572 \\
0.68	0.808282222626156 \\
0.69	0.788367213914261 \\
0.7	0.768687615185765 \\
0.71	0.749247916687254 \\
0.72	0.730052296271951 \\
0.73	0.7111046283087 \\
0.74	0.692408492288229 \\
0.75	0.673967181149968 \\
0.76	0.655783709351588 \\
0.77	0.63786082070226 \\
0.78	0.620200995979413 \\
0.79	0.602806460347484 \\
0.8	0.585679190595907 \\
0.81	0.568820922212223 \\
0.82	0.552233156304959 \\
0.83	0.535917166389565 \\
0.84	0.51987400504949 \\
0.85	0.504104510483172 \\
0.86	0.488609312946565 \\
0.87	0.473388841099609 \\
0.88	0.458443328263967 \\
0.89	0.443772818598248 \\
0.9	0.429377173195958 \\
0.91	0.41525607611043 \\
0.92	0.401409040310108 \\
0.93	0.387835413566729 \\
0.94	0.374534384278162 \\
0.95	0.361504987226971 \\
0.96	0.34874610927514 \\
0.97	0.336256494994785 \\
0.98	0.32403475223421 \\
0.99	0.312079357618187 \\
1	0.300388661980953 \\
1.01	0.288960895730107 \\
1.02	0.277794174139279 \\
1.03	0.266886502567274 \\
1.04	0.25623578160117 \\
1.05	0.245839812120784 \\
1.06	0.235696300281801 \\
1.07	0.225802862414868 \\
1.08	0.216157029837938 \\
1.09	0.206756253579198 \\
1.1	0.197597909008021 \\
1.11	0.188679300371436 \\
1.12	0.179997665233799 \\
1.13	0.171550178817478 \\
1.14	0.163333958242539 \\
1.15	0.155346066663621 \\
1.16	0.147583517302415 \\
1.17	0.140043277374343 \\
1.18	0.132722271908289 \\
1.19	0.125617387458474 \\
1.2	0.118725475707771 \\
1.21	0.112043356962032 \\
1.22	0.105567823535217 \\
1.23	0.0992956430253504 \\
1.24	0.0932235614815708 \\
1.25	0.0873483064627548 \\
1.26	0.0816665899884194 \\
1.27	0.076175111382812 \\
1.28	0.0708705600132981 \\
1.29	0.0657496179243409 \\
1.3	0.0608089623685485 \\
1.31	0.0560452682364222 \\
1.32	0.0514552103865952 \\
1.33	0.0470354658784869 \\
1.34	0.042782716109423 \\
1.35	0.038693648858384 \\
1.36	0.034764960238642 \\
1.37	0.0309933565616304 \\
1.38	0.0273755561144636 \\
1.39	0.0239082908535821 \\
1.4	0.0205883080170445 \\
1.41	0.0174123716580246 \\
1.42	0.0143772641020899 \\
1.43	0.0114797873308559 \\
1.44	0.00871676429460561 \\
1.45	0.00608504015645961 \\
1.46	0.00358148347066204 \\
1.47	0.00120298729752109 \\
1.48	-0.00105352974249111 \\
1.49	-0.00319112247301681 \\
1.5	-0.00521281822205535 \\
1.51	-0.00712161593581116 \\
1.52	-0.00892048534384811 \\
1.53	-0.0106123661733157 \\
1.54	-0.0122001674100826 \\
1.55	-0.0136867666046834 \\
1.56	-0.0150750092210632 \\
1.57	-0.0163677080261792 \\
1.58	-0.017567642518599 \\
1.59	-0.0186775583943185 \\
1.6	-0.0197001670481 \\
1.61	-0.0206381451087177 \\
1.62	-0.0214941340065752 \\
1.63	-0.0222707395722464 \\
1.64	-0.0229705316645663 \\
1.65	-0.0235960438269839 \\
1.66	-0.0241497729709618 \\
1.67	-0.0246341790852875 \\
1.68	-0.0250516849702343 \\
1.69	-0.0254046759955811 \\
1.7	-0.0256954998815717 \\
1.71	-0.025926466501959 \\
1.72	-0.0260998477083464 \\
1.73	-0.0262178771750971 \\
1.74	-0.0262827502641428 \\
1.75	-0.0262966239090767 \\
1.76	-0.0262616165179679 \\
1.77	-0.0261798078943851 \\
1.78	-0.0260532391761594 \\
1.79	-0.025883912791462 \\
1.8	-0.0256737924318097 \\
1.81	-0.0254248030416463 \\
1.82	-0.0251388308241836 \\
1.83	-0.0248177232632128 \\
1.84	-0.0244632891606233 \\
1.85	-0.0240772986893931 \\
1.86	-0.023661483461831 \\
1.87	-0.0232175366128725 \\
1.88	-0.0227471128982447 \\
1.89	-0.022251828807329 \\
1.9	-0.0217332626905588 \\
1.91	-0.021192954901202 \\
1.92	-0.0206324079513767 \\
1.93	-0.0200530866821587 \\
1.94	-0.0194564184476373 \\
1.95	-0.0188437933127769 \\
1.96	-0.0182165642649394 \\
1.97	-0.0175760474389196 \\
1.98	-0.0169235223553409 \\
1.99	-0.0162602321722517 \\
2	-0.0155873839497559 \\
2.01	-0.0149061489275039 \\
2.02	-0.0142176628148572 \\
2.03	-0.0135230260935357 \\
2.04	-0.0128233043325403 \\
2.05	-0.0121195285151345 \\
2.06	-0.0114126953776591 \\
2.07	-0.0107037677599369 \\
2.08	-0.00999367496701745 \\
2.09	-0.00928331314199586 \\
2.1	-0.00857354564962829 \\
2.11	-0.00786520347045537 \\
2.12	-0.00715908560513091 \\
2.13	-0.0064559594886425 \\
2.14	-0.00575656141409837 \\
2.15	-0.00506159696574366 \\
2.16	-0.00437174146085832 \\
2.17	-0.00368764040017865 \\
2.18	-0.00300990992647425 \\
2.19	-0.00233913729090334 \\
2.2	-0.00167588132676035 \\
2.21	-0.00102067293022201 \\
2.22	-0.000374015547690702 \\
2.23	0.0002636143306726 \\
2.24	0.000891766671639279 \\
2.25	0.00151001739424654 \\
2.26	0.0021179678601961 \\
2.27	0.00271524435974446 \\
2.28	0.00330149759351356 \\
2.29	0.00387640215065276 \\
2.3	0.00443965598378407 \\
2.31	0.00499097988116264 \\
2.32	0.00553011693648449 \\
2.33	0.00605683201677186 \\
2.34	0.00657091122876464 \\
2.35	0.00707216138424381 \\
2.36	0.00756040946470914 \\
2.37	0.00803550208582943 \\
2.38	0.00849730496207871 \\
2.39	0.00894570237196649 \\
2.4	0.00938059662426387 \\
2.41	0.00980190752562102 \\
2.42	0.0102095718499641 \\
2.43	0.0106035428100517 \\
2.44	0.0109837895315638 \\
2.45	0.0113502965300861 \\
2.46	0.0117030631913435 \\
2.47	0.0120421032550295 \\
2.48	0.0123674443025643 \\
2.49	0.0126791272491079 \\
2.5	0.0129772058401414 \\
2.51	0.0132617461529204 \\
2.52	0.0135328261030924 \\
2.53	0.0137905349567596 \\
2.54	0.0140349728482563 \\
2.55	0.0142662503038993 \\
2.56	0.0144844877719565 \\
2.57	0.0146898151590695 \\
2.58	0.0148823713733517 \\
2.59	0.0150623038743719 \\
2.6	0.0152297682302239 \\
2.61	0.0153849276818664 \\
2.62	0.0155279527149093 \\
2.63	0.0156590206390089 \\
2.64	0.0157783151750225 \\
2.65	0.0158860260500622 \\
2.66	0.0159823486005759 \\
2.67	0.0160674833835698 \\
2.68	0.0161416357960806 \\
2.69	0.0162050157029878 \\
2.7	0.0162578370732508 \\
2.71	0.0163003176246426 \\
2.72	0.0163326784770409 \\
2.73	0.0163551438143282 \\
2.74	0.0163679405549417 \\
2.75	0.0163712980311038 \\
2.76	0.0163654476767554 \\
2.77	0.0163506227242028 \\
2.78	0.0163270579094823 \\
2.79	0.0162949891864359 \\
2.8	0.0162546534494834 \\
2.81	0.0162062882650691 \\
2.82	0.0161501316117506 \\
2.83	0.0160864216288925 \\
2.84	0.0160153963739188 \\
2.85	0.0159372935880692 \\
2.86	0.0158523504706018 \\
2.87	0.0157608034613731 \\
2.88	0.0156628880317234 \\
2.89	0.0155588384835894 \\
2.9	0.0154488877567569 \\
2.91	0.0153332672441661 \\
2.92	0.0152122066151723 \\
2.93	0.0150859336466625 \\
2.94	0.0149546740619231 \\
2.95	0.0148186513771494 \\
2.96	0.0146780867554836 \\
2.97	0.0145331988684648 \\
2.98	0.0143842037647693 \\
2.99	0.0142313147461189 \\
3	0.014074742250229 \\
};
\end{groupplot}

\end{tikzpicture}

==> figures/tikz/random_initial_domains.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.271305,0.019942,0.347269}
\definecolor{color1}{rgb}{0.277941,0.056324,0.381191}
\definecolor{color2}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color3}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color4}{rgb}{0.280868,0.160771,0.472899}
\definecolor{color5}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color6}{rgb}{0.267968,0.223549,0.512008}
\definecolor{color7}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color8}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color9}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color10}{rgb}{0.221989,0.339161,0.548752}
\definecolor{color11}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color12}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color13}{rgb}{0.185556,0.41857,0.556753}
\definecolor{color14}{rgb}{0.174274,0.445044,0.557792}
\definecolor{color15}{rgb}{0.165117,0.467423,0.558141}
\definecolor{color16}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color17}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color18}{rgb}{0.136408,0.541173,0.554483}
\definecolor{color19}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color20}{rgb}{0.121831,0.589055,0.545623}
\definecolor{color21}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color22}{rgb}{0.123444,0.636809,0.528763}
\definecolor{color23}{rgb}{0.137339,0.662252,0.515571}
\definecolor{color24}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color25}{rgb}{0.19109,0.708366,0.482284}
\definecolor{color26}{rgb}{0.226397,0.728888,0.462789}
\definecolor{color27}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color28}{rgb}{0.327796,0.77398,0.40664}
\definecolor{color29}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color30}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color31}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color32}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color33}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color34}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color35}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color36}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color37}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color38}{rgb}{0.964894,0.902323,0.123941}
\definecolor{color39}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
legend cell align={left},
legend entries={{Global Optimum}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Randomly sampled initial domains for 3-Hump-Camel},
width=\linewidth,
x grid style={white!69.01960784313725!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={$x_2$},
ymin=-1, ymax=1
]
\addlegendimage{no markers, black}
\addplot [draw=none, fill=color0, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.030303030303050e-02 -2.950715357825821e-01\\ 
+5.050505050505061e-02 -2.999351570878634e-01\\ 
+7.070707070707072e-02 -3.021416084672521e-01\\ 
+9.090909090909105e-02 -3.014026481469239e-01\\ 
+1.111111111111112e-01 -2.973913512265680e-01\\ 
+1.230868305345234e-01 -2.929292929292928e-01\\ 
+1.313131313131315e-01 -2.894365563170109e-01\\ 
+1.515151515151516e-01 -2.765419538305477e-01\\ 
+1.559522174449534e-01 -2.727272727272727e-01\\ 
+1.717171717171717e-01 -2.568501835593130e-01\\ 
+1.751178104697017e-01 -2.525252525252525e-01\\ 
+1.884358405098126e-01 -2.323232323232323e-01\\ 
+1.919191919191920e-01 -2.258423892683603e-01\\ 
+1.980891412537178e-01 -2.121212121212120e-01\\ 
+2.052406242827073e-01 -1.919191919191918e-01\\ 
+2.105562031013477e-01 -1.717171717171716e-01\\ 
+2.121212121212122e-01 -1.632381238175329e-01\\ 
+2.140042382152658e-01 -1.515151515151515e-01\\ 
+2.159572022739518e-01 -1.313131313131313e-01\\ 
+2.166875125699559e-01 -1.111111111111110e-01\\ 
+2.162936621494774e-01 -9.090909090909083e-02\\ 
+2.148638416583264e-01 -7.070707070707061e-02\\ 
+2.124772520568174e-01 -5.050505050505039e-02\\ 
+2.121212121212122e-01 -4.835562017304317e-02\\ 
+2.089324366074933e-01 -3.030303030303028e-02\\ 
+2.044738246029864e-01 -1.010101010101006e-02\\ 
+1.992036632282873e-01 +1.010101010101017e-02\\ 
+1.931831270070592e-01 +3.030303030303050e-02\\ 
+1.919191919191920e-01 +3.402914831245464e-02\\ 
+1.859491002437962e-01 +5.050505050505061e-02\\ 
+1.779201044792352e-01 +7.070707070707072e-02\\ 
+1.717171717171717e-01 +8.508903765932650e-02\\ 
+1.690215284678440e-01 +9.090909090909105e-02\\ 
+1.588905513295880e-01 +1.111111111111112e-01\\ 
+1.515151515151516e-01 +1.249634267283586e-01\\ 
+1.478639490657274e-01 +1.313131313131315e-01\\ 
+1.355274064980075e-01 +1.515151515151516e-01\\ 
+1.313131313131315e-01 +1.580541908510695e-01\\ 
+1.217447726676607e-01 +1.717171717171717e-01\\ 
+1.111111111111112e-01 +1.862551998280853e-01\\ 
+1.065658571571389e-01 +1.919191919191920e-01\\ 
+9.090909090909105e-02 +2.106332654079196e-01\\ 
+8.952764322753334e-02 +2.121212121212122e-01\\ 
+7.070707070707072e-02 +2.315977460145914e-01\\ 
+6.991824570002406e-02 +2.323232323232325e-01\\ 
+5.050505050505061e-02 +2.495038937189662e-01\\ 
+4.659661495423021e-02 +2.525252525252526e-01\\ 
+3.030303030303050e-02 +2.646627504905620e-01\\ 
+1.762865806844311e-02 +2.727272727272729e-01\\ 
+1.010101010101017e-02 +2.773489468598600e-01\\ 
-1.010101010101006e-02 +2.874343631093095e-01\\ 
-2.448955725700265e-02 +2.929292929292930e-01\\ 
-3.030303030303028e-02 +2.950715357825821e-01\\ 
-5.050505050505039e-02 +2.999351570878633e-01\\ 
-7.070707070707061e-02 +3.021416084672521e-01\\ 
-9.090909090909083e-02 +3.014026481469239e-01\\ 
-1.111111111111110e-01 +2.973913512265680e-01\\ 
-1.230868305345229e-01 +2.929292929292930e-01\\ 
-1.313131313131313e-01 +2.894365563170110e-01\\ 
-1.515151515151515e-01 +2.765419538305477e-01\\ 
-1.559522174449531e-01 +2.727272727272729e-01\\ 
-1.717171717171716e-01 +2.568501835593131e-01\\ 
-1.751178104697015e-01 +2.525252525252526e-01\\ 
-1.884358405098125e-01 +2.323232323232325e-01\\ 
-1.919191919191918e-01 +2.258423892683606e-01\\ 
-1.980891412537177e-01 +2.121212121212121e-01\\ 
-2.052406242827073e-01 +1.919191919191920e-01\\ 
-2.105562031013478e-01 +1.717171717171717e-01\\ 
-2.121212121212120e-01 +1.632381238175337e-01\\ 
-2.140042382152659e-01 +1.515151515151516e-01\\ 
-2.159572022739518e-01 +1.313131313131315e-01\\ 
-2.166875125699559e-01 +1.111111111111112e-01\\ 
-2.162936621494774e-01 +9.090909090909105e-02\\ 
-2.148638416583264e-01 +7.070707070707072e-02\\ 
-2.124772520568174e-01 +5.050505050505062e-02\\ 
-2.121212121212120e-01 +4.835562017304253e-02\\ 
-2.089324366074934e-01 +3.030303030303050e-02\\ 
-2.044738246029864e-01 +1.010101010101017e-02\\ 
-1.992036632282874e-01 -1.010101010101006e-02\\ 
-1.931831270070592e-01 -3.030303030303028e-02\\ 
-1.919191919191918e-01 -3.402914831245520e-02\\ 
-1.859491002437963e-01 -5.050505050505039e-02\\ 
-1.779201044792352e-01 -7.070707070707061e-02\\ 
-1.717171717171716e-01 -8.508903765932674e-02\\ 
-1.690215284678441e-01 -9.090909090909083e-02\\ 
-1.588905513295881e-01 -1.111111111111110e-01\\ 
-1.515151515151515e-01 -1.249634267283588e-01\\ 
-1.478639490657276e-01 -1.313131313131313e-01\\ 
-1.355274064980076e-01 -1.515151515151515e-01\\ 
-1.313131313131313e-01 -1.580541908510699e-01\\ 
-1.217447726676608e-01 -1.717171717171716e-01\\ 
-1.111111111111110e-01 -1.862551998280855e-01\\ 
-1.065658571571391e-01 -1.919191919191918e-01\\ 
-9.090909090909083e-02 -2.106332654079199e-01\\ 
-8.952764322753348e-02 -2.121212121212120e-01\\ 
-7.070707070707061e-02 -2.315977460145915e-01\\ 
-6.991824570002433e-02 -2.323232323232323e-01\\ 
-5.050505050505039e-02 -2.495038937189663e-01\\ 
-4.659661495423035e-02 -2.525252525252525e-01\\ 
-3.030303030303028e-02 -2.646627504905621e-01\\ 
-1.762865806844349e-02 -2.727272727272727e-01\\ 
-1.010101010101006e-02 -2.773489468598601e-01\\ 
+1.010101010101017e-02 -2.874343631093095e-01\\ 
+2.448955725700212e-02 -2.929292929292928e-01\\ 
+3.030303030303050e-02 -2.950715357825821e-01\\ 
};
\addplot [draw=none, fill=color1, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.050505050505062e-02 -4.195405869253825e-01\\ 
+7.070707070707072e-02 -4.241659477407415e-01\\ 
+9.090909090909105e-02 -4.269174371035446e-01\\ 
+1.111111111111112e-01 -4.276636840736241e-01\\ 
+1.313131313131315e-01 -4.262642509946672e-01\\ 
+1.515151515151516e-01 -4.225682609571356e-01\\ 
+1.717171717171717e-01 -4.164127673802230e-01\\ 
+1.770544122789108e-01 -4.141414141414141e-01\\ 
+1.919191919191920e-01 -4.071932295809226e-01\\ 
+2.121212121212122e-01 -3.947691006398379e-01\\ 
+2.132217270049530e-01 -3.939393939393939e-01\\ 
+2.323232323232325e-01 -3.779079584185289e-01\\ 
+2.364821155640877e-01 -3.737373737373737e-01\\ 
+2.525252525252526e-01 -3.555952753188386e-01\\ 
+2.540974220039422e-01 -3.535353535353535e-01\\ 
+2.677105725162319e-01 -3.333333333333333e-01\\ 
+2.727272727272729e-01 -3.247125606957582e-01\\ 
+2.786985779908888e-01 -3.131313131313130e-01\\ 
+2.875748820363898e-01 -2.929292929292928e-01\\ 
+2.929292929292930e-01 -2.783016597926800e-01\\ 
+2.947721602473996e-01 -2.727272727272727e-01\\ 
+3.002813787827845e-01 -2.525252525252525e-01\\ 
+3.045901304933657e-01 -2.323232323232323e-01\\ 
+3.077805727317943e-01 -2.121212121212120e-01\\ 
+3.099275331646824e-01 -1.919191919191918e-01\\ 
+3.110993093386511e-01 -1.717171717171716e-01\\ 
+3.113583658153922e-01 -1.515151515151515e-01\\ 
+3.107619438649957e-01 -1.313131313131313e-01\\ 
+3.093625962513237e-01 -1.111111111111110e-01\\ 
+3.072086576311803e-01 -9.090909090909083e-02\\ 
+3.043446594332150e-01 -7.070707070707061e-02\\ 
+3.008116967141739e-01 -5.050505050505039e-02\\ 
+2.966477533548720e-01 -3.030303030303028e-02\\ 
+2.929292929292930e-01 -1.458572257542097e-02\\ 
+2.918275158555586e-01 -1.010101010101006e-02\\ 
+2.862025154259319e-01 +1.010101010101017e-02\\ 
+2.800261951183872e-01 +3.030303030303050e-02\\ 
+2.733292517782440e-01 +5.050505050505061e-02\\ 
+2.727272727272730e-01 +5.216837861397607e-02\\ 
+2.657471651124593e-01 +7.070707070707072e-02\\ 
+2.576517332180953e-01 +9.090909090909105e-02\\ 
+2.525252525252526e-01 +1.029371079817185e-01\\ 
+2.488887390527060e-01 +1.111111111111112e-01\\ 
+2.393624730549516e-01 +1.313131313131315e-01\\ 
+2.323232323232325e-01 +1.455502194141454e-01\\ 
+2.292342142122179e-01 +1.515151515151516e-01\\ 
+2.182378452211566e-01 +1.717171717171717e-01\\ 
+2.121212121212122e-01 +1.824997903309044e-01\\ 
+2.065048536230733e-01 +1.919191919191920e-01\\ 
+1.939932698766312e-01 +2.121212121212122e-01\\ 
+1.919191919191920e-01 +2.153342814556984e-01\\ 
+1.803499631276840e-01 +2.323232323232325e-01\\ 
+1.717171717171717e-01 +2.446100832996145e-01\\ 
+1.658204132323234e-01 +2.525252525252526e-01\\ 
+1.515151515151516e-01 +2.711538957633338e-01\\ 
+1.502268193002129e-01 +2.727272727272729e-01\\ 
+1.331461510800931e-01 +2.929292929292930e-01\\ 
+1.313131313131315e-01 +2.950340971691593e-01\\ 
+1.144316183757028e-01 +3.131313131313131e-01\\ 
+1.111111111111112e-01 +3.165960195016944e-01\\ 
+9.381293573626689e-02 +3.333333333333335e-01\\ 
+9.090909090909105e-02 +3.360700472902817e-01\\ 
+7.077015060556571e-02 +3.535353535353536e-01\\ 
+7.070707070707072e-02 +3.535886740349919e-01\\ 
+5.050505050505061e-02 +3.690445927250972e-01\\ 
+4.368348768730524e-02 +3.737373737373739e-01\\ 
+3.030303030303050e-02 +3.827092029690717e-01\\ 
+1.142503089473417e-02 +3.939393939393940e-01\\ 
+1.010101010101017e-02 +3.947075828819291e-01\\ 
-1.010101010101006e-02 +4.047001799169148e-01\\ 
-3.030303030303028e-02 +4.131140858482370e-01\\ 
-3.346351922849036e-02 +4.141414141414144e-01\\ 
-5.050505050505039e-02 +4.195405869253824e-01\\ 
-7.070707070707061e-02 +4.241659477407414e-01\\ 
-9.090909090909083e-02 +4.269174371035446e-01\\ 
-1.111111111111110e-01 +4.276636840736241e-01\\ 
-1.313131313131313e-01 +4.262642509946672e-01\\ 
-1.515151515151515e-01 +4.225682609571356e-01\\ 
-1.717171717171716e-01 +4.164127673802231e-01\\ 
-1.770544122789103e-01 +4.141414141414144e-01\\ 
-1.919191919191918e-01 +4.071932295809227e-01\\ 
-2.121212121212120e-01 +3.947691006398381e-01\\ 
-2.132217270049528e-01 +3.939393939393940e-01\\ 
-2.323232323232323e-01 +3.779079584185291e-01\\ 
-2.364821155640874e-01 +3.737373737373739e-01\\ 
-2.525252525252525e-01 +3.555952753188388e-01\\ 
-2.540974220039421e-01 +3.535353535353536e-01\\ 
-2.677105725162318e-01 +3.333333333333335e-01\\ 
-2.727272727272727e-01 +3.247125606957586e-01\\ 
-2.786985779908887e-01 +3.131313131313131e-01\\ 
-2.875748820363897e-01 +2.929292929292930e-01\\ 
-2.929292929292928e-01 +2.783016597926806e-01\\ 
-2.947721602473995e-01 +2.727272727272729e-01\\ 
-3.002813787827845e-01 +2.525252525252526e-01\\ 
-3.045901304933656e-01 +2.323232323232325e-01\\ 
-3.077805727317942e-01 +2.121212121212122e-01\\ 
-3.099275331646822e-01 +1.919191919191920e-01\\ 
-3.110993093386511e-01 +1.717171717171717e-01\\ 
-3.113583658153922e-01 +1.515151515151516e-01\\ 
-3.107619438649958e-01 +1.313131313131315e-01\\ 
-3.093625962513237e-01 +1.111111111111112e-01\\ 
-3.072086576311803e-01 +9.090909090909105e-02\\ 
-3.043446594332151e-01 +7.070707070707072e-02\\ 
-3.008116967141740e-01 +5.050505050505061e-02\\ 
-2.966477533548720e-01 +3.030303030303050e-02\\ 
-2.929292929292928e-01 +1.458572257542003e-02\\ 
-2.918275158555587e-01 +1.010101010101017e-02\\ 
-2.862025154259320e-01 -1.010101010101006e-02\\ 
-2.800261951183872e-01 -3.030303030303027e-02\\ 
-2.733292517782441e-01 -5.050505050505039e-02\\ 
-2.727272727272727e-01 -5.216837861397662e-02\\ 
-2.657471651124593e-01 -7.070707070707061e-02\\ 
-2.576517332180954e-01 -9.090909090909083e-02\\ 
-2.525252525252525e-01 -1.029371079817187e-01\\ 
-2.488887390527060e-01 -1.111111111111110e-01\\ 
-2.393624730549517e-01 -1.313131313131313e-01\\ 
-2.323232323232323e-01 -1.455502194141458e-01\\ 
-2.292342142122180e-01 -1.515151515151515e-01\\ 
-2.182378452211567e-01 -1.717171717171716e-01\\ 
-2.121212121212120e-01 -1.824997903309046e-01\\ 
-2.065048536230735e-01 -1.919191919191918e-01\\ 
-1.939932698766312e-01 -2.121212121212120e-01\\ 
-1.919191919191919e-01 -2.153342814556987e-01\\ 
-1.803499631276841e-01 -2.323232323232323e-01\\ 
-1.717171717171716e-01 -2.446100832996147e-01\\ 
-1.658204132323234e-01 -2.525252525252525e-01\\ 
-1.515151515151515e-01 -2.711538957633339e-01\\ 
-1.502268193002131e-01 -2.727272727272727e-01\\ 
-1.331461510800933e-01 -2.929292929292928e-01\\ 
-1.313131313131313e-01 -2.950340971691596e-01\\ 
-1.144316183757029e-01 -3.131313131313130e-01\\ 
-1.111111111111110e-01 -3.165960195016946e-01\\ 
-9.381293573626712e-02 -3.333333333333333e-01\\ 
-9.090909090909083e-02 -3.360700472902819e-01\\ 
-7.077015060556587e-02 -3.535353535353535e-01\\ 
-7.070707070707062e-02 -3.535886740349921e-01\\ 
-5.050505050505039e-02 -3.690445927250973e-01\\ 
-4.368348768730558e-02 -3.737373737373737e-01\\ 
-3.030303030303028e-02 -3.827092029690718e-01\\ 
-1.142503089473435e-02 -3.939393939393939e-01\\ 
-1.010101010101006e-02 -3.947075828819293e-01\\ 
+1.010101010101017e-02 -4.047001799169148e-01\\ 
+3.030303030303050e-02 -4.131140858482371e-01\\ 
+3.346351922848960e-02 -4.141414141414141e-01\\ 
+5.050505050505062e-02 -4.195405869253825e-01\\ 
+2.448955725700212e-02 -2.929292929292928e-01\\ 
+1.010101010101017e-02 -2.874343631093095e-01\\ 
-1.010101010101006e-02 -2.773489468598601e-01\\ 
-1.762865806844349e-02 -2.727272727272727e-01\\ 
-3.030303030303028e-02 -2.646627504905621e-01\\ 
-4.659661495423035e-02 -2.525252525252525e-01\\ 
-5.050505050505039e-02 -2.495038937189663e-01\\ 
-6.991824570002433e-02 -2.323232323232323e-01\\ 
-7.070707070707061e-02 -2.315977460145915e-01\\ 
-8.952764322753347e-02 -2.121212121212120e-01\\ 
-9.090909090909083e-02 -2.106332654079199e-01\\ 
-1.065658571571391e-01 -1.919191919191918e-01\\ 
-1.111111111111110e-01 -1.862551998280855e-01\\ 
-1.217447726676608e-01 -1.717171717171716e-01\\ 
-1.313131313131313e-01 -1.580541908510699e-01\\ 
-1.355274064980076e-01 -1.515151515151515e-01\\ 
-1.478639490657276e-01 -1.313131313131313e-01\\ 
-1.515151515151515e-01 -1.249634267283588e-01\\ 
-1.588905513295881e-01 -1.111111111111110e-01\\ 
-1.690215284678441e-01 -9.090909090909083e-02\\ 
-1.717171717171716e-01 -8.508903765932674e-02\\ 
-1.779201044792352e-01 -7.070707070707061e-02\\ 
-1.859491002437963e-01 -5.050505050505039e-02\\ 
-1.919191919191918e-01 -3.402914831245520e-02\\ 
-1.931831270070592e-01 -3.030303030303028e-02\\ 
-1.992036632282874e-01 -1.010101010101006e-02\\ 
-2.044738246029864e-01 +1.010101010101017e-02\\ 
-2.089324366074934e-01 +3.030303030303050e-02\\ 
-2.121212121212120e-01 +4.835562017304253e-02\\ 
-2.124772520568174e-01 +5.050505050505061e-02\\ 
-2.148638416583265e-01 +7.070707070707072e-02\\ 
-2.162936621494774e-01 +9.090909090909105e-02\\ 
-2.166875125699559e-01 +1.111111111111112e-01\\ 
-2.159572022739518e-01 +1.313131313131315e-01\\ 
-2.140042382152658e-01 +1.515151515151516e-01\\ 
-2.121212121212120e-01 +1.632381238175337e-01\\ 
-2.105562031013478e-01 +1.717171717171717e-01\\ 
-2.052406242827073e-01 +1.919191919191920e-01\\ 
-1.980891412537177e-01 +2.121212121212122e-01\\ 
-1.919191919191918e-01 +2.258423892683606e-01\\ 
-1.884358405098125e-01 +2.323232323232325e-01\\ 
-1.751178104697015e-01 +2.525252525252526e-01\\ 
-1.717171717171716e-01 +2.568501835593131e-01\\ 
-1.559522174449531e-01 +2.727272727272729e-01\\ 
-1.515151515151515e-01 +2.765419538305477e-01\\ 
-1.313131313131313e-01 +2.894365563170110e-01\\ 
-1.230868305345229e-01 +2.929292929292930e-01\\ 
-1.111111111111110e-01 +2.973913512265680e-01\\ 
-9.090909090909083e-02 +3.014026481469239e-01\\ 
-7.070707070707061e-02 +3.021416084672521e-01\\ 
-5.050505050505039e-02 +2.999351570878633e-01\\ 
-3.030303030303028e-02 +2.950715357825821e-01\\ 
-2.448955725700265e-02 +2.929292929292930e-01\\ 
-1.010101010101006e-02 +2.874343631093095e-01\\ 
+1.010101010101017e-02 +2.773489468598600e-01\\ 
+1.762865806844311e-02 +2.727272727272729e-01\\ 
+3.030303030303050e-02 +2.646627504905620e-01\\ 
+4.659661495423021e-02 +2.525252525252526e-01\\ 
+5.050505050505061e-02 +2.495038937189662e-01\\ 
+6.991824570002406e-02 +2.323232323232325e-01\\ 
+7.070707070707072e-02 +2.315977460145913e-01\\ 
+8.952764322753333e-02 +2.121212121212122e-01\\ 
+9.090909090909105e-02 +2.106332654079196e-01\\ 
+1.065658571571389e-01 +1.919191919191920e-01\\ 
+1.111111111111112e-01 +1.862551998280853e-01\\ 
+1.217447726676607e-01 +1.717171717171717e-01\\ 
+1.313131313131315e-01 +1.580541908510695e-01\\ 
+1.355274064980075e-01 +1.515151515151516e-01\\ 
+1.478639490657274e-01 +1.313131313131315e-01\\ 
+1.515151515151516e-01 +1.249634267283586e-01\\ 
+1.588905513295880e-01 +1.111111111111112e-01\\ 
+1.690215284678440e-01 +9.090909090909105e-02\\ 
+1.717171717171717e-01 +8.508903765932649e-02\\ 
+1.779201044792352e-01 +7.070707070707072e-02\\ 
+1.859491002437962e-01 +5.050505050505060e-02\\ 
+1.919191919191920e-01 +3.402914831245464e-02\\ 
+1.931831270070592e-01 +3.030303030303050e-02\\ 
+1.992036632282874e-01 +1.010101010101017e-02\\ 
+2.044738246029864e-01 -1.010101010101006e-02\\ 
+2.089324366074933e-01 -3.030303030303028e-02\\ 
+2.121212121212122e-01 -4.835562017304317e-02\\ 
+2.124772520568174e-01 -5.050505050505039e-02\\ 
+2.148638416583264e-01 -7.070707070707061e-02\\ 
+2.162936621494774e-01 -9.090909090909083e-02\\ 
+2.166875125699559e-01 -1.111111111111110e-01\\ 
+2.159572022739518e-01 -1.313131313131313e-01\\ 
+2.140042382152658e-01 -1.515151515151515e-01\\ 
+2.121212121212122e-01 -1.632381238175329e-01\\ 
+2.105562031013478e-01 -1.717171717171716e-01\\ 
+2.052406242827073e-01 -1.919191919191918e-01\\ 
+1.980891412537178e-01 -2.121212121212120e-01\\ 
+1.919191919191920e-01 -2.258423892683603e-01\\ 
+1.884358405098126e-01 -2.323232323232323e-01\\ 
+1.751178104697017e-01 -2.525252525252525e-01\\ 
+1.717171717171717e-01 -2.568501835593130e-01\\ 
+1.559522174449534e-01 -2.727272727272727e-01\\ 
+1.515151515151516e-01 -2.765419538305477e-01\\ 
+1.313131313131315e-01 -2.894365563170109e-01\\ 
+1.230868305345234e-01 -2.929292929292928e-01\\ 
+1.111111111111112e-01 -2.973913512265680e-01\\ 
+9.090909090909105e-02 -3.014026481469239e-01\\ 
+7.070707070707072e-02 -3.021416084672521e-01\\ 
+5.050505050505061e-02 -2.999351570878633e-01\\ 
+3.030303030303050e-02 -2.950715357825821e-01\\ 
+2.448955725700212e-02 -2.929292929292928e-01\\ 
};
\addplot [draw=none, fill=color2, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+7.070707070707072e-02 -5.162446131029544e-01\\ 
+9.090909090909105e-02 -5.203553397654246e-01\\ 
+1.111111111111112e-01 -5.229505207776780e-01\\ 
+1.313131313131315e-01 -5.239528715996798e-01\\ 
+1.515151515151516e-01 -5.232826910223803e-01\\ 
+1.717171717171717e-01 -5.208575276945338e-01\\ 
+1.919191919191920e-01 -5.165917900700169e-01\\ 
+1.967019528970798e-01 -5.151515151515151e-01\\ 
+2.121212121212122e-01 -5.101555193501206e-01\\ 
+2.323232323232325e-01 -5.015037462707623e-01\\ 
+2.445878285265897e-01 -4.949494949494949e-01\\ 
+2.525252525252526e-01 -4.903492411521633e-01\\ 
+2.727272727272729e-01 -4.762848938411012e-01\\ 
+2.746297158899617e-01 -4.747474747474747e-01\\ 
+2.929292929292930e-01 -4.585506391896478e-01\\ 
+2.968922810963634e-01 -4.545454545454545e-01\\ 
+3.131313131313131e-01 -4.364059425485668e-01\\ 
+3.147802843203847e-01 -4.343434343434342e-01\\ 
+3.293435281230069e-01 -4.141414141414141e-01\\ 
+3.333333333333335e-01 -4.079194625530320e-01\\ 
+3.414837701717260e-01 -3.939393939393939e-01\\ 
+3.518010980921672e-01 -3.737373737373737e-01\\ 
+3.535353535353536e-01 -3.698649719353809e-01\\ 
+3.602769355838548e-01 -3.535353535353535e-01\\ 
+3.674060266735936e-01 -3.333333333333333e-01\\ 
+3.733673993757345e-01 -3.131313131313130e-01\\ 
+3.737373737373739e-01 -3.116253201199455e-01\\ 
+3.780247563631861e-01 -2.929292929292928e-01\\ 
+3.816931550138801e-01 -2.727272727272727e-01\\ 
+3.844460689063307e-01 -2.525252525252525e-01\\ 
+3.863351734837366e-01 -2.323232323232323e-01\\ 
+3.874083268517189e-01 -2.121212121212120e-01\\ 
+3.877099158767384e-01 -1.919191919191918e-01\\ 
+3.872811653003833e-01 -1.717171717171716e-01\\ 
+3.861604143996637e-01 -1.515151515151515e-01\\ 
+3.843833651001939e-01 -1.313131313131313e-01\\ 
+3.819833049207257e-01 -1.111111111111110e-01\\ 
+3.789913076781418e-01 -9.090909090909084e-02\\ 
+3.754364144988044e-01 -7.070707070707061e-02\\ 
+3.737373737373739e-01 -6.239561458055953e-02\\ 
+3.712523506391066e-01 -5.050505050505039e-02\\ 
+3.664761814083006e-01 -3.030303030303028e-02\\ 
+3.612008836279818e-01 -1.010101010101006e-02\\ 
+3.554502967918763e-01 +1.010101010101017e-02\\ 
+3.535353535353536e-01 +1.626920284882149e-02\\ 
+3.490717019420740e-01 +3.030303030303050e-02\\ 
+3.421724825410969e-01 +5.050505050505061e-02\\ 
+3.348530096896477e-01 +7.070707070707072e-02\\ 
+3.333333333333335e-01 +7.463394336410169e-02\\ 
+3.268652370677918e-01 +9.090909090909105e-02\\ 
+3.184229760342190e-01 +1.111111111111112e-01\\ 
+3.131313131313131e-01 +1.231659749865129e-01\\ 
+3.094484772104237e-01 +1.313131313131315e-01\\ 
+2.998701975635581e-01 +1.515151515151516e-01\\ 
+2.929292929292930e-01 +1.655870734601479e-01\\ 
+2.898069380078308e-01 +1.717171717171717e-01\\ 
+2.790737162010035e-01 +1.919191919191920e-01\\ 
+2.727272727272729e-01 +2.034527528763095e-01\\ 
+2.677878265138885e-01 +2.121212121212122e-01\\ 
+2.558757306493534e-01 +2.323232323232325e-01\\ 
+2.525252525252526e-01 +2.378116529761388e-01\\ 
+2.431974108634089e-01 +2.525252525252526e-01\\ 
+2.323232323232325e-01 +2.692206138480834e-01\\ 
+2.299427513590100e-01 +2.727272727272729e-01\\ 
+2.157964535057848e-01 +2.929292929292930e-01\\ 
+2.121212121212122e-01 +2.980329613215230e-01\\ 
+2.007550142797824e-01 +3.131313131313131e-01\\ 
+1.919191919191920e-01 +3.245856046536681e-01\\ 
+1.848365626188486e-01 +3.333333333333335e-01\\ 
+1.717171717171717e-01 +3.491557796830683e-01\\ 
+1.678892253104842e-01 +3.535353535353536e-01\\ 
+1.515151515151516e-01 +3.718383595260876e-01\\ 
+1.497158989279792e-01 +3.737373737373739e-01\\ 
+1.313131313131315e-01 +3.927240290820014e-01\\ 
+1.300591176457241e-01 +3.939393939393940e-01\\ 
+1.111111111111112e-01 +4.118998162726252e-01\\ 
+1.085792778699314e-01 +4.141414141414144e-01\\ 
+9.090909090909105e-02 +4.294495460512455e-01\\ 
+8.482261487488874e-02 +4.343434343434345e-01\\ 
+7.070707070707072e-02 +4.454542285622192e-01\\ 
+5.817290006692256e-02 +4.545454545454546e-01\\ 
+5.050505050505061e-02 +4.599923909552656e-01\\ 
+3.030303030303050e-02 +4.730726928677416e-01\\ 
+2.740999986331398e-02 +4.747474747474749e-01\\ 
+1.010101010101017e-02 +4.845610858200760e-01\\ 
-1.010101010101006e-02 +4.947623718373407e-01\\ 
-1.053454273810786e-02 +4.949494949494950e-01\\ 
-3.030303030303028e-02 +5.033061206311684e-01\\ 
-5.050505050505039e-02 +5.105057873836699e-01\\ 
-6.679379052281385e-02 +5.151515151515154e-01\\ 
-7.070707070707061e-02 +5.162446131029544e-01\\ 
-9.090909090909083e-02 +5.203553397654246e-01\\ 
-1.111111111111111e-01 +5.229505207776780e-01\\ 
-1.313131313131313e-01 +5.239528715996798e-01\\ 
-1.515151515151515e-01 +5.232826910223803e-01\\ 
-1.717171717171716e-01 +5.208575276945339e-01\\ 
-1.919191919191918e-01 +5.165917900700169e-01\\ 
-1.967019528970791e-01 +5.151515151515154e-01\\ 
-2.121212121212120e-01 +5.101555193501206e-01\\ 
-2.323232323232323e-01 +5.015037462707623e-01\\ 
-2.445878285265896e-01 +4.949494949494950e-01\\ 
-2.525252525252525e-01 +4.903492411521634e-01\\ 
-2.727272727272727e-01 +4.762848938411013e-01\\ 
-2.746297158899614e-01 +4.747474747474749e-01\\ 
-2.929292929292928e-01 +4.585506391896481e-01\\ 
-2.968922810963633e-01 +4.545454545454546e-01\\ 
-3.131313131313130e-01 +4.364059425485669e-01\\ 
-3.147802843203845e-01 +4.343434343434344e-01\\ 
-3.293435281230068e-01 +4.141414141414144e-01\\ 
-3.333333333333333e-01 +4.079194625530324e-01\\ 
-3.414837701717260e-01 +3.939393939393940e-01\\ 
-3.518010980921671e-01 +3.737373737373739e-01\\ 
-3.535353535353535e-01 +3.698649719353811e-01\\ 
-3.602769355838548e-01 +3.535353535353536e-01\\ 
-3.674060266735936e-01 +3.333333333333335e-01\\ 
-3.733673993757344e-01 +3.131313131313131e-01\\ 
-3.737373737373737e-01 +3.116253201199463e-01\\ 
-3.780247563631859e-01 +2.929292929292930e-01\\ 
-3.816931550138801e-01 +2.727272727272729e-01\\ 
-3.844460689063307e-01 +2.525252525252526e-01\\ 
-3.863351734837366e-01 +2.323232323232325e-01\\ 
-3.874083268517189e-01 +2.121212121212122e-01\\ 
-3.877099158767383e-01 +1.919191919191920e-01\\ 
-3.872811653003833e-01 +1.717171717171717e-01\\ 
-3.861604143996637e-01 +1.515151515151516e-01\\ 
-3.843833651001939e-01 +1.313131313131315e-01\\ 
-3.819833049207257e-01 +1.111111111111112e-01\\ 
-3.789913076781418e-01 +9.090909090909105e-02\\ 
-3.754364144988044e-01 +7.070707070707072e-02\\ 
-3.737373737373737e-01 +6.239561458055844e-02\\ 
-3.712523506391067e-01 +5.050505050505061e-02\\ 
-3.664761814083006e-01 +3.030303030303050e-02\\ 
-3.612008836279818e-01 +1.010101010101017e-02\\ 
-3.554502967918763e-01 -1.010101010101006e-02\\ 
-3.535353535353535e-01 -1.626920284882184e-02\\ 
-3.490717019420740e-01 -3.030303030303028e-02\\ 
-3.421724825410969e-01 -5.050505050505039e-02\\ 
-3.348530096896477e-01 -7.070707070707061e-02\\ 
-3.333333333333333e-01 -7.463394336410220e-02\\ 
-3.268652370677919e-01 -9.090909090909083e-02\\ 
-3.184229760342191e-01 -1.111111111111110e-01\\ 
-3.131313131313130e-01 -1.231659749865131e-01\\ 
-3.094484772104237e-01 -1.313131313131313e-01\\ 
-2.998701975635582e-01 -1.515151515151515e-01\\ 
-2.929292929292928e-01 -1.655870734601483e-01\\ 
-2.898069380078309e-01 -1.717171717171716e-01\\ 
-2.790737162010035e-01 -1.919191919191918e-01\\ 
-2.727272727272727e-01 -2.034527528763099e-01\\ 
-2.677878265138887e-01 -2.121212121212120e-01\\ 
-2.558757306493535e-01 -2.323232323232323e-01\\ 
-2.525252525252525e-01 -2.378116529761390e-01\\ 
-2.431974108634090e-01 -2.525252525252525e-01\\ 
-2.323232323232323e-01 -2.692206138480838e-01\\ 
-2.299427513590102e-01 -2.727272727272727e-01\\ 
-2.157964535057850e-01 -2.929292929292928e-01\\ 
-2.121212121212120e-01 -2.980329613215232e-01\\ 
-2.007550142797825e-01 -3.131313131313130e-01\\ 
-1.919191919191918e-01 -3.245856046536684e-01\\ 
-1.848365626188488e-01 -3.333333333333333e-01\\ 
-1.717171717171716e-01 -3.491557796830684e-01\\ 
-1.678892253104843e-01 -3.535353535353535e-01\\ 
-1.515151515151515e-01 -3.718383595260877e-01\\ 
-1.497158989279795e-01 -3.737373737373737e-01\\ 
-1.313131313131313e-01 -3.927240290820016e-01\\ 
-1.300591176457242e-01 -3.939393939393939e-01\\ 
-1.111111111111110e-01 -4.118998162726253e-01\\ 
-1.085792778699317e-01 -4.141414141414141e-01\\ 
-9.090909090909083e-02 -4.294495460512457e-01\\ 
-8.482261487488903e-02 -4.343434343434343e-01\\ 
-7.070707070707061e-02 -4.454542285622193e-01\\ 
-5.817290006692273e-02 -4.545454545454545e-01\\ 
-5.050505050505039e-02 -4.599923909552657e-01\\ 
-3.030303030303028e-02 -4.730726928677417e-01\\ 
-2.740999986331441e-02 -4.747474747474747e-01\\ 
-1.010101010101006e-02 -4.845610858200761e-01\\ 
+1.010101010101017e-02 -4.947623718373408e-01\\ 
+1.053454273810757e-02 -4.949494949494949e-01\\ 
+3.030303030303050e-02 -5.033061206311685e-01\\ 
+5.050505050505061e-02 -5.105057873836699e-01\\ 
+6.679379052281313e-02 -5.151515151515151e-01\\ 
+7.070707070707072e-02 -5.162446131029544e-01\\ 
+3.346351922848959e-02 -4.141414141414141e-01\\ 
+3.030303030303050e-02 -4.131140858482371e-01\\ 
+1.010101010101017e-02 -4.047001799169148e-01\\ 
-1.010101010101006e-02 -3.947075828819293e-01\\ 
-1.142503089473435e-02 -3.939393939393939e-01\\ 
-3.030303030303028e-02 -3.827092029690718e-01\\ 
-4.368348768730558e-02 -3.737373737373737e-01\\ 
-5.050505050505039e-02 -3.690445927250973e-01\\ 
-7.070707070707061e-02 -3.535886740349920e-01\\ 
-7.077015060556587e-02 -3.535353535353535e-01\\ 
-9.090909090909083e-02 -3.360700472902819e-01\\ 
-9.381293573626712e-02 -3.333333333333333e-01\\ 
-1.111111111111110e-01 -3.165960195016945e-01\\ 
-1.144316183757029e-01 -3.131313131313130e-01\\ 
-1.313131313131313e-01 -2.950340971691596e-01\\ 
-1.331461510800933e-01 -2.929292929292928e-01\\ 
-1.502268193002131e-01 -2.727272727272727e-01\\ 
-1.515151515151515e-01 -2.711538957633339e-01\\ 
-1.658204132323234e-01 -2.525252525252525e-01\\ 
-1.717171717171716e-01 -2.446100832996147e-01\\ 
-1.803499631276841e-01 -2.323232323232323e-01\\ 
-1.919191919191918e-01 -2.153342814556987e-01\\ 
-1.939932698766312e-01 -2.121212121212120e-01\\ 
-2.065048536230735e-01 -1.919191919191918e-01\\ 
-2.121212121212120e-01 -1.824997903309046e-01\\ 
-2.182378452211567e-01 -1.717171717171716e-01\\ 
-2.292342142122180e-01 -1.515151515151515e-01\\ 
-2.323232323232323e-01 -1.455502194141458e-01\\ 
-2.393624730549517e-01 -1.313131313131313e-01\\ 
-2.488887390527060e-01 -1.111111111111110e-01\\ 
-2.525252525252525e-01 -1.029371079817187e-01\\ 
-2.576517332180954e-01 -9.090909090909083e-02\\ 
-2.657471651124593e-01 -7.070707070707061e-02\\ 
-2.727272727272727e-01 -5.216837861397661e-02\\ 
-2.733292517782441e-01 -5.050505050505039e-02\\ 
-2.800261951183873e-01 -3.030303030303028e-02\\ 
-2.862025154259320e-01 -1.010101010101006e-02\\ 
-2.918275158555586e-01 +1.010101010101017e-02\\ 
-2.929292929292928e-01 +1.458572257542003e-02\\ 
-2.966477533548720e-01 +3.030303030303050e-02\\ 
-3.008116967141740e-01 +5.050505050505061e-02\\ 
-3.043446594332151e-01 +7.070707070707072e-02\\ 
-3.072086576311803e-01 +9.090909090909105e-02\\ 
-3.093625962513237e-01 +1.111111111111112e-01\\ 
-3.107619438649958e-01 +1.313131313131315e-01\\ 
-3.113583658153922e-01 +1.515151515151516e-01\\ 
-3.110993093386511e-01 +1.717171717171717e-01\\ 
-3.099275331646822e-01 +1.919191919191920e-01\\ 
-3.077805727317942e-01 +2.121212121212122e-01\\ 
-3.045901304933656e-01 +2.323232323232325e-01\\ 
-3.002813787827845e-01 +2.525252525252526e-01\\ 
-2.947721602473995e-01 +2.727272727272729e-01\\ 
-2.929292929292928e-01 +2.783016597926806e-01\\ 
-2.875748820363898e-01 +2.929292929292930e-01\\ 
-2.786985779908887e-01 +3.131313131313131e-01\\ 
-2.727272727272727e-01 +3.247125606957586e-01\\ 
-2.677105725162318e-01 +3.333333333333335e-01\\ 
-2.540974220039421e-01 +3.535353535353536e-01\\ 
-2.525252525252525e-01 +3.555952753188388e-01\\ 
-2.364821155640874e-01 +3.737373737373739e-01\\ 
-2.323232323232323e-01 +3.779079584185290e-01\\ 
-2.132217270049528e-01 +3.939393939393940e-01\\ 
-2.121212121212120e-01 +3.947691006398381e-01\\ 
-1.919191919191918e-01 +4.071932295809227e-01\\ 
-1.770544122789103e-01 +4.141414141414144e-01\\ 
-1.717171717171716e-01 +4.164127673802231e-01\\ 
-1.515151515151515e-01 +4.225682609571356e-01\\ 
-1.313131313131313e-01 +4.262642509946672e-01\\ 
-1.111111111111110e-01 +4.276636840736241e-01\\ 
-9.090909090909083e-02 +4.269174371035446e-01\\ 
-7.070707070707061e-02 +4.241659477407414e-01\\ 
-5.050505050505039e-02 +4.195405869253824e-01\\ 
-3.346351922849036e-02 +4.141414141414144e-01\\ 
-3.030303030303028e-02 +4.131140858482370e-01\\ 
-1.010101010101006e-02 +4.047001799169147e-01\\ 
+1.010101010101017e-02 +3.947075828819291e-01\\ 
+1.142503089473417e-02 +3.939393939393940e-01\\ 
+3.030303030303050e-02 +3.827092029690717e-01\\ 
+4.368348768730525e-02 +3.737373737373739e-01\\ 
+5.050505050505061e-02 +3.690445927250971e-01\\ 
+7.070707070707072e-02 +3.535886740349919e-01\\ 
+7.077015060556573e-02 +3.535353535353536e-01\\ 
+9.090909090909105e-02 +3.360700472902817e-01\\ 
+9.381293573626689e-02 +3.333333333333335e-01\\ 
+1.111111111111112e-01 +3.165960195016944e-01\\ 
+1.144316183757028e-01 +3.131313131313131e-01\\ 
+1.313131313131315e-01 +2.950340971691593e-01\\ 
+1.331461510800931e-01 +2.929292929292930e-01\\ 
+1.502268193002129e-01 +2.727272727272729e-01\\ 
+1.515151515151516e-01 +2.711538957633337e-01\\ 
+1.658204132323234e-01 +2.525252525252526e-01\\ 
+1.717171717171717e-01 +2.446100832996145e-01\\ 
+1.803499631276840e-01 +2.323232323232325e-01\\ 
+1.919191919191920e-01 +2.153342814556984e-01\\ 
+1.939932698766312e-01 +2.121212121212122e-01\\ 
+2.065048536230733e-01 +1.919191919191920e-01\\ 
+2.121212121212122e-01 +1.824997903309044e-01\\ 
+2.182378452211566e-01 +1.717171717171717e-01\\ 
+2.292342142122179e-01 +1.515151515151516e-01\\ 
+2.323232323232325e-01 +1.455502194141454e-01\\ 
+2.393624730549516e-01 +1.313131313131315e-01\\ 
+2.488887390527060e-01 +1.111111111111112e-01\\ 
+2.525252525252526e-01 +1.029371079817185e-01\\ 
+2.576517332180953e-01 +9.090909090909105e-02\\ 
+2.657471651124593e-01 +7.070707070707072e-02\\ 
+2.727272727272729e-01 +5.216837861397607e-02\\ 
+2.733292517782440e-01 +5.050505050505061e-02\\ 
+2.800261951183872e-01 +3.030303030303050e-02\\ 
+2.862025154259319e-01 +1.010101010101017e-02\\ 
+2.918275158555586e-01 -1.010101010101006e-02\\ 
+2.929292929292930e-01 -1.458572257542097e-02\\ 
+2.966477533548720e-01 -3.030303030303028e-02\\ 
+3.008116967141740e-01 -5.050505050505039e-02\\ 
+3.043446594332150e-01 -7.070707070707061e-02\\ 
+3.072086576311803e-01 -9.090909090909083e-02\\ 
+3.093625962513237e-01 -1.111111111111110e-01\\ 
+3.107619438649957e-01 -1.313131313131313e-01\\ 
+3.113583658153922e-01 -1.515151515151515e-01\\ 
+3.110993093386511e-01 -1.717171717171716e-01\\ 
+3.099275331646824e-01 -1.919191919191918e-01\\ 
+3.077805727317943e-01 -2.121212121212120e-01\\ 
+3.045901304933657e-01 -2.323232323232323e-01\\ 
+3.002813787827845e-01 -2.525252525252525e-01\\ 
+2.947721602473996e-01 -2.727272727272727e-01\\ 
+2.929292929292930e-01 -2.783016597926800e-01\\ 
+2.875748820363898e-01 -2.929292929292928e-01\\ 
+2.786985779908888e-01 -3.131313131313130e-01\\ 
+2.727272727272729e-01 -3.247125606957582e-01\\ 
+2.677105725162319e-01 -3.333333333333333e-01\\ 
+2.540974220039422e-01 -3.535353535353535e-01\\ 
+2.525252525252526e-01 -3.555952753188387e-01\\ 
+2.364821155640877e-01 -3.737373737373737e-01\\ 
+2.323232323232325e-01 -3.779079584185289e-01\\ 
+2.132217270049530e-01 -3.939393939393939e-01\\ 
+2.121212121212122e-01 -3.947691006398379e-01\\ 
+1.919191919191920e-01 -4.071932295809226e-01\\ 
+1.770544122789108e-01 -4.141414141414141e-01\\ 
+1.717171717171717e-01 -4.164127673802231e-01\\ 
+1.515151515151516e-01 -4.225682609571356e-01\\ 
+1.313131313131315e-01 -4.262642509946672e-01\\ 
+1.111111111111112e-01 -4.276636840736241e-01\\ 
+9.090909090909105e-02 -4.269174371035447e-01\\ 
+7.070707070707072e-02 -4.241659477407415e-01\\ 
+5.050505050505061e-02 -4.195405869253825e-01\\ 
+3.346351922848959e-02 -4.141414141414141e-01\\ 
};
\addplot [draw=none, fill=color3, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.090909090909105e-02 -5.982365975515351e-01\\ 
+1.111111111111112e-01 -6.018798484663220e-01\\ 
+1.313131313131315e-01 -6.042076295894946e-01\\ 
+1.515151515151516e-01 -6.051682338237800e-01\\ 
+1.717171717171717e-01 -6.047098054362087e-01\\ 
+1.919191919191920e-01 -6.027802693708563e-01\\ 
+2.121212121212122e-01 -5.993272438360671e-01\\ 
+2.257394698301877e-01 -5.959595959595959e-01\\ 
+2.323232323232325e-01 -5.942264644099078e-01\\ 
+2.525252525252526e-01 -5.872732618557617e-01\\ 
+2.727272727272729e-01 -5.785475099113112e-01\\ 
+2.781533944247283e-01 -5.757575757575757e-01\\ 
+2.929292929292930e-01 -5.676110912286521e-01\\ 
+3.115727533312231e-01 -5.555555555555556e-01\\ 
+3.131313131313131e-01 -5.544692029124443e-01\\ 
+3.333333333333335e-01 -5.384685871056241e-01\\ 
+3.368403828029931e-01 -5.353535353535352e-01\\ 
+3.535353535353536e-01 -5.192351620845118e-01\\ 
+3.573626145211448e-01 -5.151515151515151e-01\\ 
+3.737373737373739e-01 -4.960158495932524e-01\\ 
+3.745740292289146e-01 -4.949494949494949e-01\\ 
+3.890369618602706e-01 -4.747474747474747e-01\\ 
+3.939393939393940e-01 -4.671351722178418e-01\\ 
+4.014683382184904e-01 -4.545454545454545e-01\\ 
+4.122251684967285e-01 -4.343434343434343e-01\\ 
+4.141414141414144e-01 -4.303048213285510e-01\\ 
+4.213365785105976e-01 -4.141414141414141e-01\\ 
+4.291815806373533e-01 -3.939393939393939e-01\\ 
+4.343434343434345e-01 -3.785169739960437e-01\\ 
+4.358571678698987e-01 -3.737373737373736e-01\\ 
+4.413453640722705e-01 -3.535353535353535e-01\\ 
+4.458838050395070e-01 -3.333333333333333e-01\\ 
+4.495242028926830e-01 -3.131313131313130e-01\\ 
+4.523145825223933e-01 -2.929292929292928e-01\\ 
+4.542996044714667e-01 -2.727272727272727e-01\\ 
+4.545454545454546e-01 -2.687165024034087e-01\\ 
+4.554945582684756e-01 -2.525252525252525e-01\\ 
+4.559780823362057e-01 -2.323232323232322e-01\\ 
+4.557911765722050e-01 -2.121212121212120e-01\\ 
+4.549659147104883e-01 -1.919191919191918e-01\\ 
+4.545454545454546e-01 -1.860600043035220e-01\\ 
+4.535060954939982e-01 -1.717171717171716e-01\\ 
+4.514414892581525e-01 -1.515151515151515e-01\\ 
+4.488109607493906e-01 -1.313131313131313e-01\\ 
+4.456405898941959e-01 -1.111111111111110e-01\\ 
+4.419548783753542e-01 -9.090909090909083e-02\\ 
+4.377768672382516e-01 -7.070707070707061e-02\\ 
+4.343434343434345e-01 -5.584393807589620e-02\\ 
+4.330952436262669e-01 -5.050505050505039e-02\\ 
+4.278605221554423e-01 -3.030303030303028e-02\\ 
+4.221875078501287e-01 -1.010101010101006e-02\\ 
+4.160951749278160e-01 +1.010101010101017e-02\\ 
+4.141414141414144e-01 +1.611843420777560e-02\\ 
+4.094694626969705e-01 +3.030303030303050e-02\\ 
+4.023960424676851e-01 +5.050505050505061e-02\\ 
+3.949491873346768e-01 +7.070707070707070e-02\\ 
+3.939393939393940e-01 +7.328893455041600e-02\\ 
+3.869319137594760e-01 +9.090909090909105e-02\\ 
+3.785360814433796e-01 +1.111111111111112e-01\\ 
+3.737373737373739e-01 +1.221478479736902e-01\\ 
+3.696749332094924e-01 +1.313131313131315e-01\\ 
+3.603282405931583e-01 +1.515151515151516e-01\\ 
+3.535353535353536e-01 +1.656709471128147e-01\\ 
+3.505701497496674e-01 +1.717171717171717e-01\\ 
+3.402653984440621e-01 +1.919191919191920e-01\\ 
+3.333333333333335e-01 +2.050822276545257e-01\\ 
+3.295353595434271e-01 +2.121212121212122e-01\\ 
+3.182606403608659e-01 +2.323232323232325e-01\\ 
+3.131313131313131e-01 +2.412375314923364e-01\\ 
+3.064602230190381e-01 +2.525252525252526e-01\\ 
+2.941994750966458e-01 +2.727272727272729e-01\\ 
+2.929292929292930e-01 +2.747546448753219e-01\\ 
+2.812046823530042e-01 +2.929292929292930e-01\\ 
+2.727272727272729e-01 +3.057682700369861e-01\\ 
+2.677062823272960e-01 +3.131313131313131e-01\\ 
+2.535966761715296e-01 +3.333333333333335e-01\\ 
+2.525252525252526e-01 +3.348261992026236e-01\\ 
+2.386222275524431e-01 +3.535353535353536e-01\\ 
+2.323232323232325e-01 +3.618333926445529e-01\\ 
+2.229369199996070e-01 +3.737373737373739e-01\\ 
+2.121212121212122e-01 +3.871713336287924e-01\\ 
+2.064419730784560e-01 +3.939393939393940e-01\\ 
+1.919191919191920e-01 +4.108968384286492e-01\\ 
+1.890126285701504e-01 +4.141414141414144e-01\\ 
+1.717171717171717e-01 +4.330658951928212e-01\\ 
+1.704912074542164e-01 +4.343434343434345e-01\\ 
+1.515151515151516e-01 +4.537338227516124e-01\\ 
+1.506776952937570e-01 +4.545454545454546e-01\\ 
+1.313131313131315e-01 +4.729554035826373e-01\\ 
+1.293168079865400e-01 +4.747474747474749e-01\\ 
+1.111111111111112e-01 +4.907849943170094e-01\\ 
+1.060799458454404e-01 +4.949494949494950e-01\\ 
+9.090909090909105e-02 +5.072766166707272e-01\\ 
+8.053956199533487e-02 +5.151515151515154e-01\\ 
+7.070707070707072e-02 +5.224840312701494e-01\\ 
+5.213200039322218e-02 +5.353535353535355e-01\\ 
+5.050505050505061e-02 +5.364607964908746e-01\\ 
+3.030303030303050e-02 +5.490334585877795e-01\\ 
+1.881093501768078e-02 +5.555555555555556e-01\\ 
+1.010101010101017e-02 +5.604112011379450e-01\\ 
-1.010101010101006e-02 +5.705087002575475e-01\\ 
-2.199028028867558e-02 +5.757575757575759e-01\\ 
-3.030303030303028e-02 +5.793625347654519e-01\\ 
-5.050505050505039e-02 +5.868947975560483e-01\\ 
-7.070707070707061e-02 +5.932329737399380e-01\\ 
-8.162458710536398e-02 +5.959595959595960e-01\\ 
-9.090909090909083e-02 +5.982365975515350e-01\\ 
-1.111111111111110e-01 +6.018798484663220e-01\\ 
-1.313131313131313e-01 +6.042076295894946e-01\\ 
-1.515151515151515e-01 +6.051682338237800e-01\\ 
-1.717171717171716e-01 +6.047098054362087e-01\\ 
-1.919191919191918e-01 +6.027802693708563e-01\\ 
-2.121212121212120e-01 +5.993272438360671e-01\\ 
-2.257394698301873e-01 +5.959595959595960e-01\\ 
-2.323232323232323e-01 +5.942264644099079e-01\\ 
-2.525252525252525e-01 +5.872732618557617e-01\\ 
-2.727272727272727e-01 +5.785475099113113e-01\\ 
-2.781533944247279e-01 +5.757575757575759e-01\\ 
-2.929292929292928e-01 +5.676110912286522e-01\\ 
-3.115727533312230e-01 +5.555555555555556e-01\\ 
-3.131313131313130e-01 +5.544692029124443e-01\\ 
-3.333333333333333e-01 +5.384685871056242e-01\\ 
-3.368403828029927e-01 +5.353535353535355e-01\\ 
-3.535353535353535e-01 +5.192351620845119e-01\\ 
-3.573626145211445e-01 +5.151515151515154e-01\\ 
-3.737373737373737e-01 +4.960158495932528e-01\\ 
-3.745740292289146e-01 +4.949494949494950e-01\\ 
-3.890369618602704e-01 +4.747474747474749e-01\\ 
-3.939393939393939e-01 +4.671351722178420e-01\\ 
-4.014683382184903e-01 +4.545454545454546e-01\\ 
-4.122251684967284e-01 +4.343434343434345e-01\\ 
-4.141414141414141e-01 +4.303048213285515e-01\\ 
-4.213365785105975e-01 +4.141414141414144e-01\\ 
-4.291815806373532e-01 +3.939393939393940e-01\\ 
-4.343434343434343e-01 +3.785169739960443e-01\\ 
-4.358571678698986e-01 +3.737373737373739e-01\\ 
-4.413453640722705e-01 +3.535353535353536e-01\\ 
-4.458838050395069e-01 +3.333333333333335e-01\\ 
-4.495242028926830e-01 +3.131313131313131e-01\\ 
-4.523145825223933e-01 +2.929292929292930e-01\\ 
-4.542996044714667e-01 +2.727272727272729e-01\\ 
-4.545454545454545e-01 +2.687165024034111e-01\\ 
-4.554945582684756e-01 +2.525252525252526e-01\\ 
-4.559780823362057e-01 +2.323232323232325e-01\\ 
-4.557911765722050e-01 +2.121212121212121e-01\\ 
-4.549659147104884e-01 +1.919191919191920e-01\\ 
-4.545454545454545e-01 +1.860600043035203e-01\\ 
-4.535060954939983e-01 +1.717171717171717e-01\\ 
-4.514414892581525e-01 +1.515151515151516e-01\\ 
-4.488109607493906e-01 +1.313131313131315e-01\\ 
-4.456405898941959e-01 +1.111111111111112e-01\\ 
-4.419548783753542e-01 +9.090909090909105e-02\\ 
-4.377768672382515e-01 +7.070707070707072e-02\\ 
-4.343434343434343e-01 +5.584393807589556e-02\\ 
-4.330952436262669e-01 +5.050505050505061e-02\\ 
-4.278605221554423e-01 +3.030303030303050e-02\\ 
-4.221875078501287e-01 +1.010101010101017e-02\\ 
-4.160951749278161e-01 -1.010101010101006e-02\\ 
-4.141414141414141e-01 -1.611843420777635e-02\\ 
-4.094694626969706e-01 -3.030303030303028e-02\\ 
-4.023960424676852e-01 -5.050505050505039e-02\\ 
-3.949491873346768e-01 -7.070707070707061e-02\\ 
-3.939393939393939e-01 -7.328893455041628e-02\\ 
-3.869319137594760e-01 -9.090909090909083e-02\\ 
-3.785360814433797e-01 -1.111111111111111e-01\\ 
-3.737373737373737e-01 -1.221478479736907e-01\\ 
-3.696749332094925e-01 -1.313131313131313e-01\\ 
-3.603282405931583e-01 -1.515151515151515e-01\\ 
-3.535353535353535e-01 -1.656709471128149e-01\\ 
-3.505701497496675e-01 -1.717171717171716e-01\\ 
-3.402653984440622e-01 -1.919191919191918e-01\\ 
-3.333333333333333e-01 -2.050822276545262e-01\\ 
-3.295353595434272e-01 -2.121212121212120e-01\\ 
-3.182606403608660e-01 -2.323232323232323e-01\\ 
-3.131313131313130e-01 -2.412375314923365e-01\\ 
-3.064602230190381e-01 -2.525252525252525e-01\\ 
-2.941994750966459e-01 -2.727272727272727e-01\\ 
-2.929292929292928e-01 -2.747546448753221e-01\\ 
-2.812046823530043e-01 -2.929292929292928e-01\\ 
-2.727272727272727e-01 -3.057682700369864e-01\\ 
-2.677062823272962e-01 -3.131313131313130e-01\\ 
-2.535966761715298e-01 -3.333333333333333e-01\\ 
-2.525252525252525e-01 -3.348261992026237e-01\\ 
-2.386222275524431e-01 -3.535353535353535e-01\\ 
-2.323232323232323e-01 -3.618333926445532e-01\\ 
-2.229369199996072e-01 -3.737373737373737e-01\\ 
-2.121212121212120e-01 -3.871713336287925e-01\\ 
-2.064419730784561e-01 -3.939393939393939e-01\\ 
-1.919191919191918e-01 -4.108968384286494e-01\\ 
-1.890126285701506e-01 -4.141414141414141e-01\\ 
-1.717171717171716e-01 -4.330658951928213e-01\\ 
-1.704912074542167e-01 -4.343434343434343e-01\\ 
-1.515151515151515e-01 -4.537338227516127e-01\\ 
-1.506776952937572e-01 -4.545454545454545e-01\\ 
-1.313131313131313e-01 -4.729554035826375e-01\\ 
-1.293168079865402e-01 -4.747474747474747e-01\\ 
-1.111111111111110e-01 -4.907849943170095e-01\\ 
-1.060799458454406e-01 -4.949494949494949e-01\\ 
-9.090909090909083e-02 -5.072766166707274e-01\\ 
-8.053956199533517e-02 -5.151515151515151e-01\\ 
-7.070707070707061e-02 -5.224840312701495e-01\\ 
-5.213200039322254e-02 -5.353535353535352e-01\\ 
-5.050505050505039e-02 -5.364607964908747e-01\\ 
-3.030303030303028e-02 -5.490334585877796e-01\\ 
-1.881093501768075e-02 -5.555555555555556e-01\\ 
-1.010101010101006e-02 -5.604112011379450e-01\\ 
+1.010101010101017e-02 -5.705087002575475e-01\\ 
+2.199028028867519e-02 -5.757575757575757e-01\\ 
+3.030303030303050e-02 -5.793625347654521e-01\\ 
+5.050505050505061e-02 -5.868947975560485e-01\\ 
+7.070707070707072e-02 -5.932329737399381e-01\\ 
+8.162458710536344e-02 -5.959595959595960e-01\\ 
+9.090909090909105e-02 -5.982365975515351e-01\\ 
+6.679379052281313e-02 -5.151515151515151e-01\\ 
+5.050505050505061e-02 -5.105057873836700e-01\\ 
+3.030303030303050e-02 -5.033061206311685e-01\\ 
+1.053454273810757e-02 -4.949494949494949e-01\\ 
+1.010101010101017e-02 -4.947623718373408e-01\\ 
-1.010101010101006e-02 -4.845610858200761e-01\\ 
-2.740999986331441e-02 -4.747474747474747e-01\\ 
-3.030303030303028e-02 -4.730726928677417e-01\\ 
-5.050505050505039e-02 -4.599923909552657e-01\\ 
-5.817290006692273e-02 -4.545454545454545e-01\\ 
-7.070707070707061e-02 -4.454542285622193e-01\\ 
-8.482261487488903e-02 -4.343434343434343e-01\\ 
-9.090909090909083e-02 -4.294495460512457e-01\\ 
-1.085792778699317e-01 -4.141414141414141e-01\\ 
-1.111111111111111e-01 -4.118998162726254e-01\\ 
-1.300591176457242e-01 -3.939393939393939e-01\\ 
-1.313131313131313e-01 -3.927240290820016e-01\\ 
-1.497158989279795e-01 -3.737373737373737e-01\\ 
-1.515151515151515e-01 -3.718383595260877e-01\\ 
-1.678892253104843e-01 -3.535353535353535e-01\\ 
-1.717171717171716e-01 -3.491557796830684e-01\\ 
-1.848365626188488e-01 -3.333333333333333e-01\\ 
-1.919191919191918e-01 -3.245856046536684e-01\\ 
-2.007550142797825e-01 -3.131313131313130e-01\\ 
-2.121212121212120e-01 -2.980329613215232e-01\\ 
-2.157964535057850e-01 -2.929292929292928e-01\\ 
-2.299427513590102e-01 -2.727272727272727e-01\\ 
-2.323232323232323e-01 -2.692206138480838e-01\\ 
-2.431974108634090e-01 -2.525252525252525e-01\\ 
-2.525252525252525e-01 -2.378116529761390e-01\\ 
-2.558757306493535e-01 -2.323232323232323e-01\\ 
-2.677878265138887e-01 -2.121212121212120e-01\\ 
-2.727272727272727e-01 -2.034527528763099e-01\\ 
-2.790737162010035e-01 -1.919191919191918e-01\\ 
-2.898069380078309e-01 -1.717171717171716e-01\\ 
-2.929292929292928e-01 -1.655870734601483e-01\\ 
-2.998701975635581e-01 -1.515151515151515e-01\\ 
-3.094484772104237e-01 -1.313131313131313e-01\\ 
-3.131313131313130e-01 -1.231659749865131e-01\\ 
-3.184229760342191e-01 -1.111111111111110e-01\\ 
-3.268652370677919e-01 -9.090909090909083e-02\\ 
-3.333333333333333e-01 -7.463394336410220e-02\\ 
-3.348530096896477e-01 -7.070707070707061e-02\\ 
-3.421724825410970e-01 -5.050505050505039e-02\\ 
-3.490717019420740e-01 -3.030303030303028e-02\\ 
-3.535353535353535e-01 -1.626920284882184e-02\\ 
-3.554502967918763e-01 -1.010101010101006e-02\\ 
-3.612008836279818e-01 +1.010101010101017e-02\\ 
-3.664761814083006e-01 +3.030303030303050e-02\\ 
-3.712523506391067e-01 +5.050505050505061e-02\\ 
-3.737373737373737e-01 +6.239561458055844e-02\\ 
-3.754364144988044e-01 +7.070707070707072e-02\\ 
-3.789913076781418e-01 +9.090909090909105e-02\\ 
-3.819833049207257e-01 +1.111111111111112e-01\\ 
-3.843833651001939e-01 +1.313131313131315e-01\\ 
-3.861604143996637e-01 +1.515151515151516e-01\\ 
-3.872811653003833e-01 +1.717171717171717e-01\\ 
-3.877099158767383e-01 +1.919191919191920e-01\\ 
-3.874083268517189e-01 +2.121212121212122e-01\\ 
-3.863351734837366e-01 +2.323232323232325e-01\\ 
-3.844460689063307e-01 +2.525252525252526e-01\\ 
-3.816931550138801e-01 +2.727272727272729e-01\\ 
-3.780247563631859e-01 +2.929292929292930e-01\\ 
-3.737373737373737e-01 +3.116253201199463e-01\\ 
-3.733673993757344e-01 +3.131313131313131e-01\\ 
-3.674060266735936e-01 +3.333333333333335e-01\\ 
-3.602769355838548e-01 +3.535353535353536e-01\\ 
-3.535353535353535e-01 +3.698649719353811e-01\\ 
-3.518010980921671e-01 +3.737373737373739e-01\\ 
-3.414837701717260e-01 +3.939393939393940e-01\\ 
-3.333333333333333e-01 +4.079194625530324e-01\\ 
-3.293435281230068e-01 +4.141414141414144e-01\\ 
-3.147802843203845e-01 +4.343434343434345e-01\\ 
-3.131313131313130e-01 +4.364059425485669e-01\\ 
-2.968922810963633e-01 +4.545454545454546e-01\\ 
-2.929292929292928e-01 +4.585506391896481e-01\\ 
-2.746297158899614e-01 +4.747474747474749e-01\\ 
-2.727272727272727e-01 +4.762848938411014e-01\\ 
-2.525252525252525e-01 +4.903492411521634e-01\\ 
-2.445878285265896e-01 +4.949494949494950e-01\\ 
-2.323232323232323e-01 +5.015037462707624e-01\\ 
-2.121212121212120e-01 +5.101555193501206e-01\\ 
-1.967019528970791e-01 +5.151515151515154e-01\\ 
-1.919191919191918e-01 +5.165917900700170e-01\\ 
-1.717171717171716e-01 +5.208575276945338e-01\\ 
-1.515151515151515e-01 +5.232826910223803e-01\\ 
-1.313131313131313e-01 +5.239528715996798e-01\\ 
-1.111111111111110e-01 +5.229505207776779e-01\\ 
-9.090909090909083e-02 +5.203553397654246e-01\\ 
-7.070707070707061e-02 +5.162446131029544e-01\\ 
-6.679379052281385e-02 +5.151515151515154e-01\\ 
-5.050505050505039e-02 +5.105057873836699e-01\\ 
-3.030303030303028e-02 +5.033061206311684e-01\\ 
-1.053454273810786e-02 +4.949494949494950e-01\\ 
-1.010101010101006e-02 +4.947623718373407e-01\\ 
+1.010101010101017e-02 +4.845610858200760e-01\\ 
+2.740999986331398e-02 +4.747474747474749e-01\\ 
+3.030303030303050e-02 +4.730726928677416e-01\\ 
+5.050505050505061e-02 +4.599923909552656e-01\\ 
+5.817290006692256e-02 +4.545454545454546e-01\\ 
+7.070707070707072e-02 +4.454542285622192e-01\\ 
+8.482261487488874e-02 +4.343434343434345e-01\\ 
+9.090909090909105e-02 +4.294495460512455e-01\\ 
+1.085792778699314e-01 +4.141414141414144e-01\\ 
+1.111111111111112e-01 +4.118998162726253e-01\\ 
+1.300591176457241e-01 +3.939393939393940e-01\\ 
+1.313131313131315e-01 +3.927240290820014e-01\\ 
+1.497158989279793e-01 +3.737373737373739e-01\\ 
+1.515151515151516e-01 +3.718383595260876e-01\\ 
+1.678892253104842e-01 +3.535353535353536e-01\\ 
+1.717171717171717e-01 +3.491557796830683e-01\\ 
+1.848365626188486e-01 +3.333333333333335e-01\\ 
+1.919191919191920e-01 +3.245856046536681e-01\\ 
+2.007550142797824e-01 +3.131313131313131e-01\\ 
+2.121212121212122e-01 +2.980329613215230e-01\\ 
+2.157964535057848e-01 +2.929292929292930e-01\\ 
+2.299427513590100e-01 +2.727272727272729e-01\\ 
+2.323232323232325e-01 +2.692206138480834e-01\\ 
+2.431974108634089e-01 +2.525252525252526e-01\\ 
+2.525252525252526e-01 +2.378116529761389e-01\\ 
+2.558757306493534e-01 +2.323232323232325e-01\\ 
+2.677878265138885e-01 +2.121212121212122e-01\\ 
+2.727272727272729e-01 +2.034527528763095e-01\\ 
+2.790737162010035e-01 +1.919191919191920e-01\\ 
+2.898069380078308e-01 +1.717171717171717e-01\\ 
+2.929292929292930e-01 +1.655870734601479e-01\\ 
+2.998701975635581e-01 +1.515151515151516e-01\\ 
+3.094484772104236e-01 +1.313131313131315e-01\\ 
+3.131313131313131e-01 +1.231659749865129e-01\\ 
+3.184229760342190e-01 +1.111111111111112e-01\\ 
+3.268652370677918e-01 +9.090909090909105e-02\\ 
+3.333333333333335e-01 +7.463394336410169e-02\\ 
+3.348530096896477e-01 +7.070707070707072e-02\\ 
+3.421724825410969e-01 +5.050505050505061e-02\\ 
+3.490717019420739e-01 +3.030303030303049e-02\\ 
+3.535353535353536e-01 +1.626920284882149e-02\\ 
+3.554502967918763e-01 +1.010101010101017e-02\\ 
+3.612008836279818e-01 -1.010101010101006e-02\\ 
+3.664761814083006e-01 -3.030303030303028e-02\\ 
+3.712523506391066e-01 -5.050505050505039e-02\\ 
+3.737373737373739e-01 -6.239561458055953e-02\\ 
+3.754364144988044e-01 -7.070707070707061e-02\\ 
+3.789913076781418e-01 -9.090909090909083e-02\\ 
+3.819833049207257e-01 -1.111111111111110e-01\\ 
+3.843833651001939e-01 -1.313131313131313e-01\\ 
+3.861604143996638e-01 -1.515151515151515e-01\\ 
+3.872811653003834e-01 -1.717171717171716e-01\\ 
+3.877099158767383e-01 -1.919191919191918e-01\\ 
+3.874083268517189e-01 -2.121212121212121e-01\\ 
+3.863351734837366e-01 -2.323232323232323e-01\\ 
+3.844460689063307e-01 -2.525252525252525e-01\\ 
+3.816931550138801e-01 -2.727272727272727e-01\\ 
+3.780247563631861e-01 -2.929292929292928e-01\\ 
+3.737373737373739e-01 -3.116253201199455e-01\\ 
+3.733673993757345e-01 -3.131313131313131e-01\\ 
+3.674060266735936e-01 -3.333333333333333e-01\\ 
+3.602769355838548e-01 -3.535353535353535e-01\\ 
+3.535353535353536e-01 -3.698649719353809e-01\\ 
+3.518010980921672e-01 -3.737373737373737e-01\\ 
+3.414837701717260e-01 -3.939393939393939e-01\\ 
+3.333333333333335e-01 -4.079194625530320e-01\\ 
+3.293435281230069e-01 -4.141414141414141e-01\\ 
+3.147802843203847e-01 -4.343434343434343e-01\\ 
+3.131313131313131e-01 -4.364059425485668e-01\\ 
+2.968922810963634e-01 -4.545454545454545e-01\\ 
+2.929292929292930e-01 -4.585506391896478e-01\\ 
+2.746297158899617e-01 -4.747474747474747e-01\\ 
+2.727272727272729e-01 -4.762848938411012e-01\\ 
+2.525252525252526e-01 -4.903492411521633e-01\\ 
+2.445878285265897e-01 -4.949494949494949e-01\\ 
+2.323232323232325e-01 -5.015037462707622e-01\\ 
+2.121212121212122e-01 -5.101555193501206e-01\\ 
+1.967019528970798e-01 -5.151515151515151e-01\\ 
+1.919191919191920e-01 -5.165917900700169e-01\\ 
+1.717171717171717e-01 -5.208575276945338e-01\\ 
+1.515151515151516e-01 -5.232826910223803e-01\\ 
+1.313131313131315e-01 -5.239528715996798e-01\\ 
+1.111111111111112e-01 -5.229505207776780e-01\\ 
+9.090909090909105e-02 -5.203553397654246e-01\\ 
+7.070707070707072e-02 -5.162446131029544e-01\\ 
+6.679379052281313e-02 -5.151515151515151e-01\\ 
};
\addplot [draw=none, fill=color4, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+2.323232323232325e-01 -6.715895707369124e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.727272727272729e-01 -6.612469562124640e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+3.131313131313131e-01 -6.446734076644344e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.853377444564473e-01 -5.959595959595959e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.242780470742475e-01 -5.555555555555556e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.753991483066211e-01 -4.747474747474746e-01\\ 
+4.842777790684706e-01 -4.545454545454545e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.178832727390463e-01 -3.131313131313130e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.184471619594372e-01 -2.121212121212120e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.151515151515154e-01 -1.780209751140969e-01\\ 
+5.144387922086510e-01 -1.717171717171716e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.082513838171787e-01 -1.313131313131313e-01\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+4.949494949494950e-01 -6.907476732039780e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.844439532391100e-01 -3.030303030303027e-02\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.747474747474749e-01 +1.175008844591861e-03\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.649125918988103e-01 +3.030303030303050e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.545454545454546e-01 +5.853279038907711e-02\\ 
+4.498629508526372e-01 +7.070707070707072e-02\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.149945016290584e-01 +1.515151515151516e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.052148304772000e-01 +1.717171717171717e-01\\ 
+3.951398149577455e-01 +1.919191919191920e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+2.980715436287201e-01 +3.535353535353535e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.009318729505842e-01 +4.747474747474750e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.515151515151516e-01 +5.244719285797634e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.111111111111112e-01 +5.596588194793530e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+3.030303030303050e-02 +6.160309334336133e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+1.010101010101017e-02 +6.271838470408234e-01\\ 
-8.112857602983957e-03 +6.363636363636365e-01\\ 
-1.010101010101006e-02 +6.373498852406101e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-1.313131313131313e-01 +6.740048739700804e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576792e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.919191919191918e-01 +6.764351402019479e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.727272727272727e-01 +6.612469562124640e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-3.131313131313130e-01 +6.446734076644343e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.853377444564471e-01 +5.959595959595960e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.986655992756837e-01 +4.141414141414144e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.151515151515151e-01 +1.780209751140949e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.001180538489953e-01 +9.090909090909105e-02\\ 
-4.953728156688211e-01 +7.070707070707070e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.747474747474747e-01 -1.175008844592685e-03\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.576079063931552e-01 -5.050505050505039e-02\\ 
-4.545454545454545e-01 -5.853279038907747e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.845396619531807e-01 -2.121212121212120e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.525252525252525e-01 -4.146811987821850e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.323232323232323e-01 -4.392686375304415e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.717171717171716e-01 -5.050769132377640e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-6.201475355586661e-02 -5.959595959595959e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+5.776416988338001e-02 -6.565656565656566e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+8.162458710536344e-02 -5.959595959595959e-01\\ 
+7.070707070707072e-02 -5.932329737399382e-01\\ 
+5.050505050505061e-02 -5.868947975560485e-01\\ 
+3.030303030303050e-02 -5.793625347654520e-01\\ 
+2.199028028867519e-02 -5.757575757575757e-01\\ 
+1.010101010101017e-02 -5.705087002575476e-01\\ 
-1.010101010101006e-02 -5.604112011379450e-01\\ 
-1.881093501768074e-02 -5.555555555555556e-01\\ 
-3.030303030303028e-02 -5.490334585877796e-01\\ 
-5.050505050505039e-02 -5.364607964908749e-01\\ 
-5.213200039322254e-02 -5.353535353535352e-01\\ 
-7.070707070707061e-02 -5.224840312701495e-01\\ 
-8.053956199533517e-02 -5.151515151515151e-01\\ 
-9.090909090909083e-02 -5.072766166707274e-01\\ 
-1.060799458454406e-01 -4.949494949494949e-01\\ 
-1.111111111111110e-01 -4.907849943170095e-01\\ 
-1.293168079865402e-01 -4.747474747474747e-01\\ 
-1.313131313131313e-01 -4.729554035826374e-01\\ 
-1.506776952937572e-01 -4.545454545454545e-01\\ 
-1.515151515151515e-01 -4.537338227516127e-01\\ 
-1.704912074542167e-01 -4.343434343434343e-01\\ 
-1.717171717171716e-01 -4.330658951928213e-01\\ 
-1.890126285701506e-01 -4.141414141414141e-01\\ 
-1.919191919191918e-01 -4.108968384286494e-01\\ 
-2.064419730784561e-01 -3.939393939393940e-01\\ 
-2.121212121212121e-01 -3.871713336287926e-01\\ 
-2.229369199996072e-01 -3.737373737373737e-01\\ 
-2.323232323232323e-01 -3.618333926445532e-01\\ 
-2.386222275524431e-01 -3.535353535353535e-01\\ 
-2.525252525252525e-01 -3.348261992026237e-01\\ 
-2.535966761715298e-01 -3.333333333333333e-01\\ 
-2.677062823272962e-01 -3.131313131313130e-01\\ 
-2.727272727272727e-01 -3.057682700369864e-01\\ 
-2.812046823530043e-01 -2.929292929292928e-01\\ 
-2.929292929292928e-01 -2.747546448753221e-01\\ 
-2.941994750966459e-01 -2.727272727272727e-01\\ 
-3.064602230190381e-01 -2.525252525252525e-01\\ 
-3.131313131313130e-01 -2.412375314923366e-01\\ 
-3.182606403608660e-01 -2.323232323232323e-01\\ 
-3.295353595434272e-01 -2.121212121212120e-01\\ 
-3.333333333333333e-01 -2.050822276545262e-01\\ 
-3.402653984440622e-01 -1.919191919191918e-01\\ 
-3.505701497496675e-01 -1.717171717171716e-01\\ 
-3.535353535353535e-01 -1.656709471128149e-01\\ 
-3.603282405931583e-01 -1.515151515151515e-01\\ 
-3.696749332094925e-01 -1.313131313131313e-01\\ 
-3.737373737373737e-01 -1.221478479736907e-01\\ 
-3.785360814433797e-01 -1.111111111111110e-01\\ 
-3.869319137594761e-01 -9.090909090909083e-02\\ 
-3.939393939393939e-01 -7.328893455041628e-02\\ 
-3.949491873346768e-01 -7.070707070707061e-02\\ 
-4.023960424676852e-01 -5.050505050505039e-02\\ 
-4.094694626969706e-01 -3.030303030303028e-02\\ 
-4.141414141414141e-01 -1.611843420777635e-02\\ 
-4.160951749278161e-01 -1.010101010101006e-02\\ 
-4.221875078501287e-01 +1.010101010101017e-02\\ 
-4.278605221554423e-01 +3.030303030303050e-02\\ 
-4.330952436262669e-01 +5.050505050505061e-02\\ 
-4.343434343434343e-01 +5.584393807589556e-02\\ 
-4.377768672382515e-01 +7.070707070707072e-02\\ 
-4.419548783753542e-01 +9.090909090909105e-02\\ 
-4.456405898941960e-01 +1.111111111111112e-01\\ 
-4.488109607493906e-01 +1.313131313131315e-01\\ 
-4.514414892581525e-01 +1.515151515151516e-01\\ 
-4.535060954939983e-01 +1.717171717171717e-01\\ 
-4.545454545454545e-01 +1.860600043035203e-01\\ 
-4.549659147104884e-01 +1.919191919191920e-01\\ 
-4.557911765722050e-01 +2.121212121212122e-01\\ 
-4.559780823362057e-01 +2.323232323232325e-01\\ 
-4.554945582684757e-01 +2.525252525252526e-01\\ 
-4.545454545454545e-01 +2.687165024034111e-01\\ 
-4.542996044714668e-01 +2.727272727272729e-01\\ 
-4.523145825223933e-01 +2.929292929292930e-01\\ 
-4.495242028926830e-01 +3.131313131313131e-01\\ 
-4.458838050395069e-01 +3.333333333333335e-01\\ 
-4.413453640722704e-01 +3.535353535353536e-01\\ 
-4.358571678698986e-01 +3.737373737373739e-01\\ 
-4.343434343434343e-01 +3.785169739960443e-01\\ 
-4.291815806373532e-01 +3.939393939393940e-01\\ 
-4.213365785105975e-01 +4.141414141414144e-01\\ 
-4.141414141414141e-01 +4.303048213285515e-01\\ 
-4.122251684967284e-01 +4.343434343434345e-01\\ 
-4.014683382184903e-01 +4.545454545454546e-01\\ 
-3.939393939393939e-01 +4.671351722178420e-01\\ 
-3.890369618602704e-01 +4.747474747474749e-01\\ 
-3.745740292289146e-01 +4.949494949494950e-01\\ 
-3.737373737373737e-01 +4.960158495932527e-01\\ 
-3.573626145211445e-01 +5.151515151515154e-01\\ 
-3.535353535353535e-01 +5.192351620845119e-01\\ 
-3.368403828029927e-01 +5.353535353535355e-01\\ 
-3.333333333333333e-01 +5.384685871056242e-01\\ 
-3.131313131313130e-01 +5.544692029124443e-01\\ 
-3.115727533312230e-01 +5.555555555555557e-01\\ 
-2.929292929292928e-01 +5.676110912286522e-01\\ 
-2.781533944247279e-01 +5.757575757575759e-01\\ 
-2.727272727272727e-01 +5.785475099113113e-01\\ 
-2.525252525252525e-01 +5.872732618557617e-01\\ 
-2.323232323232322e-01 +5.942264644099079e-01\\ 
-2.257394698301873e-01 +5.959595959595960e-01\\ 
-2.121212121212120e-01 +5.993272438360671e-01\\ 
-1.919191919191918e-01 +6.027802693708563e-01\\ 
-1.717171717171716e-01 +6.047098054362087e-01\\ 
-1.515151515151515e-01 +6.051682338237800e-01\\ 
-1.313131313131313e-01 +6.042076295894945e-01\\ 
-1.111111111111110e-01 +6.018798484663220e-01\\ 
-9.090909090909083e-02 +5.982365975515350e-01\\ 
-8.162458710536398e-02 +5.959595959595960e-01\\ 
-7.070707070707061e-02 +5.932329737399380e-01\\ 
-5.050505050505039e-02 +5.868947975560483e-01\\ 
-3.030303030303028e-02 +5.793625347654520e-01\\ 
-2.199028028867558e-02 +5.757575757575759e-01\\ 
-1.010101010101006e-02 +5.705087002575475e-01\\ 
+1.010101010101017e-02 +5.604112011379450e-01\\ 
+1.881093501768078e-02 +5.555555555555556e-01\\ 
+3.030303030303049e-02 +5.490334585877795e-01\\ 
+5.050505050505061e-02 +5.364607964908746e-01\\ 
+5.213200039322218e-02 +5.353535353535355e-01\\ 
+7.070707070707072e-02 +5.224840312701494e-01\\ 
+8.053956199533487e-02 +5.151515151515154e-01\\ 
+9.090909090909105e-02 +5.072766166707272e-01\\ 
+1.060799458454404e-01 +4.949494949494950e-01\\ 
+1.111111111111112e-01 +4.907849943170094e-01\\ 
+1.293168079865400e-01 +4.747474747474749e-01\\ 
+1.313131313131315e-01 +4.729554035826373e-01\\ 
+1.506776952937570e-01 +4.545454545454546e-01\\ 
+1.515151515151516e-01 +4.537338227516124e-01\\ 
+1.704912074542165e-01 +4.343434343434345e-01\\ 
+1.717171717171717e-01 +4.330658951928212e-01\\ 
+1.890126285701504e-01 +4.141414141414143e-01\\ 
+1.919191919191920e-01 +4.108968384286492e-01\\ 
+2.064419730784560e-01 +3.939393939393940e-01\\ 
+2.121212121212122e-01 +3.871713336287924e-01\\ 
+2.229369199996071e-01 +3.737373737373739e-01\\ 
+2.323232323232325e-01 +3.618333926445529e-01\\ 
+2.386222275524431e-01 +3.535353535353536e-01\\ 
+2.525252525252526e-01 +3.348261992026236e-01\\ 
+2.535966761715296e-01 +3.333333333333335e-01\\ 
+2.677062823272960e-01 +3.131313131313131e-01\\ 
+2.727272727272729e-01 +3.057682700369861e-01\\ 
+2.812046823530042e-01 +2.929292929292930e-01\\ 
+2.929292929292930e-01 +2.747546448753219e-01\\ 
+2.941994750966458e-01 +2.727272727272729e-01\\ 
+3.064602230190381e-01 +2.525252525252526e-01\\ 
+3.131313131313131e-01 +2.412375314923364e-01\\ 
+3.182606403608659e-01 +2.323232323232325e-01\\ 
+3.295353595434271e-01 +2.121212121212122e-01\\ 
+3.333333333333335e-01 +2.050822276545257e-01\\ 
+3.402653984440621e-01 +1.919191919191920e-01\\ 
+3.505701497496674e-01 +1.717171717171717e-01\\ 
+3.535353535353536e-01 +1.656709471128146e-01\\ 
+3.603282405931583e-01 +1.515151515151516e-01\\ 
+3.696749332094924e-01 +1.313131313131315e-01\\ 
+3.737373737373739e-01 +1.221478479736902e-01\\ 
+3.785360814433797e-01 +1.111111111111112e-01\\ 
+3.869319137594760e-01 +9.090909090909105e-02\\ 
+3.939393939393940e-01 +7.328893455041600e-02\\ 
+3.949491873346768e-01 +7.070707070707072e-02\\ 
+4.023960424676851e-01 +5.050505050505061e-02\\ 
+4.094694626969705e-01 +3.030303030303050e-02\\ 
+4.141414141414144e-01 +1.611843420777560e-02\\ 
+4.160951749278160e-01 +1.010101010101017e-02\\ 
+4.221875078501287e-01 -1.010101010101006e-02\\ 
+4.278605221554423e-01 -3.030303030303028e-02\\ 
+4.330952436262669e-01 -5.050505050505039e-02\\ 
+4.343434343434345e-01 -5.584393807589620e-02\\ 
+4.377768672382516e-01 -7.070707070707061e-02\\ 
+4.419548783753542e-01 -9.090909090909083e-02\\ 
+4.456405898941959e-01 -1.111111111111110e-01\\ 
+4.488109607493906e-01 -1.313131313131313e-01\\ 
+4.514414892581525e-01 -1.515151515151515e-01\\ 
+4.535060954939982e-01 -1.717171717171716e-01\\ 
+4.545454545454546e-01 -1.860600043035220e-01\\ 
+4.549659147104883e-01 -1.919191919191918e-01\\ 
+4.557911765722050e-01 -2.121212121212120e-01\\ 
+4.559780823362057e-01 -2.323232323232323e-01\\ 
+4.554945582684756e-01 -2.525252525252525e-01\\ 
+4.545454545454546e-01 -2.687165024034087e-01\\ 
+4.542996044714668e-01 -2.727272727272728e-01\\ 
+4.523145825223933e-01 -2.929292929292928e-01\\ 
+4.495242028926830e-01 -3.131313131313130e-01\\ 
+4.458838050395070e-01 -3.333333333333333e-01\\ 
+4.413453640722705e-01 -3.535353535353535e-01\\ 
+4.358571678698987e-01 -3.737373737373737e-01\\ 
+4.343434343434345e-01 -3.785169739960437e-01\\ 
+4.291815806373533e-01 -3.939393939393939e-01\\ 
+4.213365785105976e-01 -4.141414141414141e-01\\ 
+4.141414141414144e-01 -4.303048213285510e-01\\ 
+4.122251684967285e-01 -4.343434343434343e-01\\ 
+4.014683382184904e-01 -4.545454545454545e-01\\ 
+3.939393939393940e-01 -4.671351722178418e-01\\ 
+3.890369618602706e-01 -4.747474747474747e-01\\ 
+3.745740292289146e-01 -4.949494949494949e-01\\ 
+3.737373737373739e-01 -4.960158495932525e-01\\ 
+3.573626145211448e-01 -5.151515151515151e-01\\ 
+3.535353535353536e-01 -5.192351620845118e-01\\ 
+3.368403828029931e-01 -5.353535353535352e-01\\ 
+3.333333333333335e-01 -5.384685871056241e-01\\ 
+3.131313131313131e-01 -5.544692029124444e-01\\ 
+3.115727533312231e-01 -5.555555555555556e-01\\ 
+2.929292929292930e-01 -5.676110912286521e-01\\ 
+2.781533944247283e-01 -5.757575757575757e-01\\ 
+2.727272727272729e-01 -5.785475099113112e-01\\ 
+2.525252525252526e-01 -5.872732618557617e-01\\ 
+2.323232323232325e-01 -5.942264644099078e-01\\ 
+2.257394698301877e-01 -5.959595959595959e-01\\ 
+2.121212121212122e-01 -5.993272438360671e-01\\ 
+1.919191919191920e-01 -6.027802693708563e-01\\ 
+1.717171717171717e-01 -6.047098054362087e-01\\ 
+1.515151515151516e-01 -6.051682338237800e-01\\ 
+1.313131313131315e-01 -6.042076295894946e-01\\ 
+1.111111111111112e-01 -6.018798484663220e-01\\ 
+9.090909090909105e-02 -5.982365975515351e-01\\ 
+8.162458710536344e-02 -5.959595959595959e-01\\ 
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.515151515151516e-01 -7.393395451202396e-01\\ 
+1.717171717171717e-01 -7.410275183925530e-01\\ 
+1.919191919191920e-01 -7.416302492709412e-01\\ 
+2.121212121212122e-01 -7.411251345611464e-01\\ 
+2.323232323232325e-01 -7.394911561876381e-01\\ 
+2.477571052058665e-01 -7.373737373737373e-01\\ 
+2.525252525252526e-01 -7.366865984261570e-01\\ 
+2.727272727272729e-01 -7.326031347516673e-01\\ 
+2.929292929292930e-01 -7.272920805117113e-01\\ 
+3.131313131313132e-01 -7.207364560473374e-01\\ 
+3.224353421735099e-01 -7.171717171717171e-01\\ 
+3.333333333333335e-01 -7.127621315264097e-01\\ 
+3.535353535353536e-01 -7.033242320538047e-01\\ 
+3.655310199134157e-01 -6.969696969696970e-01\\ 
+3.737373737373739e-01 -6.923590300901047e-01\\ 
+3.939393939393941e-01 -6.797061593905047e-01\\ 
+3.982175399677291e-01 -6.767676767676767e-01\\ 
+4.141414141414144e-01 -6.651090714169876e-01\\ 
+4.248506427766336e-01 -6.565656565656566e-01\\ 
+4.343434343434345e-01 -6.484581050558615e-01\\ 
+4.474900651858619e-01 -6.363636363636364e-01\\ 
+4.545454545454546e-01 -6.293799432509349e-01\\ 
+4.670639186736792e-01 -6.161616161616161e-01\\ 
+4.747474747474749e-01 -6.073816682100299e-01\\ 
+4.841963934510084e-01 -5.959595959595960e-01\\ 
+4.949494949494950e-01 -5.817969436612970e-01\\ 
+4.993159247369290e-01 -5.757575757575757e-01\\ 
+5.126674888541473e-01 -5.555555555555556e-01\\ 
+5.151515151515154e-01 -5.514298869316970e-01\\ 
+5.244370310130715e-01 -5.353535353535352e-01\\ 
+5.348866885030320e-01 -5.151515151515151e-01\\ 
+5.353535353535355e-01 -5.141514082680919e-01\\ 
+5.440076375254970e-01 -4.949494949494949e-01\\ 
+5.520180016536615e-01 -4.747474747474747e-01\\ 
+5.555555555555556e-01 -4.645856465990590e-01\\ 
+5.589494024311823e-01 -4.545454545454545e-01\\ 
+5.648697761703050e-01 -4.343434343434343e-01\\ 
+5.698692042804885e-01 -4.141414141414141e-01\\ 
+5.739955450792311e-01 -3.939393939393939e-01\\ 
+5.757575757575759e-01 -3.832319038918900e-01\\ 
+5.772837198526029e-01 -3.737373737373736e-01\\ 
+5.797792977535267e-01 -3.535353535353535e-01\\ 
+5.815319333549320e-01 -3.333333333333333e-01\\ 
+5.825775164832162e-01 -3.131313131313130e-01\\ 
+5.829496619259166e-01 -2.929292929292928e-01\\ 
+5.826798868865426e-01 -2.727272727272727e-01\\ 
+5.817977720846050e-01 -2.525252525252525e-01\\ 
+5.803311082327656e-01 -2.323232323232323e-01\\ 
+5.783060294165556e-01 -2.121212121212120e-01\\ 
+5.757575757575759e-01 -1.920028453828612e-01\\ 
+5.757470773128955e-01 -1.919191919191918e-01\\ 
+5.726609104673867e-01 -1.717171717171716e-01\\ 
+5.690838222011462e-01 -1.515151515151515e-01\\ 
+5.650366350026450e-01 -1.313131313131313e-01\\ 
+5.605390101930475e-01 -1.111111111111110e-01\\ 
+5.556095277540158e-01 -9.090909090909084e-02\\ 
+5.555555555555556e-01 -9.070778982327037e-02\\ 
+5.502232934142913e-01 -7.070707070707061e-02\\ 
+5.444369736256780e-01 -5.050505050505039e-02\\ 
+5.382669632495828e-01 -3.030303030303028e-02\\ 
+5.353535353535355e-01 -2.136744945961018e-02\\ 
+5.316899243428854e-01 -1.010101010101006e-02\\ 
+5.247254440867092e-01 +1.010101010101017e-02\\ 
+5.174186568344105e-01 +3.030303030303050e-02\\ 
+5.151515151515154e-01 +3.624702139283779e-02\\ 
+5.097126907587377e-01 +5.050505050505061e-02\\ 
+5.016585099003532e-01 +7.070707070707072e-02\\ 
+4.949494949494950e-01 +8.687787526113161e-02\\ 
+4.932724458547249e-01 +9.090909090909105e-02\\ 
+4.844848490675634e-01 +1.111111111111112e-01\\ 
+4.754123263751852e-01 +1.313131313131315e-01\\ 
+4.747474747474749e-01 +1.327336452732505e-01\\ 
+4.659114258057053e-01 +1.515151515151516e-01\\ 
+4.561336991019976e-01 +1.717171717171717e-01\\ 
+4.545454545454546e-01 +1.748822217440531e-01\\ 
+4.459311060601123e-01 +1.919191919191920e-01\\ 
+4.354503892135455e-01 +2.121212121212122e-01\\ 
+4.343434343434345e-01 +2.141849476425257e-01\\ 
+4.245173647416647e-01 +2.323232323232325e-01\\ 
+4.141414141414144e-01 +2.510461496306480e-01\\ 
+4.133115329839620e-01 +2.525252525252526e-01\\ 
+4.016251549670214e-01 +2.727272727272729e-01\\ 
+3.939393939393940e-01 +2.857223018210542e-01\\ 
+3.896141877036768e-01 +2.929292929292930e-01\\ 
+3.771912586984901e-01 +3.131313131313131e-01\\ 
+3.737373737373739e-01 +3.186129466859801e-01\\ 
+3.643049562276818e-01 +3.333333333333335e-01\\ 
+3.535353535353536e-01 +3.498141994899774e-01\\ 
+3.510564603253842e-01 +3.535353535353536e-01\\ 
+3.372861844900231e-01 +3.737373737373739e-01\\ 
+3.333333333333335e-01 +3.794170382039900e-01\\ 
+3.230072334075474e-01 +3.939393939393940e-01\\ 
+3.131313131313131e-01 +4.075783723543146e-01\\ 
+3.082639800810806e-01 +4.141414141414144e-01\\ 
+2.930105652141981e-01 +4.343434343434345e-01\\ 
+2.929292929292930e-01 +4.344487901774871e-01\\ 
+2.770163555807533e-01 +4.545454545454546e-01\\ 
+2.727272727272729e-01 +4.598711577818997e-01\\ 
+2.603978045860610e-01 +4.747474747474749e-01\\ 
+2.525252525252526e-01 +4.840892241471371e-01\\ 
+2.430814791204447e-01 +4.949494949494950e-01\\ 
+2.323232323232325e-01 +5.071202314052738e-01\\ 
+2.249776349773019e-01 +5.151515151515154e-01\\ 
+2.121212121212122e-01 +5.289831367141247e-01\\ 
+2.059767715149158e-01 +5.353535353535355e-01\\ 
+1.919191919191920e-01 +5.496985535225635e-01\\ 
+1.859452025361389e-01 +5.555555555555556e-01\\ 
+1.717171717171717e-01 +5.692886920392310e-01\\ 
+1.647193240741250e-01 +5.757575757575759e-01\\ 
+1.515151515151516e-01 +5.877772989897596e-01\\ 
+1.420981336026173e-01 +5.959595959595960e-01\\ 
+1.313131313131315e-01 +6.051895967374128e-01\\ 
+1.178333709475450e-01 +6.161616161616164e-01\\ 
+1.111111111111112e-01 +6.215522218331523e-01\\ 
+9.161637749550321e-02 +6.363636363636365e-01\\ 
+9.090909090909105e-02 +6.368931630534407e-01\\ 
+7.070707070707072e-02 +6.510839520858714e-01\\ 
+6.238323654291018e-02 +6.565656565656568e-01\\ 
+5.050505050505061e-02 +6.642739018169590e-01\\ 
+3.030303030303050e-02 +6.765049514718375e-01\\ 
+2.983009775254232e-02 +6.767676767676769e-01\\ 
+1.010101010101017e-02 +6.875676551743855e-01\\ 
-8.566812014318593e-03 +6.969696969696970e-01\\ 
-1.010101010101006e-02 +6.977312773148892e-01\\ 
-3.030303030303028e-02 +7.067380871799094e-01\\ 
-5.050505050505039e-02 +7.148183262509102e-01\\ 
-5.725114824682355e-02 +7.171717171717173e-01\\ 
-7.070707070707061e-02 +7.217973176751213e-01\\ 
-9.090909090909083e-02 +7.277352765053362e-01\\ 
-1.111111111111110e-01 +7.326684472393166e-01\\ 
-1.313131313131313e-01 +7.365665371456177e-01\\ 
-1.371308113623920e-01 +7.373737373737375e-01\\ 
-1.515151515151515e-01 +7.393395451202396e-01\\ 
-1.717171717171716e-01 +7.410275183925530e-01\\ 
-1.919191919191918e-01 +7.416302492709413e-01\\ 
-2.121212121212120e-01 +7.411251345611465e-01\\ 
-2.323232323232323e-01 +7.394911561876382e-01\\ 
-2.477571052058660e-01 +7.373737373737375e-01\\ 
-2.525252525252525e-01 +7.366865984261571e-01\\ 
-2.727272727272727e-01 +7.326031347516674e-01\\ 
-2.929292929292928e-01 +7.272920805117113e-01\\ 
-3.131313131313130e-01 +7.207364560473373e-01\\ 
-3.224353421735093e-01 +7.171717171717173e-01\\ 
-3.333333333333333e-01 +7.127621315264098e-01\\ 
-3.535353535353535e-01 +7.033242320538048e-01\\ 
-3.655310199134158e-01 +6.969696969696970e-01\\ 
-3.737373737373737e-01 +6.923590300901048e-01\\ 
-3.939393939393939e-01 +6.797061593905046e-01\\ 
-3.982175399677288e-01 +6.767676767676769e-01\\ 
-4.141414141414141e-01 +6.651090714169878e-01\\ 
-4.248506427766334e-01 +6.565656565656568e-01\\ 
-4.343434343434343e-01 +6.484581050558618e-01\\ 
-4.474900651858617e-01 +6.363636363636365e-01\\ 
-4.545454545454545e-01 +6.293799432509350e-01\\ 
-4.670639186736791e-01 +6.161616161616164e-01\\ 
-4.747474747474747e-01 +6.073816682100301e-01\\ 
-4.841963934510082e-01 +5.959595959595960e-01\\ 
-4.949494949494949e-01 +5.817969436612971e-01\\ 
-4.993159247369289e-01 +5.757575757575759e-01\\ 
-5.126674888541473e-01 +5.555555555555556e-01\\ 
-5.151515151515151e-01 +5.514298869316975e-01\\ 
-5.244370310130715e-01 +5.353535353535355e-01\\ 
-5.348866885030320e-01 +5.151515151515154e-01\\ 
-5.353535353535352e-01 +5.141514082680926e-01\\ 
-5.440076375254970e-01 +4.949494949494950e-01\\ 
-5.520180016536615e-01 +4.747474747474749e-01\\ 
-5.555555555555556e-01 +4.645856465990591e-01\\ 
-5.589494024311823e-01 +4.545454545454546e-01\\ 
-5.648697761703048e-01 +4.343434343434345e-01\\ 
-5.698692042804885e-01 +4.141414141414144e-01\\ 
-5.739955450792310e-01 +3.939393939393940e-01\\ 
-5.757575757575757e-01 +3.832319038918908e-01\\ 
-5.772837198526029e-01 +3.737373737373739e-01\\ 
-5.797792977535264e-01 +3.535353535353536e-01\\ 
-5.815319333549320e-01 +3.333333333333335e-01\\ 
-5.825775164832161e-01 +3.131313131313131e-01\\ 
-5.829496619259165e-01 +2.929292929292930e-01\\ 
-5.826798868865426e-01 +2.727272727272729e-01\\ 
-5.817977720846048e-01 +2.525252525252526e-01\\ 
-5.803311082327656e-01 +2.323232323232325e-01\\ 
-5.783060294165556e-01 +2.121212121212121e-01\\ 
-5.757575757575757e-01 +1.920028453828599e-01\\ 
-5.757470773128955e-01 +1.919191919191920e-01\\ 
-5.726609104673867e-01 +1.717171717171717e-01\\ 
-5.690838222011462e-01 +1.515151515151516e-01\\ 
-5.650366350026450e-01 +1.313131313131315e-01\\ 
-5.605390101930476e-01 +1.111111111111112e-01\\ 
-5.556095277540158e-01 +9.090909090909105e-02\\ 
-5.555555555555556e-01 +9.070778982327032e-02\\ 
-5.502232934142913e-01 +7.070707070707072e-02\\ 
-5.444369736256781e-01 +5.050505050505061e-02\\ 
-5.382669632495829e-01 +3.030303030303050e-02\\ 
-5.353535353535352e-01 +2.136744945960928e-02\\ 
-5.316899243428856e-01 +1.010101010101017e-02\\ 
-5.247254440867093e-01 -1.010101010101006e-02\\ 
-5.174186568344106e-01 -3.030303030303028e-02\\ 
-5.151515151515151e-01 -3.624702139283834e-02\\ 
-5.097126907587378e-01 -5.050505050505039e-02\\ 
-5.016585099003532e-01 -7.070707070707061e-02\\ 
-4.949494949494949e-01 -8.687787526113196e-02\\ 
-4.932724458547251e-01 -9.090909090909083e-02\\ 
-4.844848490675635e-01 -1.111111111111110e-01\\ 
-4.754123263751854e-01 -1.313131313131313e-01\\ 
-4.747474747474747e-01 -1.327336452732511e-01\\ 
-4.659114258057053e-01 -1.515151515151515e-01\\ 
-4.561336991019976e-01 -1.717171717171716e-01\\ 
-4.545454545454545e-01 -1.748822217440534e-01\\ 
-4.459311060601124e-01 -1.919191919191918e-01\\ 
-4.354503892135456e-01 -2.121212121212120e-01\\ 
-4.343434343434343e-01 -2.141849476425261e-01\\ 
-4.245173647416648e-01 -2.323232323232323e-01\\ 
-4.141414141414141e-01 -2.510461496306485e-01\\ 
-4.133115329839621e-01 -2.525252525252525e-01\\ 
-4.016251549670216e-01 -2.727272727272727e-01\\ 
-3.939393939393939e-01 -2.857223018210544e-01\\ 
-3.896141877036771e-01 -2.929292929292928e-01\\ 
-3.771912586984901e-01 -3.131313131313130e-01\\ 
-3.737373737373737e-01 -3.186129466859803e-01\\ 
-3.643049562276820e-01 -3.333333333333333e-01\\ 
-3.535353535353535e-01 -3.498141994899776e-01\\ 
-3.510564603253843e-01 -3.535353535353535e-01\\ 
-3.372861844900232e-01 -3.737373737373737e-01\\ 
-3.333333333333333e-01 -3.794170382039904e-01\\ 
-3.230072334075476e-01 -3.939393939393939e-01\\ 
-3.131313131313130e-01 -4.075783723543147e-01\\ 
-3.082639800810807e-01 -4.141414141414141e-01\\ 
-2.930105652141983e-01 -4.343434343434343e-01\\ 
-2.929292929292928e-01 -4.344487901774873e-01\\ 
-2.770163555807534e-01 -4.545454545454545e-01\\ 
-2.727272727272727e-01 -4.598711577819000e-01\\ 
-2.603978045860612e-01 -4.747474747474747e-01\\ 
-2.525252525252525e-01 -4.840892241471372e-01\\ 
-2.430814791204448e-01 -4.949494949494949e-01\\ 
-2.323232323232323e-01 -5.071202314052741e-01\\ 
-2.249776349773021e-01 -5.151515151515151e-01\\ 
-2.121212121212120e-01 -5.289831367141248e-01\\ 
-2.059767715149161e-01 -5.353535353535352e-01\\ 
-1.919191919191918e-01 -5.496985535225637e-01\\ 
-1.859452025361389e-01 -5.555555555555556e-01\\ 
-1.717171717171716e-01 -5.692886920392310e-01\\ 
-1.647193240741252e-01 -5.757575757575757e-01\\ 
-1.515151515151515e-01 -5.877772989897597e-01\\ 
-1.420981336026174e-01 -5.959595959595959e-01\\ 
-1.313131313131313e-01 -6.051895967374130e-01\\ 
-1.178333709475453e-01 -6.161616161616161e-01\\ 
-1.111111111111110e-01 -6.215522218331524e-01\\ 
-9.161637749550341e-02 -6.363636363636364e-01\\ 
-9.090909090909083e-02 -6.368931630534410e-01\\ 
-7.070707070707061e-02 -6.510839520858716e-01\\ 
-6.238323654291050e-02 -6.565656565656566e-01\\ 
-5.050505050505039e-02 -6.642739018169592e-01\\ 
-3.030303030303028e-02 -6.765049514718376e-01\\ 
-2.983009775254269e-02 -6.767676767676767e-01\\ 
-1.010101010101006e-02 -6.875676551743855e-01\\ 
+8.566812014318618e-03 -6.969696969696970e-01\\ 
+1.010101010101017e-02 -6.977312773148893e-01\\ 
+3.030303030303050e-02 -7.067380871799094e-01\\ 
+5.050505050505061e-02 -7.148183262509104e-01\\ 
+5.725114824682284e-02 -7.171717171717171e-01\\ 
+7.070707070707072e-02 -7.217973176751213e-01\\ 
+9.090909090909105e-02 -7.277352765053362e-01\\ 
+1.111111111111112e-01 -7.326684472393166e-01\\ 
+1.313131313131315e-01 -7.365665371456177e-01\\ 
+1.371308113623916e-01 -7.373737373737373e-01\\ 
+1.515151515151516e-01 -7.393395451202396e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
+1.515151515151516e-01 -6.760600699817140e-01\\ 
+1.313131313131315e-01 -6.740048739700804e-01\\ 
+1.111111111111112e-01 -6.707542737123366e-01\\ 
+9.090909090909105e-02 -6.663465525575938e-01\\ 
+7.070707070707072e-02 -6.608207692628423e-01\\ 
+5.776416988338000e-02 -6.565656565656566e-01\\ 
+5.050505050505061e-02 -6.541403408346405e-01\\ 
+3.030303030303050e-02 -6.462552465794837e-01\\ 
+1.010101010101017e-02 -6.373498852406101e-01\\ 
+8.112857602983711e-03 -6.363636363636364e-01\\ 
-1.010101010101006e-02 -6.271838470408235e-01\\ 
-3.007005966910419e-02 -6.161616161616161e-01\\ 
-3.030303030303028e-02 -6.160309334336134e-01\\ 
-5.050505050505039e-02 -6.035932873004781e-01\\ 
-6.201475355586661e-02 -5.959595959595960e-01\\ 
-7.070707070707061e-02 -5.901007653467745e-01\\ 
-9.057935626670528e-02 -5.757575757575757e-01\\ 
-9.090909090909083e-02 -5.755156499285266e-01\\ 
-1.111111111111110e-01 -5.596588194793530e-01\\ 
-1.160467282524437e-01 -5.555555555555556e-01\\ 
-1.313131313131313e-01 -5.426539293965704e-01\\ 
-1.395056412949780e-01 -5.353535353535352e-01\\ 
-1.515151515151515e-01 -5.244719285797635e-01\\ 
-1.613088774226016e-01 -5.151515151515151e-01\\ 
-1.717171717171716e-01 -5.050769132377642e-01\\ 
-1.817152991524124e-01 -4.949494949494949e-01\\ 
-1.919191919191918e-01 -4.844338966569340e-01\\ 
-2.009318729505844e-01 -4.747474747474747e-01\\ 
-2.121212121212120e-01 -4.625088331847050e-01\\ 
-2.191250288511503e-01 -4.545454545454545e-01\\ 
-2.323232323232323e-01 -4.392686375304416e-01\\ 
-2.364291366667045e-01 -4.343434343434343e-01\\ 
-2.525252525252525e-01 -4.146811987821849e-01\\ 
-2.529529015090129e-01 -4.141414141414141e-01\\ 
-2.686045185671475e-01 -3.939393939393939e-01\\ 
-2.727272727272727e-01 -3.885125144482264e-01\\ 
-2.836161525149240e-01 -3.737373737373737e-01\\ 
-2.929292929292928e-01 -3.608501186744510e-01\\ 
-2.980715436287202e-01 -3.535353535353535e-01\\ 
-3.119761763502097e-01 -3.333333333333333e-01\\ 
-3.131313131313130e-01 -3.316107106647065e-01\\ 
-3.252139446060934e-01 -3.131313131313130e-01\\ 
-3.333333333333333e-01 -3.004463190245749e-01\\ 
-3.380372618175003e-01 -2.929292929292928e-01\\ 
-3.503645395161473e-01 -2.727272727272727e-01\\ 
-3.535353535353535e-01 -2.673836517124465e-01\\ 
-3.621749814242315e-01 -2.525252525252525e-01\\ 
-3.736505327917788e-01 -2.323232323232323e-01\\ 
-3.737373737373737e-01 -2.321649649473898e-01\\ 
-3.845396619531808e-01 -2.121212121212120e-01\\ 
-3.939393939393939e-01 -1.942383644836999e-01\\ 
-3.951398149577455e-01 -1.919191919191918e-01\\ 
-4.052148304772000e-01 -1.717171717171716e-01\\ 
-4.141414141414141e-01 -1.532984121206094e-01\\ 
-4.149945016290585e-01 -1.515151515151515e-01\\ 
-4.242619620044405e-01 -1.313131313131313e-01\\ 
-4.332350797282694e-01 -1.111111111111110e-01\\ 
-4.343434343434343e-01 -1.084968661287602e-01\\ 
-4.417206009809554e-01 -9.090909090909083e-02\\ 
-4.498629508526373e-01 -7.070707070707061e-02\\ 
-4.545454545454545e-01 -5.853279038907748e-02\\ 
-4.576079063931551e-01 -5.050505050505039e-02\\ 
-4.649125918988103e-01 -3.030303030303028e-02\\ 
-4.718625081742973e-01 -1.010101010101006e-02\\ 
-4.747474747474747e-01 -1.175008844592684e-03\\ 
-4.783713673397177e-01 +1.010101010101017e-02\\ 
-4.844439532391102e-01 +3.030303030303050e-02\\ 
-4.901192099035754e-01 +5.050505050505061e-02\\ 
-4.949494949494949e-01 +6.907476732039745e-02\\ 
-4.953728156688211e-01 +7.070707070707072e-02\\ 
-5.001180538489952e-01 +9.090909090909105e-02\\ 
-5.044174344773991e-01 +1.111111111111112e-01\\ 
-5.082513838171787e-01 +1.313131313131315e-01\\ 
-5.115991653652019e-01 +1.515151515151516e-01\\ 
-5.144387922086510e-01 +1.717171717171717e-01\\ 
-5.151515151515151e-01 +1.780209751140950e-01\\ 
-5.167226905406530e-01 +1.919191919191920e-01\\ 
-5.184471619594373e-01 +2.121212121212122e-01\\ 
-5.195972888898682e-01 +2.323232323232325e-01\\ 
-5.201458697297201e-01 +2.525252525252526e-01\\ 
-5.200639575925090e-01 +2.727272727272729e-01\\ 
-5.193207180515081e-01 +2.929292929292930e-01\\ 
-5.178832727390463e-01 +3.131313131313131e-01\\ 
-5.157165271326035e-01 +3.333333333333335e-01\\ 
-5.151515151515151e-01 +3.372779869017046e-01\\ 
-5.127413389855497e-01 +3.535353535353536e-01\\ 
-5.089332068093705e-01 +3.737373737373739e-01\\ 
-5.042572650186871e-01 +3.939393939393940e-01\\ 
-4.986655992756836e-01 +4.141414141414144e-01\\ 
-4.949494949494949e-01 +4.256794018197356e-01\\ 
-4.920405422648917e-01 +4.343434343434345e-01\\ 
-4.842777790684706e-01 +4.545454545454546e-01\\ 
-4.753991483066210e-01 +4.747474747474749e-01\\ 
-4.747474747474747e-01 +4.760806671106760e-01\\ 
-4.650576255268246e-01 +4.949494949494950e-01\\ 
-4.545454545454545e-01 +5.131865080193871e-01\\ 
-4.533472423885879e-01 +5.151515151515154e-01\\ 
-4.398058204933814e-01 +5.353535353535355e-01\\ 
-4.343434343434343e-01 +5.427653386239435e-01\\ 
-4.242780470742475e-01 +5.555555555555556e-01\\ 
-4.141414141414141e-01 +5.673477912072334e-01\\ 
-4.063490190882907e-01 +5.757575757575759e-01\\ 
-3.939393939393939e-01 +5.881068147221589e-01\\ 
-3.853377444564472e-01 +5.959595959595960e-01\\ 
-3.737373737373737e-01 +6.057844534395909e-01\\ 
-3.601995902296686e-01 +6.161616161616164e-01\\ 
-3.535353535353535e-01 +6.209255921234027e-01\\ 
-3.333333333333333e-01 +6.338338616116393e-01\\ 
-3.288453582567711e-01 +6.363636363636365e-01\\ 
-3.131313131313130e-01 +6.446734076644344e-01\\ 
-2.929292929292928e-01 +6.538251542317962e-01\\ 
-2.857443522281814e-01 +6.565656565656568e-01\\ 
-2.727272727272727e-01 +6.612469562124641e-01\\ 
-2.525252525252525e-01 +6.671221387764144e-01\\ 
-2.323232323232323e-01 +6.715895707369124e-01\\ 
-2.121212121212120e-01 +6.746825295147233e-01\\ 
-1.919191919191919e-01 +6.764351402019481e-01\\ 
-1.769662126795065e-01 +6.767676767676769e-01\\ 
-1.717171717171716e-01 +6.768785235576793e-01\\ 
-1.689407803199772e-01 +6.767676767676769e-01\\ 
-1.515151515151515e-01 +6.760600699817141e-01\\ 
-1.313131313131313e-01 +6.740048739700802e-01\\ 
-1.111111111111110e-01 +6.707542737123368e-01\\ 
-9.090909090909083e-02 +6.663465525575938e-01\\ 
-7.070707070707061e-02 +6.608207692628422e-01\\ 
-5.776416988338071e-02 +6.565656565656568e-01\\ 
-5.050505050505039e-02 +6.541403408346403e-01\\ 
-3.030303030303028e-02 +6.462552465794837e-01\\ 
-1.010101010101006e-02 +6.373498852406100e-01\\ 
-8.112857602983959e-03 +6.363636363636365e-01\\ 
+1.010101010101017e-02 +6.271838470408235e-01\\ 
+3.007005966910378e-02 +6.161616161616164e-01\\ 
+3.030303030303049e-02 +6.160309334336133e-01\\ 
+5.050505050505061e-02 +6.035932873004780e-01\\ 
+6.201475355586637e-02 +5.959595959595960e-01\\ 
+7.070707070707072e-02 +5.901007653467744e-01\\ 
+9.057935626670501e-02 +5.757575757575759e-01\\ 
+9.090909090909105e-02 +5.755156499285263e-01\\ 
+1.111111111111112e-01 +5.596588194793529e-01\\ 
+1.160467282524437e-01 +5.555555555555556e-01\\ 
+1.313131313131315e-01 +5.426539293965702e-01\\ 
+1.395056412949777e-01 +5.353535353535355e-01\\ 
+1.515151515151516e-01 +5.244719285797633e-01\\ 
+1.613088774226014e-01 +5.151515151515154e-01\\ 
+1.717171717171717e-01 +5.050769132377639e-01\\ 
+1.817152991524123e-01 +4.949494949494950e-01\\ 
+1.919191919191920e-01 +4.844338966569337e-01\\ 
+2.009318729505842e-01 +4.747474747474749e-01\\ 
+2.121212121212122e-01 +4.625088331847049e-01\\ 
+2.191250288511502e-01 +4.545454545454546e-01\\ 
+2.323232323232325e-01 +4.392686375304413e-01\\ 
+2.364291366667043e-01 +4.343434343434345e-01\\ 
+2.525252525252526e-01 +4.146811987821848e-01\\ 
+2.529529015090128e-01 +4.141414141414144e-01\\ 
+2.686045185671474e-01 +3.939393939393940e-01\\ 
+2.727272727272729e-01 +3.885125144482261e-01\\ 
+2.836161525149238e-01 +3.737373737373739e-01\\ 
+2.929292929292930e-01 +3.608501186744507e-01\\ 
+2.980715436287202e-01 +3.535353535353536e-01\\ 
+3.119761763502096e-01 +3.333333333333335e-01\\ 
+3.131313131313131e-01 +3.316107106647063e-01\\ 
+3.252139446060934e-01 +3.131313131313131e-01\\ 
+3.333333333333335e-01 +3.004463190245744e-01\\ 
+3.380372618175002e-01 +2.929292929292930e-01\\ 
+3.503645395161472e-01 +2.727272727272729e-01\\ 
+3.535353535353536e-01 +2.673836517124463e-01\\ 
+3.621749814242315e-01 +2.525252525252526e-01\\ 
+3.736505327917787e-01 +2.323232323232325e-01\\ 
+3.737373737373739e-01 +2.321649649473893e-01\\ 
+3.845396619531807e-01 +2.121212121212122e-01\\ 
+3.939393939393940e-01 +1.942383644836997e-01\\ 
+3.951398149577454e-01 +1.919191919191920e-01\\ 
+4.052148304771999e-01 +1.717171717171717e-01\\ 
+4.141414141414144e-01 +1.532984121206088e-01\\ 
+4.149945016290585e-01 +1.515151515151516e-01\\ 
+4.242619620044404e-01 +1.313131313131315e-01\\ 
+4.332350797282694e-01 +1.111111111111112e-01\\ 
+4.343434343434345e-01 +1.084968661287597e-01\\ 
+4.417206009809553e-01 +9.090909090909105e-02\\ 
+4.498629508526373e-01 +7.070707070707072e-02\\ 
+4.545454545454546e-01 +5.853279038907712e-02\\ 
+4.576079063931550e-01 +5.050505050505061e-02\\ 
+4.649125918988102e-01 +3.030303030303050e-02\\ 
+4.718625081742972e-01 +1.010101010101017e-02\\ 
+4.747474747474749e-01 +1.175008844591860e-03\\ 
+4.783713673397176e-01 -1.010101010101006e-02\\ 
+4.844439532391101e-01 -3.030303030303028e-02\\ 
+4.901192099035753e-01 -5.050505050505039e-02\\ 
+4.949494949494950e-01 -6.907476732039779e-02\\ 
+4.953728156688211e-01 -7.070707070707061e-02\\ 
+5.001180538489952e-01 -9.090909090909083e-02\\ 
+5.044174344773991e-01 -1.111111111111110e-01\\ 
+5.082513838171788e-01 -1.313131313131313e-01\\ 
+5.115991653652019e-01 -1.515151515151515e-01\\ 
+5.144387922086511e-01 -1.717171717171716e-01\\ 
+5.151515151515154e-01 -1.780209751140968e-01\\ 
+5.167226905406529e-01 -1.919191919191918e-01\\ 
+5.184471619594373e-01 -2.121212121212120e-01\\ 
+5.195972888898682e-01 -2.323232323232323e-01\\ 
+5.201458697297201e-01 -2.525252525252525e-01\\ 
+5.200639575925090e-01 -2.727272727272727e-01\\ 
+5.193207180515081e-01 -2.929292929292928e-01\\ 
+5.178832727390462e-01 -3.131313131313130e-01\\ 
+5.157165271326035e-01 -3.333333333333333e-01\\ 
+5.151515151515154e-01 -3.372779869017034e-01\\ 
+5.127413389855497e-01 -3.535353535353535e-01\\ 
+5.089332068093706e-01 -3.737373737373737e-01\\ 
+5.042572650186872e-01 -3.939393939393939e-01\\ 
+4.986655992756837e-01 -4.141414141414141e-01\\ 
+4.949494949494950e-01 -4.256794018197354e-01\\ 
+4.920405422648918e-01 -4.343434343434343e-01\\ 
+4.842777790684707e-01 -4.545454545454545e-01\\ 
+4.753991483066211e-01 -4.747474747474747e-01\\ 
+4.747474747474749e-01 -4.760806671106754e-01\\ 
+4.650576255268246e-01 -4.949494949494949e-01\\ 
+4.545454545454546e-01 -5.131865080193870e-01\\ 
+4.533472423885880e-01 -5.151515151515151e-01\\ 
+4.398058204933817e-01 -5.353535353535352e-01\\ 
+4.343434343434345e-01 -5.427653386239433e-01\\ 
+4.242780470742474e-01 -5.555555555555556e-01\\ 
+4.141414141414144e-01 -5.673477912072331e-01\\ 
+4.063490190882909e-01 -5.757575757575757e-01\\ 
+3.939393939393940e-01 -5.881068147221588e-01\\ 
+3.853377444564473e-01 -5.959595959595958e-01\\ 
+3.737373737373739e-01 -6.057844534395906e-01\\ 
+3.601995902296689e-01 -6.161616161616161e-01\\ 
+3.535353535353536e-01 -6.209255921234026e-01\\ 
+3.333333333333335e-01 -6.338338616116392e-01\\ 
+3.288453582567713e-01 -6.363636363636364e-01\\ 
+3.131313131313131e-01 -6.446734076644343e-01\\ 
+2.929292929292930e-01 -6.538251542317961e-01\\ 
+2.857443522281821e-01 -6.565656565656566e-01\\ 
+2.727272727272729e-01 -6.612469562124641e-01\\ 
+2.525252525252526e-01 -6.671221387764144e-01\\ 
+2.323232323232325e-01 -6.715895707369123e-01\\ 
+2.121212121212122e-01 -6.746825295147233e-01\\ 
+1.919191919191920e-01 -6.764351402019481e-01\\ 
+1.769662126795170e-01 -6.767676767676767e-01\\ 
+1.717171717171717e-01 -6.768785235576793e-01\\ 
+1.689407803199717e-01 -6.767676767676767e-01\\ 
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.717171717171717e-01 -7.994960716276768e-01\\ 
+1.919191919191920e-01 -8.008768474417360e-01\\ 
+2.121212121212122e-01 -8.012678087956757e-01\\ 
+2.323232323232325e-01 -8.006549478597671e-01\\ 
+2.525252525252526e-01 -7.990261740410443e-01\\ 
+2.605599451535330e-01 -7.979797979797980e-01\\ 
+2.727272727272729e-01 -7.963215182701875e-01\\ 
+2.929292929292930e-01 -7.925157350374481e-01\\ 
+3.131313131313131e-01 -7.876330289940657e-01\\ 
+3.333333333333335e-01 -7.816678376660310e-01\\ 
+3.445607334915017e-01 -7.777777777777778e-01\\ 
+3.535353535353536e-01 -7.745087967020030e-01\\ 
+3.737373737373739e-01 -7.660861531763827e-01\\ 
+3.917624591746999e-01 -7.575757575757576e-01\\ 
+3.939393939393940e-01 -7.564913584122896e-01\\ 
+4.141414141414144e-01 -7.454024001128710e-01\\ 
+4.274404180362358e-01 -7.373737373737373e-01\\ 
+4.343434343434345e-01 -7.329587912836358e-01\\ 
+4.545454545454545e-01 -7.189532227492667e-01\\ 
+4.569477590398106e-01 -7.171717171717171e-01\\ 
+4.747474747474749e-01 -7.031201603295196e-01\\ 
+4.820578423435528e-01 -6.969696969696970e-01\\ 
+4.949494949494950e-01 -6.853754937078119e-01\\ 
+5.040081477454619e-01 -6.767676767676767e-01\\ 
+5.151515151515154e-01 -6.653945444513739e-01\\ 
+5.234012726439408e-01 -6.565656565656566e-01\\ 
+5.353535353535355e-01 -6.427510441308326e-01\\ 
+5.406595938892691e-01 -6.363636363636364e-01\\ 
+5.555555555555556e-01 -6.168726721552268e-01\\ 
+5.560805222290489e-01 -6.161616161616160e-01\\ 
+5.698254943683674e-01 -5.959595959595959e-01\\ 
+5.757575757575759e-01 -5.863617892861918e-01\\ 
+5.821284944461782e-01 -5.757575757575757e-01\\ 
+5.930898449664421e-01 -5.555555555555556e-01\\ 
+5.959595959595960e-01 -5.496869834594430e-01\\ 
+6.028106957775599e-01 -5.353535353535352e-01\\ 
+6.113777974949399e-01 -5.151515151515151e-01\\ 
+6.161616161616164e-01 -5.023315220186721e-01\\ 
+6.188677222251286e-01 -4.949494949494949e-01\\ 
+6.253412625079906e-01 -4.747474747474746e-01\\ 
+6.308481978760018e-01 -4.545454545454545e-01\\ 
+6.354401316527291e-01 -4.343434343434343e-01\\ 
+6.363636363636365e-01 -4.294009830728631e-01\\ 
+6.391789665160991e-01 -4.141414141414141e-01\\ 
+6.420955029652198e-01 -3.939393939393939e-01\\ 
+6.442271860837068e-01 -3.737373737373737e-01\\ 
+6.456133163173761e-01 -3.535353535353535e-01\\ 
+6.462906133015387e-01 -3.333333333333333e-01\\ 
+6.462934242874228e-01 -3.131313131313130e-01\\ 
+6.456539126906262e-01 -2.929292929292928e-01\\ 
+6.444022289387579e-01 -2.727272727272727e-01\\ 
+6.425666655270914e-01 -2.525252525252525e-01\\ 
+6.401737979593903e-01 -2.323232323232323e-01\\ 
+6.372486130505229e-01 -2.121212121212120e-01\\ 
+6.363636363636365e-01 -2.069720492716371e-01\\ 
+6.338251873100037e-01 -1.919191919191918e-01\\ 
+6.299204051987438e-01 -1.717171717171716e-01\\ 
+6.255512768757034e-01 -1.515151515151515e-01\\ 
+6.207373690455125e-01 -1.313131313131313e-01\\ 
+6.161616161616164e-01 -1.137040659257186e-01\\ 
+6.154977440554025e-01 -1.111111111111110e-01\\ 
+6.098535686923957e-01 -9.090909090909083e-02\\ 
+6.038173018401247e-01 -7.070707070707061e-02\\ 
+5.974045735185237e-01 -5.050505050505039e-02\\ 
+5.959595959595960e-01 -4.624053143954102e-02\\ 
+5.906193060814923e-01 -3.030303030303028e-02\\ 
+5.834830984326540e-01 -1.010101010101006e-02\\ 
+5.760123071110613e-01 +1.010101010101017e-02\\ 
+5.757575757575760e-01 +1.075330538510432e-02\\ 
+5.681839650174916e-01 +3.030303030303050e-02\\ 
+5.600440416409136e-01 +5.050505050505062e-02\\ 
+5.555555555555556e-01 +6.118758080692803e-02\\ 
+5.515763481596200e-01 +7.070707070707072e-02\\ 
+5.427869456434037e-01 +9.090909090909105e-02\\ 
+5.353535353535355e-01 +1.074341362489873e-01\\ 
+5.337036154047408e-01 +1.111111111111112e-01\\ 
+5.242780778996547e-01 +1.313131313131315e-01\\ 
+5.151515151515154e-01 +1.503386845615095e-01\\ 
+5.145871086923357e-01 +1.515151515151516e-01\\ 
+5.045334848865064e-01 +1.717171717171717e-01\\ 
+4.949494949494950e-01 +1.905097002145434e-01\\ 
+4.942288269744307e-01 +1.919191919191920e-01\\ 
+4.835506604201893e-01 +2.121212121212122e-01\\ 
+4.747474747474749e-01 +2.283968604899417e-01\\ 
+4.726132788823394e-01 +2.323232323232325e-01\\ 
+4.613102341136143e-01 +2.525252525252526e-01\\ 
+4.545454545454546e-01 +2.643403661528233e-01\\ 
+4.497086921351283e-01 +2.727272727272729e-01\\ 
+4.377770598349642e-01 +2.929292929292930e-01\\ 
+4.343434343434345e-01 +2.986030159895140e-01\\ 
+4.254677099449797e-01 +3.131313131313131e-01\\ 
+4.141414141414144e-01 +3.313177127845733e-01\\ 
+4.128712580352828e-01 +3.333333333333335e-01\\ 
+3.998276653372960e-01 +3.535353535353536e-01\\ 
+3.939393939393940e-01 +3.624805031055616e-01\\ 
+3.864256211117851e-01 +3.737373737373739e-01\\ 
+3.737373737373739e-01 +3.924100164398959e-01\\ 
+3.726811626339075e-01 +3.939393939393940e-01\\ 
+3.584226697775564e-01 +4.141414141414144e-01\\ 
+3.535353535353536e-01 +4.209435015872421e-01\\ 
+3.437295358792672e-01 +4.343434343434345e-01\\ 
+3.333333333333335e-01 +4.483153234209247e-01\\ 
+3.286009367772256e-01 +4.545454545454546e-01\\ 
+3.131313131313131e-01 +4.745798418166677e-01\\ 
+3.129988615071020e-01 +4.747474747474749e-01\\ 
+2.967283051362845e-01 +4.949494949494950e-01\\ 
+2.929292929292930e-01 +4.995928538584162e-01\\ 
+2.798761208829244e-01 +5.151515151515154e-01\\ 
+2.727272727272729e-01 +5.235424558430535e-01\\ 
+2.623833937366635e-01 +5.353535353535355e-01\\ 
+2.525252525252526e-01 +5.464407090497878e-01\\ 
+2.441733274298545e-01 +5.555555555555556e-01\\ 
+2.323232323232325e-01 +5.682965250895639e-01\\ 
+2.251533137814855e-01 +5.757575757575759e-01\\ 
+2.121212121212122e-01 +5.891208668316223e-01\\ 
+2.052117135027198e-01 +5.959595959595960e-01\\ 
+1.919191919191920e-01 +6.089266705500466e-01\\ 
+1.842137714201134e-01 +6.161616161616164e-01\\ 
+1.717171717171717e-01 +6.277287689686238e-01\\ 
+1.619964013593501e-01 +6.363636363636365e-01\\ 
+1.515151515151516e-01 +6.455438151160693e-01\\ 
+1.383614781019255e-01 +6.565656565656568e-01\\ 
+1.313131313131315e-01 +6.623902069133761e-01\\ 
+1.130671340891027e-01 +6.767676767676769e-01\\ 
+1.111111111111112e-01 +6.782880124235608e-01\\ 
+9.090909090909105e-02 +6.931565287700326e-01\\ 
+8.542265540348232e-02 +6.969696969696970e-01\\ 
+7.070707070707072e-02 +7.070581336925494e-01\\ 
+5.504195853424920e-02 +7.171717171717173e-01\\ 
+5.050505050505062e-02 +7.200614826346292e-01\\ 
+3.030303030303050e-02 +7.320530939614587e-01\\ 
+2.064653701593064e-02 +7.373737373737375e-01\\ 
+1.010101010101017e-02 +7.431062373486672e-01\\ 
-1.010101010101006e-02 +7.532165262921866e-01\\ 
-1.966468206729814e-02 +7.575757575757578e-01\\ 
-3.030303030303028e-02 +7.623597502827679e-01\\ 
-5.050505050505039e-02 +7.705371353221615e-01\\ 
-7.055163767998802e-02 +7.777777777777779e-01\\ 
-7.070707070707061e-02 +7.778331651838974e-01\\ 
-9.090909090909083e-02 +7.840487851641461e-01\\ 
-1.111111111111110e-01 +7.893504315430220e-01\\ 
-1.313131313131313e-01 +7.937141640348602e-01\\ 
-1.515151515151515e-01 +7.971175435631631e-01\\ 
-1.587730779921427e-01 +7.979797979797982e-01\\ 
-1.717171717171716e-01 +7.994960716276767e-01\\ 
-1.919191919191918e-01 +8.008768474417359e-01\\ 
-2.121212121212120e-01 +8.012678087956757e-01\\ 
-2.323232323232323e-01 +8.006549478597672e-01\\ 
-2.525252525252525e-01 +7.990261740410443e-01\\ 
-2.605599451535306e-01 +7.979797979797982e-01\\ 
-2.727272727272727e-01 +7.963215182701875e-01\\ 
-2.929292929292928e-01 +7.925157350374481e-01\\ 
-3.131313131313130e-01 +7.876330289940656e-01\\ 
-3.333333333333333e-01 +7.816678376660310e-01\\ 
-3.445607334915014e-01 +7.777777777777779e-01\\ 
-3.535353535353535e-01 +7.745087967020030e-01\\ 
-3.737373737373737e-01 +7.660861531763828e-01\\ 
-3.917624591746994e-01 +7.575757575757578e-01\\ 
-3.939393939393939e-01 +7.564913584122896e-01\\ 
-4.141414141414141e-01 +7.454024001128712e-01\\ 
-4.274404180362358e-01 +7.373737373737375e-01\\ 
-4.343434343434343e-01 +7.329587912836361e-01\\ 
-4.545454545454544e-01 +7.189532227492668e-01\\ 
-4.569477590398103e-01 +7.171717171717173e-01\\ 
-4.747474747474747e-01 +7.031201603295198e-01\\ 
-4.820578423435528e-01 +6.969696969696970e-01\\ 
-4.949494949494949e-01 +6.853754937078120e-01\\ 
-5.040081477454615e-01 +6.767676767676769e-01\\ 
-5.151515151515151e-01 +6.653945444513741e-01\\ 
-5.234012726439407e-01 +6.565656565656568e-01\\ 
-5.353535353535352e-01 +6.427510441308331e-01\\ 
-5.406595938892691e-01 +6.363636363636365e-01\\ 
-5.555555555555556e-01 +6.168726721552267e-01\\ 
-5.560805222290488e-01 +6.161616161616164e-01\\ 
-5.698254943683672e-01 +5.959595959595960e-01\\ 
-5.757575757575757e-01 +5.863617892861919e-01\\ 
-5.821284944461781e-01 +5.757575757575759e-01\\ 
-5.930898449664421e-01 +5.555555555555556e-01\\ 
-5.959595959595959e-01 +5.496869834594432e-01\\ 
-6.028106957775597e-01 +5.353535353535355e-01\\ 
-6.113777974949398e-01 +5.151515151515154e-01\\ 
-6.161616161616161e-01 +5.023315220186727e-01\\ 
-6.188677222251286e-01 +4.949494949494950e-01\\ 
-6.253412625079907e-01 +4.747474747474749e-01\\ 
-6.308481978760019e-01 +4.545454545454546e-01\\ 
-6.354401316527291e-01 +4.343434343434345e-01\\ 
-6.363636363636364e-01 +4.294009830728638e-01\\ 
-6.391789665160990e-01 +4.141414141414144e-01\\ 
-6.420955029652197e-01 +3.939393939393940e-01\\ 
-6.442271860837067e-01 +3.737373737373739e-01\\ 
-6.456133163173761e-01 +3.535353535353536e-01\\ 
-6.462906133015387e-01 +3.333333333333335e-01\\ 
-6.462934242874228e-01 +3.131313131313131e-01\\ 
-6.456539126906263e-01 +2.929292929292930e-01\\ 
-6.444022289387579e-01 +2.727272727272729e-01\\ 
-6.425666655270915e-01 +2.525252525252526e-01\\ 
-6.401737979593903e-01 +2.323232323232325e-01\\ 
-6.372486130505229e-01 +2.121212121212122e-01\\ 
-6.363636363636364e-01 +2.069720492716367e-01\\ 
-6.338251873100037e-01 +1.919191919191920e-01\\ 
-6.299204051987439e-01 +1.717171717171717e-01\\ 
-6.255512768757036e-01 +1.515151515151516e-01\\ 
-6.207373690455126e-01 +1.313131313131315e-01\\ 
-6.161616161616161e-01 +1.137040659257180e-01\\ 
-6.154977440554025e-01 +1.111111111111112e-01\\ 
-6.098535686923958e-01 +9.090909090909105e-02\\ 
-6.038173018401247e-01 +7.070707070707072e-02\\ 
-5.974045735185237e-01 +5.050505050505061e-02\\ 
-5.959595959595959e-01 +4.624053143954056e-02\\ 
-5.906193060814924e-01 +3.030303030303050e-02\\ 
-5.834830984326540e-01 +1.010101010101017e-02\\ 
-5.760123071110612e-01 -1.010101010101006e-02\\ 
-5.757575757575757e-01 -1.075330538510474e-02\\ 
-5.681839650174916e-01 -3.030303030303028e-02\\ 
-5.600440416409136e-01 -5.050505050505039e-02\\ 
-5.555555555555556e-01 -6.118758080692803e-02\\ 
-5.515763481596201e-01 -7.070707070707061e-02\\ 
-5.427869456434038e-01 -9.090909090909083e-02\\ 
-5.353535353535352e-01 -1.074341362489880e-01\\ 
-5.337036154047409e-01 -1.111111111111110e-01\\ 
-5.242780778996549e-01 -1.313131313131313e-01\\ 
-5.151515151515151e-01 -1.503386845615100e-01\\ 
-5.145871086923357e-01 -1.515151515151515e-01\\ 
-5.045334848865063e-01 -1.717171717171716e-01\\ 
-4.949494949494949e-01 -1.905097002145436e-01\\ 
-4.942288269744307e-01 -1.919191919191918e-01\\ 
-4.835506604201895e-01 -2.121212121212120e-01\\ 
-4.747474747474747e-01 -2.283968604899422e-01\\ 
-4.726132788823396e-01 -2.323232323232323e-01\\ 
-4.613102341136143e-01 -2.525252525252525e-01\\ 
-4.545454545454545e-01 -2.643403661528235e-01\\ 
-4.497086921351284e-01 -2.727272727272727e-01\\ 
-4.377770598349643e-01 -2.929292929292928e-01\\ 
-4.343434343434343e-01 -2.986030159895143e-01\\ 
-4.254677099449798e-01 -3.131313131313130e-01\\ 
-4.141414141414141e-01 -3.313177127845737e-01\\ 
-4.128712580352830e-01 -3.333333333333333e-01\\ 
-3.998276653372960e-01 -3.535353535353535e-01\\ 
-3.939393939393939e-01 -3.624805031055617e-01\\ 
-3.864256211117853e-01 -3.737373737373737e-01\\ 
-3.737373737373737e-01 -3.924100164398961e-01\\ 
-3.726811626339076e-01 -3.939393939393939e-01\\ 
-3.584226697775565e-01 -4.141414141414141e-01\\ 
-3.535353535353535e-01 -4.209435015872424e-01\\ 
-3.437295358792675e-01 -4.343434343434343e-01\\ 
-3.333333333333333e-01 -4.483153234209251e-01\\ 
-3.286009367772256e-01 -4.545454545454545e-01\\ 
-3.131313131313130e-01 -4.745798418166679e-01\\ 
-3.129988615071022e-01 -4.747474747474747e-01\\ 
-2.967283051362846e-01 -4.949494949494949e-01\\ 
-2.929292929292928e-01 -4.995928538584165e-01\\ 
-2.798761208829246e-01 -5.151515151515151e-01\\ 
-2.727272727272727e-01 -5.235424558430538e-01\\ 
-2.623833937366638e-01 -5.353535353535352e-01\\ 
-2.525252525252525e-01 -5.464407090497879e-01\\ 
-2.441733274298545e-01 -5.555555555555556e-01\\ 
-2.323232323232323e-01 -5.682965250895640e-01\\ 
-2.251533137814856e-01 -5.757575757575757e-01\\ 
-2.121212121212120e-01 -5.891208668316225e-01\\ 
-2.052117135027199e-01 -5.959595959595959e-01\\ 
-1.919191919191918e-01 -6.089266705500468e-01\\ 
-1.842137714201137e-01 -6.161616161616161e-01\\ 
-1.717171717171716e-01 -6.277287689686240e-01\\ 
-1.619964013593503e-01 -6.363636363636364e-01\\ 
-1.515151515151515e-01 -6.455438151160693e-01\\ 
-1.383614781019258e-01 -6.565656565656566e-01\\ 
-1.313131313131313e-01 -6.623902069133764e-01\\ 
-1.130671340891030e-01 -6.767676767676766e-01\\ 
-1.111111111111110e-01 -6.782880124235610e-01\\ 
-9.090909090909083e-02 -6.931565287700328e-01\\ 
-8.542265540348232e-02 -6.969696969696970e-01\\ 
-7.070707070707061e-02 -7.070581336925496e-01\\ 
-5.504195853424956e-02 -7.171717171717171e-01\\ 
-5.050505050505039e-02 -7.200614826346294e-01\\ 
-3.030303030303028e-02 -7.320530939614589e-01\\ 
-2.064653701593082e-02 -7.373737373737373e-01\\ 
-1.010101010101006e-02 -7.431062373486672e-01\\ 
+1.010101010101017e-02 -7.532165262921865e-01\\ 
+1.966468206729765e-02 -7.575757575757576e-01\\ 
+3.030303030303050e-02 -7.623597502827681e-01\\ 
+5.050505050505061e-02 -7.705371353221616e-01\\ 
+7.055163767998751e-02 -7.777777777777777e-01\\ 
+7.070707070707072e-02 -7.778331651838974e-01\\ 
+9.090909090909105e-02 -7.840487851641462e-01\\ 
+1.111111111111112e-01 -7.893504315430222e-01\\ 
+1.313131313131315e-01 -7.937141640348602e-01\\ 
+1.515151515151516e-01 -7.971175435631631e-01\\ 
+1.587730779921402e-01 -7.979797979797980e-01\\ 
+1.717171717171717e-01 -7.994960716276768e-01\\ 
+1.371308113623916e-01 -7.373737373737373e-01\\ 
+1.313131313131315e-01 -7.365665371456177e-01\\ 
+1.111111111111112e-01 -7.326684472393165e-01\\ 
+9.090909090909105e-02 -7.277352765053362e-01\\ 
+7.070707070707072e-02 -7.217973176751213e-01\\ 
+5.725114824682284e-02 -7.171717171717171e-01\\ 
+5.050505050505061e-02 -7.148183262509102e-01\\ 
+3.030303030303050e-02 -7.067380871799094e-01\\ 
+1.010101010101017e-02 -6.977312773148893e-01\\ 
+8.566812014318618e-03 -6.969696969696970e-01\\ 
-1.010101010101006e-02 -6.875676551743855e-01\\ 
-2.983009775254269e-02 -6.767676767676767e-01\\ 
-3.030303030303028e-02 -6.765049514718376e-01\\ 
-5.050505050505039e-02 -6.642739018169592e-01\\ 
-6.238323654291050e-02 -6.565656565656566e-01\\ 
-7.070707070707061e-02 -6.510839520858716e-01\\ 
-9.090909090909083e-02 -6.368931630534410e-01\\ 
-9.161637749550341e-02 -6.363636363636364e-01\\ 
-1.111111111111110e-01 -6.215522218331524e-01\\ 
-1.178333709475453e-01 -6.161616161616161e-01\\ 
-1.313131313131313e-01 -6.051895967374130e-01\\ 
-1.420981336026175e-01 -5.959595959595959e-01\\ 
-1.515151515151515e-01 -5.877772989897597e-01\\ 
-1.647193240741252e-01 -5.757575757575757e-01\\ 
-1.717171717171716e-01 -5.692886920392310e-01\\ 
-1.859452025361389e-01 -5.555555555555556e-01\\ 
-1.919191919191918e-01 -5.496985535225637e-01\\ 
-2.059767715149161e-01 -5.353535353535352e-01\\ 
-2.121212121212120e-01 -5.289831367141248e-01\\ 
-2.249776349773021e-01 -5.151515151515151e-01\\ 
-2.323232323232323e-01 -5.071202314052741e-01\\ 
-2.430814791204448e-01 -4.949494949494949e-01\\ 
-2.525252525252525e-01 -4.840892241471372e-01\\ 
-2.603978045860612e-01 -4.747474747474747e-01\\ 
-2.727272727272727e-01 -4.598711577819000e-01\\ 
-2.770163555807534e-01 -4.545454545454545e-01\\ 
-2.929292929292928e-01 -4.344487901774873e-01\\ 
-2.930105652141983e-01 -4.343434343434343e-01\\ 
-3.082639800810807e-01 -4.141414141414142e-01\\ 
-3.131313131313130e-01 -4.075783723543146e-01\\ 
-3.230072334075474e-01 -3.939393939393939e-01\\ 
-3.333333333333333e-01 -3.794170382039904e-01\\ 
-3.372861844900232e-01 -3.737373737373737e-01\\ 
-3.510564603253843e-01 -3.535353535353535e-01\\ 
-3.535353535353535e-01 -3.498141994899776e-01\\ 
-3.643049562276820e-01 -3.333333333333333e-01\\ 
-3.737373737373737e-01 -3.186129466859804e-01\\ 
-3.771912586984901e-01 -3.131313131313130e-01\\ 
-3.896141877036771e-01 -2.929292929292928e-01\\ 
-3.939393939393939e-01 -2.857223018210544e-01\\ 
-4.016251549670216e-01 -2.727272727272727e-01\\ 
-4.133115329839621e-01 -2.525252525252525e-01\\ 
-4.141414141414141e-01 -2.510461496306485e-01\\ 
-4.245173647416648e-01 -2.323232323232323e-01\\ 
-4.343434343434343e-01 -2.141849476425261e-01\\ 
-4.354503892135456e-01 -2.121212121212120e-01\\ 
-4.459311060601124e-01 -1.919191919191918e-01\\ 
-4.545454545454545e-01 -1.748822217440533e-01\\ 
-4.561336991019976e-01 -1.717171717171716e-01\\ 
-4.659114258057053e-01 -1.515151515151515e-01\\ 
-4.747474747474747e-01 -1.327336452732511e-01\\ 
-4.754123263751854e-01 -1.313131313131313e-01\\ 
-4.844848490675635e-01 -1.111111111111110e-01\\ 
-4.932724458547251e-01 -9.090909090909083e-02\\ 
-4.949494949494949e-01 -8.687787526113196e-02\\ 
-5.016585099003532e-01 -7.070707070707061e-02\\ 
-5.097126907587379e-01 -5.050505050505039e-02\\ 
-5.151515151515151e-01 -3.624702139283834e-02\\ 
-5.174186568344106e-01 -3.030303030303028e-02\\ 
-5.247254440867093e-01 -1.010101010101006e-02\\ 
-5.316899243428856e-01 +1.010101010101017e-02\\ 
-5.353535353535352e-01 +2.136744945960928e-02\\ 
-5.382669632495829e-01 +3.030303030303050e-02\\ 
-5.444369736256781e-01 +5.050505050505061e-02\\ 
-5.502232934142913e-01 +7.070707070707072e-02\\ 
-5.555555555555556e-01 +9.070778982327032e-02\\ 
-5.556095277540158e-01 +9.090909090909105e-02\\ 
-5.605390101930475e-01 +1.111111111111112e-01\\ 
-5.650366350026450e-01 +1.313131313131315e-01\\ 
-5.690838222011462e-01 +1.515151515151516e-01\\ 
-5.726609104673867e-01 +1.717171717171717e-01\\ 
-5.757470773128954e-01 +1.919191919191920e-01\\ 
-5.757575757575757e-01 +1.920028453828599e-01\\ 
-5.783060294165556e-01 +2.121212121212122e-01\\ 
-5.803311082327656e-01 +2.323232323232325e-01\\ 
-5.817977720846048e-01 +2.525252525252526e-01\\ 
-5.826798868865426e-01 +2.727272727272729e-01\\ 
-5.829496619259165e-01 +2.929292929292930e-01\\ 
-5.825775164832161e-01 +3.131313131313131e-01\\ 
-5.815319333549319e-01 +3.333333333333335e-01\\ 
-5.797792977535264e-01 +3.535353535353536e-01\\ 
-5.772837198526029e-01 +3.737373737373739e-01\\ 
-5.757575757575757e-01 +3.832319038918908e-01\\ 
-5.739955450792309e-01 +3.939393939393940e-01\\ 
-5.698692042804885e-01 +4.141414141414144e-01\\ 
-5.648697761703048e-01 +4.343434343434345e-01\\ 
-5.589494024311822e-01 +4.545454545454546e-01\\ 
-5.555555555555556e-01 +4.645856465990591e-01\\ 
-5.520180016536615e-01 +4.747474747474749e-01\\ 
-5.440076375254970e-01 +4.949494949494950e-01\\ 
-5.353535353535352e-01 +5.141514082680926e-01\\ 
-5.348866885030319e-01 +5.151515151515152e-01\\ 
-5.244370310130715e-01 +5.353535353535355e-01\\ 
-5.151515151515151e-01 +5.514298869316975e-01\\ 
-5.126674888541471e-01 +5.555555555555556e-01\\ 
-4.993159247369289e-01 +5.757575757575759e-01\\ 
-4.949494949494949e-01 +5.817969436612971e-01\\ 
-4.841963934510082e-01 +5.959595959595960e-01\\ 
-4.747474747474747e-01 +6.073816682100301e-01\\ 
-4.670639186736791e-01 +6.161616161616164e-01\\ 
-4.545454545454545e-01 +6.293799432509350e-01\\ 
-4.474900651858617e-01 +6.363636363636365e-01\\ 
-4.343434343434343e-01 +6.484581050558618e-01\\ 
-4.248506427766334e-01 +6.565656565656568e-01\\ 
-4.141414141414141e-01 +6.651090714169878e-01\\ 
-3.982175399677288e-01 +6.767676767676769e-01\\ 
-3.939393939393939e-01 +6.797061593905047e-01\\ 
-3.737373737373736e-01 +6.923590300901048e-01\\ 
-3.655310199134157e-01 +6.969696969696970e-01\\ 
-3.535353535353535e-01 +7.033242320538048e-01\\ 
-3.333333333333333e-01 +7.127621315264097e-01\\ 
-3.224353421735093e-01 +7.171717171717173e-01\\ 
-3.131313131313130e-01 +7.207364560473373e-01\\ 
-2.929292929292928e-01 +7.272920805117113e-01\\ 
-2.727272727272727e-01 +7.326031347516674e-01\\ 
-2.525252525252525e-01 +7.366865984261571e-01\\ 
-2.477571052058660e-01 +7.373737373737375e-01\\ 
-2.323232323232323e-01 +7.394911561876382e-01\\ 
-2.121212121212120e-01 +7.411251345611465e-01\\ 
-1.919191919191918e-01 +7.416302492709413e-01\\ 
-1.717171717171716e-01 +7.410275183925530e-01\\ 
-1.515151515151515e-01 +7.393395451202395e-01\\ 
-1.371308113623920e-01 +7.373737373737375e-01\\ 
-1.313131313131313e-01 +7.365665371456177e-01\\ 
-1.111111111111110e-01 +7.326684472393166e-01\\ 
-9.090909090909083e-02 +7.277352765053362e-01\\ 
-7.070707070707061e-02 +7.217973176751213e-01\\ 
-5.725114824682355e-02 +7.171717171717173e-01\\ 
-5.050505050505039e-02 +7.148183262509102e-01\\ 
-3.030303030303028e-02 +7.067380871799094e-01\\ 
-1.010101010101006e-02 +6.977312773148892e-01\\ 
-8.566812014318593e-03 +6.969696969696970e-01\\ 
+1.010101010101017e-02 +6.875676551743855e-01\\ 
+2.983009775254232e-02 +6.767676767676769e-01\\ 
+3.030303030303050e-02 +6.765049514718375e-01\\ 
+5.050505050505061e-02 +6.642739018169590e-01\\ 
+6.238323654291017e-02 +6.565656565656568e-01\\ 
+7.070707070707072e-02 +6.510839520858714e-01\\ 
+9.090909090909105e-02 +6.368931630534407e-01\\ 
+9.161637749550321e-02 +6.363636363636365e-01\\ 
+1.111111111111112e-01 +6.215522218331523e-01\\ 
+1.178333709475450e-01 +6.161616161616164e-01\\ 
+1.313131313131315e-01 +6.051895967374128e-01\\ 
+1.420981336026173e-01 +5.959595959595960e-01\\ 
+1.515151515151516e-01 +5.877772989897596e-01\\ 
+1.647193240741250e-01 +5.757575757575759e-01\\ 
+1.717171717171717e-01 +5.692886920392310e-01\\ 
+1.859452025361389e-01 +5.555555555555556e-01\\ 
+1.919191919191920e-01 +5.496985535225635e-01\\ 
+2.059767715149158e-01 +5.353535353535355e-01\\ 
+2.121212121212122e-01 +5.289831367141247e-01\\ 
+2.249776349773019e-01 +5.151515151515154e-01\\ 
+2.323232323232325e-01 +5.071202314052738e-01\\ 
+2.430814791204446e-01 +4.949494949494950e-01\\ 
+2.525252525252526e-01 +4.840892241471371e-01\\ 
+2.603978045860610e-01 +4.747474747474749e-01\\ 
+2.727272727272729e-01 +4.598711577818997e-01\\ 
+2.770163555807533e-01 +4.545454545454546e-01\\ 
+2.929292929292930e-01 +4.344487901774871e-01\\ 
+2.930105652141982e-01 +4.343434343434345e-01\\ 
+3.082639800810806e-01 +4.141414141414144e-01\\ 
+3.131313131313131e-01 +4.075783723543145e-01\\ 
+3.230072334075474e-01 +3.939393939393940e-01\\ 
+3.333333333333335e-01 +3.794170382039900e-01\\ 
+3.372861844900231e-01 +3.737373737373739e-01\\ 
+3.510564603253842e-01 +3.535353535353536e-01\\ 
+3.535353535353536e-01 +3.498141994899774e-01\\ 
+3.643049562276818e-01 +3.333333333333335e-01\\ 
+3.737373737373739e-01 +3.186129466859801e-01\\ 
+3.771912586984901e-01 +3.131313131313131e-01\\ 
+3.896141877036769e-01 +2.929292929292930e-01\\ 
+3.939393939393940e-01 +2.857223018210542e-01\\ 
+4.016251549670214e-01 +2.727272727272729e-01\\ 
+4.133115329839620e-01 +2.525252525252526e-01\\ 
+4.141414141414144e-01 +2.510461496306480e-01\\ 
+4.245173647416646e-01 +2.323232323232325e-01\\ 
+4.343434343434345e-01 +2.141849476425257e-01\\ 
+4.354503892135455e-01 +2.121212121212122e-01\\ 
+4.459311060601123e-01 +1.919191919191920e-01\\ 
+4.545454545454546e-01 +1.748822217440531e-01\\ 
+4.561336991019975e-01 +1.717171717171717e-01\\ 
+4.659114258057053e-01 +1.515151515151516e-01\\ 
+4.747474747474749e-01 +1.327336452732505e-01\\ 
+4.754123263751852e-01 +1.313131313131315e-01\\ 
+4.844848490675634e-01 +1.111111111111112e-01\\ 
+4.932724458547249e-01 +9.090909090909105e-02\\ 
+4.949494949494950e-01 +8.687787526113161e-02\\ 
+5.016585099003532e-01 +7.070707070707072e-02\\ 
+5.097126907587377e-01 +5.050505050505061e-02\\ 
+5.151515151515154e-01 +3.624702139283779e-02\\ 
+5.174186568344105e-01 +3.030303030303050e-02\\ 
+5.247254440867092e-01 +1.010101010101017e-02\\ 
+5.316899243428854e-01 -1.010101010101006e-02\\ 
+5.353535353535355e-01 -2.136744945961018e-02\\ 
+5.382669632495828e-01 -3.030303030303028e-02\\ 
+5.444369736256780e-01 -5.050505050505039e-02\\ 
+5.502232934142913e-01 -7.070707070707061e-02\\ 
+5.555555555555556e-01 -9.070778982327037e-02\\ 
+5.556095277540158e-01 -9.090909090909083e-02\\ 
+5.605390101930475e-01 -1.111111111111110e-01\\ 
+5.650366350026450e-01 -1.313131313131313e-01\\ 
+5.690838222011462e-01 -1.515151515151515e-01\\ 
+5.726609104673868e-01 -1.717171717171716e-01\\ 
+5.757470773128955e-01 -1.919191919191918e-01\\ 
+5.757575757575759e-01 -1.920028453828612e-01\\ 
+5.783060294165556e-01 -2.121212121212120e-01\\ 
+5.803311082327656e-01 -2.323232323232323e-01\\ 
+5.817977720846049e-01 -2.525252525252525e-01\\ 
+5.826798868865426e-01 -2.727272727272727e-01\\ 
+5.829496619259165e-01 -2.929292929292928e-01\\ 
+5.825775164832162e-01 -3.131313131313130e-01\\ 
+5.815319333549320e-01 -3.333333333333333e-01\\ 
+5.797792977535265e-01 -3.535353535353535e-01\\ 
+5.772837198526029e-01 -3.737373737373737e-01\\ 
+5.757575757575759e-01 -3.832319038918900e-01\\ 
+5.739955450792311e-01 -3.939393939393939e-01\\ 
+5.698692042804885e-01 -4.141414141414141e-01\\ 
+5.648697761703050e-01 -4.343434343434343e-01\\ 
+5.589494024311823e-01 -4.545454545454545e-01\\ 
+5.555555555555556e-01 -4.645856465990590e-01\\ 
+5.520180016536615e-01 -4.747474747474747e-01\\ 
+5.440076375254970e-01 -4.949494949494949e-01\\ 
+5.353535353535355e-01 -5.141514082680919e-01\\ 
+5.348866885030320e-01 -5.151515151515151e-01\\ 
+5.244370310130715e-01 -5.353535353535352e-01\\ 
+5.151515151515154e-01 -5.514298869316970e-01\\ 
+5.126674888541473e-01 -5.555555555555556e-01\\ 
+4.993159247369290e-01 -5.757575757575757e-01\\ 
+4.949494949494950e-01 -5.817969436612970e-01\\ 
+4.841963934510084e-01 -5.959595959595959e-01\\ 
+4.747474747474749e-01 -6.073816682100299e-01\\ 
+4.670639186736792e-01 -6.161616161616161e-01\\ 
+4.545454545454546e-01 -6.293799432509349e-01\\ 
+4.474900651858618e-01 -6.363636363636364e-01\\ 
+4.343434343434345e-01 -6.484581050558615e-01\\ 
+4.248506427766336e-01 -6.565656565656566e-01\\ 
+4.141414141414144e-01 -6.651090714169876e-01\\ 
+3.982175399677291e-01 -6.767676767676767e-01\\ 
+3.939393939393940e-01 -6.797061593905046e-01\\ 
+3.737373737373739e-01 -6.923590300901047e-01\\ 
+3.655310199134157e-01 -6.969696969696970e-01\\ 
+3.535353535353536e-01 -7.033242320538047e-01\\ 
+3.333333333333335e-01 -7.127621315264097e-01\\ 
+3.224353421735099e-01 -7.171717171717171e-01\\ 
+3.131313131313131e-01 -7.207364560473373e-01\\ 
+2.929292929292930e-01 -7.272920805117113e-01\\ 
+2.727272727272729e-01 -7.326031347516673e-01\\ 
+2.525252525252526e-01 -7.366865984261570e-01\\ 
+2.477571052058665e-01 -7.373737373737373e-01\\ 
+2.323232323232325e-01 -7.394911561876381e-01\\ 
+2.121212121212122e-01 -7.411251345611464e-01\\ 
+1.919191919191920e-01 -7.416302492709412e-01\\ 
+1.717171717171717e-01 -7.410275183925530e-01\\ 
+1.515151515151516e-01 -7.393395451202396e-01\\ 
+1.371308113623916e-01 -7.373737373737373e-01\\ 
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.111111111111112e-01 -8.419999642797453e-01\\ 
+1.313131313131315e-01 -8.467052082268829e-01\\ 
+1.515151515151516e-01 -8.505343494156066e-01\\ 
+1.717171717171717e-01 -8.534715289339100e-01\\ 
+1.919191919191920e-01 -8.555026719164256e-01\\ 
+2.121212121212122e-01 -8.566155649582419e-01\\ 
+2.323232323232325e-01 -8.567999343658671e-01\\ 
+2.525252525252526e-01 -8.560475253272979e-01\\ 
+2.727272727272729e-01 -8.543521820924539e-01\\ 
+2.929292929292930e-01 -8.517099292657391e-01\\ 
+3.131313131313131e-01 -8.481190543243798e-01\\ 
+3.333333333333335e-01 -8.435801914896566e-01\\ 
+3.524913458061993e-01 -8.383838383838383e-01\\ 
+3.535353535353536e-01 -8.380874944952863e-01\\ 
+3.737373737373739e-01 -8.314619306381228e-01\\ 
+3.939393939393940e-01 -8.238689493840013e-01\\ 
+4.074479390043647e-01 -8.181818181818181e-01\\ 
+4.141414141414144e-01 -8.152217659278196e-01\\ 
+4.343434343434345e-01 -8.053988564314145e-01\\ 
+4.482995242329326e-01 -7.979797979797980e-01\\ 
+4.545454545454546e-01 -7.944799832710495e-01\\ 
+4.747474747474749e-01 -7.822914758737732e-01\\ 
+4.817515239347563e-01 -7.777777777777779e-01\\ 
+4.949494949494950e-01 -7.687770057178958e-01\\ 
+5.104004984505632e-01 -7.575757575757576e-01\\ 
+5.151515151515154e-01 -7.539184475638413e-01\\ 
+5.353535353535355e-01 -7.375339184126987e-01\\ 
+5.355430759528222e-01 -7.373737373737373e-01\\ 
+5.555555555555556e-01 -7.193209877984739e-01\\ 
+5.578475201335902e-01 -7.171717171717171e-01\\ 
+5.757575757575759e-01 -6.991626154582750e-01\\ 
+5.778689928535654e-01 -6.969696969696970e-01\\ 
+5.959151118459651e-01 -6.767676767676767e-01\\ 
+5.959595959595960e-01 -6.767139278762637e-01\\ 
+6.122091397900050e-01 -6.565656565656566e-01\\ 
+6.161616161616164e-01 -6.512259922379154e-01\\ 
+6.269397529311423e-01 -6.363636363636364e-01\\ 
+6.363636363636365e-01 -6.220905189283792e-01\\ 
+6.402183505140824e-01 -6.161616161616161e-01\\ 
+6.521549298251255e-01 -5.959595959595959e-01\\ 
+6.565656565656568e-01 -5.876723094468750e-01\\ 
+6.628418327828998e-01 -5.757575757575757e-01\\ 
+6.723232598935582e-01 -5.555555555555556e-01\\ 
+6.767676767676769e-01 -5.448435644230284e-01\\ 
+6.806830718840943e-01 -5.353535353535352e-01\\ 
+6.879792118531673e-01 -5.151515151515151e-01\\ 
+6.942113328021499e-01 -4.949494949494949e-01\\ 
+6.969696969696970e-01 -4.843885670995599e-01\\ 
+6.994849265422216e-01 -4.747474747474747e-01\\ 
+7.038417516546528e-01 -4.545454545454545e-01\\ 
+7.072847025958455e-01 -4.343434343434343e-01\\ 
+7.098638577115919e-01 -4.141414141414141e-01\\ 
+7.116257020676815e-01 -3.939393939393939e-01\\ 
+7.126134440570455e-01 -3.737373737373737e-01\\ 
+7.128672991107493e-01 -3.535353535353535e-01\\ 
+7.124247444326048e-01 -3.333333333333333e-01\\ 
+7.113207481523087e-01 -3.131313131313130e-01\\ 
+7.095879758449319e-01 -2.929292929292928e-01\\ 
+7.072569769826538e-01 -2.727272727272727e-01\\ 
+7.043563535574946e-01 -2.525252525252525e-01\\ 
+7.009129128328451e-01 -2.323232323232323e-01\\ 
+6.969696969696970e-01 -2.122138828860108e-01\\ 
+6.969520621494114e-01 -2.121212121212120e-01\\ 
+6.925597497972686e-01 -1.919191919191918e-01\\ 
+6.877002982073617e-01 -1.717171717171716e-01\\ 
+6.823941102307798e-01 -1.515151515151515e-01\\ 
+6.767676767676769e-01 -1.316964444462388e-01\\ 
+6.766615175084394e-01 -1.313131313131313e-01\\ 
+6.705805605999269e-01 -1.111111111111110e-01\\ 
+6.641095695245275e-01 -9.090909090909083e-02\\ 
+6.572644836993861e-01 -7.070707070707061e-02\\ 
+6.565656565656568e-01 -6.877120442209453e-02\\ 
+6.501040156217511e-01 -5.050505050505039e-02\\ 
+6.426045751900773e-01 -3.030303030303028e-02\\ 
+6.363636363636365e-01 -1.424334124148588e-02\\ 
+6.347806347138615e-01 -1.010101010101006e-02\\ 
+6.266626477953348e-01 +1.010101010101017e-02\\ 
+6.182394867146068e-01 +3.030303030303050e-02\\ 
+6.161616161616164e-01 +3.507275750462470e-02\\ 
+6.095277831315549e-01 +5.050505050505061e-02\\ 
+6.005348789013164e-01 +7.070707070707072e-02\\ 
+5.959595959595960e-01 +8.062108508575858e-02\\ 
+5.912605554453225e-01 +9.090909090909105e-02\\ 
+5.817146771019748e-01 +1.111111111111112e-01\\ 
+5.757575757575759e-01 +1.233344820078120e-01\\ 
+5.718982993373720e-01 +1.313131313131315e-01\\ 
+5.618105902016247e-01 +1.515151515151516e-01\\ 
+5.555555555555556e-01 +1.636987371986942e-01\\ 
+5.514588630717880e-01 +1.717171717171717e-01\\ 
+5.408358008082184e-01 +1.919191919191920e-01\\ 
+5.353535353535355e-01 +2.020752148008505e-01\\ 
+5.299432716035268e-01 +2.121212121212122e-01\\ 
+5.187874063148800e-01 +2.323232323232325e-01\\ 
+5.151515151515154e-01 +2.387387870580109e-01\\ 
+5.073375859966808e-01 +2.525252525252526e-01\\ 
+4.956481162895898e-01 +2.727272727272729e-01\\ 
+4.949494949494950e-01 +2.739027539495318e-01\\ 
+4.836141557462086e-01 +2.929292929292930e-01\\ 
+4.747474747474749e-01 +3.075339673514477e-01\\ 
+4.713332256725118e-01 +3.131313131313131e-01\\ 
+4.587324001680633e-01 +3.333333333333335e-01\\ 
+4.545454545454546e-01 +3.399070828788381e-01\\ 
+4.458052787307925e-01 +3.535353535353536e-01\\ 
+4.343434343434345e-01 +3.710966143210429e-01\\ 
+4.326040660309600e-01 +3.737373737373739e-01\\ 
+4.190105695122880e-01 +3.939393939393940e-01\\ 
+4.141414141414144e-01 +4.010457988476199e-01\\ 
+4.050673032273027e-01 +4.141414141414144e-01\\ 
+3.939393939393940e-01 +4.299399070893500e-01\\ 
+3.907957753942271e-01 +4.343434343434345e-01\\ 
+3.761117615066367e-01 +4.545454545454546e-01\\ 
+3.737373737373739e-01 +4.577535708960234e-01\\ 
+3.609638938866357e-01 +4.747474747474749e-01\\ 
+3.535353535353536e-01 +4.844795583467730e-01\\ 
+3.454011663796328e-01 +4.949494949494950e-01\\ 
+3.333333333333335e-01 +5.102490513601623e-01\\ 
+3.293886966497083e-01 +5.151515151515154e-01\\ 
+3.131313131313131e-01 +5.350571443173635e-01\\ 
+3.128838176681019e-01 +5.353535353535355e-01\\ 
+2.957299588678101e-01 +5.555555555555556e-01\\ 
+2.929292929292930e-01 +5.588065288792774e-01\\ 
+2.779688250658174e-01 +5.757575757575759e-01\\ 
+2.727272727272729e-01 +5.816134851895571e-01\\ 
+2.595412848242161e-01 +5.959595959595960e-01\\ 
+2.525252525252526e-01 +6.034876221566392e-01\\ 
+2.403668680106670e-01 +6.161616161616164e-01\\ 
+2.323232323232325e-01 +6.244322859769134e-01\\ 
+2.203496591677204e-01 +6.363636363636365e-01\\ 
+2.121212121212122e-01 +6.444530077172594e-01\\ 
+1.993752694158176e-01 +6.565656565656568e-01\\ 
+1.919191919191920e-01 +6.635574228001332e-01\\ 
+1.773070410666676e-01 +6.767676767676769e-01\\ 
+1.717171717171717e-01 +6.817551915252538e-01\\ 
+1.539812637916907e-01 +6.969696969696970e-01\\ 
+1.515151515151516e-01 +6.990579205342582e-01\\ 
+1.313131313131315e-01 +7.154348333162681e-01\\ 
+1.290659645298532e-01 +7.171717171717173e-01\\ 
+1.111111111111112e-01 +7.308703450505103e-01\\ 
+1.021563152867191e-01 +7.373737373737375e-01\\ 
+9.090909090909105e-02 +7.454379444440467e-01\\ 
+7.306229525234945e-02 +7.575757575757578e-01\\ 
+7.070707070707072e-02 +7.591574245364128e-01\\ 
+5.050505050505061e-02 +7.719041967666097e-01\\ 
+4.058632877412642e-02 +7.777777777777779e-01\\ 
+3.030303030303050e-02 +7.837906534795190e-01\\ 
+1.010101010101017e-02 +7.948040987666596e-01\\ 
+3.789810398949720e-03 +7.979797979797982e-01\\ 
-1.010101010101006e-02 +8.048815264043065e-01\\ 
-3.030303030303028e-02 +8.141059432812913e-01\\ 
-4.014342628074375e-02 +8.181818181818183e-01\\ 
-5.050505050505039e-02 +8.224196004283981e-01\\ 
-7.070707070707061e-02 +8.298203062232306e-01\\ 
-9.090909090909083e-02 +8.363859218308126e-01\\ 
-9.803929306119809e-02 +8.383838383838385e-01\\ 
-1.111111111111110e-01 +8.419999642797453e-01\\ 
-1.313131313131313e-01 +8.467052082268828e-01\\ 
-1.515151515151515e-01 +8.505343494156066e-01\\ 
-1.717171717171716e-01 +8.534715289339100e-01\\ 
-1.919191919191918e-01 +8.555026719164255e-01\\ 
-2.121212121212120e-01 +8.566155649582419e-01\\ 
-2.323232323232323e-01 +8.567999343658670e-01\\ 
-2.525252525252525e-01 +8.560475253272980e-01\\ 
-2.727272727272727e-01 +8.543521820924538e-01\\ 
-2.929292929292928e-01 +8.517099292657390e-01\\ 
-3.131313131313130e-01 +8.481190543243797e-01\\ 
-3.333333333333333e-01 +8.435801914896566e-01\\ 
-3.524913458061990e-01 +8.383838383838385e-01\\ 
-3.535353535353535e-01 +8.380874944952863e-01\\ 
-3.737373737373737e-01 +8.314619306381228e-01\\ 
-3.939393939393939e-01 +8.238689493840012e-01\\ 
-4.074479390043643e-01 +8.181818181818183e-01\\ 
-4.141414141414141e-01 +8.152217659278197e-01\\ 
-4.343434343434343e-01 +8.053988564314146e-01\\ 
-4.482995242329321e-01 +7.979797979797982e-01\\ 
-4.545454545454545e-01 +7.944799832710495e-01\\ 
-4.747474747474748e-01 +7.822914758737733e-01\\ 
-4.817515239347562e-01 +7.777777777777779e-01\\ 
-4.949494949494949e-01 +7.687770057178958e-01\\ 
-5.104004984505629e-01 +7.575757575757578e-01\\ 
-5.151515151515151e-01 +7.539184475638414e-01\\ 
-5.353535353535352e-01 +7.375339184126991e-01\\ 
-5.355430759528225e-01 +7.373737373737375e-01\\ 
-5.555555555555556e-01 +7.193209877984739e-01\\ 
-5.578475201335898e-01 +7.171717171717173e-01\\ 
-5.757575757575757e-01 +6.991626154582752e-01\\ 
-5.778689928535653e-01 +6.969696969696970e-01\\ 
-5.959151118459650e-01 +6.767676767676769e-01\\ 
-5.959595959595959e-01 +6.767139278762639e-01\\ 
-6.122091397900048e-01 +6.565656565656568e-01\\ 
-6.161616161616161e-01 +6.512259922379157e-01\\ 
-6.269397529311422e-01 +6.363636363636365e-01\\ 
-6.363636363636364e-01 +6.220905189283793e-01\\ 
-6.402183505140822e-01 +6.161616161616164e-01\\ 
-6.521549298251252e-01 +5.959595959595960e-01\\ 
-6.565656565656566e-01 +5.876723094468752e-01\\ 
-6.628418327828995e-01 +5.757575757575759e-01\\ 
-6.723232598935580e-01 +5.555555555555556e-01\\ 
-6.767676767676767e-01 +5.448435644230285e-01\\ 
-6.806830718840940e-01 +5.353535353535355e-01\\ 
-6.879792118531672e-01 +5.151515151515154e-01\\ 
-6.942113328021499e-01 +4.949494949494950e-01\\ 
-6.969696969696970e-01 +4.843885670995599e-01\\ 
-6.994849265422214e-01 +4.747474747474749e-01\\ 
-7.038417516546528e-01 +4.545454545454546e-01\\ 
-7.072847025958457e-01 +4.343434343434345e-01\\ 
-7.098638577115919e-01 +4.141414141414144e-01\\ 
-7.116257020676816e-01 +3.939393939393940e-01\\ 
-7.126134440570455e-01 +3.737373737373739e-01\\ 
-7.128672991107494e-01 +3.535353535353536e-01\\ 
-7.124247444326048e-01 +3.333333333333335e-01\\ 
-7.113207481523087e-01 +3.131313131313131e-01\\ 
-7.095879758449319e-01 +2.929292929292930e-01\\ 
-7.072569769826539e-01 +2.727272727272729e-01\\ 
-7.043563535574946e-01 +2.525252525252526e-01\\ 
-7.009129128328451e-01 +2.323232323232325e-01\\ 
-6.969696969696970e-01 +2.122138828860109e-01\\ 
-6.969520621494114e-01 +2.121212121212122e-01\\ 
-6.925597497972688e-01 +1.919191919191920e-01\\ 
-6.877002982073616e-01 +1.717171717171717e-01\\ 
-6.823941102307798e-01 +1.515151515151516e-01\\ 
-6.767676767676767e-01 +1.316964444462385e-01\\ 
-6.766615175084393e-01 +1.313131313131315e-01\\ 
-6.705805605999267e-01 +1.111111111111112e-01\\ 
-6.641095695245275e-01 +9.090909090909105e-02\\ 
-6.572644836993861e-01 +7.070707070707072e-02\\ 
-6.565656565656566e-01 +6.877120442209403e-02\\ 
-6.501040156217511e-01 +5.050505050505061e-02\\ 
-6.426045751900773e-01 +3.030303030303049e-02\\ 
-6.363636363636364e-01 +1.424334124148561e-02\\ 
-6.347806347138615e-01 +1.010101010101017e-02\\ 
-6.266626477953348e-01 -1.010101010101006e-02\\ 
-6.182394867146070e-01 -3.030303030303028e-02\\ 
-6.161616161616161e-01 -3.507275750462516e-02\\ 
-6.095277831315549e-01 -5.050505050505039e-02\\ 
-6.005348789013164e-01 -7.070707070707061e-02\\ 
-5.959595959595959e-01 -8.062108508575885e-02\\ 
-5.912605554453225e-01 -9.090909090909083e-02\\ 
-5.817146771019749e-01 -1.111111111111110e-01\\ 
-5.757575757575757e-01 -1.233344820078123e-01\\ 
-5.718982993373720e-01 -1.313131313131313e-01\\ 
-5.618105902016248e-01 -1.515151515151515e-01\\ 
-5.555555555555556e-01 -1.636987371986943e-01\\ 
-5.514588630717880e-01 -1.717171717171716e-01\\ 
-5.408358008082186e-01 -1.919191919191918e-01\\ 
-5.353535353535352e-01 -2.020752148008511e-01\\ 
-5.299432716035271e-01 -2.121212121212120e-01\\ 
-5.187874063148801e-01 -2.323232323232323e-01\\ 
-5.151515151515151e-01 -2.387387870580113e-01\\ 
-5.073375859966809e-01 -2.525252525252525e-01\\ 
-4.956481162895899e-01 -2.727272727272727e-01\\ 
-4.949494949494949e-01 -2.739027539495320e-01\\ 
-4.836141557462088e-01 -2.929292929292928e-01\\ 
-4.747474747474747e-01 -3.075339673514481e-01\\ 
-4.713332256725118e-01 -3.131313131313130e-01\\ 
-4.587324001680635e-01 -3.333333333333333e-01\\ 
-4.545454545454545e-01 -3.399070828788383e-01\\ 
-4.458052787307924e-01 -3.535353535353535e-01\\ 
-4.343434343434343e-01 -3.710966143210432e-01\\ 
-4.326040660309601e-01 -3.737373737373737e-01\\ 
-4.190105695122882e-01 -3.939393939393939e-01\\ 
-4.141414141414141e-01 -4.010457988476204e-01\\ 
-4.050673032273028e-01 -4.141414141414141e-01\\ 
-3.939393939393939e-01 -4.299399070893501e-01\\ 
-3.907957753942273e-01 -4.343434343434343e-01\\ 
-3.761117615066367e-01 -4.545454545454545e-01\\ 
-3.737373737373737e-01 -4.577535708960237e-01\\ 
-3.609638938866359e-01 -4.747474747474747e-01\\ 
-3.535353535353535e-01 -4.844795583467733e-01\\ 
-3.454011663796329e-01 -4.949494949494949e-01\\ 
-3.333333333333333e-01 -5.102490513601625e-01\\ 
-3.293886966497086e-01 -5.151515151515151e-01\\ 
-3.131313131313130e-01 -5.350571443173635e-01\\ 
-3.128838176681021e-01 -5.353535353535352e-01\\ 
-2.957299588678101e-01 -5.555555555555556e-01\\ 
-2.929292929292928e-01 -5.588065288792775e-01\\ 
-2.779688250658176e-01 -5.757575757575757e-01\\ 
-2.727272727272727e-01 -5.816134851895575e-01\\ 
-2.595412848242161e-01 -5.959595959595959e-01\\ 
-2.525252525252525e-01 -6.034876221566393e-01\\ 
-2.403668680106672e-01 -6.161616161616161e-01\\ 
-2.323232323232323e-01 -6.244322859769136e-01\\ 
-2.203496591677205e-01 -6.363636363636364e-01\\ 
-2.121212121212120e-01 -6.444530077172596e-01\\ 
-1.993752694158178e-01 -6.565656565656566e-01\\ 
-1.919191919191918e-01 -6.635574228001334e-01\\ 
-1.773070410666678e-01 -6.767676767676767e-01\\ 
-1.717171717171716e-01 -6.817551915252540e-01\\ 
-1.539812637916907e-01 -6.969696969696970e-01\\ 
-1.515151515151515e-01 -6.990579205342583e-01\\ 
-1.313131313131313e-01 -7.154348333162683e-01\\ 
-1.290659645298536e-01 -7.171717171717171e-01\\ 
-1.111111111111110e-01 -7.308703450505104e-01\\ 
-1.021563152867192e-01 -7.373737373737373e-01\\ 
-9.090909090909083e-02 -7.454379444440469e-01\\ 
-7.306229525234978e-02 -7.575757575757576e-01\\ 
-7.070707070707061e-02 -7.591574245364128e-01\\ 
-5.050505050505039e-02 -7.719041967666098e-01\\ 
-4.058632877412668e-02 -7.777777777777778e-01\\ 
-3.030303030303028e-02 -7.837906534795192e-01\\ 
-1.010101010101006e-02 -7.948040987666597e-01\\ 
-3.789810398950304e-03 -7.979797979797980e-01\\ 
+1.010101010101017e-02 -8.048815264043068e-01\\ 
+3.030303030303050e-02 -8.141059432812914e-01\\ 
+4.014342628074313e-02 -8.181818181818181e-01\\ 
+5.050505050505062e-02 -8.224196004283983e-01\\ 
+7.070707070707072e-02 -8.298203062232306e-01\\ 
+9.090909090909105e-02 -8.363859218308127e-01\\ 
+9.803929306119760e-02 -8.383838383838383e-01\\ 
+1.111111111111112e-01 -8.419999642797453e-01\\ 
+1.587730779921402e-01 -7.979797979797980e-01\\ 
+1.515151515151516e-01 -7.971175435631631e-01\\ 
+1.313131313131315e-01 -7.937141640348603e-01\\ 
+1.111111111111112e-01 -7.893504315430222e-01\\ 
+9.090909090909105e-02 -7.840487851641462e-01\\ 
+7.070707070707072e-02 -7.778331651838976e-01\\ 
+7.055163767998751e-02 -7.777777777777778e-01\\ 
+5.050505050505061e-02 -7.705371353221616e-01\\ 
+3.030303030303050e-02 -7.623597502827681e-01\\ 
+1.966468206729764e-02 -7.575757575757576e-01\\ 
+1.010101010101017e-02 -7.532165262921865e-01\\ 
-1.010101010101006e-02 -7.431062373486672e-01\\ 
-2.064653701593082e-02 -7.373737373737375e-01\\ 
-3.030303030303028e-02 -7.320530939614589e-01\\ 
-5.050505050505039e-02 -7.200614826346293e-01\\ 
-5.504195853424956e-02 -7.171717171717171e-01\\ 
-7.070707070707061e-02 -7.070581336925496e-01\\ 
-8.542265540348232e-02 -6.969696969696970e-01\\ 
-9.090909090909084e-02 -6.931565287700328e-01\\ 
-1.111111111111110e-01 -6.782880124235610e-01\\ 
-1.130671340891030e-01 -6.767676767676767e-01\\ 
-1.313131313131313e-01 -6.623902069133764e-01\\ 
-1.383614781019258e-01 -6.565656565656566e-01\\ 
-1.515151515151515e-01 -6.455438151160694e-01\\ 
-1.619964013593503e-01 -6.363636363636364e-01\\ 
-1.717171717171716e-01 -6.277287689686240e-01\\ 
-1.842137714201137e-01 -6.161616161616161e-01\\ 
-1.919191919191918e-01 -6.089266705500468e-01\\ 
-2.052117135027199e-01 -5.959595959595958e-01\\ 
-2.121212121212120e-01 -5.891208668316225e-01\\ 
-2.251533137814857e-01 -5.757575757575757e-01\\ 
-2.323232323232323e-01 -5.682965250895640e-01\\ 
-2.441733274298545e-01 -5.555555555555556e-01\\ 
-2.525252525252525e-01 -5.464407090497879e-01\\ 
-2.623833937366638e-01 -5.353535353535352e-01\\ 
-2.727272727272727e-01 -5.235424558430538e-01\\ 
-2.798761208829246e-01 -5.151515151515151e-01\\ 
-2.929292929292928e-01 -4.995928538584165e-01\\ 
-2.967283051362846e-01 -4.949494949494949e-01\\ 
-3.129988615071022e-01 -4.747474747474747e-01\\ 
-3.131313131313130e-01 -4.745798418166679e-01\\ 
-3.286009367772256e-01 -4.545454545454545e-01\\ 
-3.333333333333333e-01 -4.483153234209250e-01\\ 
-3.437295358792675e-01 -4.343434343434343e-01\\ 
-3.535353535353535e-01 -4.209435015872424e-01\\ 
-3.584226697775565e-01 -4.141414141414141e-01\\ 
-3.726811626339077e-01 -3.939393939393939e-01\\ 
-3.737373737373737e-01 -3.924100164398961e-01\\ 
-3.864256211117853e-01 -3.737373737373737e-01\\ 
-3.939393939393939e-01 -3.624805031055617e-01\\ 
-3.998276653372960e-01 -3.535353535353535e-01\\ 
-4.128712580352830e-01 -3.333333333333333e-01\\ 
-4.141414141414141e-01 -3.313177127845737e-01\\ 
-4.254677099449798e-01 -3.131313131313130e-01\\ 
-4.343434343434343e-01 -2.986030159895143e-01\\ 
-4.377770598349643e-01 -2.929292929292928e-01\\ 
-4.497086921351284e-01 -2.727272727272727e-01\\ 
-4.545454545454545e-01 -2.643403661528235e-01\\ 
-4.613102341136143e-01 -2.525252525252525e-01\\ 
-4.726132788823396e-01 -2.323232323232323e-01\\ 
-4.747474747474747e-01 -2.283968604899422e-01\\ 
-4.835506604201895e-01 -2.121212121212120e-01\\ 
-4.942288269744307e-01 -1.919191919191918e-01\\ 
-4.949494949494949e-01 -1.905097002145436e-01\\ 
-5.045334848865063e-01 -1.717171717171716e-01\\ 
-5.145871086923357e-01 -1.515151515151515e-01\\ 
-5.151515151515151e-01 -1.503386845615100e-01\\ 
-5.242780778996549e-01 -1.313131313131313e-01\\ 
-5.337036154047409e-01 -1.111111111111110e-01\\ 
-5.353535353535352e-01 -1.074341362489880e-01\\ 
-5.427869456434038e-01 -9.090909090909083e-02\\ 
-5.515763481596201e-01 -7.070707070707061e-02\\ 
-5.555555555555556e-01 -6.118758080692802e-02\\ 
-5.600440416409136e-01 -5.050505050505039e-02\\ 
-5.681839650174916e-01 -3.030303030303028e-02\\ 
-5.757575757575757e-01 -1.075330538510474e-02\\ 
-5.760123071110612e-01 -1.010101010101006e-02\\ 
-5.834830984326540e-01 +1.010101010101017e-02\\ 
-5.906193060814925e-01 +3.030303030303050e-02\\ 
-5.959595959595959e-01 +4.624053143954056e-02\\ 
-5.974045735185237e-01 +5.050505050505061e-02\\ 
-6.038173018401247e-01 +7.070707070707072e-02\\ 
-6.098535686923958e-01 +9.090909090909104e-02\\ 
-6.154977440554024e-01 +1.111111111111112e-01\\ 
-6.161616161616161e-01 +1.137040659257180e-01\\ 
-6.207373690455125e-01 +1.313131313131315e-01\\ 
-6.255512768757034e-01 +1.515151515151516e-01\\ 
-6.299204051987439e-01 +1.717171717171717e-01\\ 
-6.338251873100037e-01 +1.919191919191920e-01\\ 
-6.363636363636364e-01 +2.069720492716367e-01\\ 
-6.372486130505229e-01 +2.121212121212122e-01\\ 
-6.401737979593902e-01 +2.323232323232325e-01\\ 
-6.425666655270915e-01 +2.525252525252526e-01\\ 
-6.444022289387579e-01 +2.727272727272729e-01\\ 
-6.456539126906263e-01 +2.929292929292930e-01\\ 
-6.462934242874226e-01 +3.131313131313131e-01\\ 
-6.462906133015388e-01 +3.333333333333335e-01\\ 
-6.456133163173761e-01 +3.535353535353536e-01\\ 
-6.442271860837067e-01 +3.737373737373739e-01\\ 
-6.420955029652197e-01 +3.939393939393940e-01\\ 
-6.391789665160990e-01 +4.141414141414144e-01\\ 
-6.363636363636364e-01 +4.294009830728638e-01\\ 
-6.354401316527291e-01 +4.343434343434345e-01\\ 
-6.308481978760018e-01 +4.545454545454545e-01\\ 
-6.253412625079907e-01 +4.747474747474749e-01\\ 
-6.188677222251286e-01 +4.949494949494950e-01\\ 
-6.161616161616161e-01 +5.023315220186727e-01\\ 
-6.113777974949398e-01 +5.151515151515154e-01\\ 
-6.028106957775597e-01 +5.353535353535355e-01\\ 
-5.959595959595958e-01 +5.496869834594431e-01\\ 
-5.930898449664421e-01 +5.555555555555556e-01\\ 
-5.821284944461781e-01 +5.757575757575759e-01\\ 
-5.757575757575757e-01 +5.863617892861920e-01\\ 
-5.698254943683672e-01 +5.959595959595960e-01\\ 
-5.560805222290487e-01 +6.161616161616164e-01\\ 
-5.555555555555556e-01 +6.168726721552267e-01\\ 
-5.406595938892692e-01 +6.363636363636365e-01\\ 
-5.353535353535352e-01 +6.427510441308331e-01\\ 
-5.234012726439408e-01 +6.565656565656568e-01\\ 
-5.151515151515151e-01 +6.653945444513741e-01\\ 
-5.040081477454615e-01 +6.767676767676769e-01\\ 
-4.949494949494949e-01 +6.853754937078120e-01\\ 
-4.820578423435528e-01 +6.969696969696970e-01\\ 
-4.747474747474747e-01 +7.031201603295198e-01\\ 
-4.569477590398103e-01 +7.171717171717173e-01\\ 
-4.545454545454545e-01 +7.189532227492668e-01\\ 
-4.343434343434343e-01 +7.329587912836361e-01\\ 
-4.274404180362358e-01 +7.373737373737375e-01\\ 
-4.141414141414141e-01 +7.454024001128712e-01\\ 
-3.939393939393939e-01 +7.564913584122896e-01\\ 
-3.917624591746994e-01 +7.575757575757578e-01\\ 
-3.737373737373737e-01 +7.660861531763828e-01\\ 
-3.535353535353535e-01 +7.745087967020030e-01\\ 
-3.445607334915014e-01 +7.777777777777779e-01\\ 
-3.333333333333333e-01 +7.816678376660310e-01\\ 
-3.131313131313130e-01 +7.876330289940656e-01\\ 
-2.929292929292928e-01 +7.925157350374481e-01\\ 
-2.727272727272727e-01 +7.963215182701875e-01\\ 
-2.605599451535306e-01 +7.979797979797982e-01\\ 
-2.525252525252525e-01 +7.990261740410443e-01\\ 
-2.323232323232323e-01 +8.006549478597671e-01\\ 
-2.121212121212120e-01 +8.012678087956757e-01\\ 
-1.919191919191918e-01 +8.008768474417359e-01\\ 
-1.717171717171716e-01 +7.994960716276767e-01\\ 
-1.587730779921427e-01 +7.979797979797982e-01\\ 
-1.515151515151515e-01 +7.971175435631631e-01\\ 
-1.313131313131313e-01 +7.937141640348602e-01\\ 
-1.111111111111111e-01 +7.893504315430221e-01\\ 
-9.090909090909083e-02 +7.840487851641461e-01\\ 
-7.070707070707061e-02 +7.778331651838974e-01\\ 
-7.055163767998802e-02 +7.777777777777779e-01\\ 
-5.050505050505039e-02 +7.705371353221615e-01\\ 
-3.030303030303028e-02 +7.623597502827680e-01\\ 
-1.966468206729814e-02 +7.575757575757578e-01\\ 
-1.010101010101006e-02 +7.532165262921866e-01\\ 
+1.010101010101017e-02 +7.431062373486672e-01\\ 
+2.064653701593064e-02 +7.373737373737375e-01\\ 
+3.030303030303050e-02 +7.320530939614588e-01\\ 
+5.050505050505061e-02 +7.200614826346292e-01\\ 
+5.504195853424920e-02 +7.171717171717173e-01\\ 
+7.070707070707072e-02 +7.070581336925494e-01\\ 
+8.542265540348232e-02 +6.969696969696970e-01\\ 
+9.090909090909105e-02 +6.931565287700326e-01\\ 
+1.111111111111112e-01 +6.782880124235608e-01\\ 
+1.130671340891027e-01 +6.767676767676769e-01\\ 
+1.313131313131315e-01 +6.623902069133761e-01\\ 
+1.383614781019255e-01 +6.565656565656568e-01\\ 
+1.515151515151516e-01 +6.455438151160693e-01\\ 
+1.619964013593501e-01 +6.363636363636365e-01\\ 
+1.717171717171717e-01 +6.277287689686240e-01\\ 
+1.842137714201134e-01 +6.161616161616164e-01\\ 
+1.919191919191920e-01 +6.089266705500466e-01\\ 
+2.052117135027198e-01 +5.959595959595960e-01\\ 
+2.121212121212122e-01 +5.891208668316223e-01\\ 
+2.251533137814855e-01 +5.757575757575759e-01\\ 
+2.323232323232325e-01 +5.682965250895639e-01\\ 
+2.441733274298545e-01 +5.555555555555556e-01\\ 
+2.525252525252526e-01 +5.464407090497878e-01\\ 
+2.623833937366635e-01 +5.353535353535355e-01\\ 
+2.727272727272729e-01 +5.235424558430535e-01\\ 
+2.798761208829244e-01 +5.151515151515154e-01\\ 
+2.929292929292930e-01 +4.995928538584162e-01\\ 
+2.967283051362845e-01 +4.949494949494950e-01\\ 
+3.129988615071020e-01 +4.747474747474749e-01\\ 
+3.131313131313131e-01 +4.745798418166677e-01\\ 
+3.286009367772256e-01 +4.545454545454546e-01\\ 
+3.333333333333335e-01 +4.483153234209247e-01\\ 
+3.437295358792672e-01 +4.343434343434345e-01\\ 
+3.535353535353536e-01 +4.209435015872422e-01\\ 
+3.584226697775564e-01 +4.141414141414144e-01\\ 
+3.726811626339075e-01 +3.939393939393940e-01\\ 
+3.737373737373739e-01 +3.924100164398959e-01\\ 
+3.864256211117851e-01 +3.737373737373739e-01\\ 
+3.939393939393940e-01 +3.624805031055616e-01\\ 
+3.998276653372960e-01 +3.535353535353536e-01\\ 
+4.128712580352828e-01 +3.333333333333335e-01\\ 
+4.141414141414144e-01 +3.313177127845733e-01\\ 
+4.254677099449798e-01 +3.131313131313131e-01\\ 
+4.343434343434345e-01 +2.986030159895140e-01\\ 
+4.377770598349642e-01 +2.929292929292930e-01\\ 
+4.497086921351283e-01 +2.727272727272729e-01\\ 
+4.545454545454546e-01 +2.643403661528233e-01\\ 
+4.613102341136143e-01 +2.525252525252526e-01\\ 
+4.726132788823394e-01 +2.323232323232325e-01\\ 
+4.747474747474749e-01 +2.283968604899417e-01\\ 
+4.835506604201893e-01 +2.121212121212122e-01\\ 
+4.942288269744307e-01 +1.919191919191920e-01\\ 
+4.949494949494950e-01 +1.905097002145434e-01\\ 
+5.045334848865064e-01 +1.717171717171717e-01\\ 
+5.145871086923357e-01 +1.515151515151516e-01\\ 
+5.151515151515154e-01 +1.503386845615095e-01\\ 
+5.242780778996547e-01 +1.313131313131315e-01\\ 
+5.337036154047408e-01 +1.111111111111112e-01\\ 
+5.353535353535355e-01 +1.074341362489873e-01\\ 
+5.427869456434037e-01 +9.090909090909105e-02\\ 
+5.515763481596200e-01 +7.070707070707072e-02\\ 
+5.555555555555556e-01 +6.118758080692803e-02\\ 
+5.600440416409136e-01 +5.050505050505061e-02\\ 
+5.681839650174916e-01 +3.030303030303050e-02\\ 
+5.757575757575759e-01 +1.075330538510431e-02\\ 
+5.760123071110613e-01 +1.010101010101017e-02\\ 
+5.834830984326540e-01 -1.010101010101006e-02\\ 
+5.906193060814923e-01 -3.030303030303028e-02\\ 
+5.959595959595960e-01 -4.624053143954103e-02\\ 
+5.974045735185237e-01 -5.050505050505039e-02\\ 
+6.038173018401247e-01 -7.070707070707061e-02\\ 
+6.098535686923958e-01 -9.090909090909084e-02\\ 
+6.154977440554025e-01 -1.111111111111110e-01\\ 
+6.161616161616164e-01 -1.137040659257186e-01\\ 
+6.207373690455125e-01 -1.313131313131313e-01\\ 
+6.255512768757034e-01 -1.515151515151515e-01\\ 
+6.299204051987438e-01 -1.717171717171716e-01\\ 
+6.338251873100038e-01 -1.919191919191919e-01\\ 
+6.363636363636365e-01 -2.069720492716371e-01\\ 
+6.372486130505230e-01 -2.121212121212120e-01\\ 
+6.401737979593903e-01 -2.323232323232323e-01\\ 
+6.425666655270915e-01 -2.525252525252525e-01\\ 
+6.444022289387579e-01 -2.727272727272727e-01\\ 
+6.456539126906263e-01 -2.929292929292928e-01\\ 
+6.462934242874228e-01 -3.131313131313130e-01\\ 
+6.462906133015387e-01 -3.333333333333333e-01\\ 
+6.456133163173761e-01 -3.535353535353535e-01\\ 
+6.442271860837068e-01 -3.737373737373737e-01\\ 
+6.420955029652198e-01 -3.939393939393939e-01\\ 
+6.391789665160991e-01 -4.141414141414141e-01\\ 
+6.363636363636365e-01 -4.294009830728631e-01\\ 
+6.354401316527291e-01 -4.343434343434343e-01\\ 
+6.308481978760018e-01 -4.545454545454545e-01\\ 
+6.253412625079906e-01 -4.747474747474747e-01\\ 
+6.188677222251288e-01 -4.949494949494949e-01\\ 
+6.161616161616164e-01 -5.023315220186720e-01\\ 
+6.113777974949399e-01 -5.151515151515151e-01\\ 
+6.028106957775599e-01 -5.353535353535352e-01\\ 
+5.959595959595960e-01 -5.496869834594430e-01\\ 
+5.930898449664421e-01 -5.555555555555556e-01\\ 
+5.821284944461783e-01 -5.757575757575757e-01\\ 
+5.757575757575759e-01 -5.863617892861919e-01\\ 
+5.698254943683674e-01 -5.959595959595959e-01\\ 
+5.560805222290490e-01 -6.161616161616161e-01\\ 
+5.555555555555556e-01 -6.168726721552268e-01\\ 
+5.406595938892692e-01 -6.363636363636364e-01\\ 
+5.353535353535355e-01 -6.427510441308326e-01\\ 
+5.234012726439408e-01 -6.565656565656566e-01\\ 
+5.151515151515154e-01 -6.653945444513739e-01\\ 
+5.040081477454619e-01 -6.767676767676767e-01\\ 
+4.949494949494950e-01 -6.853754937078119e-01\\ 
+4.820578423435528e-01 -6.969696969696970e-01\\ 
+4.747474747474749e-01 -7.031201603295196e-01\\ 
+4.569477590398106e-01 -7.171717171717171e-01\\ 
+4.545454545454546e-01 -7.189532227492667e-01\\ 
+4.343434343434345e-01 -7.329587912836359e-01\\ 
+4.274404180362359e-01 -7.373737373737375e-01\\ 
+4.141414141414144e-01 -7.454024001128710e-01\\ 
+3.939393939393940e-01 -7.564913584122896e-01\\ 
+3.917624591746999e-01 -7.575757575757576e-01\\ 
+3.737373737373739e-01 -7.660861531763827e-01\\ 
+3.535353535353536e-01 -7.745087967020030e-01\\ 
+3.445607334915017e-01 -7.777777777777778e-01\\ 
+3.333333333333335e-01 -7.816678376660309e-01\\ 
+3.131313131313131e-01 -7.876330289940657e-01\\ 
+2.929292929292930e-01 -7.925157350374481e-01\\ 
+2.727272727272729e-01 -7.963215182701875e-01\\ 
+2.605599451535330e-01 -7.979797979797980e-01\\ 
+2.525252525252526e-01 -7.990261740410443e-01\\ 
+2.323232323232325e-01 -8.006549478597671e-01\\ 
+2.121212121212122e-01 -8.012678087956758e-01\\ 
+1.919191919191920e-01 -8.008768474417360e-01\\ 
+1.717171717171717e-01 -7.994960716276768e-01\\ 
+1.587730779921402e-01 -7.979797979797980e-01\\ 
};
\addplot [draw=none, fill=color8, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.515151515151516e-01 -9.005891515517719e-01\\ 
+1.717171717171717e-01 -9.039242663464719e-01\\ 
+1.919191919191920e-01 -9.064307618695773e-01\\ 
+2.121212121212122e-01 -9.081002678887804e-01\\ 
+2.323232323232325e-01 -9.089264014554475e-01\\ 
+2.525252525252526e-01 -9.089048430145688e-01\\ 
+2.727272727272729e-01 -9.080334132058205e-01\\ 
+2.929292929292930e-01 -9.063121504198162e-01\\ 
+3.131313131313131e-01 -9.037433891805005e-01\\ 
+3.333333333333335e-01 -9.003318394323684e-01\\ 
+3.397763445137266e-01 -8.989898989898990e-01\\ 
+3.535353535353536e-01 -8.960022488859731e-01\\ 
+3.737373737373739e-01 -8.907819819717402e-01\\ 
+3.939393939393940e-01 -8.847200655184706e-01\\ 
+4.113700457723423e-01 -8.787878787878789e-01\\ 
+4.141414141414144e-01 -8.778014977558518e-01\\ 
+4.343434343434345e-01 -8.698625756828029e-01\\ 
+4.545454545454546e-01 -8.611008141386750e-01\\ 
+4.599210448926037e-01 -8.585858585858586e-01\\ 
+4.747474747474749e-01 -8.513053941191991e-01\\ 
+4.949494949494950e-01 -8.406161724221529e-01\\ 
+4.989340037539430e-01 -8.383838383838382e-01\\ 
+5.151515151515154e-01 -8.288154869004709e-01\\ 
+5.321506606179705e-01 -8.181818181818181e-01\\ 
+5.353535353535355e-01 -8.160659400237357e-01\\ 
+5.555555555555556e-01 -8.021180590180235e-01\\ 
+5.613138795948542e-01 -7.979797979797980e-01\\ 
+5.757575757575759e-01 -7.869706367942706e-01\\ 
+5.873950246507436e-01 -7.777777777777778e-01\\ 
+5.959595959595960e-01 -7.705758180473289e-01\\ 
+6.109755433058648e-01 -7.575757575757576e-01\\ 
+6.161616161616164e-01 -7.527762691877502e-01\\ 
+6.324262321964436e-01 -7.373737373737373e-01\\ 
+6.363636363636365e-01 -7.333688295059835e-01\\ 
+6.520151529254185e-01 -7.171717171717171e-01\\ 
+6.565656565656568e-01 -7.120858572925618e-01\\ 
+6.699319496962807e-01 -6.969696969696970e-01\\ 
+6.767676767676769e-01 -6.885668317952089e-01\\ 
+6.863037776672187e-01 -6.767676767676767e-01\\ 
+6.969696969696970e-01 -6.623137149041403e-01\\ 
+7.012054386305994e-01 -6.565656565656566e-01\\ 
+7.147315858056659e-01 -6.363636363636364e-01\\ 
+7.171717171717173e-01 -6.323354245163542e-01\\ 
+7.270046227838725e-01 -6.161616161616161e-01\\ 
+7.373737373737375e-01 -5.969284799174334e-01\\ 
+7.379005913639504e-01 -5.959595959595959e-01\\ 
+7.477117888211195e-01 -5.757575757575757e-01\\ 
+7.561954517121139e-01 -5.555555555555556e-01\\ 
+7.575757575757578e-01 -5.517729757105572e-01\\ 
+7.636458165100526e-01 -5.353535353535352e-01\\ 
+7.699321346842932e-01 -5.151515151515151e-01\\ 
+7.750824020352625e-01 -4.949494949494949e-01\\ 
+7.777777777777779e-01 -4.817187998624544e-01\\ 
+7.792225262967144e-01 -4.747474747474747e-01\\ 
+7.824264054845806e-01 -4.545454545454545e-01\\ 
+7.846517816534145e-01 -4.343434343434343e-01\\ 
+7.859587591416839e-01 -4.141414141414141e-01\\ 
+7.864026185258733e-01 -3.939393939393939e-01\\ 
+7.860342910246169e-01 -3.737373737373737e-01\\ 
+7.849007779951729e-01 -3.535353535353535e-01\\ 
+7.830455227961326e-01 -3.333333333333333e-01\\ 
+7.805087412094268e-01 -3.131313131313130e-01\\ 
+7.777777777777779e-01 -2.958329990842089e-01\\ 
+7.773419576368594e-01 -2.929292929292928e-01\\ 
+7.736689245132617e-01 -2.727272727272727e-01\\ 
+7.694320730295580e-01 -2.525252525252525e-01\\ 
+7.646597679265361e-01 -2.323232323232323e-01\\ 
+7.593785026826346e-01 -2.121212121212120e-01\\ 
+7.575757575757578e-01 -2.058752347340868e-01\\ 
+7.537123541823233e-01 -1.919191919191918e-01\\ 
+7.476379631116329e-01 -1.717171717171716e-01\\ 
+7.411303186693559e-01 -1.515151515151515e-01\\ 
+7.373737373737375e-01 -1.406266628382003e-01\\ 
+7.342733120246508e-01 -1.313131313131313e-01\\ 
+7.271023442581247e-01 -1.111111111111110e-01\\ 
+7.195568614421752e-01 -9.090909090909083e-02\\ 
+7.171717171717173e-01 -8.487346695366216e-02\\ 
+7.117418357032324e-01 -7.070707070707061e-02\\ 
+7.036242168483570e-01 -5.050505050505039e-02\\ 
+6.969696969696970e-01 -3.463311146595090e-02\\ 
+6.952014258941561e-01 -3.030303030303028e-02\\ 
+6.865500804427682e-01 -1.010101010101006e-02\\ 
+6.775974942992091e-01 +1.010101010101017e-02\\ 
+6.767676767676769e-01 +1.189358770708079e-02\\ 
+6.684327641313290e-01 +3.030303030303050e-02\\ 
+6.589975943718379e-01 +5.050505050505061e-02\\ 
+6.565656565656568e-01 +5.552111903414280e-02\\ 
+6.493397732758397e-01 +7.070707070707072e-02\\ 
+6.394394164261133e-01 +9.090909090909105e-02\\ 
+6.363636363636365e-01 +9.697999802950964e-02\\ 
+6.293145848522179e-01 +1.111111111111112e-01\\ 
+6.189606962146557e-01 +1.313131313131315e-01\\ 
+6.161616161616164e-01 +1.366090122022575e-01\\ 
+6.083813730836536e-01 +1.515151515151516e-01\\ 
+5.975809799504016e-01 +1.717171717171717e-01\\ 
+5.959595959595960e-01 +1.746615158704685e-01\\ 
+5.865483261229731e-01 +1.919191919191920e-01\\ 
+5.757575757575759e-01 +2.112984703968181e-01\\ 
+5.753027347720728e-01 +2.121212121212122e-01\\ 
+5.638099714413026e-01 +2.323232323232325e-01\\ 
+5.555555555555556e-01 +2.465447899865013e-01\\ 
+5.521004758419608e-01 +2.525252525252526e-01\\ 
+5.401487865183741e-01 +2.727272727272729e-01\\ 
+5.353535353535355e-01 +2.806585583052016e-01\\ 
+5.279511423554241e-01 +2.929292929292930e-01\\ 
+5.155362811801013e-01 +3.131313131313131e-01\\ 
+5.151515151515154e-01 +3.137425429912661e-01\\ 
+5.028181315015439e-01 +3.333333333333335e-01\\ 
+4.949494949494950e-01 +3.456185036092016e-01\\ 
+4.898669080800216e-01 +3.535353535353536e-01\\ 
+4.766546568091603e-01 +3.737373737373739e-01\\ 
+4.747474747474749e-01 +3.765941788744260e-01\\ 
+4.631156958539321e-01 +3.939393939393940e-01\\ 
+4.545454545454546e-01 +4.065147908012576e-01\\ 
+4.493130587087280e-01 +4.141414141414144e-01\\ 
+4.352216627026350e-01 +4.343434343434345e-01\\ 
+4.343434343434345e-01 +4.355782985615755e-01\\ 
+4.207358368442680e-01 +4.545454545454546e-01\\ 
+4.141414141414144e-01 +4.635989689675430e-01\\ 
+4.059324247624436e-01 +4.747474747474749e-01\\ 
+3.939393939393940e-01 +4.907937335298926e-01\\ 
+3.907927903176155e-01 +4.949494949494950e-01\\ 
+3.752528842864630e-01 +5.151515151515154e-01\\ 
+3.737373737373739e-01 +5.170893942197231e-01\\ 
+3.592389445016065e-01 +5.353535353535355e-01\\ 
+3.535353535353536e-01 +5.424380442324856e-01\\ 
+3.427929582746044e-01 +5.555555555555556e-01\\ 
+3.333333333333335e-01 +5.669473534837517e-01\\ 
+3.258755313596376e-01 +5.757575757575759e-01\\ 
+3.131313131313131e-01 +5.906080350306852e-01\\ 
+3.084395036455564e-01 +5.959595959595960e-01\\ 
+2.929292929292930e-01 +6.134133507305155e-01\\ 
+2.904287474221668e-01 +6.161616161616164e-01\\ 
+2.727272727272729e-01 +6.353590280171624e-01\\ 
+2.717766863501273e-01 +6.363636363636365e-01\\ 
+2.525252525252526e-01 +6.564431779268869e-01\\ 
+2.524044704568444e-01 +6.565656565656568e-01\\ 
+2.323232323232325e-01 +6.766662142601511e-01\\ 
+2.322187232963303e-01 +6.767676767676769e-01\\ 
+2.121212121212122e-01 +6.960307737783756e-01\\ 
+2.111087520756777e-01 +6.969696969696970e-01\\ 
+1.919191919191920e-01 +7.145416373444629e-01\\ 
+1.889430777282246e-01 +7.171717171717173e-01\\ 
+1.717171717171717e-01 +7.322056519250278e-01\\ 
+1.655650962799902e-01 +7.373737373737375e-01\\ 
+1.515151515151516e-01 +7.490316533803181e-01\\ 
+1.407876206243839e-01 +7.575757575757578e-01\\ 
+1.313131313131315e-01 +7.650303899749931e-01\\ 
+1.143859660056958e-01 +7.777777777777779e-01\\ 
+1.111111111111112e-01 +7.802144465493304e-01\\ 
+9.090909090909105e-02 +7.945161904189664e-01\\ 
+8.575014508708023e-02 +7.979797979797982e-01\\ 
+7.070707070707072e-02 +8.079584479300593e-01\\ 
+5.443231203414180e-02 +8.181818181818183e-01\\ 
+5.050505050505060e-02 +8.206196240716882e-01\\ 
+3.030303030303050e-02 +8.323794034005390e-01\\ 
+1.928338351741940e-02 +8.383838383838385e-01\\ 
+1.010101010101017e-02 +8.433279605002804e-01\\ 
-1.010101010101006e-02 +8.534276965541758e-01\\ 
-2.128757021590669e-02 +8.585858585858588e-01\\ 
-3.030303030303028e-02 +8.626937228151998e-01\\ 
-5.050505050505039e-02 +8.710933847664316e-01\\ 
-7.070707070707061e-02 +8.787252537268240e-01\\ 
-7.089418899528595e-02 +8.787878787878789e-01\\ 
-9.090909090909083e-02 +8.854062765677020e-01\\ 
-1.111111111111110e-01 +8.912938747964543e-01\\ 
-1.313131313131313e-01 +8.963730197832011e-01\\ 
-1.437940828431505e-01 +8.989898989898992e-01\\ 
-1.515151515151515e-01 +9.005891515517718e-01\\ 
-1.717171717171716e-01 +9.039242663464719e-01\\ 
-1.919191919191918e-01 +9.064307618695772e-01\\ 
-2.121212121212120e-01 +9.081002678887806e-01\\ 
-2.323232323232323e-01 +9.089264014554475e-01\\ 
-2.525252525252525e-01 +9.089048430145685e-01\\ 
-2.727272727272727e-01 +9.080334132058205e-01\\ 
-2.929292929292928e-01 +9.063121504198162e-01\\ 
-3.131313131313130e-01 +9.037433891805005e-01\\ 
-3.333333333333333e-01 +9.003318394323685e-01\\ 
-3.397763445137257e-01 +8.989898989898992e-01\\ 
-3.535353535353535e-01 +8.960022488859732e-01\\ 
-3.737373737373737e-01 +8.907819819717402e-01\\ 
-3.939393939393939e-01 +8.847200655184705e-01\\ 
-4.113700457723419e-01 +8.787878787878789e-01\\ 
-4.141414141414141e-01 +8.778014977558519e-01\\ 
-4.343434343434343e-01 +8.698625756828029e-01\\ 
-4.545454545454545e-01 +8.611008141386751e-01\\ 
-4.599210448926032e-01 +8.585858585858589e-01\\ 
-4.747474747474747e-01 +8.513053941191993e-01\\ 
-4.949494949494949e-01 +8.406161724221529e-01\\ 
-4.989340037539428e-01 +8.383838383838385e-01\\ 
-5.151515151515151e-01 +8.288154869004710e-01\\ 
-5.321506606179702e-01 +8.181818181818183e-01\\ 
-5.353535353535352e-01 +8.160659400237360e-01\\ 
-5.555555555555556e-01 +8.021180590180235e-01\\ 
-5.613138795948538e-01 +7.979797979797981e-01\\ 
-5.757575757575757e-01 +7.869706367942706e-01\\ 
-5.873950246507434e-01 +7.777777777777779e-01\\ 
-5.959595959595959e-01 +7.705758180473290e-01\\ 
-6.109755433058646e-01 +7.575757575757578e-01\\ 
-6.161616161616161e-01 +7.527762691877504e-01\\ 
-6.324262321964436e-01 +7.373737373737375e-01\\ 
-6.363636363636364e-01 +7.333688295059836e-01\\ 
-6.520151529254181e-01 +7.171717171717173e-01\\ 
-6.565656565656566e-01 +7.120858572925619e-01\\ 
-6.699319496962804e-01 +6.969696969696970e-01\\ 
-6.767676767676767e-01 +6.885668317952089e-01\\ 
-6.863037776672185e-01 +6.767676767676769e-01\\ 
-6.969696969696970e-01 +6.623137149041405e-01\\ 
-7.012054386305993e-01 +6.565656565656568e-01\\ 
-7.147315858056658e-01 +6.363636363636365e-01\\ 
-7.171717171717171e-01 +6.323354245163546e-01\\ 
-7.270046227838723e-01 +6.161616161616164e-01\\ 
-7.373737373737372e-01 +5.969284799174335e-01\\ 
-7.379005913639503e-01 +5.959595959595960e-01\\ 
-7.477117888211193e-01 +5.757575757575759e-01\\ 
-7.561954517121140e-01 +5.555555555555556e-01\\ 
-7.575757575757576e-01 +5.517729757105578e-01\\ 
-7.636458165100526e-01 +5.353535353535355e-01\\ 
-7.699321346842933e-01 +5.151515151515154e-01\\ 
-7.750824020352626e-01 +4.949494949494950e-01\\ 
-7.777777777777777e-01 +4.817187998624554e-01\\ 
-7.792225262967144e-01 +4.747474747474749e-01\\ 
-7.824264054845806e-01 +4.545454545454546e-01\\ 
-7.846517816534146e-01 +4.343434343434345e-01\\ 
-7.859587591416840e-01 +4.141414141414144e-01\\ 
-7.864026185258737e-01 +3.939393939393940e-01\\ 
-7.860342910246170e-01 +3.737373737373739e-01\\ 
-7.849007779951732e-01 +3.535353535353536e-01\\ 
-7.830455227961327e-01 +3.333333333333335e-01\\ 
-7.805087412094269e-01 +3.131313131313131e-01\\ 
-7.777777777777778e-01 +2.958329990842079e-01\\ 
-7.773419576368595e-01 +2.929292929292930e-01\\ 
-7.736689245132620e-01 +2.727272727272729e-01\\ 
-7.694320730295581e-01 +2.525252525252526e-01\\ 
-7.646597679265362e-01 +2.323232323232325e-01\\ 
-7.593785026826346e-01 +2.121212121212122e-01\\ 
-7.575757575757576e-01 +2.058752347340861e-01\\ 
-7.537123541823234e-01 +1.919191919191920e-01\\ 
-7.476379631116329e-01 +1.717171717171717e-01\\ 
-7.411303186693557e-01 +1.515151515151516e-01\\ 
-7.373737373737373e-01 +1.406266628382004e-01\\ 
-7.342733120246510e-01 +1.313131313131315e-01\\ 
-7.271023442581248e-01 +1.111111111111112e-01\\ 
-7.195568614421755e-01 +9.090909090909106e-02\\ 
-7.171717171717171e-01 +8.487346695366135e-02\\ 
-7.117418357032326e-01 +7.070707070707072e-02\\ 
-7.036242168483571e-01 +5.050505050505061e-02\\ 
-6.969696969696970e-01 +3.463311146595080e-02\\ 
-6.952014258941562e-01 +3.030303030303050e-02\\ 
-6.865500804427682e-01 +1.010101010101017e-02\\ 
-6.775974942992091e-01 -1.010101010101006e-02\\ 
-6.767676767676767e-01 -1.189358770708100e-02\\ 
-6.684327641313290e-01 -3.030303030303028e-02\\ 
-6.589975943718378e-01 -5.050505050505039e-02\\ 
-6.565656565656566e-01 -5.552111903414304e-02\\ 
-6.493397732758397e-01 -7.070707070707061e-02\\ 
-6.394394164261133e-01 -9.090909090909083e-02\\ 
-6.363636363636365e-01 -9.697999802950999e-02\\ 
-6.293145848522181e-01 -1.111111111111110e-01\\ 
-6.189606962146557e-01 -1.313131313131313e-01\\ 
-6.161616161616161e-01 -1.366090122022579e-01\\ 
-6.083813730836536e-01 -1.515151515151515e-01\\ 
-5.975809799504016e-01 -1.717171717171716e-01\\ 
-5.959595959595959e-01 -1.746615158704688e-01\\ 
-5.865483261229734e-01 -1.919191919191918e-01\\ 
-5.757575757575757e-01 -2.112984703968184e-01\\ 
-5.753027347720728e-01 -2.121212121212120e-01\\ 
-5.638099714413027e-01 -2.323232323232323e-01\\ 
-5.555555555555556e-01 -2.465447899865012e-01\\ 
-5.521004758419608e-01 -2.525252525252525e-01\\ 
-5.401487865183741e-01 -2.727272727272727e-01\\ 
-5.353535353535352e-01 -2.806585583052020e-01\\ 
-5.279511423554243e-01 -2.929292929292928e-01\\ 
-5.155362811801014e-01 -3.131313131313131e-01\\ 
-5.151515151515151e-01 -3.137425429912664e-01\\ 
-5.028181315015440e-01 -3.333333333333333e-01\\ 
-4.949494949494949e-01 -3.456185036092018e-01\\ 
-4.898669080800216e-01 -3.535353535353535e-01\\ 
-4.766546568091605e-01 -3.737373737373737e-01\\ 
-4.747474747474747e-01 -3.765941788744263e-01\\ 
-4.631156958539322e-01 -3.939393939393939e-01\\ 
-4.545454545454545e-01 -4.065147908012576e-01\\ 
-4.493130587087281e-01 -4.141414141414141e-01\\ 
-4.352216627026351e-01 -4.343434343434343e-01\\ 
-4.343434343434343e-01 -4.355782985615758e-01\\ 
-4.207358368442681e-01 -4.545454545454545e-01\\ 
-4.141414141414141e-01 -4.635989689675434e-01\\ 
-4.059324247624438e-01 -4.747474747474747e-01\\ 
-3.939393939393939e-01 -4.907937335298928e-01\\ 
-3.907927903176157e-01 -4.949494949494949e-01\\ 
-3.752528842864631e-01 -5.151515151515151e-01\\ 
-3.737373737373737e-01 -5.170893942197233e-01\\ 
-3.592389445016066e-01 -5.353535353535352e-01\\ 
-3.535353535353535e-01 -5.424380442324859e-01\\ 
-3.427929582746044e-01 -5.555555555555556e-01\\ 
-3.333333333333333e-01 -5.669473534837520e-01\\ 
-3.258755313596379e-01 -5.757575757575757e-01\\ 
-3.131313131313130e-01 -5.906080350306854e-01\\ 
-3.084395036455566e-01 -5.959595959595959e-01\\ 
-2.929292929292928e-01 -6.134133507305156e-01\\ 
-2.904287474221671e-01 -6.161616161616161e-01\\ 
-2.727272727272727e-01 -6.353590280171626e-01\\ 
-2.717766863501274e-01 -6.363636363636364e-01\\ 
-2.525252525252525e-01 -6.564431779268870e-01\\ 
-2.524044704568447e-01 -6.565656565656566e-01\\ 
-2.323232323232323e-01 -6.766662142601514e-01\\ 
-2.322187232963306e-01 -6.767676767676767e-01\\ 
-2.121212121212120e-01 -6.960307737783757e-01\\ 
-2.111087520756777e-01 -6.969696969696970e-01\\ 
-1.919191919191918e-01 -7.145416373444631e-01\\ 
-1.889430777282248e-01 -7.171717171717171e-01\\ 
-1.717171717171716e-01 -7.322056519250280e-01\\ 
-1.655650962799902e-01 -7.373737373737372e-01\\ 
-1.515151515151515e-01 -7.490316533803181e-01\\ 
-1.407876206243842e-01 -7.575757575757576e-01\\ 
-1.313131313131313e-01 -7.650303899749933e-01\\ 
-1.143859660056960e-01 -7.777777777777778e-01\\ 
-1.111111111111110e-01 -7.802144465493305e-01\\ 
-9.090909090909083e-02 -7.945161904189666e-01\\ 
-8.575014508708059e-02 -7.979797979797980e-01\\ 
-7.070707070707061e-02 -8.079584479300594e-01\\ 
-5.443231203414221e-02 -8.181818181818181e-01\\ 
-5.050505050505038e-02 -8.206196240716883e-01\\ 
-3.030303030303028e-02 -8.323794034005390e-01\\ 
-1.928338351741965e-02 -8.383838383838382e-01\\ 
-1.010101010101006e-02 -8.433279605002804e-01\\ 
+1.010101010101017e-02 -8.534276965541759e-01\\ 
+2.128757021590606e-02 -8.585858585858586e-01\\ 
+3.030303030303050e-02 -8.626937228152002e-01\\ 
+5.050505050505061e-02 -8.710933847664317e-01\\ 
+7.070707070707072e-02 -8.787252537268242e-01\\ 
+7.089418899528548e-02 -8.787878787878788e-01\\ 
+9.090909090909105e-02 -8.854062765677022e-01\\ 
+1.111111111111112e-01 -8.912938747964543e-01\\ 
+1.313131313131315e-01 -8.963730197832012e-01\\ 
+1.437940828431493e-01 -8.989898989898990e-01\\ 
+1.515151515151516e-01 -9.005891515517719e-01\\ 
+9.803929306119760e-02 -8.383838383838385e-01\\ 
+9.090909090909105e-02 -8.363859218308127e-01\\ 
+7.070707070707072e-02 -8.298203062232306e-01\\ 
+5.050505050505061e-02 -8.224196004283983e-01\\ 
+4.014342628074313e-02 -8.181818181818181e-01\\ 
+3.030303030303050e-02 -8.141059432812914e-01\\ 
+1.010101010101017e-02 -8.048815264043068e-01\\ 
-3.789810398950304e-03 -7.979797979797980e-01\\ 
-1.010101010101006e-02 -7.948040987666597e-01\\ 
-3.030303030303028e-02 -7.837906534795192e-01\\ 
-4.058632877412668e-02 -7.777777777777778e-01\\ 
-5.050505050505039e-02 -7.719041967666098e-01\\ 
-7.070707070707061e-02 -7.591574245364128e-01\\ 
-7.306229525234977e-02 -7.575757575757576e-01\\ 
-9.090909090909083e-02 -7.454379444440469e-01\\ 
-1.021563152867192e-01 -7.373737373737375e-01\\ 
-1.111111111111110e-01 -7.308703450505104e-01\\ 
-1.290659645298536e-01 -7.171717171717171e-01\\ 
-1.313131313131313e-01 -7.154348333162683e-01\\ 
-1.515151515151515e-01 -6.990579205342583e-01\\ 
-1.539812637916907e-01 -6.969696969696970e-01\\ 
-1.717171717171716e-01 -6.817551915252540e-01\\ 
-1.773070410666679e-01 -6.767676767676767e-01\\ 
-1.919191919191918e-01 -6.635574228001334e-01\\ 
-1.993752694158178e-01 -6.565656565656566e-01\\ 
-2.121212121212120e-01 -6.444530077172596e-01\\ 
-2.203496591677205e-01 -6.363636363636364e-01\\ 
-2.323232323232323e-01 -6.244322859769136e-01\\ 
-2.403668680106672e-01 -6.161616161616161e-01\\ 
-2.525252525252525e-01 -6.034876221566393e-01\\ 
-2.595412848242162e-01 -5.959595959595959e-01\\ 
-2.727272727272727e-01 -5.816134851895574e-01\\ 
-2.779688250658176e-01 -5.757575757575757e-01\\ 
-2.929292929292928e-01 -5.588065288792775e-01\\ 
-2.957299588678101e-01 -5.555555555555556e-01\\ 
-3.128838176681021e-01 -5.353535353535352e-01\\ 
-3.131313131313130e-01 -5.350571443173635e-01\\ 
-3.293886966497086e-01 -5.151515151515151e-01\\ 
-3.333333333333333e-01 -5.102490513601625e-01\\ 
-3.454011663796329e-01 -4.949494949494949e-01\\ 
-3.535353535353535e-01 -4.844795583467733e-01\\ 
-3.609638938866359e-01 -4.747474747474747e-01\\ 
-3.737373737373737e-01 -4.577535708960237e-01\\ 
-3.761117615066367e-01 -4.545454545454545e-01\\ 
-3.907957753942273e-01 -4.343434343434343e-01\\ 
-3.939393939393939e-01 -4.299399070893501e-01\\ 
-4.050673032273028e-01 -4.141414141414141e-01\\ 
-4.141414141414141e-01 -4.010457988476204e-01\\ 
-4.190105695122882e-01 -3.939393939393939e-01\\ 
-4.326040660309601e-01 -3.737373737373737e-01\\ 
-4.343434343434342e-01 -3.710966143210432e-01\\ 
-4.458052787307925e-01 -3.535353535353535e-01\\ 
-4.545454545454545e-01 -3.399070828788383e-01\\ 
-4.587324001680635e-01 -3.333333333333333e-01\\ 
-4.713332256725118e-01 -3.131313131313130e-01\\ 
-4.747474747474747e-01 -3.075339673514481e-01\\ 
-4.836141557462088e-01 -2.929292929292928e-01\\ 
-4.949494949494949e-01 -2.739027539495320e-01\\ 
-4.956481162895900e-01 -2.727272727272727e-01\\ 
-5.073375859966809e-01 -2.525252525252525e-01\\ 
-5.151515151515151e-01 -2.387387870580113e-01\\ 
-5.187874063148801e-01 -2.323232323232323e-01\\ 
-5.299432716035271e-01 -2.121212121212120e-01\\ 
-5.353535353535352e-01 -2.020752148008511e-01\\ 
-5.408358008082186e-01 -1.919191919191918e-01\\ 
-5.514588630717880e-01 -1.717171717171716e-01\\ 
-5.555555555555556e-01 -1.636987371986943e-01\\ 
-5.618105902016248e-01 -1.515151515151515e-01\\ 
-5.718982993373720e-01 -1.313131313131313e-01\\ 
-5.757575757575757e-01 -1.233344820078123e-01\\ 
-5.817146771019749e-01 -1.111111111111110e-01\\ 
-5.912605554453225e-01 -9.090909090909083e-02\\ 
-5.959595959595959e-01 -8.062108508575885e-02\\ 
-6.005348789013164e-01 -7.070707070707061e-02\\ 
-6.095277831315549e-01 -5.050505050505039e-02\\ 
-6.161616161616161e-01 -3.507275750462516e-02\\ 
-6.182394867146070e-01 -3.030303030303028e-02\\ 
-6.266626477953348e-01 -1.010101010101006e-02\\ 
-6.347806347138616e-01 +1.010101010101017e-02\\ 
-6.363636363636364e-01 +1.424334124148561e-02\\ 
-6.426045751900773e-01 +3.030303030303050e-02\\ 
-6.501040156217511e-01 +5.050505050505061e-02\\ 
-6.565656565656566e-01 +6.877120442209403e-02\\ 
-6.572644836993861e-01 +7.070707070707072e-02\\ 
-6.641095695245275e-01 +9.090909090909105e-02\\ 
-6.705805605999267e-01 +1.111111111111112e-01\\ 
-6.766615175084393e-01 +1.313131313131315e-01\\ 
-6.767676767676767e-01 +1.316964444462385e-01\\ 
-6.823941102307798e-01 +1.515151515151516e-01\\ 
-6.877002982073616e-01 +1.717171717171717e-01\\ 
-6.925597497972688e-01 +1.919191919191920e-01\\ 
-6.969520621494114e-01 +2.121212121212122e-01\\ 
-6.969696969696970e-01 +2.122138828860109e-01\\ 
-7.009129128328451e-01 +2.323232323232325e-01\\ 
-7.043563535574946e-01 +2.525252525252526e-01\\ 
-7.072569769826539e-01 +2.727272727272729e-01\\ 
-7.095879758449319e-01 +2.929292929292930e-01\\ 
-7.113207481523087e-01 +3.131313131313131e-01\\ 
-7.124247444326048e-01 +3.333333333333335e-01\\ 
-7.128672991107494e-01 +3.535353535353536e-01\\ 
-7.126134440570455e-01 +3.737373737373739e-01\\ 
-7.116257020676816e-01 +3.939393939393940e-01\\ 
-7.098638577115918e-01 +4.141414141414144e-01\\ 
-7.072847025958457e-01 +4.343434343434345e-01\\ 
-7.038417516546528e-01 +4.545454545454546e-01\\ 
-6.994849265422214e-01 +4.747474747474749e-01\\ 
-6.969696969696970e-01 +4.843885670995599e-01\\ 
-6.942113328021499e-01 +4.949494949494950e-01\\ 
-6.879792118531672e-01 +5.151515151515154e-01\\ 
-6.806830718840940e-01 +5.353535353535355e-01\\ 
-6.767676767676767e-01 +5.448435644230285e-01\\ 
-6.723232598935580e-01 +5.555555555555556e-01\\ 
-6.628418327828995e-01 +5.757575757575759e-01\\ 
-6.565656565656566e-01 +5.876723094468752e-01\\ 
-6.521549298251254e-01 +5.959595959595960e-01\\ 
-6.402183505140823e-01 +6.161616161616164e-01\\ 
-6.363636363636364e-01 +6.220905189283794e-01\\ 
-6.269397529311422e-01 +6.363636363636365e-01\\ 
-6.161616161616161e-01 +6.512259922379157e-01\\ 
-6.122091397900048e-01 +6.565656565656568e-01\\ 
-5.959595959595959e-01 +6.767139278762639e-01\\ 
-5.959151118459651e-01 +6.767676767676769e-01\\ 
-5.778689928535653e-01 +6.969696969696970e-01\\ 
-5.757575757575757e-01 +6.991626154582752e-01\\ 
-5.578475201335898e-01 +7.171717171717173e-01\\ 
-5.555555555555556e-01 +7.193209877984739e-01\\ 
-5.355430759528225e-01 +7.373737373737375e-01\\ 
-5.353535353535352e-01 +7.375339184126990e-01\\ 
-5.151515151515151e-01 +7.539184475638414e-01\\ 
-5.104004984505629e-01 +7.575757575757577e-01\\ 
-4.949494949494949e-01 +7.687770057178959e-01\\ 
-4.817515239347562e-01 +7.777777777777779e-01\\ 
-4.747474747474747e-01 +7.822914758737733e-01\\ 
-4.545454545454545e-01 +7.944799832710495e-01\\ 
-4.482995242329321e-01 +7.979797979797983e-01\\ 
-4.343434343434343e-01 +8.053988564314146e-01\\ 
-4.141414141414141e-01 +8.152217659278197e-01\\ 
-4.074479390043643e-01 +8.181818181818183e-01\\ 
-3.939393939393939e-01 +8.238689493840013e-01\\ 
-3.737373737373737e-01 +8.314619306381228e-01\\ 
-3.535353535353535e-01 +8.380874944952862e-01\\ 
-3.524913458061990e-01 +8.383838383838386e-01\\ 
-3.333333333333333e-01 +8.435801914896566e-01\\ 
-3.131313131313130e-01 +8.481190543243797e-01\\ 
-2.929292929292928e-01 +8.517099292657390e-01\\ 
-2.727272727272727e-01 +8.543521820924539e-01\\ 
-2.525252525252525e-01 +8.560475253272980e-01\\ 
-2.323232323232323e-01 +8.567999343658671e-01\\ 
-2.121212121212120e-01 +8.566155649582419e-01\\ 
-1.919191919191918e-01 +8.555026719164255e-01\\ 
-1.717171717171716e-01 +8.534715289339100e-01\\ 
-1.515151515151515e-01 +8.505343494156066e-01\\ 
-1.313131313131313e-01 +8.467052082268828e-01\\ 
-1.111111111111110e-01 +8.419999642797453e-01\\ 
-9.803929306119807e-02 +8.383838383838385e-01\\ 
-9.090909090909081e-02 +8.363859218308125e-01\\ 
-7.070707070707061e-02 +8.298203062232306e-01\\ 
-5.050505050505039e-02 +8.224196004283981e-01\\ 
-4.014342628074374e-02 +8.181818181818183e-01\\ 
-3.030303030303028e-02 +8.141059432812913e-01\\ 
-1.010101010101006e-02 +8.048815264043065e-01\\ 
+3.789810398949720e-03 +7.979797979797982e-01\\ 
+1.010101010101017e-02 +7.948040987666596e-01\\ 
+3.030303030303050e-02 +7.837906534795190e-01\\ 
+4.058632877412642e-02 +7.777777777777779e-01\\ 
+5.050505050505061e-02 +7.719041967666097e-01\\ 
+7.070707070707072e-02 +7.591574245364128e-01\\ 
+7.306229525234945e-02 +7.575757575757578e-01\\ 
+9.090909090909105e-02 +7.454379444440467e-01\\ 
+1.021563152867191e-01 +7.373737373737375e-01\\ 
+1.111111111111112e-01 +7.308703450505103e-01\\ 
+1.290659645298532e-01 +7.171717171717173e-01\\ 
+1.313131313131315e-01 +7.154348333162681e-01\\ 
+1.515151515151516e-01 +6.990579205342582e-01\\ 
+1.539812637916907e-01 +6.969696969696970e-01\\ 
+1.717171717171717e-01 +6.817551915252538e-01\\ 
+1.773070410666676e-01 +6.767676767676769e-01\\ 
+1.919191919191920e-01 +6.635574228001332e-01\\ 
+1.993752694158176e-01 +6.565656565656568e-01\\ 
+2.121212121212122e-01 +6.444530077172594e-01\\ 
+2.203496591677204e-01 +6.363636363636365e-01\\ 
+2.323232323232325e-01 +6.244322859769134e-01\\ 
+2.403668680106670e-01 +6.161616161616164e-01\\ 
+2.525252525252526e-01 +6.034876221566392e-01\\ 
+2.595412848242161e-01 +5.959595959595960e-01\\ 
+2.727272727272729e-01 +5.816134851895571e-01\\ 
+2.779688250658174e-01 +5.757575757575759e-01\\ 
+2.929292929292930e-01 +5.588065288792774e-01\\ 
+2.957299588678101e-01 +5.555555555555556e-01\\ 
+3.128838176681019e-01 +5.353535353535355e-01\\ 
+3.131313131313131e-01 +5.350571443173635e-01\\ 
+3.293886966497083e-01 +5.151515151515154e-01\\ 
+3.333333333333335e-01 +5.102490513601623e-01\\ 
+3.454011663796328e-01 +4.949494949494950e-01\\ 
+3.535353535353536e-01 +4.844795583467730e-01\\ 
+3.609638938866357e-01 +4.747474747474749e-01\\ 
+3.737373737373739e-01 +4.577535708960234e-01\\ 
+3.761117615066367e-01 +4.545454545454546e-01\\ 
+3.907957753942271e-01 +4.343434343434345e-01\\ 
+3.939393939393940e-01 +4.299399070893500e-01\\ 
+4.050673032273027e-01 +4.141414141414144e-01\\ 
+4.141414141414144e-01 +4.010457988476200e-01\\ 
+4.190105695122880e-01 +3.939393939393940e-01\\ 
+4.326040660309600e-01 +3.737373737373739e-01\\ 
+4.343434343434345e-01 +3.710966143210429e-01\\ 
+4.458052787307925e-01 +3.535353535353536e-01\\ 
+4.545454545454546e-01 +3.399070828788381e-01\\ 
+4.587324001680633e-01 +3.333333333333335e-01\\ 
+4.713332256725118e-01 +3.131313131313131e-01\\ 
+4.747474747474749e-01 +3.075339673514477e-01\\ 
+4.836141557462086e-01 +2.929292929292930e-01\\ 
+4.949494949494950e-01 +2.739027539495318e-01\\ 
+4.956481162895898e-01 +2.727272727272729e-01\\ 
+5.073375859966808e-01 +2.525252525252526e-01\\ 
+5.151515151515154e-01 +2.387387870580109e-01\\ 
+5.187874063148800e-01 +2.323232323232325e-01\\ 
+5.299432716035268e-01 +2.121212121212122e-01\\ 
+5.353535353535355e-01 +2.020752148008505e-01\\ 
+5.408358008082184e-01 +1.919191919191920e-01\\ 
+5.514588630717879e-01 +1.717171717171717e-01\\ 
+5.555555555555556e-01 +1.636987371986942e-01\\ 
+5.618105902016247e-01 +1.515151515151516e-01\\ 
+5.718982993373720e-01 +1.313131313131315e-01\\ 
+5.757575757575759e-01 +1.233344820078120e-01\\ 
+5.817146771019748e-01 +1.111111111111112e-01\\ 
+5.912605554453225e-01 +9.090909090909105e-02\\ 
+5.959595959595960e-01 +8.062108508575858e-02\\ 
+6.005348789013164e-01 +7.070707070707072e-02\\ 
+6.095277831315549e-01 +5.050505050505062e-02\\ 
+6.161616161616164e-01 +3.507275750462471e-02\\ 
+6.182394867146068e-01 +3.030303030303050e-02\\ 
+6.266626477953348e-01 +1.010101010101017e-02\\ 
+6.347806347138615e-01 -1.010101010101006e-02\\ 
+6.363636363636365e-01 -1.424334124148588e-02\\ 
+6.426045751900773e-01 -3.030303030303028e-02\\ 
+6.501040156217510e-01 -5.050505050505039e-02\\ 
+6.565656565656568e-01 -6.877120442209453e-02\\ 
+6.572644836993861e-01 -7.070707070707061e-02\\ 
+6.641095695245275e-01 -9.090909090909083e-02\\ 
+6.705805605999269e-01 -1.111111111111110e-01\\ 
+6.766615175084393e-01 -1.313131313131313e-01\\ 
+6.767676767676769e-01 -1.316964444462388e-01\\ 
+6.823941102307798e-01 -1.515151515151515e-01\\ 
+6.877002982073617e-01 -1.717171717171716e-01\\ 
+6.925597497972686e-01 -1.919191919191918e-01\\ 
+6.969520621494114e-01 -2.121212121212120e-01\\ 
+6.969696969696970e-01 -2.122138828860108e-01\\ 
+7.009129128328451e-01 -2.323232323232323e-01\\ 
+7.043563535574946e-01 -2.525252525252525e-01\\ 
+7.072569769826538e-01 -2.727272727272727e-01\\ 
+7.095879758449318e-01 -2.929292929292928e-01\\ 
+7.113207481523087e-01 -3.131313131313130e-01\\ 
+7.124247444326048e-01 -3.333333333333333e-01\\ 
+7.128672991107494e-01 -3.535353535353535e-01\\ 
+7.126134440570455e-01 -3.737373737373737e-01\\ 
+7.116257020676816e-01 -3.939393939393940e-01\\ 
+7.098638577115919e-01 -4.141414141414141e-01\\ 
+7.072847025958455e-01 -4.343434343434343e-01\\ 
+7.038417516546528e-01 -4.545454545454545e-01\\ 
+6.994849265422216e-01 -4.747474747474747e-01\\ 
+6.969696969696970e-01 -4.843885670995599e-01\\ 
+6.942113328021499e-01 -4.949494949494949e-01\\ 
+6.879792118531673e-01 -5.151515151515151e-01\\ 
+6.806830718840943e-01 -5.353535353535352e-01\\ 
+6.767676767676769e-01 -5.448435644230285e-01\\ 
+6.723232598935582e-01 -5.555555555555556e-01\\ 
+6.628418327828998e-01 -5.757575757575757e-01\\ 
+6.565656565656568e-01 -5.876723094468750e-01\\ 
+6.521549298251255e-01 -5.959595959595959e-01\\ 
+6.402183505140824e-01 -6.161616161616161e-01\\ 
+6.363636363636365e-01 -6.220905189283792e-01\\ 
+6.269397529311423e-01 -6.363636363636364e-01\\ 
+6.161616161616164e-01 -6.512259922379154e-01\\ 
+6.122091397900050e-01 -6.565656565656566e-01\\ 
+5.959595959595960e-01 -6.767139278762637e-01\\ 
+5.959151118459652e-01 -6.767676767676767e-01\\ 
+5.778689928535655e-01 -6.969696969696970e-01\\ 
+5.757575757575759e-01 -6.991626154582750e-01\\ 
+5.578475201335902e-01 -7.171717171717171e-01\\ 
+5.555555555555556e-01 -7.193209877984739e-01\\ 
+5.355430759528222e-01 -7.373737373737373e-01\\ 
+5.353535353535355e-01 -7.375339184126987e-01\\ 
+5.151515151515154e-01 -7.539184475638412e-01\\ 
+5.104004984505632e-01 -7.575757575757576e-01\\ 
+4.949494949494950e-01 -7.687770057178958e-01\\ 
+4.817515239347563e-01 -7.777777777777778e-01\\ 
+4.747474747474749e-01 -7.822914758737732e-01\\ 
+4.545454545454546e-01 -7.944799832710495e-01\\ 
+4.482995242329326e-01 -7.979797979797980e-01\\ 
+4.343434343434345e-01 -8.053988564314146e-01\\ 
+4.141414141414144e-01 -8.152217659278196e-01\\ 
+4.074479390043647e-01 -8.181818181818181e-01\\ 
+3.939393939393940e-01 -8.238689493840013e-01\\ 
+3.737373737373739e-01 -8.314619306381228e-01\\ 
+3.535353535353536e-01 -8.380874944952863e-01\\ 
+3.524913458061993e-01 -8.383838383838382e-01\\ 
+3.333333333333335e-01 -8.435801914896566e-01\\ 
+3.131313131313131e-01 -8.481190543243798e-01\\ 
+2.929292929292930e-01 -8.517099292657391e-01\\ 
+2.727272727272729e-01 -8.543521820924538e-01\\ 
+2.525252525252526e-01 -8.560475253272979e-01\\ 
+2.323232323232325e-01 -8.567999343658671e-01\\ 
+2.121212121212122e-01 -8.566155649582419e-01\\ 
+1.919191919191921e-01 -8.555026719164256e-01\\ 
+1.717171717171717e-01 -8.534715289339101e-01\\ 
+1.515151515151516e-01 -8.505343494156067e-01\\ 
+1.313131313131315e-01 -8.467052082268829e-01\\ 
+1.111111111111112e-01 -8.419999642797453e-01\\ 
+9.803929306119760e-02 -8.383838383838385e-01\\ 
};
\addplot [draw=none, fill=color9, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.737373737373739e-01 -9.454900564528139e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.601617865399592e-01 -9.191919191919191e-01\\ 
+4.747474747474749e-01 -9.133338889765237e-01\\ 
+4.949494949494950e-01 -9.045708325472577e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.555555555555556e-01 -8.735299338247737e-01\\ 
+5.757575757575759e-01 -8.615879851752875e-01\\ 
+5.806753212909636e-01 -8.585858585858587e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+6.115289143768176e-01 -8.383838383838383e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.565656565656568e-01 -8.050310994574454e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.894558067952360e-01 -7.777777777777778e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.373737373737375e-01 -7.320512472692868e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+8.008543377147291e-01 -6.565656565656566e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.383838383838385e-01 -5.946889076421512e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.555477669094829e-01 -5.555555555555556e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.120411302878526e-01 -1.717171717171716e-01\\ 
+8.038731793599679e-01 -1.515151515151515e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.777777777777779e-01 -9.105208886385315e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.575757575757578e-01 -4.723016558926733e-02\\ 
+7.496132879179875e-01 -3.030303030303028e-02\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.298299141050910e-01 +1.010101010101017e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.771806846121168e-01 +1.111111111111111e-01\\ 
+6.767676767676768e-01 +1.118525949598259e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.319594864212980e-01 +1.919191919191920e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+5.961706398086157e-01 +2.525252525252526e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.151515151515154e-01 +3.798646983182666e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.343434343434345e-01 +4.942297038038713e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.028449517790172e-01 +5.353535353535355e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.535353535353536e-01 +5.961143950602347e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.525252525252526e-01 +7.059213232971261e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.323232323232325e-01 +7.255502968500586e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+9.449414492850608e-02 +8.383838383838385e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+6.357055594161509e-02 +8.585858585858588e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.919191919191918e-01 +9.543768999724579e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-2.323232323232323e-01 +9.579138694718103e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.929292929292928e-01 +9.572797367782119e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.535353535353535e-01 +9.495857524393808e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.939393939393939e-01 +9.406506846062651e-01\\ 
-3.985487132746717e-01 +9.393939393939393e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.545454545454544e-01 +9.213502315359032e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.747474747474747e-01 +9.133338889765237e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.353535353535352e-01 +8.846732777097343e-01\\ 
-5.462746789528807e-01 +8.787878787878789e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.757575757575757e-01 +8.615879851752875e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-6.115289143768174e-01 +8.383838383838385e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.363636363636364e-01 +8.205785222330717e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-7.171717171717171e-01 +7.521899478469519e-01\\ 
-7.323470352504012e-01 +7.373737373737375e-01\\ 
-7.373737373737373e-01 +7.320512472692871e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-8.145822964270875e-01 +6.363636363636365e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.555477669094830e-01 +5.555555555555556e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.717142338418962e-01 +4.949494949494950e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.738244012046137e-01 +3.939393939393940e-01\\ 
-8.712785895690723e-01 +3.737373737373739e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.585858585858587e-01 +3.120055539420910e-01\\ 
-8.536454195635260e-01 +2.929292929292930e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.038731793599679e-01 +1.515151515151516e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-7.953944520349452e-01 +1.313131313131315e-01\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.686070569049107e-01 +7.070707070707072e-02\\ 
-7.591742560240851e-01 +5.050505050505060e-02\\ 
-7.575757575757575e-01 +4.723016558926686e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.373737373737373e-01 +5.315038459136784e-03\\ 
-7.298299141050911e-01 -1.010101010101006e-02\\ 
-7.196401434022011e-01 -3.030303030303028e-02\\ 
-7.171717171717170e-01 -3.502671940126759e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.353535353535352e-01 -3.493335422548991e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.343434343434343e-01 -4.942297038038716e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.737373737373737e-01 -5.717667177759554e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.131313131313130e-01 -6.423479279462273e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.740409486320253e-01 -7.777777777777778e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.492661361770329e-01 -7.979797979797980e-01\\ 
-1.313131313131313e-01 -8.118673101092729e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-9.449414492850622e-02 -8.383838383838382e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-7.070707070707061e-02 -8.541447053176145e-01\\ 
-6.357055594161547e-02 -8.585858585858586e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
+9.329235372807819e-03 -8.989898989898989e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+5.579425618892049e-02 -9.191919191919191e-01\\ 
+7.070707070707072e-02 -9.248448906938121e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.313131313131315e-01 -9.431948871712275e-01\\ 
+1.437940828431493e-01 -8.989898989898990e-01\\ 
+1.313131313131315e-01 -8.963730197832012e-01\\ 
+1.111111111111112e-01 -8.912938747964543e-01\\ 
+9.090909090909105e-02 -8.854062765677021e-01\\ 
+7.089418899528548e-02 -8.787878787878787e-01\\ 
+7.070707070707072e-02 -8.787252537268242e-01\\ 
+5.050505050505061e-02 -8.710933847664318e-01\\ 
+3.030303030303050e-02 -8.626937228152001e-01\\ 
+2.128757021590606e-02 -8.585858585858586e-01\\ 
+1.010101010101017e-02 -8.534276965541759e-01\\ 
-1.010101010101006e-02 -8.433279605002804e-01\\ 
-1.928338351741966e-02 -8.383838383838383e-01\\ 
-3.030303030303028e-02 -8.323794034005390e-01\\ 
-5.050505050505039e-02 -8.206196240716883e-01\\ 
-5.443231203414221e-02 -8.181818181818181e-01\\ 
-7.070707070707061e-02 -8.079584479300594e-01\\ 
-8.575014508708059e-02 -7.979797979797980e-01\\ 
-9.090909090909083e-02 -7.945161904189666e-01\\ 
-1.111111111111110e-01 -7.802144465493305e-01\\ 
-1.143859660056960e-01 -7.777777777777778e-01\\ 
-1.313131313131313e-01 -7.650303899749933e-01\\ 
-1.407876206243842e-01 -7.575757575757576e-01\\ 
-1.515151515151515e-01 -7.490316533803181e-01\\ 
-1.655650962799902e-01 -7.373737373737373e-01\\ 
-1.717171717171716e-01 -7.322056519250280e-01\\ 
-1.889430777282249e-01 -7.171717171717171e-01\\ 
-1.919191919191918e-01 -7.145416373444632e-01\\ 
-2.111087520756777e-01 -6.969696969696970e-01\\ 
-2.121212121212120e-01 -6.960307737783757e-01\\ 
-2.322187232963306e-01 -6.767676767676767e-01\\ 
-2.323232323232323e-01 -6.766662142601514e-01\\ 
-2.524044704568447e-01 -6.565656565656566e-01\\ 
-2.525252525252525e-01 -6.564431779268870e-01\\ 
-2.717766863501274e-01 -6.363636363636365e-01\\ 
-2.727272727272727e-01 -6.353590280171626e-01\\ 
-2.904287474221671e-01 -6.161616161616161e-01\\ 
-2.929292929292928e-01 -6.134133507305156e-01\\ 
-3.084395036455566e-01 -5.959595959595960e-01\\ 
-3.131313131313130e-01 -5.906080350306854e-01\\ 
-3.258755313596379e-01 -5.757575757575757e-01\\ 
-3.333333333333333e-01 -5.669473534837519e-01\\ 
-3.427929582746044e-01 -5.555555555555556e-01\\ 
-3.535353535353535e-01 -5.424380442324859e-01\\ 
-3.592389445016066e-01 -5.353535353535352e-01\\ 
-3.737373737373737e-01 -5.170893942197233e-01\\ 
-3.752528842864631e-01 -5.151515151515151e-01\\ 
-3.907927903176157e-01 -4.949494949494949e-01\\ 
-3.939393939393939e-01 -4.907937335298928e-01\\ 
-4.059324247624438e-01 -4.747474747474748e-01\\ 
-4.141414141414141e-01 -4.635989689675434e-01\\ 
-4.207358368442681e-01 -4.545454545454545e-01\\ 
-4.343434343434343e-01 -4.355782985615758e-01\\ 
-4.352216627026351e-01 -4.343434343434343e-01\\ 
-4.493130587087281e-01 -4.141414141414141e-01\\ 
-4.545454545454545e-01 -4.065147908012576e-01\\ 
-4.631156958539321e-01 -3.939393939393939e-01\\ 
-4.747474747474747e-01 -3.765941788744263e-01\\ 
-4.766546568091605e-01 -3.737373737373737e-01\\ 
-4.898669080800216e-01 -3.535353535353535e-01\\ 
-4.949494949494949e-01 -3.456185036092018e-01\\ 
-5.028181315015440e-01 -3.333333333333333e-01\\ 
-5.151515151515151e-01 -3.137425429912664e-01\\ 
-5.155362811801014e-01 -3.131313131313130e-01\\ 
-5.279511423554243e-01 -2.929292929292928e-01\\ 
-5.353535353535352e-01 -2.806585583052020e-01\\ 
-5.401487865183742e-01 -2.727272727272727e-01\\ 
-5.521004758419608e-01 -2.525252525252525e-01\\ 
-5.555555555555556e-01 -2.465447899865012e-01\\ 
-5.638099714413027e-01 -2.323232323232323e-01\\ 
-5.753027347720728e-01 -2.121212121212120e-01\\ 
-5.757575757575757e-01 -2.112984703968184e-01\\ 
-5.865483261229734e-01 -1.919191919191918e-01\\ 
-5.959595959595959e-01 -1.746615158704688e-01\\ 
-5.975809799504016e-01 -1.717171717171716e-01\\ 
-6.083813730836536e-01 -1.515151515151515e-01\\ 
-6.161616161616161e-01 -1.366090122022579e-01\\ 
-6.189606962146557e-01 -1.313131313131313e-01\\ 
-6.293145848522181e-01 -1.111111111111110e-01\\ 
-6.363636363636364e-01 -9.697999802950999e-02\\ 
-6.394394164261135e-01 -9.090909090909083e-02\\ 
-6.493397732758397e-01 -7.070707070707061e-02\\ 
-6.565656565656566e-01 -5.552111903414304e-02\\ 
-6.589975943718378e-01 -5.050505050505039e-02\\ 
-6.684327641313290e-01 -3.030303030303028e-02\\ 
-6.767676767676767e-01 -1.189358770708100e-02\\ 
-6.775974942992091e-01 -1.010101010101006e-02\\ 
-6.865500804427682e-01 +1.010101010101017e-02\\ 
-6.952014258941562e-01 +3.030303030303050e-02\\ 
-6.969696969696969e-01 +3.463311146595080e-02\\ 
-7.036242168483571e-01 +5.050505050505061e-02\\ 
-7.117418357032326e-01 +7.070707070707072e-02\\ 
-7.171717171717171e-01 +8.487346695366135e-02\\ 
-7.195568614421755e-01 +9.090909090909105e-02\\ 
-7.271023442581248e-01 +1.111111111111112e-01\\ 
-7.342733120246510e-01 +1.313131313131315e-01\\ 
-7.373737373737375e-01 +1.406266628382004e-01\\ 
-7.411303186693557e-01 +1.515151515151516e-01\\ 
-7.476379631116329e-01 +1.717171717171717e-01\\ 
-7.537123541823234e-01 +1.919191919191920e-01\\ 
-7.575757575757576e-01 +2.058752347340861e-01\\ 
-7.593785026826346e-01 +2.121212121212122e-01\\ 
-7.646597679265362e-01 +2.323232323232325e-01\\ 
-7.694320730295581e-01 +2.525252525252526e-01\\ 
-7.736689245132620e-01 +2.727272727272729e-01\\ 
-7.773419576368595e-01 +2.929292929292930e-01\\ 
-7.777777777777778e-01 +2.958329990842079e-01\\ 
-7.805087412094268e-01 +3.131313131313131e-01\\ 
-7.830455227961326e-01 +3.333333333333335e-01\\ 
-7.849007779951732e-01 +3.535353535353536e-01\\ 
-7.860342910246170e-01 +3.737373737373739e-01\\ 
-7.864026185258737e-01 +3.939393939393940e-01\\ 
-7.859587591416840e-01 +4.141414141414144e-01\\ 
-7.846517816534146e-01 +4.343434343434345e-01\\ 
-7.824264054845806e-01 +4.545454545454546e-01\\ 
-7.792225262967143e-01 +4.747474747474749e-01\\ 
-7.777777777777778e-01 +4.817187998624554e-01\\ 
-7.750824020352625e-01 +4.949494949494950e-01\\ 
-7.699321346842933e-01 +5.151515151515154e-01\\ 
-7.636458165100526e-01 +5.353535353535355e-01\\ 
-7.575757575757576e-01 +5.517729757105578e-01\\ 
-7.561954517121140e-01 +5.555555555555556e-01\\ 
-7.477117888211193e-01 +5.757575757575759e-01\\ 
-7.379005913639503e-01 +5.959595959595960e-01\\ 
-7.373737373737372e-01 +5.969284799174335e-01\\ 
-7.270046227838723e-01 +6.161616161616164e-01\\ 
-7.171717171717172e-01 +6.323354245163547e-01\\ 
-7.147315858056658e-01 +6.363636363636365e-01\\ 
-7.012054386305993e-01 +6.565656565656568e-01\\ 
-6.969696969696970e-01 +6.623137149041405e-01\\ 
-6.863037776672185e-01 +6.767676767676769e-01\\ 
-6.767676767676767e-01 +6.885668317952089e-01\\ 
-6.699319496962804e-01 +6.969696969696970e-01\\ 
-6.565656565656566e-01 +7.120858572925619e-01\\ 
-6.520151529254181e-01 +7.171717171717173e-01\\ 
-6.363636363636364e-01 +7.333688295059836e-01\\ 
-6.324262321964436e-01 +7.373737373737375e-01\\ 
-6.161616161616161e-01 +7.527762691877504e-01\\ 
-6.109755433058646e-01 +7.575757575757577e-01\\ 
-5.959595959595959e-01 +7.705758180473290e-01\\ 
-5.873950246507436e-01 +7.777777777777779e-01\\ 
-5.757575757575757e-01 +7.869706367942706e-01\\ 
-5.613138795948539e-01 +7.979797979797982e-01\\ 
-5.555555555555556e-01 +8.021180590180235e-01\\ 
-5.353535353535352e-01 +8.160659400237360e-01\\ 
-5.321506606179702e-01 +8.181818181818183e-01\\ 
-5.151515151515151e-01 +8.288154869004711e-01\\ 
-4.989340037539428e-01 +8.383838383838385e-01\\ 
-4.949494949494949e-01 +8.406161724221530e-01\\ 
-4.747474747474747e-01 +8.513053941191993e-01\\ 
-4.599210448926031e-01 +8.585858585858588e-01\\ 
-4.545454545454545e-01 +8.611008141386751e-01\\ 
-4.343434343434343e-01 +8.698625756828029e-01\\ 
-4.141414141414141e-01 +8.778014977558519e-01\\ 
-4.113700457723419e-01 +8.787878787878789e-01\\ 
-3.939393939393939e-01 +8.847200655184705e-01\\ 
-3.737373737373737e-01 +8.907819819717402e-01\\ 
-3.535353535353535e-01 +8.960022488859732e-01\\ 
-3.397763445137257e-01 +8.989898989898992e-01\\ 
-3.333333333333333e-01 +9.003318394323685e-01\\ 
-3.131313131313130e-01 +9.037433891805005e-01\\ 
-2.929292929292928e-01 +9.063121504198163e-01\\ 
-2.727272727272727e-01 +9.080334132058205e-01\\ 
-2.525252525252525e-01 +9.089048430145686e-01\\ 
-2.323232323232323e-01 +9.089264014554475e-01\\ 
-2.121212121212120e-01 +9.081002678887805e-01\\ 
-1.919191919191918e-01 +9.064307618695772e-01\\ 
-1.717171717171716e-01 +9.039242663464719e-01\\ 
-1.515151515151515e-01 +9.005891515517718e-01\\ 
-1.437940828431505e-01 +8.989898989898992e-01\\ 
-1.313131313131313e-01 +8.963730197832009e-01\\ 
-1.111111111111110e-01 +8.912938747964542e-01\\ 
-9.090909090909083e-02 +8.854062765677020e-01\\ 
-7.089418899528595e-02 +8.787878787878788e-01\\ 
-7.070707070707061e-02 +8.787252537268241e-01\\ 
-5.050505050505039e-02 +8.710933847664316e-01\\ 
-3.030303030303028e-02 +8.626937228151998e-01\\ 
-2.128757021590669e-02 +8.585858585858588e-01\\ 
-1.010101010101006e-02 +8.534276965541758e-01\\ 
+1.010101010101017e-02 +8.433279605002802e-01\\ 
+1.928338351741940e-02 +8.383838383838385e-01\\ 
+3.030303030303050e-02 +8.323794034005390e-01\\ 
+5.050505050505061e-02 +8.206196240716882e-01\\ 
+5.443231203414180e-02 +8.181818181818183e-01\\ 
+7.070707070707072e-02 +8.079584479300593e-01\\ 
+8.575014508708023e-02 +7.979797979797982e-01\\ 
+9.090909090909105e-02 +7.945161904189664e-01\\ 
+1.111111111111112e-01 +7.802144465493305e-01\\ 
+1.143859660056958e-01 +7.777777777777779e-01\\ 
+1.313131313131315e-01 +7.650303899749932e-01\\ 
+1.407876206243839e-01 +7.575757575757578e-01\\ 
+1.515151515151516e-01 +7.490316533803181e-01\\ 
+1.655650962799902e-01 +7.373737373737375e-01\\ 
+1.717171717171717e-01 +7.322056519250278e-01\\ 
+1.889430777282246e-01 +7.171717171717172e-01\\ 
+1.919191919191920e-01 +7.145416373444629e-01\\ 
+2.111087520756777e-01 +6.969696969696970e-01\\ 
+2.121212121212122e-01 +6.960307737783756e-01\\ 
+2.322187232963303e-01 +6.767676767676769e-01\\ 
+2.323232323232325e-01 +6.766662142601511e-01\\ 
+2.524044704568444e-01 +6.565656565656568e-01\\ 
+2.525252525252525e-01 +6.564431779268868e-01\\ 
+2.717766863501273e-01 +6.363636363636365e-01\\ 
+2.727272727272729e-01 +6.353590280171624e-01\\ 
+2.904287474221668e-01 +6.161616161616164e-01\\ 
+2.929292929292930e-01 +6.134133507305155e-01\\ 
+3.084395036455564e-01 +5.959595959595960e-01\\ 
+3.131313131313131e-01 +5.906080350306853e-01\\ 
+3.258755313596376e-01 +5.757575757575759e-01\\ 
+3.333333333333335e-01 +5.669473534837517e-01\\ 
+3.427929582746044e-01 +5.555555555555556e-01\\ 
+3.535353535353536e-01 +5.424380442324856e-01\\ 
+3.592389445016065e-01 +5.353535353535355e-01\\ 
+3.737373737373739e-01 +5.170893942197231e-01\\ 
+3.752528842864630e-01 +5.151515151515154e-01\\ 
+3.907927903176155e-01 +4.949494949494950e-01\\ 
+3.939393939393940e-01 +4.907937335298925e-01\\ 
+4.059324247624436e-01 +4.747474747474749e-01\\ 
+4.141414141414144e-01 +4.635989689675430e-01\\ 
+4.207358368442680e-01 +4.545454545454546e-01\\ 
+4.343434343434345e-01 +4.355782985615755e-01\\ 
+4.352216627026350e-01 +4.343434343434345e-01\\ 
+4.493130587087280e-01 +4.141414141414144e-01\\ 
+4.545454545454546e-01 +4.065147908012576e-01\\ 
+4.631156958539321e-01 +3.939393939393940e-01\\ 
+4.747474747474749e-01 +3.765941788744260e-01\\ 
+4.766546568091603e-01 +3.737373737373739e-01\\ 
+4.898669080800215e-01 +3.535353535353536e-01\\ 
+4.949494949494950e-01 +3.456185036092016e-01\\ 
+5.028181315015439e-01 +3.333333333333335e-01\\ 
+5.151515151515154e-01 +3.137425429912661e-01\\ 
+5.155362811801013e-01 +3.131313131313131e-01\\ 
+5.279511423554241e-01 +2.929292929292930e-01\\ 
+5.353535353535355e-01 +2.806585583052016e-01\\ 
+5.401487865183741e-01 +2.727272727272729e-01\\ 
+5.521004758419608e-01 +2.525252525252526e-01\\ 
+5.555555555555556e-01 +2.465447899865013e-01\\ 
+5.638099714413027e-01 +2.323232323232325e-01\\ 
+5.753027347720728e-01 +2.121212121212122e-01\\ 
+5.757575757575759e-01 +2.112984703968181e-01\\ 
+5.865483261229731e-01 +1.919191919191920e-01\\ 
+5.959595959595960e-01 +1.746615158704685e-01\\ 
+5.975809799504016e-01 +1.717171717171717e-01\\ 
+6.083813730836536e-01 +1.515151515151516e-01\\ 
+6.161616161616164e-01 +1.366090122022575e-01\\ 
+6.189606962146557e-01 +1.313131313131315e-01\\ 
+6.293145848522179e-01 +1.111111111111112e-01\\ 
+6.363636363636365e-01 +9.697999802950964e-02\\ 
+6.394394164261133e-01 +9.090909090909105e-02\\ 
+6.493397732758397e-01 +7.070707070707072e-02\\ 
+6.565656565656568e-01 +5.552111903414280e-02\\ 
+6.589975943718379e-01 +5.050505050505061e-02\\ 
+6.684327641313290e-01 +3.030303030303050e-02\\ 
+6.767676767676769e-01 +1.189358770708079e-02\\ 
+6.775974942992092e-01 +1.010101010101017e-02\\ 
+6.865500804427682e-01 -1.010101010101006e-02\\ 
+6.952014258941561e-01 -3.030303030303028e-02\\ 
+6.969696969696970e-01 -3.463311146595090e-02\\ 
+7.036242168483570e-01 -5.050505050505039e-02\\ 
+7.117418357032324e-01 -7.070707070707061e-02\\ 
+7.171717171717173e-01 -8.487346695366216e-02\\ 
+7.195568614421752e-01 -9.090909090909083e-02\\ 
+7.271023442581247e-01 -1.111111111111110e-01\\ 
+7.342733120246510e-01 -1.313131313131313e-01\\ 
+7.373737373737375e-01 -1.406266628382003e-01\\ 
+7.411303186693559e-01 -1.515151515151515e-01\\ 
+7.476379631116329e-01 -1.717171717171716e-01\\ 
+7.537123541823233e-01 -1.919191919191918e-01\\ 
+7.575757575757578e-01 -2.058752347340868e-01\\ 
+7.593785026826346e-01 -2.121212121212120e-01\\ 
+7.646597679265361e-01 -2.323232323232323e-01\\ 
+7.694320730295581e-01 -2.525252525252525e-01\\ 
+7.736689245132617e-01 -2.727272727272727e-01\\ 
+7.773419576368594e-01 -2.929292929292928e-01\\ 
+7.777777777777779e-01 -2.958329990842089e-01\\ 
+7.805087412094268e-01 -3.131313131313130e-01\\ 
+7.830455227961326e-01 -3.333333333333333e-01\\ 
+7.849007779951730e-01 -3.535353535353535e-01\\ 
+7.860342910246169e-01 -3.737373737373737e-01\\ 
+7.864026185258733e-01 -3.939393939393939e-01\\ 
+7.859587591416839e-01 -4.141414141414141e-01\\ 
+7.846517816534145e-01 -4.343434343434343e-01\\ 
+7.824264054845805e-01 -4.545454545454545e-01\\ 
+7.792225262967143e-01 -4.747474747474747e-01\\ 
+7.777777777777779e-01 -4.817187998624544e-01\\ 
+7.750824020352625e-01 -4.949494949494949e-01\\ 
+7.699321346842932e-01 -5.151515151515151e-01\\ 
+7.636458165100526e-01 -5.353535353535352e-01\\ 
+7.575757575757578e-01 -5.517729757105572e-01\\ 
+7.561954517121139e-01 -5.555555555555556e-01\\ 
+7.477117888211194e-01 -5.757575757575757e-01\\ 
+7.379005913639504e-01 -5.959595959595959e-01\\ 
+7.373737373737375e-01 -5.969284799174334e-01\\ 
+7.270046227838725e-01 -6.161616161616161e-01\\ 
+7.171717171717173e-01 -6.323354245163542e-01\\ 
+7.147315858056659e-01 -6.363636363636364e-01\\ 
+7.012054386305994e-01 -6.565656565656566e-01\\ 
+6.969696969696970e-01 -6.623137149041403e-01\\ 
+6.863037776672187e-01 -6.767676767676767e-01\\ 
+6.767676767676769e-01 -6.885668317952089e-01\\ 
+6.699319496962807e-01 -6.969696969696970e-01\\ 
+6.565656565656568e-01 -7.120858572925617e-01\\ 
+6.520151529254186e-01 -7.171717171717172e-01\\ 
+6.363636363636365e-01 -7.333688295059835e-01\\ 
+6.324262321964436e-01 -7.373737373737373e-01\\ 
+6.161616161616164e-01 -7.527762691877501e-01\\ 
+6.109755433058648e-01 -7.575757575757576e-01\\ 
+5.959595959595960e-01 -7.705758180473288e-01\\ 
+5.873950246507437e-01 -7.777777777777779e-01\\ 
+5.757575757575759e-01 -7.869706367942706e-01\\ 
+5.613138795948542e-01 -7.979797979797980e-01\\ 
+5.555555555555556e-01 -8.021180590180235e-01\\ 
+5.353535353535355e-01 -8.160659400237357e-01\\ 
+5.321506606179705e-01 -8.181818181818181e-01\\ 
+5.151515151515154e-01 -8.288154869004709e-01\\ 
+4.989340037539431e-01 -8.383838383838382e-01\\ 
+4.949494949494950e-01 -8.406161724221529e-01\\ 
+4.747474747474749e-01 -8.513053941191990e-01\\ 
+4.599210448926037e-01 -8.585858585858586e-01\\ 
+4.545454545454546e-01 -8.611008141386751e-01\\ 
+4.343434343434345e-01 -8.698625756828029e-01\\ 
+4.141414141414144e-01 -8.778014977558519e-01\\ 
+4.113700457723423e-01 -8.787878787878789e-01\\ 
+3.939393939393940e-01 -8.847200655184706e-01\\ 
+3.737373737373739e-01 -8.907819819717402e-01\\ 
+3.535353535353536e-01 -8.960022488859731e-01\\ 
+3.397763445137266e-01 -8.989898989898990e-01\\ 
+3.333333333333335e-01 -9.003318394323685e-01\\ 
+3.131313131313131e-01 -9.037433891805005e-01\\ 
+2.929292929292930e-01 -9.063121504198163e-01\\ 
+2.727272727272729e-01 -9.080334132058205e-01\\ 
+2.525252525252526e-01 -9.089048430145686e-01\\ 
+2.323232323232325e-01 -9.089264014554476e-01\\ 
+2.121212121212122e-01 -9.081002678887804e-01\\ 
+1.919191919191920e-01 -9.064307618695773e-01\\ 
+1.717171717171717e-01 -9.039242663464720e-01\\ 
+1.515151515151516e-01 -9.005891515517719e-01\\ 
+1.437940828431493e-01 -8.989898989898990e-01\\ 
};
\addplot [draw=none, fill=color10, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.111111111111112e-01 -9.821155034015878e-01\\ 
+1.313131313131315e-01 -9.876321366805496e-01\\ 
+1.515151515151516e-01 -9.924261281655334e-01\\ 
+1.717171717171717e-01 -9.964892436111404e-01\\ 
+1.919191919191920e-01 -9.998150952142437e-01\\ 
+1.933800611073783e-01 -1.000000000000000e+00\\ 
+2.121212121212122e-01 -1.000000000000000e+00\\ 
+2.323232323232325e-01 -1.000000000000000e+00\\ 
+2.525252525252526e-01 -1.000000000000000e+00\\ 
+2.727272727272729e-01 -1.000000000000000e+00\\ 
+2.929292929292930e-01 -1.000000000000000e+00\\ 
+3.131313131313131e-01 -1.000000000000000e+00\\ 
+3.333333333333335e-01 -1.000000000000000e+00\\ 
+3.517987170395858e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -9.997776141664659e-01\\ 
+3.737373737373739e-01 -9.965193351066081e-01\\ 
+3.939393939393940e-01 -9.925766099612054e-01\\ 
+4.141414141414144e-01 -9.879679129615928e-01\\ 
+4.343434343434345e-01 -9.827143958569404e-01\\ 
+4.444393582201929e-01 -9.797979797979799e-01\\ 
+4.545454545454546e-01 -9.767594678874157e-01\\ 
+4.747474747474749e-01 -9.701112724593444e-01\\ 
+4.949494949494950e-01 -9.628776666882377e-01\\ 
+5.035334154251734e-01 -9.595959595959596e-01\\ 
+5.151515151515154e-01 -9.549597325042813e-01\\ 
+5.353535353535355e-01 -9.464082680637063e-01\\ 
+5.510612575339433e-01 -9.393939393939394e-01\\ 
+5.555555555555556e-01 -9.372936515145529e-01\\ 
+5.757575757575759e-01 -9.274842290002900e-01\\ 
+5.921603883484756e-01 -9.191919191919192e-01\\ 
+5.959595959595960e-01 -9.171760211004055e-01\\ 
+6.161616161616164e-01 -9.061897976839057e-01\\ 
+6.290672489762466e-01 -8.989898989898990e-01\\ 
+6.363636363636365e-01 -8.947031951200931e-01\\ 
+6.565656565656568e-01 -8.826460542722061e-01\\ 
+6.629748994688933e-01 -8.787878787878788e-01\\ 
+6.767676767676769e-01 -8.700105847035183e-01\\ 
+6.945725255903520e-01 -8.585858585858586e-01\\ 
+6.969696969696970e-01 -8.569544576938194e-01\\ 
+7.171717171717173e-01 -8.432806385959921e-01\\ 
+7.244593067252254e-01 -8.383838383838383e-01\\ 
+7.373737373737375e-01 -8.291340012271970e-01\\ 
+7.528417334113702e-01 -8.181818181818181e-01\\ 
+7.575757575757578e-01 -8.145932634160893e-01\\ 
+7.777777777777779e-01 -7.995951153147474e-01\\ 
+7.800242649523278e-01 -7.979797979797981e-01\\ 
+7.979797979797982e-01 -7.840629917759125e-01\\ 
+8.063688780682459e-01 -7.777777777777778e-01\\ 
+8.181818181818183e-01 -7.681794382749254e-01\\ 
+8.317953796263031e-01 -7.575757575757576e-01\\ 
+8.383838383838385e-01 -7.519702659311436e-01\\ 
+8.564449961443067e-01 -7.373737373737373e-01\\ 
+8.585858585858588e-01 -7.354676004097452e-01\\ 
+8.787878787878789e-01 -7.186046830904691e-01\\ 
+8.806486922325871e-01 -7.171717171717171e-01\\ 
+8.989898989898991e-01 -7.013859529320058e-01\\ 
+9.046120168945567e-01 -6.969696969696970e-01\\ 
+9.191919191919193e-01 -6.839899399193804e-01\\ 
+9.282423876402777e-01 -6.767676767676767e-01\\ 
+9.393939393939394e-01 -6.664996862073823e-01\\ 
+9.517083857319228e-01 -6.565656565656566e-01\\ 
+9.595959595959598e-01 -6.490458846622186e-01\\ 
+9.752485844299821e-01 -6.363636363636364e-01\\ 
+9.797979797979799e-01 -6.318584482203704e-01\\ 
+9.992713324802653e-01 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -6.154064454064455e-01\\ 
+1.000000000000000e+00 -5.959595959595959e-01\\ 
+1.000000000000000e+00 -5.757575757575757e-01\\ 
+1.000000000000000e+00 -5.555555555555556e-01\\ 
+1.000000000000000e+00 -5.353535353535352e-01\\ 
+1.000000000000000e+00 -5.151515151515151e-01\\ 
+1.000000000000000e+00 -4.949494949494949e-01\\ 
+1.000000000000000e+00 -4.747474747474747e-01\\ 
+1.000000000000000e+00 -4.545454545454545e-01\\ 
+1.000000000000000e+00 -4.343434343434343e-01\\ 
+1.000000000000000e+00 -4.141414141414141e-01\\ 
+1.000000000000000e+00 -3.939393939393939e-01\\ 
+1.000000000000000e+00 -3.849670619235837e-01\\ 
+9.943561780770150e-01 -3.737373737373737e-01\\ 
+9.831726725319752e-01 -3.535353535353535e-01\\ 
+9.797979797979799e-01 -3.479771396401776e-01\\ 
+9.723131706179188e-01 -3.333333333333333e-01\\ 
+9.612181200405847e-01 -3.131313131313131e-01\\ 
+9.595959595959597e-01 -3.104089739707165e-01\\ 
+9.505272073001676e-01 -2.929292929292928e-01\\ 
+9.394456052537503e-01 -2.727272727272727e-01\\ 
+9.393939393939396e-01 -2.726397416982745e-01\\ 
+9.288087177578086e-01 -2.525252525252525e-01\\ 
+9.191919191919193e-01 -2.351009672678321e-01\\ 
+9.178040401316859e-01 -2.323232323232323e-01\\ 
+9.070533498614770e-01 -2.121212121212120e-01\\ 
+8.989898989898992e-01 -1.976298337757790e-01\\ 
+8.960718785919413e-01 -1.919191919191918e-01\\ 
+8.851941124698767e-01 -1.717171717171716e-01\\ 
+8.787878787878789e-01 -1.603147425749281e-01\\ 
+8.741956267186904e-01 -1.515151515151515e-01\\ 
+8.631821753976066e-01 -1.313131313131313e-01\\ 
+8.585858585858588e-01 -1.232213522117369e-01\\ 
+8.521358721744625e-01 -1.111111111111110e-01\\ 
+8.409780766679379e-01 -9.090909090909083e-02\\ 
+8.383838383838385e-01 -8.639700568869174e-02\\ 
+8.298582423521839e-01 -7.070707070707061e-02\\ 
+8.185472593642693e-01 -5.050505050505039e-02\\ 
+8.181818181818183e-01 -4.987778170271909e-02\\ 
+8.073308595623737e-01 -3.030303030303028e-02\\ 
+7.979797979797982e-01 -1.388388063194901e-02\\ 
+7.959191182369009e-01 -1.010101010101006e-02\\ 
+7.845228321288682e-01 +1.010101010101017e-02\\ 
+7.777777777777779e-01 +2.173251808720243e-02\\ 
+7.729988338909206e-01 +3.030303030303050e-02\\ 
+7.614032872035452e-01 +5.050505050505061e-02\\ 
+7.575757575757578e-01 +5.698389778780788e-02\\ 
+7.497433563607221e-01 +7.070707070707072e-02\\ 
+7.379407002304664e-01 +9.090909090909106e-02\\ 
+7.373737373737376e-01 +9.185057207079582e-02\\ 
+7.261207281193400e-01 +1.111111111111112e-01\\ 
+7.171717171717173e-01 +1.261056855329410e-01\\ 
+7.141458607781113e-01 +1.313131313131315e-01\\ 
+7.020973495631035e-01 +1.515151515151516e-01\\ 
+6.969696969696970e-01 +1.599170556912814e-01\\ 
+6.899331575080427e-01 +1.717171717171717e-01\\ 
+6.776376488056142e-01 +1.919191919191920e-01\\ 
+6.767676767676769e-01 +1.933125675439508e-01\\ 
+6.652556096343194e-01 +2.121212121212122e-01\\ 
+6.565656565656568e-01 +2.260585200998304e-01\\ 
+6.527255941566021e-01 +2.323232323232325e-01\\ 
+6.400734814598623e-01 +2.525252525252526e-01\\ 
+6.363636363636365e-01 +2.583262752576618e-01\\ 
+6.272834966492551e-01 +2.727272727272729e-01\\ 
+6.161616161616164e-01 +2.900649232939732e-01\\ 
+6.143453320883896e-01 +2.929292929292930e-01\\ 
+6.012589056930681e-01 +3.131313131313131e-01\\ 
+5.959595959595960e-01 +3.211670819382243e-01\\ 
+5.880083818762922e-01 +3.333333333333335e-01\\ 
+5.757575757575759e-01 +3.517785221188400e-01\\ 
+5.745984652378747e-01 +3.535353535353536e-01\\ 
+5.609989880569805e-01 +3.737373737373739e-01\\ 
+5.555555555555556e-01 +3.816930544754686e-01\\ 
+5.472123489780631e-01 +3.939393939393940e-01\\ 
+5.353535353535355e-01 +4.110842638924152e-01\\ 
+5.332433632881437e-01 +4.141414141414144e-01\\ 
+5.190489479495785e-01 +4.343434343434345e-01\\ 
+5.151515151515154e-01 +4.398022565188261e-01\\ 
+5.046244535786528e-01 +4.545454545454546e-01\\ 
+4.949494949494950e-01 +4.679030824060021e-01\\ 
+4.899812135558797e-01 +4.747474747474749e-01\\ 
+4.751050646706324e-01 +4.949494949494950e-01\\ 
+4.747474747474749e-01 +4.954268752940208e-01\\ 
+4.599098309107248e-01 +5.151515151515154e-01\\ 
+4.545454545454546e-01 +5.221870067226331e-01\\ 
+4.444432868741724e-01 +5.353535353535355e-01\\ 
+4.343434343434345e-01 +5.483426954341476e-01\\ 
+4.286883844831069e-01 +5.555555555555556e-01\\ 
+4.141414141414144e-01 +5.738672756582583e-01\\ 
+4.126242183819127e-01 +5.757575757575759e-01\\ 
+3.961742370923556e-01 +5.959595959595960e-01\\ 
+3.939393939393941e-01 +5.986670636317269e-01\\ 
+3.793220113963918e-01 +6.161616161616164e-01\\ 
+3.737373737373739e-01 +6.227624602492700e-01\\ 
+3.620661080373362e-01 +6.363636363636365e-01\\ 
+3.535353535353536e-01 +6.461830199045238e-01\\ 
+3.443684274933831e-01 +6.565656565656568e-01\\ 
+3.333333333333335e-01 +6.689127186568262e-01\\ 
+3.261843773967256e-01 +6.767676767676769e-01\\ 
+3.131313131313131e-01 +6.909380471663681e-01\\ 
+3.074619205853800e-01 +6.969696969696970e-01\\ 
+2.929292929292930e-01 +7.122479431370410e-01\\ 
+2.881404257213964e-01 +7.171717171717173e-01\\ 
+2.727272727272729e-01 +7.328337237774565e-01\\ 
+2.681492792704240e-01 +7.373737373737375e-01\\ 
+2.525252525252526e-01 +7.526890182786569e-01\\ 
+2.474062068174412e-01 +7.575757575757578e-01\\ 
+2.323232323232325e-01 +7.718097003071872e-01\\ 
+2.258152378533503e-01 +7.777777777777779e-01\\ 
+2.121212121212122e-01 +7.901938205123149e-01\\ 
+2.032642303144332e-01 +7.979797979797982e-01\\ 
+1.919191919191920e-01 +8.078415390462835e-01\\ 
+1.796218479437727e-01 +8.181818181818183e-01\\ 
+1.717171717171717e-01 +8.247550580966025e-01\\ 
+1.547338531236548e-01 +8.383838383838385e-01\\ 
+1.515151515151516e-01 +8.409385544294415e-01\\ 
+1.313131313131315e-01 +8.563497639511979e-01\\ 
+1.282529296504856e-01 +8.585858585858588e-01\\ 
+1.111111111111112e-01 +8.709745236407838e-01\\ 
+9.981409272943104e-02 +8.787878787878789e-01\\ 
+9.090909090909104e-02 +8.848802604692227e-01\\ 
+7.070707070707072e-02 +8.980591168310246e-01\\ 
+6.919842890712338e-02 +8.989898989898992e-01\\ 
+5.050505050505061e-02 +9.103984127951632e-01\\ 
+3.529718468900649e-02 +9.191919191919192e-01\\ 
+3.030303030303050e-02 +9.220487590569387e-01\\ 
+1.010101010101017e-02 +9.328899867392950e-01\\ 
-2.836960233497401e-03 +9.393939393939394e-01\\ 
-1.010101010101006e-02 +9.430065417344672e-01\\ 
-3.030303030303028e-02 +9.523280740606667e-01\\ 
-4.731648946334920e-02 +9.595959595959598e-01\\ 
-5.050505050505039e-02 +9.609434954001735e-01\\ 
-7.070707070707061e-02 +9.687216499933209e-01\\ 
-9.090909090909083e-02 +9.758007380081590e-01\\ 
-1.036458682346105e-01 +9.797979797979799e-01\\ 
-1.111111111111110e-01 +9.821155034015878e-01\\ 
-1.313131313131313e-01 +9.876321366805495e-01\\ 
-1.515151515151515e-01 +9.924261281655334e-01\\ 
-1.717171717171716e-01 +9.964892436111403e-01\\ 
-1.919191919191918e-01 +9.998150952142437e-01\\ 
-1.933800611073781e-01 +1.000000000000000e+00\\ 
-2.121212121212120e-01 +1.000000000000000e+00\\ 
-2.323232323232323e-01 +1.000000000000000e+00\\ 
-2.525252525252525e-01 +1.000000000000000e+00\\ 
-2.727272727272727e-01 +1.000000000000000e+00\\ 
-2.929292929292928e-01 +1.000000000000000e+00\\ 
-3.131313131313130e-01 +1.000000000000000e+00\\ 
-3.333333333333333e-01 +1.000000000000000e+00\\ 
-3.517987170395857e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +9.997776141664659e-01\\ 
-3.737373737373737e-01 +9.965193351066081e-01\\ 
-3.939393939393939e-01 +9.925766099612054e-01\\ 
-4.141414141414141e-01 +9.879679129615929e-01\\ 
-4.343434343434343e-01 +9.827143958569404e-01\\ 
-4.444393582201923e-01 +9.797979797979799e-01\\ 
-4.545454545454545e-01 +9.767594678874159e-01\\ 
-4.747474747474747e-01 +9.701112724593444e-01\\ 
-4.949494949494949e-01 +9.628776666882378e-01\\ 
-5.035334154251727e-01 +9.595959595959598e-01\\ 
-5.151515151515151e-01 +9.549597325042813e-01\\ 
-5.353535353535352e-01 +9.464082680637063e-01\\ 
-5.510612575339434e-01 +9.393939393939394e-01\\ 
-5.555555555555556e-01 +9.372936515145528e-01\\ 
-5.757575757575757e-01 +9.274842290002900e-01\\ 
-5.921603883484755e-01 +9.191919191919193e-01\\ 
-5.959595959595959e-01 +9.171760211004055e-01\\ 
-6.161616161616161e-01 +9.061897976839058e-01\\ 
-6.290672489762462e-01 +8.989898989898992e-01\\ 
-6.363636363636364e-01 +8.947031951200932e-01\\ 
-6.565656565656566e-01 +8.826460542722061e-01\\ 
-6.629748994688929e-01 +8.787878787878789e-01\\ 
-6.767676767676767e-01 +8.700105847035183e-01\\ 
-6.945725255903517e-01 +8.585858585858588e-01\\ 
-6.969696969696970e-01 +8.569544576938194e-01\\ 
-7.171717171717171e-01 +8.432806385959923e-01\\ 
-7.244593067252252e-01 +8.383838383838385e-01\\ 
-7.373737373737373e-01 +8.291340012271970e-01\\ 
-7.528417334113700e-01 +8.181818181818183e-01\\ 
-7.575757575757576e-01 +8.145932634160895e-01\\ 
-7.777777777777778e-01 +7.995951153147473e-01\\ 
-7.800242649523272e-01 +7.979797979797982e-01\\ 
-7.979797979797980e-01 +7.840629917759130e-01\\ 
-8.063688780682461e-01 +7.777777777777779e-01\\ 
-8.181818181818181e-01 +7.681794382749256e-01\\ 
-8.317953796263029e-01 +7.575757575757578e-01\\ 
-8.383838383838383e-01 +7.519702659311437e-01\\ 
-8.564449961443069e-01 +7.373737373737375e-01\\ 
-8.585858585858586e-01 +7.354676004097457e-01\\ 
-8.787878787878788e-01 +7.186046830904693e-01\\ 
-8.806486922325870e-01 +7.171717171717173e-01\\ 
-8.989898989898990e-01 +7.013859529320059e-01\\ 
-9.046120168945564e-01 +6.969696969696970e-01\\ 
-9.191919191919193e-01 +6.839899399193802e-01\\ 
-9.282423876402774e-01 +6.767676767676769e-01\\ 
-9.393939393939394e-01 +6.664996862073824e-01\\ 
-9.517083857319230e-01 +6.565656565656568e-01\\ 
-9.595959595959596e-01 +6.490458846622194e-01\\ 
-9.752485844299825e-01 +6.363636363636365e-01\\ 
-9.797979797979799e-01 +6.318584482203711e-01\\ 
-9.992713324802649e-01 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +6.154064454064452e-01\\ 
-1.000000000000000e+00 +5.959595959595960e-01\\ 
-1.000000000000000e+00 +5.757575757575759e-01\\ 
-1.000000000000000e+00 +5.555555555555556e-01\\ 
-1.000000000000000e+00 +5.353535353535355e-01\\ 
-1.000000000000000e+00 +5.151515151515154e-01\\ 
-1.000000000000000e+00 +4.949494949494950e-01\\ 
-1.000000000000000e+00 +4.747474747474749e-01\\ 
-1.000000000000000e+00 +4.545454545454546e-01\\ 
-1.000000000000000e+00 +4.343434343434345e-01\\ 
-1.000000000000000e+00 +4.141414141414144e-01\\ 
-1.000000000000000e+00 +3.939393939393940e-01\\ 
-1.000000000000000e+00 +3.849670619235838e-01\\ 
-9.943561780770152e-01 +3.737373737373739e-01\\ 
-9.831726725319755e-01 +3.535353535353536e-01\\ 
-9.797979797979798e-01 +3.479771396401769e-01\\ 
-9.723131706179193e-01 +3.333333333333335e-01\\ 
-9.612181200405850e-01 +3.131313131313131e-01\\ 
-9.595959595959596e-01 +3.104089739707157e-01\\ 
-9.505272073001678e-01 +2.929292929292930e-01\\ 
-9.394456052537504e-01 +2.727272727272730e-01\\ 
-9.393939393939394e-01 +2.726397416982745e-01\\ 
-9.288087177578087e-01 +2.525252525252526e-01\\ 
-9.191919191919193e-01 +2.351009672678323e-01\\ 
-9.178040401316858e-01 +2.323232323232325e-01\\ 
-9.070533498614769e-01 +2.121212121212122e-01\\ 
-8.989898989898990e-01 +1.976298337757786e-01\\ 
-8.960718785919414e-01 +1.919191919191920e-01\\ 
-8.851941124698769e-01 +1.717171717171717e-01\\ 
-8.787878787878788e-01 +1.603147425749277e-01\\ 
-8.741956267186906e-01 +1.515151515151516e-01\\ 
-8.631821753976070e-01 +1.313131313131315e-01\\ 
-8.585858585858586e-01 +1.232213522117362e-01\\ 
-8.521358721744626e-01 +1.111111111111112e-01\\ 
-8.409780766679380e-01 +9.090909090909105e-02\\ 
-8.383838383838383e-01 +8.639700568869145e-02\\ 
-8.298582423521841e-01 +7.070707070707072e-02\\ 
-8.185472593642695e-01 +5.050505050505061e-02\\ 
-8.181818181818181e-01 +4.987778170271857e-02\\ 
-8.073308595623739e-01 +3.030303030303050e-02\\ 
-7.979797979797980e-01 +1.388388063194823e-02\\ 
-7.959191182369011e-01 +1.010101010101017e-02\\ 
-7.845228321288684e-01 -1.010101010101006e-02\\ 
-7.777777777777778e-01 -2.173251808720266e-02\\ 
-7.729988338909207e-01 -3.030303030303028e-02\\ 
-7.614032872035452e-01 -5.050505050505039e-02\\ 
-7.575757575757576e-01 -5.698389778780820e-02\\ 
-7.497433563607221e-01 -7.070707070707061e-02\\ 
-7.379407002304664e-01 -9.090909090909084e-02\\ 
-7.373737373737373e-01 -9.185057207079596e-02\\ 
-7.261207281193401e-01 -1.111111111111110e-01\\ 
-7.171717171717171e-01 -1.261056855329414e-01\\ 
-7.141458607781114e-01 -1.313131313131313e-01\\ 
-7.020973495631038e-01 -1.515151515151515e-01\\ 
-6.969696969696970e-01 -1.599170556912815e-01\\ 
-6.899331575080428e-01 -1.717171717171716e-01\\ 
-6.776376488056142e-01 -1.919191919191918e-01\\ 
-6.767676767676767e-01 -1.933125675439510e-01\\ 
-6.652556096343194e-01 -2.121212121212120e-01\\ 
-6.565656565656566e-01 -2.260585200998307e-01\\ 
-6.527255941566023e-01 -2.323232323232323e-01\\ 
-6.400734814598623e-01 -2.525252525252525e-01\\ 
-6.363636363636364e-01 -2.583262752576621e-01\\ 
-6.272834966492552e-01 -2.727272727272727e-01\\ 
-6.161616161616161e-01 -2.900649232939735e-01\\ 
-6.143453320883898e-01 -2.929292929292928e-01\\ 
-6.012589056930682e-01 -3.131313131313130e-01\\ 
-5.959595959595959e-01 -3.211670819382245e-01\\ 
-5.880083818762925e-01 -3.333333333333333e-01\\ 
-5.757575757575757e-01 -3.517785221188401e-01\\ 
-5.745984652378746e-01 -3.535353535353535e-01\\ 
-5.609989880569807e-01 -3.737373737373737e-01\\ 
-5.555555555555556e-01 -3.816930544754687e-01\\ 
-5.472123489780631e-01 -3.939393939393939e-01\\ 
-5.353535353535352e-01 -4.110842638924156e-01\\ 
-5.332433632881439e-01 -4.141414141414141e-01\\ 
-5.190489479495786e-01 -4.343434343434343e-01\\ 
-5.151515151515151e-01 -4.398022565188263e-01\\ 
-5.046244535786528e-01 -4.545454545454545e-01\\ 
-4.949494949494949e-01 -4.679030824060022e-01\\ 
-4.899812135558799e-01 -4.747474747474747e-01\\ 
-4.751050646706325e-01 -4.949494949494949e-01\\ 
-4.747474747474748e-01 -4.954268752940211e-01\\ 
-4.599098309107251e-01 -5.151515151515151e-01\\ 
-4.545454545454545e-01 -5.221870067226333e-01\\ 
-4.444432868741726e-01 -5.353535353535352e-01\\ 
-4.343434343434343e-01 -5.483426954341479e-01\\ 
-4.286883844831069e-01 -5.555555555555556e-01\\ 
-4.141414141414141e-01 -5.738672756582586e-01\\ 
-4.126242183819129e-01 -5.757575757575757e-01\\ 
-3.961742370923557e-01 -5.959595959595959e-01\\ 
-3.939393939393939e-01 -5.986670636317271e-01\\ 
-3.793220113963919e-01 -6.161616161616161e-01\\ 
-3.737373737373737e-01 -6.227624602492703e-01\\ 
-3.620661080373363e-01 -6.363636363636365e-01\\ 
-3.535353535353535e-01 -6.461830199045238e-01\\ 
-3.443684274933834e-01 -6.565656565656566e-01\\ 
-3.333333333333333e-01 -6.689127186568264e-01\\ 
-3.261843773967258e-01 -6.767676767676767e-01\\ 
-3.131313131313130e-01 -6.909380471663682e-01\\ 
-3.074619205853799e-01 -6.969696969696970e-01\\ 
-2.929292929292928e-01 -7.122479431370412e-01\\ 
-2.881404257213966e-01 -7.171717171717171e-01\\ 
-2.727272727272727e-01 -7.328337237774567e-01\\ 
-2.681492792704240e-01 -7.373737373737373e-01\\ 
-2.525252525252525e-01 -7.526890182786570e-01\\ 
-2.474062068174414e-01 -7.575757575757576e-01\\ 
-2.323232323232323e-01 -7.718097003071874e-01\\ 
-2.258152378533505e-01 -7.777777777777779e-01\\ 
-2.121212121212120e-01 -7.901938205123150e-01\\ 
-2.032642303144335e-01 -7.979797979797980e-01\\ 
-1.919191919191918e-01 -8.078415390462838e-01\\ 
-1.796218479437729e-01 -8.181818181818181e-01\\ 
-1.717171717171716e-01 -8.247550580966025e-01\\ 
-1.547338531236549e-01 -8.383838383838385e-01\\ 
-1.515151515151515e-01 -8.409385544294417e-01\\ 
-1.313131313131313e-01 -8.563497639511980e-01\\ 
-1.282529296504860e-01 -8.585858585858586e-01\\ 
-1.111111111111110e-01 -8.709745236407840e-01\\ 
-9.981409272943126e-02 -8.787878787878788e-01\\ 
-9.090909090909083e-02 -8.848802604692230e-01\\ 
-7.070707070707061e-02 -8.980591168310247e-01\\ 
-6.919842890712384e-02 -8.989898989898990e-01\\ 
-5.050505050505039e-02 -9.103984127951634e-01\\ 
-3.529718468900668e-02 -9.191919191919191e-01\\ 
-3.030303030303028e-02 -9.220487590569389e-01\\ 
-1.010101010101006e-02 -9.328899867392951e-01\\ 
+2.836960233497394e-03 -9.393939393939394e-01\\ 
+1.010101010101016e-02 -9.430065417344671e-01\\ 
+3.030303030303050e-02 -9.523280740606668e-01\\ 
+4.731648946334858e-02 -9.595959595959596e-01\\ 
+5.050505050505061e-02 -9.609434954001738e-01\\ 
+7.070707070707072e-02 -9.687216499933209e-01\\ 
+9.090909090909105e-02 -9.758007380081591e-01\\ 
+1.036458682346101e-01 -9.797979797979797e-01\\ 
+1.111111111111112e-01 -9.821155034015878e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
+1.111111111111112e-01 -9.378972058620939e-01\\ 
+9.090909090909105e-02 -9.317461454830487e-01\\ 
+7.070707070707072e-02 -9.248448906938123e-01\\ 
+5.579425618892049e-02 -9.191919191919192e-01\\ 
+5.050505050505061e-02 -9.171640363834584e-01\\ 
+3.030303030303050e-02 -9.086234478354798e-01\\ 
+1.010101010101017e-02 -8.993736305586700e-01\\ 
+9.329235372807819e-03 -8.989898989898990e-01\\ 
-1.010101010101006e-02 -8.892198885539115e-01\\ 
-2.953836810917364e-02 -8.787878787878788e-01\\ 
-3.030303030303028e-02 -8.783727951758217e-01\\ 
-5.050505050505039e-02 -8.666248319547691e-01\\ 
-6.357055594161548e-02 -8.585858585858586e-01\\ 
-7.070707070707061e-02 -8.541447053176147e-01\\ 
-9.090909090909083e-02 -8.408664024706853e-01\\ 
-9.449414492850622e-02 -8.383838383838383e-01\\ 
-1.111111111111110e-01 -8.267454802193410e-01\\ 
-1.227957810557311e-01 -8.181818181818181e-01\\ 
-1.313131313131313e-01 -8.118673101092730e-01\\ 
-1.492661361770329e-01 -7.979797979797979e-01\\ 
-1.515151515151515e-01 -7.962197289029591e-01\\ 
-1.717171717171716e-01 -7.797457748603388e-01\\ 
-1.740409486320253e-01 -7.777777777777779e-01\\ 
-1.919191919191918e-01 -7.624596794517806e-01\\ 
-1.974282175065397e-01 -7.575757575757576e-01\\ 
-2.121212121212120e-01 -7.443958111790865e-01\\ 
-2.197050446569416e-01 -7.373737373737373e-01\\ 
-2.323232323232323e-01 -7.255502968500589e-01\\ 
-2.410060150689722e-01 -7.171717171717171e-01\\ 
-2.525252525252525e-01 -7.059213232971263e-01\\ 
-2.614454498556852e-01 -6.969696969696970e-01\\ 
-2.727272727272727e-01 -6.855092092599966e-01\\ 
-2.811206654856060e-01 -6.767676767676767e-01\\ 
-2.929292929292928e-01 -6.643164776100030e-01\\ 
-3.001146239002626e-01 -6.565656565656566e-01\\ 
-3.131313131313130e-01 -6.423479279462274e-01\\ 
-3.184980960165645e-01 -6.363636363636364e-01\\ 
-3.333333333333333e-01 -6.196107095965554e-01\\ 
-3.363314335596090e-01 -6.161616161616161e-01\\ 
-3.535353535353535e-01 -5.961143950602348e-01\\ 
-3.536660232014621e-01 -5.959595959595959e-01\\ 
-3.704633377831542e-01 -5.757575757575757e-01\\ 
-3.737373737373738e-01 -5.717667177759554e-01\\ 
-3.868437851856701e-01 -5.555555555555556e-01\\ 
-3.939393939393939e-01 -5.466596748867599e-01\\ 
-4.028449517790175e-01 -5.353535353535352e-01\\ 
-4.141414141414141e-01 -5.208141849108774e-01\\ 
-4.184950889588192e-01 -5.151515151515151e-01\\ 
-4.338072449850117e-01 -4.949494949494949e-01\\ 
-4.343434343434343e-01 -4.942297038038717e-01\\ 
-4.487327542174928e-01 -4.747474747474747e-01\\ 
-4.545454545454545e-01 -4.667625551991126e-01\\ 
-4.633817587613287e-01 -4.545454545454545e-01\\ 
-4.747474747474747e-01 -4.385983775648253e-01\\ 
-4.777668448710319e-01 -4.343434343434343e-01\\ 
-4.918576103467005e-01 -4.141414141414141e-01\\ 
-4.949494949494949e-01 -4.096295612955435e-01\\ 
-5.056773802093808e-01 -3.939393939393939e-01\\ 
-5.151515151515151e-01 -3.798646983182669e-01\\ 
-5.192756658649926e-01 -3.737373737373737e-01\\ 
-5.326301458689643e-01 -3.535353535353535e-01\\ 
-5.353535353535352e-01 -3.493335422548990e-01\\ 
-5.457463690502657e-01 -3.333333333333333e-01\\ 
-5.555555555555556e-01 -3.179778646543039e-01\\ 
-5.586653513171775e-01 -3.131313131313130e-01\\ 
-5.713627487566392e-01 -2.929292929292928e-01\\ 
-5.757575757575757e-01 -2.857941549316749e-01\\ 
-5.838614543179205e-01 -2.727272727272727e-01\\ 
-5.959595959595959e-01 -2.528684645337846e-01\\ 
-5.961706398086156e-01 -2.525252525252525e-01\\ 
-6.082818964136470e-01 -2.323232323232323e-01\\ 
-6.161616161616161e-01 -2.189265999532559e-01\\ 
-6.202127021887028e-01 -2.121212121212120e-01\\ 
-6.319594864212981e-01 -1.919191919191918e-01\\ 
-6.363636363636364e-01 -1.841612737280363e-01\\ 
-6.435335842991656e-01 -1.717171717171716e-01\\ 
-6.549191165825589e-01 -1.515151515151515e-01\\ 
-6.565656565656566e-01 -1.485084707719424e-01\\ 
-6.661519096089796e-01 -1.313131313131313e-01\\ 
-6.767676767676767e-01 -1.118525949598261e-01\\ 
-6.771806846121168e-01 -1.111111111111110e-01\\ 
-6.880770756690935e-01 -9.090909090909083e-02\\ 
-6.969696969696970e-01 -7.402621982853512e-02\\ 
-6.987610596177450e-01 -7.070707070707061e-02\\ 
-7.093077906095655e-01 -5.050505050505039e-02\\ 
-7.171717171717171e-01 -3.502671940126759e-02\\ 
-7.196401434022012e-01 -3.030303030303028e-02\\ 
-7.298299141050912e-01 -1.010101010101006e-02\\ 
-7.373737373737373e-01 +5.315038459136781e-03\\ 
-7.397926862584219e-01 +1.010101010101017e-02\\ 
-7.496132879179878e-01 +3.030303030303050e-02\\ 
-7.575757575757576e-01 +4.723016558926686e-02\\ 
-7.591742560240851e-01 +5.050505050505061e-02\\ 
-7.686070569049108e-01 +7.070707070707072e-02\\ 
-7.777166146337794e-01 +9.090909090909105e-02\\ 
-7.777777777777778e-01 +9.105208886385260e-02\\ 
-7.867326676963751e-01 +1.111111111111112e-01\\ 
-7.953944520349451e-01 +1.313131313131315e-01\\ 
-7.979797979797980e-01 +1.376842570196503e-01\\ 
-8.038731793599680e-01 +1.515151515151516e-01\\ 
-8.120411302878527e-01 +1.717171717171717e-01\\ 
-8.181818181818181e-01 +1.877770434041632e-01\\ 
-8.198565066158854e-01 +1.919191919191920e-01\\ 
-8.274650579977865e-01 +2.121212121212122e-01\\ 
-8.346041518485172e-01 +2.323232323232325e-01\\ 
-8.383838383838383e-01 +2.439109202692903e-01\\ 
-8.413829234246180e-01 +2.525252525252526e-01\\ 
-8.477997819730516e-01 +2.727272727272729e-01\\ 
-8.536454195635259e-01 +2.929292929292930e-01\\ 
-8.585858585858586e-01 +3.120055539420910e-01\\ 
-8.589007033719728e-01 +3.131313131313131e-01\\ 
-8.637624958816150e-01 +3.333333333333335e-01\\ 
-8.679056925257492e-01 +3.535353535353536e-01\\ 
-8.712785895690724e-01 +3.737373737373739e-01\\ 
-8.738244012046137e-01 +3.939393939393941e-01\\ 
-8.754806194138188e-01 +4.141414141414144e-01\\ 
-8.761782745673287e-01 +4.343434343434345e-01\\ 
-8.758410783339016e-01 +4.545454545454546e-01\\ 
-8.743844264463871e-01 +4.747474747474749e-01\\ 
-8.717142338418961e-01 +4.949494949494950e-01\\ 
-8.677255683563014e-01 +5.151515151515154e-01\\ 
-8.623010411235479e-01 +5.353535353535355e-01\\ 
-8.585858585858586e-01 +5.462390223949605e-01\\ 
-8.555477669094831e-01 +5.555555555555556e-01\\ 
-8.474998894531005e-01 +5.757575757575759e-01\\ 
-8.383838383838383e-01 +5.946889076421517e-01\\ 
-8.377957407849236e-01 +5.959595959595960e-01\\ 
-8.269930562178323e-01 +6.161616161616164e-01\\ 
-8.181818181818181e-01 +6.303625256364698e-01\\ 
-8.145822964270875e-01 +6.363636363636364e-01\\ 
-8.008543377147292e-01 +6.565656565656568e-01\\ 
-7.979797979797980e-01 +6.603453757018840e-01\\ 
-7.858372667766625e-01 +6.767676767676769e-01\\ 
-7.777777777777778e-01 +6.865593327411881e-01\\ 
-7.693943117703677e-01 +6.969696969696970e-01\\ 
-7.575757575757576e-01 +7.102909575208068e-01\\ 
-7.515670025679656e-01 +7.171717171717173e-01\\ 
-7.373737373737375e-01 +7.320512472692869e-01\\ 
-7.323470352504011e-01 +7.373737373737375e-01\\ 
-7.171717171717171e-01 +7.521899478469520e-01\\ 
-7.116784195686250e-01 +7.575757575757578e-01\\ 
-6.969696969696970e-01 +7.709541973782553e-01\\ 
-6.894558067952357e-01 +7.777777777777779e-01\\ 
-6.767676767676767e-01 +7.885234397903840e-01\\ 
-6.655189444604621e-01 +7.979797979797982e-01\\ 
-6.565656565656566e-01 +8.050310994574453e-01\\ 
-6.396426309610115e-01 +8.181818181818183e-01\\ 
-6.363636363636364e-01 +8.205785222330716e-01\\ 
-6.161616161616161e-01 +8.351222915086883e-01\\ 
-6.115289143768173e-01 +8.383838383838385e-01\\ 
-5.959595959595959e-01 +8.487416881439865e-01\\ 
-5.806753212909629e-01 +8.585858585858588e-01\\ 
-5.757575757575757e-01 +8.615879851752873e-01\\ 
-5.555555555555556e-01 +8.735299338247737e-01\\ 
-5.462746789528806e-01 +8.787878787878789e-01\\ 
-5.353535353535352e-01 +8.846732777097344e-01\\ 
-5.151515151515151e-01 +8.950334425822682e-01\\ 
-5.069999422376064e-01 +8.989898989898992e-01\\ 
-4.949494949494949e-01 +9.045708325472577e-01\\ 
-4.747474747474746e-01 +9.133338889765237e-01\\ 
-4.601617865399589e-01 +9.191919191919193e-01\\ 
-4.545454545454545e-01 +9.213502315359032e-01\\ 
-4.343434343434343e-01 +9.285117095812792e-01\\ 
-4.141414141414141e-01 +9.349641607964713e-01\\ 
-3.985487132746717e-01 +9.393939393939394e-01\\ 
-3.939393939393939e-01 +9.406506846062652e-01\\ 
-3.737373737373737e-01 +9.454900564528141e-01\\ 
-3.535353535353535e-01 +9.495857524393807e-01\\ 
-3.333333333333333e-01 +9.529233795542039e-01\\ 
-3.131313131313130e-01 +9.554911364473759e-01\\ 
-2.929292929292928e-01 +9.572797367782120e-01\\ 
-2.727272727272727e-01 +9.582823332598382e-01\\ 
-2.525252525252525e-01 +9.584944423411140e-01\\ 
-2.323232323232323e-01 +9.579138694718105e-01\\ 
-2.121212121212120e-01 +9.565406349021529e-01\\ 
-1.919191919191918e-01 +9.543768999724578e-01\\ 
-1.717171717171716e-01 +9.514268938527390e-01\\ 
-1.515151515151515e-01 +9.476968406958717e-01\\ 
-1.313131313131313e-01 +9.431948871712275e-01\\ 
-1.167717579973662e-01 +9.393939393939394e-01\\ 
-1.111111111111110e-01 +9.378972058620938e-01\\ 
-9.090909090909083e-02 +9.317461454830488e-01\\ 
-7.070707070707061e-02 +9.248448906938123e-01\\ 
-5.579425618892075e-02 +9.191919191919193e-01\\ 
-5.050505050505039e-02 +9.171640363834583e-01\\ 
-3.030303030303028e-02 +9.086234478354797e-01\\ 
-1.010101010101006e-02 +8.993736305586699e-01\\ 
-9.329235372808326e-03 +8.989898989898992e-01\\ 
+1.010101010101017e-02 +8.892198885539113e-01\\ 
+2.953836810917340e-02 +8.787878787878789e-01\\ 
+3.030303030303050e-02 +8.783727951758216e-01\\ 
+5.050505050505061e-02 +8.666248319547689e-01\\ 
+6.357055594161508e-02 +8.585858585858588e-01\\ 
+7.070707070707072e-02 +8.541447053176145e-01\\ 
+9.090909090909105e-02 +8.408664024706853e-01\\ 
+9.449414492850609e-02 +8.383838383838385e-01\\ 
+1.111111111111112e-01 +8.267454802193410e-01\\ 
+1.227957810557309e-01 +8.181818181818183e-01\\ 
+1.313131313131315e-01 +8.118673101092728e-01\\ 
+1.492661361770325e-01 +7.979797979797982e-01\\ 
+1.515151515151516e-01 +7.962197289029589e-01\\ 
+1.717171717171717e-01 +7.797457748603386e-01\\ 
+1.740409486320251e-01 +7.777777777777779e-01\\ 
+1.919191919191920e-01 +7.624596794517804e-01\\ 
+1.974282175065395e-01 +7.575757575757578e-01\\ 
+2.121212121212122e-01 +7.443958111790863e-01\\ 
+2.197050446569415e-01 +7.373737373737375e-01\\ 
+2.323232323232325e-01 +7.255502968500587e-01\\ 
+2.410060150689720e-01 +7.171717171717173e-01\\ 
+2.525252525252526e-01 +7.059213232971262e-01\\ 
+2.614454498556852e-01 +6.969696969696970e-01\\ 
+2.727272727272729e-01 +6.855092092599964e-01\\ 
+2.811206654856058e-01 +6.767676767676769e-01\\ 
+2.929292929292930e-01 +6.643164776100028e-01\\ 
+3.001146239002624e-01 +6.565656565656568e-01\\ 
+3.131313131313131e-01 +6.423479279462272e-01\\ 
+3.184980960165644e-01 +6.363636363636365e-01\\ 
+3.333333333333335e-01 +6.196107095965552e-01\\ 
+3.363314335596088e-01 +6.161616161616164e-01\\ 
+3.535353535353536e-01 +5.961143950602346e-01\\ 
+3.536660232014619e-01 +5.959595959595960e-01\\ 
+3.704633377831540e-01 +5.757575757575759e-01\\ 
+3.737373737373739e-01 +5.717667177759551e-01\\ 
+3.868437851856701e-01 +5.555555555555556e-01\\ 
+3.939393939393940e-01 +5.466596748867598e-01\\ 
+4.028449517790171e-01 +5.353535353535355e-01\\ 
+4.141414141414144e-01 +5.208141849108769e-01\\ 
+4.184950889588190e-01 +5.151515151515154e-01\\ 
+4.338072449850116e-01 +4.949494949494950e-01\\ 
+4.343434343434344e-01 +4.942297038038713e-01\\ 
+4.487327542174926e-01 +4.747474747474749e-01\\ 
+4.545454545454546e-01 +4.667625551991125e-01\\ 
+4.633817587613286e-01 +4.545454545454546e-01\\ 
+4.747474747474749e-01 +4.385983775648249e-01\\ 
+4.777668448710318e-01 +4.343434343434345e-01\\ 
+4.918576103467004e-01 +4.141414141414144e-01\\ 
+4.949494949494950e-01 +4.096295612955432e-01\\ 
+5.056773802093808e-01 +3.939393939393940e-01\\ 
+5.151515151515154e-01 +3.798646983182665e-01\\ 
+5.192756658649925e-01 +3.737373737373739e-01\\ 
+5.326301458689642e-01 +3.535353535353536e-01\\ 
+5.353535353535355e-01 +3.493335422548987e-01\\ 
+5.457463690502655e-01 +3.333333333333335e-01\\ 
+5.555555555555556e-01 +3.179778646543039e-01\\ 
+5.586653513171775e-01 +3.131313131313131e-01\\ 
+5.713627487566392e-01 +2.929292929292930e-01\\ 
+5.757575757575759e-01 +2.857941549316747e-01\\ 
+5.838614543179204e-01 +2.727272727272729e-01\\ 
+5.959595959595960e-01 +2.528684645337845e-01\\ 
+5.961706398086156e-01 +2.525252525252526e-01\\ 
+6.082818964136469e-01 +2.323232323232325e-01\\ 
+6.161616161616164e-01 +2.189265999532555e-01\\ 
+6.202127021887028e-01 +2.121212121212122e-01\\ 
+6.319594864212981e-01 +1.919191919191920e-01\\ 
+6.363636363636365e-01 +1.841612737280360e-01\\ 
+6.435335842991655e-01 +1.717171717171717e-01\\ 
+6.549191165825589e-01 +1.515151515151516e-01\\ 
+6.565656565656568e-01 +1.485084707719420e-01\\ 
+6.661519096089796e-01 +1.313131313131315e-01\\ 
+6.767676767676769e-01 +1.118525949598259e-01\\ 
+6.771806846121168e-01 +1.111111111111112e-01\\ 
+6.880770756690935e-01 +9.090909090909105e-02\\ 
+6.969696969696970e-01 +7.402621982853523e-02\\ 
+6.987610596177449e-01 +7.070707070707072e-02\\ 
+7.093077906095654e-01 +5.050505050505061e-02\\ 
+7.171717171717173e-01 +3.502671940126711e-02\\ 
+7.196401434022011e-01 +3.030303030303050e-02\\ 
+7.298299141050911e-01 +1.010101010101017e-02\\ 
+7.373737373737375e-01 -5.315038459136973e-03\\ 
+7.397926862584219e-01 -1.010101010101006e-02\\ 
+7.496132879179875e-01 -3.030303030303027e-02\\ 
+7.575757575757578e-01 -4.723016558926732e-02\\ 
+7.591742560240849e-01 -5.050505050505039e-02\\ 
+7.686070569049106e-01 -7.070707070707061e-02\\ 
+7.777166146337791e-01 -9.090909090909083e-02\\ 
+7.777777777777779e-01 -9.105208886385316e-02\\ 
+7.867326676963748e-01 -1.111111111111110e-01\\ 
+7.953944520349447e-01 -1.313131313131313e-01\\ 
+7.979797979797982e-01 -1.376842570196515e-01\\ 
+8.038731793599678e-01 -1.515151515151515e-01\\ 
+8.120411302878527e-01 -1.717171717171716e-01\\ 
+8.181818181818183e-01 -1.877770434041640e-01\\ 
+8.198565066158854e-01 -1.919191919191918e-01\\ 
+8.274650579977865e-01 -2.121212121212120e-01\\ 
+8.346041518485171e-01 -2.323232323232323e-01\\ 
+8.383838383838385e-01 -2.439109202692906e-01\\ 
+8.413829234246181e-01 -2.525252525252525e-01\\ 
+8.477997819730514e-01 -2.727272727272727e-01\\ 
+8.536454195635257e-01 -2.929292929292928e-01\\ 
+8.585858585858588e-01 -3.120055539420922e-01\\ 
+8.589007033719727e-01 -3.131313131313130e-01\\ 
+8.637624958816148e-01 -3.333333333333333e-01\\ 
+8.679056925257489e-01 -3.535353535353535e-01\\ 
+8.712785895690722e-01 -3.737373737373737e-01\\ 
+8.738244012046135e-01 -3.939393939393939e-01\\ 
+8.754806194138186e-01 -4.141414141414141e-01\\ 
+8.761782745673284e-01 -4.343434343434343e-01\\ 
+8.758410783339015e-01 -4.545454545454545e-01\\ 
+8.743844264463869e-01 -4.747474747474747e-01\\ 
+8.717142338418959e-01 -4.949494949494949e-01\\ 
+8.677255683563012e-01 -5.151515151515151e-01\\ 
+8.623010411235479e-01 -5.353535353535352e-01\\ 
+8.585858585858588e-01 -5.462390223949594e-01\\ 
+8.555477669094828e-01 -5.555555555555556e-01\\ 
+8.474998894531004e-01 -5.757575757575757e-01\\ 
+8.383838383838383e-01 -5.946889076421511e-01\\ 
+8.377957407849236e-01 -5.959595959595959e-01\\ 
+8.269930562178323e-01 -6.161616161616161e-01\\ 
+8.181818181818183e-01 -6.303625256364693e-01\\ 
+8.145822964270875e-01 -6.363636363636365e-01\\ 
+8.008543377147290e-01 -6.565656565656566e-01\\ 
+7.979797979797982e-01 -6.603453757018832e-01\\ 
+7.858372667766627e-01 -6.767676767676767e-01\\ 
+7.777777777777779e-01 -6.865593327411879e-01\\ 
+7.693943117703674e-01 -6.969696969696970e-01\\ 
+7.575757575757578e-01 -7.102909575208066e-01\\ 
+7.515670025679658e-01 -7.171717171717171e-01\\ 
+7.373737373737376e-01 -7.320512472692869e-01\\ 
+7.323470352504012e-01 -7.373737373737373e-01\\ 
+7.171717171717173e-01 -7.521899478469516e-01\\ 
+7.116784195686252e-01 -7.575757575757576e-01\\ 
+6.969696969696970e-01 -7.709541973782554e-01\\ 
+6.894558067952359e-01 -7.777777777777777e-01\\ 
+6.767676767676769e-01 -7.885234397903840e-01\\ 
+6.655189444604626e-01 -7.979797979797980e-01\\ 
+6.565656565656568e-01 -8.050310994574453e-01\\ 
+6.396426309610118e-01 -8.181818181818181e-01\\ 
+6.363636363636365e-01 -8.205785222330715e-01\\ 
+6.161616161616164e-01 -8.351222915086883e-01\\ 
+6.115289143768176e-01 -8.383838383838382e-01\\ 
+5.959595959595960e-01 -8.487416881439864e-01\\ 
+5.806753212909634e-01 -8.585858585858586e-01\\ 
+5.757575757575759e-01 -8.615879851752873e-01\\ 
+5.555555555555556e-01 -8.735299338247736e-01\\ 
+5.462746789528807e-01 -8.787878787878788e-01\\ 
+5.353535353535355e-01 -8.846732777097341e-01\\ 
+5.151515151515154e-01 -8.950334425822681e-01\\ 
+5.069999422376070e-01 -8.989898989898990e-01\\ 
+4.949494949494950e-01 -9.045708325472576e-01\\ 
+4.747474747474750e-01 -9.133338889765237e-01\\ 
+4.601617865399592e-01 -9.191919191919192e-01\\ 
+4.545454545454546e-01 -9.213502315359031e-01\\ 
+4.343434343434345e-01 -9.285117095812792e-01\\ 
+4.141414141414144e-01 -9.349641607964712e-01\\ 
+3.985487132746717e-01 -9.393939393939394e-01\\ 
+3.939393939393940e-01 -9.406506846062651e-01\\ 
+3.737373737373739e-01 -9.454900564528140e-01\\ 
+3.535353535353536e-01 -9.495857524393808e-01\\ 
+3.333333333333335e-01 -9.529233795542039e-01\\ 
+3.131313131313131e-01 -9.554911364473758e-01\\ 
+2.929292929292930e-01 -9.572797367782120e-01\\ 
+2.727272727272729e-01 -9.582823332598384e-01\\ 
+2.525252525252526e-01 -9.584944423411140e-01\\ 
+2.323232323232325e-01 -9.579138694718102e-01\\ 
+2.121212121212122e-01 -9.565406349021529e-01\\ 
+1.919191919191920e-01 -9.543768999724579e-01\\ 
+1.717171717171717e-01 -9.514268938527390e-01\\ 
+1.515151515151516e-01 -9.476968406958717e-01\\ 
+1.313131313131315e-01 -9.431948871712276e-01\\ 
+1.167717579973661e-01 -9.393939393939394e-01\\ 
};
\addplot [draw=none, fill=color11, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.010101010101017e-02 -9.847169182662622e-01\\ 
+3.030303030303050e-02 -9.940842977139850e-01\\ 
+4.405399436814795e-02 -1.000000000000000e+00\\ 
+5.050505050505061e-02 -1.000000000000000e+00\\ 
+7.070707070707072e-02 -1.000000000000000e+00\\ 
+9.090909090909105e-02 -1.000000000000000e+00\\ 
+1.111111111111112e-01 -1.000000000000000e+00\\ 
+1.313131313131315e-01 -1.000000000000000e+00\\ 
+1.515151515151516e-01 -1.000000000000000e+00\\ 
+1.717171717171717e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -1.000000000000000e+00\\ 
+1.933800611073783e-01 -1.000000000000000e+00\\ 
+1.919191919191920e-01 -9.998150952142437e-01\\ 
+1.717171717171717e-01 -9.964892436111404e-01\\ 
+1.515151515151516e-01 -9.924261281655333e-01\\ 
+1.313131313131315e-01 -9.876321366805496e-01\\ 
+1.111111111111112e-01 -9.821155034015878e-01\\ 
+1.036458682346101e-01 -9.797979797979797e-01\\ 
+9.090909090909106e-02 -9.758007380081593e-01\\ 
+7.070707070707072e-02 -9.687216499933209e-01\\ 
+5.050505050505061e-02 -9.609434954001738e-01\\ 
+4.731648946334858e-02 -9.595959595959596e-01\\ 
+3.030303030303050e-02 -9.523280740606668e-01\\ 
+1.010101010101017e-02 -9.430065417344672e-01\\ 
+2.836960233497393e-03 -9.393939393939394e-01\\ 
-1.010101010101006e-02 -9.328899867392951e-01\\ 
-3.030303030303028e-02 -9.220487590569388e-01\\ 
-3.529718468900668e-02 -9.191919191919191e-01\\ 
-5.050505050505039e-02 -9.103984127951634e-01\\ 
-6.919842890712385e-02 -8.989898989898990e-01\\ 
-7.070707070707061e-02 -8.980591168310247e-01\\ 
-9.090909090909083e-02 -8.848802604692230e-01\\ 
-9.981409272943126e-02 -8.787878787878788e-01\\ 
-1.111111111111110e-01 -8.709745236407840e-01\\ 
-1.282529296504860e-01 -8.585858585858586e-01\\ 
-1.313131313131313e-01 -8.563497639511980e-01\\ 
-1.515151515151515e-01 -8.409385544294417e-01\\ 
-1.547338531236549e-01 -8.383838383838383e-01\\ 
-1.717171717171716e-01 -8.247550580966025e-01\\ 
-1.796218479437729e-01 -8.181818181818181e-01\\ 
-1.919191919191918e-01 -8.078415390462838e-01\\ 
-2.032642303144335e-01 -7.979797979797980e-01\\ 
-2.121212121212120e-01 -7.901938205123150e-01\\ 
-2.258152378533505e-01 -7.777777777777779e-01\\ 
-2.323232323232323e-01 -7.718097003071875e-01\\ 
-2.474062068174414e-01 -7.575757575757576e-01\\ 
-2.525252525252525e-01 -7.526890182786570e-01\\ 
-2.681492792704241e-01 -7.373737373737373e-01\\ 
-2.727272727272727e-01 -7.328337237774567e-01\\ 
-2.881404257213966e-01 -7.171717171717171e-01\\ 
-2.929292929292928e-01 -7.122479431370411e-01\\ 
-3.074619205853799e-01 -6.969696969696971e-01\\ 
-3.131313131313130e-01 -6.909380471663682e-01\\ 
-3.261843773967258e-01 -6.767676767676767e-01\\ 
-3.333333333333333e-01 -6.689127186568264e-01\\ 
-3.443684274933834e-01 -6.565656565656566e-01\\ 
-3.535353535353535e-01 -6.461830199045238e-01\\ 
-3.620661080373363e-01 -6.363636363636364e-01\\ 
-3.737373737373737e-01 -6.227624602492703e-01\\ 
-3.793220113963919e-01 -6.161616161616161e-01\\ 
-3.939393939393939e-01 -5.986670636317271e-01\\ 
-3.961742370923557e-01 -5.959595959595959e-01\\ 
-4.126242183819129e-01 -5.757575757575757e-01\\ 
-4.141414141414141e-01 -5.738672756582586e-01\\ 
-4.286883844831069e-01 -5.555555555555556e-01\\ 
-4.343434343434343e-01 -5.483426954341479e-01\\ 
-4.444432868741726e-01 -5.353535353535352e-01\\ 
-4.545454545454545e-01 -5.221870067226333e-01\\ 
-4.599098309107251e-01 -5.151515151515151e-01\\ 
-4.747474747474747e-01 -4.954268752940211e-01\\ 
-4.751050646706326e-01 -4.949494949494949e-01\\ 
-4.899812135558799e-01 -4.747474747474747e-01\\ 
-4.949494949494949e-01 -4.679030824060022e-01\\ 
-5.046244535786528e-01 -4.545454545454545e-01\\ 
-5.151515151515151e-01 -4.398022565188263e-01\\ 
-5.190489479495786e-01 -4.343434343434343e-01\\ 
-5.332433632881439e-01 -4.141414141414142e-01\\ 
-5.353535353535352e-01 -4.110842638924156e-01\\ 
-5.472123489780631e-01 -3.939393939393939e-01\\ 
-5.555555555555556e-01 -3.816930544754688e-01\\ 
-5.609989880569807e-01 -3.737373737373737e-01\\ 
-5.745984652378746e-01 -3.535353535353535e-01\\ 
-5.757575757575757e-01 -3.517785221188401e-01\\ 
-5.880083818762925e-01 -3.333333333333333e-01\\ 
-5.959595959595959e-01 -3.211670819382245e-01\\ 
-6.012589056930682e-01 -3.131313131313130e-01\\ 
-6.143453320883898e-01 -2.929292929292929e-01\\ 
-6.161616161616161e-01 -2.900649232939735e-01\\ 
-6.272834966492553e-01 -2.727272727272727e-01\\ 
-6.363636363636364e-01 -2.583262752576621e-01\\ 
-6.400734814598623e-01 -2.525252525252525e-01\\ 
-6.527255941566023e-01 -2.323232323232323e-01\\ 
-6.565656565656566e-01 -2.260585200998307e-01\\ 
-6.652556096343194e-01 -2.121212121212120e-01\\ 
-6.767676767676767e-01 -1.933125675439510e-01\\ 
-6.776376488056142e-01 -1.919191919191918e-01\\ 
-6.899331575080427e-01 -1.717171717171716e-01\\ 
-6.969696969696970e-01 -1.599170556912815e-01\\ 
-7.020973495631038e-01 -1.515151515151515e-01\\ 
-7.141458607781113e-01 -1.313131313131313e-01\\ 
-7.171717171717171e-01 -1.261056855329414e-01\\ 
-7.261207281193400e-01 -1.111111111111110e-01\\ 
-7.373737373737373e-01 -9.185057207079596e-02\\ 
-7.379407002304664e-01 -9.090909090909083e-02\\ 
-7.497433563607221e-01 -7.070707070707061e-02\\ 
-7.575757575757576e-01 -5.698389778780820e-02\\ 
-7.614032872035452e-01 -5.050505050505039e-02\\ 
-7.729988338909206e-01 -3.030303030303028e-02\\ 
-7.777777777777779e-01 -2.173251808720267e-02\\ 
-7.845228321288684e-01 -1.010101010101006e-02\\ 
-7.959191182369010e-01 +1.010101010101017e-02\\ 
-7.979797979797980e-01 +1.388388063194823e-02\\ 
-8.073308595623739e-01 +3.030303030303050e-02\\ 
-8.181818181818181e-01 +4.987778170271857e-02\\ 
-8.185472593642695e-01 +5.050505050505061e-02\\ 
-8.298582423521841e-01 +7.070707070707072e-02\\ 
-8.383838383838383e-01 +8.639700568869145e-02\\ 
-8.409780766679380e-01 +9.090909090909105e-02\\ 
-8.521358721744625e-01 +1.111111111111112e-01\\ 
-8.585858585858586e-01 +1.232213522117362e-01\\ 
-8.631821753976070e-01 +1.313131313131315e-01\\ 
-8.741956267186906e-01 +1.515151515151516e-01\\ 
-8.787878787878788e-01 +1.603147425749277e-01\\ 
-8.851941124698769e-01 +1.717171717171717e-01\\ 
-8.960718785919415e-01 +1.919191919191920e-01\\ 
-8.989898989898990e-01 +1.976298337757786e-01\\ 
-9.070533498614770e-01 +2.121212121212122e-01\\ 
-9.178040401316858e-01 +2.323232323232325e-01\\ 
-9.191919191919193e-01 +2.351009672678323e-01\\ 
-9.288087177578087e-01 +2.525252525252526e-01\\ 
-9.393939393939394e-01 +2.726397416982745e-01\\ 
-9.394456052537504e-01 +2.727272727272729e-01\\ 
-9.505272073001678e-01 +2.929292929292930e-01\\ 
-9.595959595959596e-01 +3.104089739707157e-01\\ 
-9.612181200405849e-01 +3.131313131313131e-01\\ 
-9.723131706179193e-01 +3.333333333333335e-01\\ 
-9.797979797979799e-01 +3.479771396401769e-01\\ 
-9.831726725319755e-01 +3.535353535353536e-01\\ 
-9.943561780770152e-01 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.849670619235838e-01\\ 
-1.000000000000000e+00 +3.737373737373739e-01\\ 
-1.000000000000000e+00 +3.535353535353536e-01\\ 
-1.000000000000000e+00 +3.333333333333335e-01\\ 
-1.000000000000000e+00 +3.131313131313131e-01\\ 
-1.000000000000000e+00 +2.929292929292930e-01\\ 
-1.000000000000000e+00 +2.727272727272729e-01\\ 
-1.000000000000000e+00 +2.525252525252526e-01\\ 
-1.000000000000000e+00 +2.323232323232325e-01\\ 
-1.000000000000000e+00 +2.121212121212122e-01\\ 
-1.000000000000000e+00 +1.945711350796099e-01\\ 
-9.975461844010326e-01 +1.919191919191920e-01\\ 
-9.797979797979797e-01 +1.733668435017301e-01\\ 
-9.784145147359828e-01 +1.717171717171717e-01\\ 
-9.608816565468623e-01 +1.515151515151516e-01\\ 
-9.595959595959596e-01 +1.500809731356144e-01\\ 
-9.445297308783447e-01 +1.313131313131315e-01\\ 
-9.393939393939394e-01 +1.251009678748788e-01\\ 
-9.288912664106126e-01 +1.111111111111112e-01\\ 
-9.191919191919191e-01 +9.855524507883934e-02\\ 
-9.137664726549873e-01 +9.090909090909105e-02\\ 
-8.990272776500223e-01 +7.070707070707072e-02\\ 
-8.989898989898991e-01 +7.065752638676408e-02\\ 
-8.848695943553619e-01 +5.050505050505061e-02\\ 
-8.787878787878789e-01 +4.204497804890449e-02\\ 
-8.708858959613396e-01 +3.030303030303050e-02\\ 
-8.585858585858586e-01 +1.247708517354723e-02\\ 
-8.570403657675538e-01 +1.010101010101017e-02\\ 
-8.434936620117328e-01 -1.010101010101006e-02\\ 
-8.383838383838382e-01 -1.753264382525358e-02\\ 
-8.300492216490796e-01 -3.030303030303028e-02\\ 
-8.181818181818181e-01 -4.807777455844429e-02\\ 
-8.166353338345614e-01 -5.050505050505039e-02\\ 
-8.033972641478623e-01 -7.070707070707061e-02\\ 
-7.979797979797980e-01 -7.878704798594199e-02\\ 
-7.901819197206019e-01 -9.090909090909083e-02\\ 
-7.777777777777778e-01 -1.097941333480453e-01\\ 
-7.769442726986356e-01 -1.111111111111110e-01\\ 
-7.638135480656354e-01 -1.313131313131313e-01\\ 
-7.575757575757576e-01 -1.407161235310769e-01\\ 
-7.506426440002258e-01 -1.515151515151515e-01\\ 
-7.374202657900021e-01 -1.717171717171716e-01\\ 
-7.373737373737373e-01 -1.717865088551402e-01\\ 
-7.242472251563671e-01 -1.919191919191918e-01\\ 
-7.171717171717171e-01 -2.025756640674596e-01\\ 
-7.109933088858369e-01 -2.121212121212120e-01\\ 
-6.976736299261567e-01 -2.323232323232323e-01\\ 
-6.969696969696970e-01 -2.333670586080568e-01\\ 
-6.843325578327417e-01 -2.525252525252525e-01\\ 
-6.767676767676767e-01 -2.638010379418617e-01\\ 
-6.708931640310694e-01 -2.727272727272727e-01\\ 
-6.573655597034728e-01 -2.929292929292928e-01\\ 
-6.565656565656566e-01 -2.940991911432139e-01\\ 
-6.437631086291189e-01 -3.131313131313130e-01\\ 
-6.363636363636364e-01 -3.239580564549815e-01\\ 
-6.300434044102057e-01 -3.333333333333333e-01\\ 
-6.162094718263821e-01 -3.535353535353535e-01\\ 
-6.161616161616161e-01 -3.536038586249027e-01\\ 
-6.022522551360210e-01 -3.737373737373737e-01\\ 
-5.959595959595959e-01 -3.827109283024137e-01\\ 
-5.881541737770484e-01 -3.939393939393939e-01\\ 
-5.757575757575757e-01 -4.115121441584198e-01\\ 
-5.739146829956026e-01 -4.141414141414141e-01\\ 
-5.595076467270028e-01 -4.343434343434343e-01\\ 
-5.555555555555556e-01 -4.398006091327508e-01\\ 
-5.449217873605943e-01 -4.545454545454545e-01\\ 
-5.353535353535352e-01 -4.676298504124999e-01\\ 
-5.301591350363990e-01 -4.747474747474747e-01\\ 
-5.152118562075666e-01 -4.949494949494949e-01\\ 
-5.151515151515150e-01 -4.950296910800434e-01\\ 
-5.000102715664106e-01 -5.151515151515151e-01\\ 
-4.949494949494949e-01 -5.217890755466682e-01\\ 
-4.845853323687318e-01 -5.353535353535352e-01\\ 
-4.747474747474747e-01 -5.480630378725246e-01\\ 
-4.689237861347968e-01 -5.555555555555556e-01\\ 
-4.545454545454545e-01 -5.738184736643868e-01\\ 
-4.530094135978587e-01 -5.757575757575757e-01\\ 
-4.367781524936747e-01 -5.959595959595959e-01\\ 
-4.343434343434343e-01 -5.989499258874065e-01\\ 
-4.202167611990381e-01 -6.161616161616161e-01\\ 
-4.141414141414141e-01 -6.234739898619922e-01\\ 
-4.033249447362953e-01 -6.363636363636365e-01\\ 
-3.939393939393939e-01 -6.474141564523690e-01\\ 
-3.860735699472270e-01 -6.565656565656566e-01\\ 
-3.737373737373737e-01 -6.707483625553234e-01\\ 
-3.684286791559101e-01 -6.767676767676767e-01\\ 
-3.535353535353535e-01 -6.934571086419341e-01\\ 
-3.503508430420154e-01 -6.969696969696970e-01\\ 
-3.333333333333333e-01 -7.155233992677795e-01\\ 
-3.317943851603805e-01 -7.171717171717171e-01\\ 
-3.131313131313130e-01 -7.369326830477093e-01\\ 
-3.127064539549625e-01 -7.373737373737373e-01\\ 
-2.930228032602798e-01 -7.575757575757576e-01\\ 
-2.929292929292928e-01 -7.576706477273194e-01\\ 
-2.727272727272727e-01 -7.777338812611344e-01\\ 
-2.726820059037450e-01 -7.777777777777778e-01\\ 
-2.525252525252525e-01 -7.971083663183525e-01\\ 
-2.515927668587622e-01 -7.979797979797980e-01\\ 
-2.323232323232323e-01 -8.157908626053995e-01\\ 
-2.296630880153580e-01 -8.181818181818181e-01\\ 
-2.121212121212120e-01 -8.337781226774390e-01\\ 
-2.067823994711163e-01 -8.383838383838383e-01\\ 
-1.919191919191918e-01 -8.510689738799326e-01\\ 
-1.828218501766213e-01 -8.585858585858586e-01\\ 
-1.717171717171716e-01 -8.676642555733538e-01\\ 
-1.576308766015809e-01 -8.787878787878788e-01\\ 
-1.515151515151515e-01 -8.835667560737318e-01\\ 
-1.313131313131313e-01 -8.987767313474169e-01\\ 
-1.310174497643053e-01 -8.989898989898990e-01\\ 
-1.111111111111110e-01 -9.131908321328512e-01\\ 
-1.023325028697937e-01 -9.191919191919191e-01\\ 
-9.090909090909083e-02 -9.269200801012101e-01\\ 
-7.161511267180415e-02 -9.393939393939394e-01\\ 
-7.070707070707061e-02 -9.399749815916950e-01\\ 
-5.050505050505039e-02 -9.522178746189049e-01\\ 
-3.767312117461202e-02 -9.595959595959596e-01\\ 
-3.030303030303028e-02 -9.637901412287548e-01\\ 
-1.010101010101006e-02 -9.746145447809802e-01\\ 
+2.124224585868901e-04 -9.797979797979797e-01\\ 
+1.010101010101017e-02 -9.847169182662622e-01\\ 
};
\addplot [draw=none, fill=color11, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
+3.737373737373739e-01 -1.000000000000000e+00\\ 
+3.939393939393940e-01 -1.000000000000000e+00\\ 
+4.141414141414144e-01 -1.000000000000000e+00\\ 
+4.343434343434345e-01 -1.000000000000000e+00\\ 
+4.545454545454546e-01 -1.000000000000000e+00\\ 
+4.747474747474749e-01 -1.000000000000000e+00\\ 
+4.949494949494950e-01 -1.000000000000000e+00\\ 
+5.151515151515154e-01 -1.000000000000000e+00\\ 
+5.353535353535355e-01 -1.000000000000000e+00\\ 
+5.435085484386989e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -9.953619330533958e-01\\ 
+5.757575757575759e-01 -9.872348820013549e-01\\ 
+5.935180814747361e-01 -9.797979797979798e-01\\ 
+5.959595959595960e-01 -9.787295174877920e-01\\ 
+6.161616161616164e-01 -9.696894137184126e-01\\ 
+6.363636363636365e-01 -9.603887435446309e-01\\ 
+6.380731484826104e-01 -9.595959595959596e-01\\ 
+6.565656565656568e-01 -9.506017484107148e-01\\ 
+6.767676767676769e-01 -9.406327763580493e-01\\ 
+6.792923091049092e-01 -9.393939393939394e-01\\ 
+6.969696969696970e-01 -9.302670742079159e-01\\ 
+7.171717171717173e-01 -9.198269395224198e-01\\ 
+7.184267007465657e-01 -9.191919191919192e-01\\ 
+7.373737373737375e-01 -9.090671402865871e-01\\ 
+7.564807443096969e-01 -8.989898989898990e-01\\ 
+7.575757575757578e-01 -8.983780689715362e-01\\ 
+7.777777777777779e-01 -8.874964863321373e-01\\ 
+7.944601469352135e-01 -8.787878787878788e-01\\ 
+7.979797979797982e-01 -8.768319959061346e-01\\ 
+8.181818181818183e-01 -8.662019393533633e-01\\ 
+8.334804513756809e-01 -8.585858585858586e-01\\ 
+8.383838383838385e-01 -8.559725087661210e-01\\ 
+8.585858585858588e-01 -8.460443293164565e-01\\ 
+8.755909539367644e-01 -8.383838383838383e-01\\ 
+8.787878787878789e-01 -8.368314609313284e-01\\ 
+8.989898989898992e-01 -8.281990136503297e-01\\ 
+9.191919191919193e-01 -8.207077877875798e-01\\ 
+9.276079953086750e-01 -8.181818181818181e-01\\ 
+9.393939393939394e-01 -8.143276478888442e-01\\ 
+9.595959595959598e-01 -8.094037148704689e-01\\ 
+9.797979797979799e-01 -8.063231733354258e-01\\ 
+1.000000000000000e+00 -8.053502235469449e-01\\ 
+1.000000000000000e+00 -7.979797979797980e-01\\ 
+1.000000000000000e+00 -7.777777777777778e-01\\ 
+1.000000000000000e+00 -7.575757575757576e-01\\ 
+1.000000000000000e+00 -7.373737373737373e-01\\ 
+1.000000000000000e+00 -7.171717171717171e-01\\ 
+1.000000000000000e+00 -6.969696969696970e-01\\ 
+1.000000000000000e+00 -6.767676767676767e-01\\ 
+1.000000000000000e+00 -6.565656565656566e-01\\ 
+1.000000000000000e+00 -6.363636363636364e-01\\ 
+1.000000000000000e+00 -6.161616161616161e-01\\ 
+1.000000000000000e+00 -6.154064454064455e-01\\ 
+9.992713324802652e-01 -6.161616161616161e-01\\ 
+9.797979797979799e-01 -6.318584482203704e-01\\ 
+9.752485844299822e-01 -6.363636363636364e-01\\ 
+9.595959595959598e-01 -6.490458846622186e-01\\ 
+9.517083857319230e-01 -6.565656565656566e-01\\ 
+9.393939393939394e-01 -6.664996862073823e-01\\ 
+9.282423876402777e-01 -6.767676767676767e-01\\ 
+9.191919191919193e-01 -6.839899399193804e-01\\ 
+9.046120168945566e-01 -6.969696969696970e-01\\ 
+8.989898989898992e-01 -7.013859529320058e-01\\ 
+8.806486922325871e-01 -7.171717171717171e-01\\ 
+8.787878787878789e-01 -7.186046830904691e-01\\ 
+8.585858585858588e-01 -7.354676004097452e-01\\ 
+8.564449961443067e-01 -7.373737373737373e-01\\ 
+8.383838383838385e-01 -7.519702659311436e-01\\ 
+8.317953796263031e-01 -7.575757575757576e-01\\ 
+8.181818181818183e-01 -7.681794382749254e-01\\ 
+8.063688780682459e-01 -7.777777777777778e-01\\ 
+7.979797979797982e-01 -7.840629917759125e-01\\ 
+7.800242649523278e-01 -7.979797979797980e-01\\ 
+7.777777777777779e-01 -7.995951153147473e-01\\ 
+7.575757575757578e-01 -8.145932634160893e-01\\ 
+7.528417334113702e-01 -8.181818181818181e-01\\ 
+7.373737373737375e-01 -8.291340012271970e-01\\ 
+7.244593067252254e-01 -8.383838383838385e-01\\ 
+7.171717171717173e-01 -8.432806385959921e-01\\ 
+6.969696969696970e-01 -8.569544576938194e-01\\ 
+6.945725255903520e-01 -8.585858585858586e-01\\ 
+6.767676767676769e-01 -8.700105847035184e-01\\ 
+6.629748994688933e-01 -8.787878787878787e-01\\ 
+6.565656565656568e-01 -8.826460542722061e-01\\ 
+6.363636363636365e-01 -8.947031951200931e-01\\ 
+6.290672489762466e-01 -8.989898989898990e-01\\ 
+6.161616161616164e-01 -9.061897976839057e-01\\ 
+5.959595959595960e-01 -9.171760211004054e-01\\ 
+5.921603883484757e-01 -9.191919191919192e-01\\ 
+5.757575757575759e-01 -9.274842290002900e-01\\ 
+5.555555555555556e-01 -9.372936515145529e-01\\ 
+5.510612575339433e-01 -9.393939393939394e-01\\ 
+5.353535353535355e-01 -9.464082680637063e-01\\ 
+5.151515151515154e-01 -9.549597325042813e-01\\ 
+5.035334154251734e-01 -9.595959595959596e-01\\ 
+4.949494949494950e-01 -9.628776666882378e-01\\ 
+4.747474747474749e-01 -9.701112724593444e-01\\ 
+4.545454545454546e-01 -9.767594678874157e-01\\ 
+4.444393582201929e-01 -9.797979797979798e-01\\ 
+4.343434343434345e-01 -9.827143958569404e-01\\ 
+4.141414141414144e-01 -9.879679129615929e-01\\ 
+3.939393939393940e-01 -9.925766099612054e-01\\ 
+3.737373737373739e-01 -9.965193351066081e-01\\ 
+3.535353535353536e-01 -9.997776141664659e-01\\ 
+3.517987170395858e-01 -1.000000000000000e+00\\ 
+3.535353535353536e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color11, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 -3.849670619235837e-01\\ 
+1.000000000000000e+00 -3.737373737373737e-01\\ 
+1.000000000000000e+00 -3.535353535353535e-01\\ 
+1.000000000000000e+00 -3.333333333333333e-01\\ 
+1.000000000000000e+00 -3.131313131313130e-01\\ 
+1.000000000000000e+00 -2.929292929292928e-01\\ 
+1.000000000000000e+00 -2.727272727272727e-01\\ 
+1.000000000000000e+00 -2.525252525252525e-01\\ 
+1.000000000000000e+00 -2.323232323232323e-01\\ 
+1.000000000000000e+00 -2.121212121212120e-01\\ 
+1.000000000000000e+00 -1.945711350796098e-01\\ 
+9.975461844010325e-01 -1.919191919191918e-01\\ 
+9.797979797979799e-01 -1.733668435017305e-01\\ 
+9.784145147359825e-01 -1.717171717171716e-01\\ 
+9.608816565468619e-01 -1.515151515151515e-01\\ 
+9.595959595959598e-01 -1.500809731356149e-01\\ 
+9.445297308783445e-01 -1.313131313131313e-01\\ 
+9.393939393939394e-01 -1.251009678748788e-01\\ 
+9.288912664106127e-01 -1.111111111111110e-01\\ 
+9.191919191919193e-01 -9.855524507883925e-02\\ 
+9.137664726549871e-01 -9.090909090909083e-02\\ 
+8.990272776500221e-01 -7.070707070707061e-02\\ 
+8.989898989898993e-01 -7.065752638676440e-02\\ 
+8.848695943553617e-01 -5.050505050505039e-02\\ 
+8.787878787878789e-01 -4.204497804890477e-02\\ 
+8.708858959613394e-01 -3.030303030303028e-02\\ 
+8.585858585858588e-01 -1.247708517354780e-02\\ 
+8.570403657675536e-01 -1.010101010101006e-02\\ 
+8.434936620117325e-01 +1.010101010101017e-02\\ 
+8.383838383838383e-01 +1.753264382525331e-02\\ 
+8.300492216490793e-01 +3.030303030303050e-02\\ 
+8.181818181818183e-01 +4.807777455844391e-02\\ 
+8.166353338345612e-01 +5.050505050505061e-02\\ 
+8.033972641478622e-01 +7.070707070707072e-02\\ 
+7.979797979797982e-01 +7.878704798594140e-02\\ 
+7.901819197206017e-01 +9.090909090909105e-02\\ 
+7.777777777777779e-01 +1.097941333480450e-01\\ 
+7.769442726986354e-01 +1.111111111111112e-01\\ 
+7.638135480656354e-01 +1.313131313131315e-01\\ 
+7.575757575757578e-01 +1.407161235310766e-01\\ 
+7.506426440002258e-01 +1.515151515151516e-01\\ 
+7.374202657900022e-01 +1.717171717171717e-01\\ 
+7.373737373737375e-01 +1.717865088551401e-01\\ 
+7.242472251563669e-01 +1.919191919191920e-01\\ 
+7.171717171717173e-01 +2.025756640674591e-01\\ 
+7.109933088858367e-01 +2.121212121212122e-01\\ 
+6.976736299261566e-01 +2.323232323232325e-01\\ 
+6.969696969696971e-01 +2.333670586080568e-01\\ 
+6.843325578327415e-01 +2.525252525252526e-01\\ 
+6.767676767676769e-01 +2.638010379418615e-01\\ 
+6.708931640310694e-01 +2.727272727272729e-01\\ 
+6.573655597034728e-01 +2.929292929292930e-01\\ 
+6.565656565656568e-01 +2.940991911432136e-01\\ 
+6.437631086291189e-01 +3.131313131313131e-01\\ 
+6.363636363636365e-01 +3.239580564549813e-01\\ 
+6.300434044102056e-01 +3.333333333333335e-01\\ 
+6.162094718263820e-01 +3.535353535353536e-01\\ 
+6.161616161616164e-01 +3.536038586249025e-01\\ 
+6.022522551360209e-01 +3.737373737373739e-01\\ 
+5.959595959595960e-01 +3.827109283024135e-01\\ 
+5.881541737770484e-01 +3.939393939393940e-01\\ 
+5.757575757575759e-01 +4.115121441584195e-01\\ 
+5.739146829956024e-01 +4.141414141414144e-01\\ 
+5.595076467270027e-01 +4.343434343434345e-01\\ 
+5.555555555555556e-01 +4.398006091327508e-01\\ 
+5.449217873605942e-01 +4.545454545454546e-01\\ 
+5.353535353535355e-01 +4.676298504124995e-01\\ 
+5.301591350363988e-01 +4.747474747474749e-01\\ 
+5.152118562075665e-01 +4.949494949494950e-01\\ 
+5.151515151515154e-01 +4.950296910800431e-01\\ 
+5.000102715664104e-01 +5.151515151515154e-01\\ 
+4.949494949494950e-01 +5.217890755466681e-01\\ 
+4.845853323687315e-01 +5.353535353535355e-01\\ 
+4.747474747474749e-01 +5.480630378725242e-01\\ 
+4.689237861347968e-01 +5.555555555555556e-01\\ 
+4.545454545454546e-01 +5.738184736643867e-01\\ 
+4.530094135978586e-01 +5.757575757575759e-01\\ 
+4.367781524936746e-01 +5.959595959595960e-01\\ 
+4.343434343434345e-01 +5.989499258874061e-01\\ 
+4.202167611990379e-01 +6.161616161616164e-01\\ 
+4.141414141414144e-01 +6.234739898619919e-01\\ 
+4.033249447362951e-01 +6.363636363636365e-01\\ 
+3.939393939393940e-01 +6.474141564523689e-01\\ 
+3.860735699472269e-01 +6.565656565656568e-01\\ 
+3.737373737373739e-01 +6.707483625553233e-01\\ 
+3.684286791559099e-01 +6.767676767676769e-01\\ 
+3.535353535353536e-01 +6.934571086419339e-01\\ 
+3.503508430420154e-01 +6.969696969696970e-01\\ 
+3.333333333333335e-01 +7.155233992677793e-01\\ 
+3.317943851603803e-01 +7.171717171717173e-01\\ 
+3.131313131313131e-01 +7.369326830477092e-01\\ 
+3.127064539549624e-01 +7.373737373737375e-01\\ 
+2.930228032602796e-01 +7.575757575757578e-01\\ 
+2.929292929292930e-01 +7.576706477273192e-01\\ 
+2.727272727272729e-01 +7.777338812611343e-01\\ 
+2.726820059037449e-01 +7.777777777777779e-01\\ 
+2.525252525252526e-01 +7.971083663183522e-01\\ 
+2.515927668587619e-01 +7.979797979797982e-01\\ 
+2.323232323232325e-01 +8.157908626053993e-01\\ 
+2.296630880153579e-01 +8.181818181818183e-01\\ 
+2.121212121212122e-01 +8.337781226774389e-01\\ 
+2.067823994711162e-01 +8.383838383838385e-01\\ 
+1.919191919191920e-01 +8.510689738799324e-01\\ 
+1.828218501766210e-01 +8.585858585858588e-01\\ 
+1.717171717171717e-01 +8.676642555733536e-01\\ 
+1.576308766015807e-01 +8.787878787878789e-01\\ 
+1.515151515151516e-01 +8.835667560737316e-01\\ 
+1.313131313131315e-01 +8.987767313474166e-01\\ 
+1.310174497643050e-01 +8.989898989898992e-01\\ 
+1.111111111111112e-01 +9.131908321328510e-01\\ 
+1.023325028697935e-01 +9.191919191919193e-01\\ 
+9.090909090909105e-02 +9.269200801012099e-01\\ 
+7.161511267180418e-02 +9.393939393939394e-01\\ 
+7.070707070707072e-02 +9.399749815916949e-01\\ 
+5.050505050505061e-02 +9.522178746189048e-01\\ 
+3.767312117461155e-02 +9.595959595959598e-01\\ 
+3.030303030303049e-02 +9.637901412287546e-01\\ 
+1.010101010101017e-02 +9.746145447809802e-01\\ 
-2.124224585871191e-04 +9.797979797979799e-01\\ 
-1.010101010101006e-02 +9.847169182662621e-01\\ 
-3.030303030303028e-02 +9.940842977139850e-01\\ 
-4.405399436814800e-02 +1.000000000000000e+00\\ 
-5.050505050505039e-02 +1.000000000000000e+00\\ 
-7.070707070707061e-02 +1.000000000000000e+00\\ 
-9.090909090909083e-02 +1.000000000000000e+00\\ 
-1.111111111111110e-01 +1.000000000000000e+00\\ 
-1.313131313131313e-01 +1.000000000000000e+00\\ 
-1.515151515151515e-01 +1.000000000000000e+00\\ 
-1.717171717171716e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +1.000000000000000e+00\\ 
-1.933800611073781e-01 +1.000000000000000e+00\\ 
-1.919191919191918e-01 +9.998150952142437e-01\\ 
-1.717171717171716e-01 +9.964892436111404e-01\\ 
-1.515151515151515e-01 +9.924261281655334e-01\\ 
-1.313131313131313e-01 +9.876321366805495e-01\\ 
-1.111111111111110e-01 +9.821155034015878e-01\\ 
-1.036458682346105e-01 +9.797979797979799e-01\\ 
-9.090909090909083e-02 +9.758007380081590e-01\\ 
-7.070707070707061e-02 +9.687216499933209e-01\\ 
-5.050505050505039e-02 +9.609434954001735e-01\\ 
-4.731648946334920e-02 +9.595959595959598e-01\\ 
-3.030303030303028e-02 +9.523280740606668e-01\\ 
-1.010101010101006e-02 +9.430065417344672e-01\\ 
-2.836960233497401e-03 +9.393939393939394e-01\\ 
+1.010101010101017e-02 +9.328899867392950e-01\\ 
+3.030303030303050e-02 +9.220487590569387e-01\\ 
+3.529718468900649e-02 +9.191919191919193e-01\\ 
+5.050505050505061e-02 +9.103984127951632e-01\\ 
+6.919842890712338e-02 +8.989898989898992e-01\\ 
+7.070707070707072e-02 +8.980591168310246e-01\\ 
+9.090909090909105e-02 +8.848802604692229e-01\\ 
+9.981409272943102e-02 +8.787878787878789e-01\\ 
+1.111111111111112e-01 +8.709745236407838e-01\\ 
+1.282529296504856e-01 +8.585858585858588e-01\\ 
+1.313131313131315e-01 +8.563497639511979e-01\\ 
+1.515151515151516e-01 +8.409385544294415e-01\\ 
+1.547338531236548e-01 +8.383838383838385e-01\\ 
+1.717171717171717e-01 +8.247550580966025e-01\\ 
+1.796218479437727e-01 +8.181818181818183e-01\\ 
+1.919191919191920e-01 +8.078415390462835e-01\\ 
+2.032642303144332e-01 +7.979797979797982e-01\\ 
+2.121212121212122e-01 +7.901938205123148e-01\\ 
+2.258152378533503e-01 +7.777777777777778e-01\\ 
+2.323232323232325e-01 +7.718097003071872e-01\\ 
+2.474062068174412e-01 +7.575757575757578e-01\\ 
+2.525252525252526e-01 +7.526890182786568e-01\\ 
+2.681492792704240e-01 +7.373737373737375e-01\\ 
+2.727272727272729e-01 +7.328337237774565e-01\\ 
+2.881404257213964e-01 +7.171717171717172e-01\\ 
+2.929292929292930e-01 +7.122479431370409e-01\\ 
+3.074619205853799e-01 +6.969696969696970e-01\\ 
+3.131313131313131e-01 +6.909380471663680e-01\\ 
+3.261843773967256e-01 +6.767676767676769e-01\\ 
+3.333333333333335e-01 +6.689127186568262e-01\\ 
+3.443684274933831e-01 +6.565656565656568e-01\\ 
+3.535353535353536e-01 +6.461830199045238e-01\\ 
+3.620661080373362e-01 +6.363636363636365e-01\\ 
+3.737373737373739e-01 +6.227624602492700e-01\\ 
+3.793220113963918e-01 +6.161616161616164e-01\\ 
+3.939393939393940e-01 +5.986670636317269e-01\\ 
+3.961742370923556e-01 +5.959595959595960e-01\\ 
+4.126242183819127e-01 +5.757575757575759e-01\\ 
+4.141414141414144e-01 +5.738672756582583e-01\\ 
+4.286883844831069e-01 +5.555555555555556e-01\\ 
+4.343434343434345e-01 +5.483426954341476e-01\\ 
+4.444432868741723e-01 +5.353535353535355e-01\\ 
+4.545454545454546e-01 +5.221870067226331e-01\\ 
+4.599098309107248e-01 +5.151515151515154e-01\\ 
+4.747474747474749e-01 +4.954268752940207e-01\\ 
+4.751050646706324e-01 +4.949494949494950e-01\\ 
+4.899812135558797e-01 +4.747474747474749e-01\\ 
+4.949494949494950e-01 +4.679030824060021e-01\\ 
+5.046244535786528e-01 +4.545454545454546e-01\\ 
+5.151515151515154e-01 +4.398022565188261e-01\\ 
+5.190489479495785e-01 +4.343434343434345e-01\\ 
+5.332433632881437e-01 +4.141414141414144e-01\\ 
+5.353535353535355e-01 +4.110842638924151e-01\\ 
+5.472123489780631e-01 +3.939393939393940e-01\\ 
+5.555555555555556e-01 +3.816930544754686e-01\\ 
+5.609989880569805e-01 +3.737373737373739e-01\\ 
+5.745984652378747e-01 +3.535353535353536e-01\\ 
+5.757575757575759e-01 +3.517785221188400e-01\\ 
+5.880083818762922e-01 +3.333333333333335e-01\\ 
+5.959595959595960e-01 +3.211670819382243e-01\\ 
+6.012589056930681e-01 +3.131313131313131e-01\\ 
+6.143453320883896e-01 +2.929292929292930e-01\\ 
+6.161616161616164e-01 +2.900649232939732e-01\\ 
+6.272834966492551e-01 +2.727272727272729e-01\\ 
+6.363636363636365e-01 +2.583262752576618e-01\\ 
+6.400734814598623e-01 +2.525252525252526e-01\\ 
+6.527255941566021e-01 +2.323232323232325e-01\\ 
+6.565656565656568e-01 +2.260585200998304e-01\\ 
+6.652556096343194e-01 +2.121212121212122e-01\\ 
+6.767676767676769e-01 +1.933125675439508e-01\\ 
+6.776376488056142e-01 +1.919191919191920e-01\\ 
+6.899331575080428e-01 +1.717171717171717e-01\\ 
+6.969696969696970e-01 +1.599170556912814e-01\\ 
+7.020973495631035e-01 +1.515151515151516e-01\\ 
+7.141458607781113e-01 +1.313131313131315e-01\\ 
+7.171717171717173e-01 +1.261056855329410e-01\\ 
+7.261207281193399e-01 +1.111111111111112e-01\\ 
+7.373737373737375e-01 +9.185057207079582e-02\\ 
+7.379407002304664e-01 +9.090909090909105e-02\\ 
+7.497433563607221e-01 +7.070707070707072e-02\\ 
+7.575757575757578e-01 +5.698389778780788e-02\\ 
+7.614032872035451e-01 +5.050505050505061e-02\\ 
+7.729988338909206e-01 +3.030303030303050e-02\\ 
+7.777777777777779e-01 +2.173251808720243e-02\\ 
+7.845228321288683e-01 +1.010101010101017e-02\\ 
+7.959191182369009e-01 -1.010101010101006e-02\\ 
+7.979797979797982e-01 -1.388388063194901e-02\\ 
+8.073308595623736e-01 -3.030303030303028e-02\\ 
+8.181818181818183e-01 -4.987778170271909e-02\\ 
+8.185472593642692e-01 -5.050505050505039e-02\\ 
+8.298582423521839e-01 -7.070707070707061e-02\\ 
+8.383838383838385e-01 -8.639700568869174e-02\\ 
+8.409780766679378e-01 -9.090909090909083e-02\\ 
+8.521358721744625e-01 -1.111111111111110e-01\\ 
+8.585858585858588e-01 -1.232213522117369e-01\\ 
+8.631821753976066e-01 -1.313131313131313e-01\\ 
+8.741956267186906e-01 -1.515151515151515e-01\\ 
+8.787878787878789e-01 -1.603147425749281e-01\\ 
+8.851941124698768e-01 -1.717171717171716e-01\\ 
+8.960718785919412e-01 -1.919191919191918e-01\\ 
+8.989898989898992e-01 -1.976298337757789e-01\\ 
+9.070533498614770e-01 -2.121212121212120e-01\\ 
+9.178040401316859e-01 -2.323232323232323e-01\\ 
+9.191919191919193e-01 -2.351009672678321e-01\\ 
+9.288087177578086e-01 -2.525252525252525e-01\\ 
+9.393939393939394e-01 -2.726397416982745e-01\\ 
+9.394456052537503e-01 -2.727272727272727e-01\\ 
+9.505272073001676e-01 -2.929292929292928e-01\\ 
+9.595959595959598e-01 -3.104089739707165e-01\\ 
+9.612181200405846e-01 -3.131313131313130e-01\\ 
+9.723131706179189e-01 -3.333333333333333e-01\\ 
+9.797979797979799e-01 -3.479771396401776e-01\\ 
+9.831726725319752e-01 -3.535353535353535e-01\\ 
+9.943561780770149e-01 -3.737373737373736e-01\\ 
+1.000000000000000e+00 -3.849670619235837e-01\\ 
};
\addplot [draw=none, fill=color11, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.992713324802649e-01 +6.161616161616165e-01\\ 
-9.797979797979799e-01 +6.318584482203711e-01\\ 
-9.752485844299825e-01 +6.363636363636365e-01\\ 
-9.595959595959596e-01 +6.490458846622194e-01\\ 
-9.517083857319230e-01 +6.565656565656568e-01\\ 
-9.393939393939394e-01 +6.664996862073824e-01\\ 
-9.282423876402773e-01 +6.767676767676769e-01\\ 
-9.191919191919192e-01 +6.839899399193802e-01\\ 
-9.046120168945564e-01 +6.969696969696970e-01\\ 
-8.989898989898990e-01 +7.013859529320059e-01\\ 
-8.806486922325870e-01 +7.171717171717173e-01\\ 
-8.787878787878788e-01 +7.186046830904693e-01\\ 
-8.585858585858586e-01 +7.354676004097457e-01\\ 
-8.564449961443069e-01 +7.373737373737375e-01\\ 
-8.383838383838382e-01 +7.519702659311436e-01\\ 
-8.317953796263029e-01 +7.575757575757578e-01\\ 
-8.181818181818181e-01 +7.681794382749256e-01\\ 
-8.063688780682461e-01 +7.777777777777779e-01\\ 
-7.979797979797980e-01 +7.840629917759130e-01\\ 
-7.800242649523274e-01 +7.979797979797982e-01\\ 
-7.777777777777778e-01 +7.995951153147473e-01\\ 
-7.575757575757576e-01 +8.145932634160895e-01\\ 
-7.528417334113700e-01 +8.181818181818183e-01\\ 
-7.373737373737373e-01 +8.291340012271970e-01\\ 
-7.244593067252252e-01 +8.383838383838385e-01\\ 
-7.171717171717171e-01 +8.432806385959923e-01\\ 
-6.969696969696970e-01 +8.569544576938194e-01\\ 
-6.945725255903517e-01 +8.585858585858588e-01\\ 
-6.767676767676767e-01 +8.700105847035183e-01\\ 
-6.629748994688929e-01 +8.787878787878789e-01\\ 
-6.565656565656566e-01 +8.826460542722061e-01\\ 
-6.363636363636364e-01 +8.947031951200932e-01\\ 
-6.290672489762462e-01 +8.989898989898992e-01\\ 
-6.161616161616161e-01 +9.061897976839058e-01\\ 
-5.959595959595958e-01 +9.171760211004055e-01\\ 
-5.921603883484755e-01 +9.191919191919193e-01\\ 
-5.757575757575757e-01 +9.274842290002900e-01\\ 
-5.555555555555556e-01 +9.372936515145529e-01\\ 
-5.510612575339434e-01 +9.393939393939394e-01\\ 
-5.353535353535352e-01 +9.464082680637063e-01\\ 
-5.151515151515151e-01 +9.549597325042813e-01\\ 
-5.035334154251727e-01 +9.595959595959598e-01\\ 
-4.949494949494949e-01 +9.628776666882378e-01\\ 
-4.747474747474747e-01 +9.701112724593444e-01\\ 
-4.545454545454545e-01 +9.767594678874159e-01\\ 
-4.444393582201923e-01 +9.797979797979799e-01\\ 
-4.343434343434343e-01 +9.827143958569403e-01\\ 
-4.141414141414141e-01 +9.879679129615929e-01\\ 
-3.939393939393939e-01 +9.925766099612054e-01\\ 
-3.737373737373737e-01 +9.965193351066081e-01\\ 
-3.535353535353535e-01 +9.997776141664659e-01\\ 
-3.517987170395857e-01 +1.000000000000000e+00\\ 
-3.535353535353535e-01 +1.000000000000000e+00\\ 
-3.737373737373737e-01 +1.000000000000000e+00\\ 
-3.939393939393939e-01 +1.000000000000000e+00\\ 
-4.141414141414141e-01 +1.000000000000000e+00\\ 
-4.343434343434343e-01 +1.000000000000000e+00\\ 
-4.545454545454545e-01 +1.000000000000000e+00\\ 
-4.747474747474747e-01 +1.000000000000000e+00\\ 
-4.949494949494949e-01 +1.000000000000000e+00\\ 
-5.151515151515151e-01 +1.000000000000000e+00\\ 
-5.353535353535352e-01 +1.000000000000000e+00\\ 
-5.435085484386990e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +9.953619330533958e-01\\ 
-5.757575757575757e-01 +9.872348820013550e-01\\ 
-5.935180814747358e-01 +9.797979797979799e-01\\ 
-5.959595959595959e-01 +9.787295174877921e-01\\ 
-6.161616161616161e-01 +9.696894137184127e-01\\ 
-6.363636363636364e-01 +9.603887435446310e-01\\ 
-6.380731484826101e-01 +9.595959595959598e-01\\ 
-6.565656565656566e-01 +9.506017484107148e-01\\ 
-6.767676767676767e-01 +9.406327763580492e-01\\ 
-6.792923091049090e-01 +9.393939393939394e-01\\ 
-6.969696969696970e-01 +9.302670742079159e-01\\ 
-7.171717171717171e-01 +9.198269395224201e-01\\ 
-7.184267007465656e-01 +9.191919191919193e-01\\ 
-7.373737373737372e-01 +9.090671402865871e-01\\ 
-7.564807443096966e-01 +8.989898989898992e-01\\ 
-7.575757575757576e-01 +8.983780689715363e-01\\ 
-7.777777777777778e-01 +8.874964863321373e-01\\ 
-7.944601469352136e-01 +8.787878787878789e-01\\ 
-7.979797979797980e-01 +8.768319959061349e-01\\ 
-8.181818181818181e-01 +8.662019393533635e-01\\ 
-8.334804513756806e-01 +8.585858585858588e-01\\ 
-8.383838383838383e-01 +8.559725087661211e-01\\ 
-8.585858585858586e-01 +8.460443293164568e-01\\ 
-8.755909539367643e-01 +8.383838383838385e-01\\ 
-8.787878787878788e-01 +8.368314609313285e-01\\ 
-8.989898989898990e-01 +8.281990136503297e-01\\ 
-9.191919191919192e-01 +8.207077877875797e-01\\ 
-9.276079953086742e-01 +8.181818181818183e-01\\ 
-9.393939393939394e-01 +8.143276478888442e-01\\ 
-9.595959595959596e-01 +8.094037148704694e-01\\ 
-9.797979797979797e-01 +8.063231733354259e-01\\ 
-1.000000000000000e+00 +8.053502235469447e-01\\ 
-1.000000000000000e+00 +7.979797979797982e-01\\ 
-1.000000000000000e+00 +7.777777777777779e-01\\ 
-1.000000000000000e+00 +7.575757575757578e-01\\ 
-1.000000000000000e+00 +7.373737373737375e-01\\ 
-1.000000000000000e+00 +7.171717171717173e-01\\ 
-1.000000000000000e+00 +6.969696969696970e-01\\ 
-1.000000000000000e+00 +6.767676767676769e-01\\ 
-1.000000000000000e+00 +6.565656565656568e-01\\ 
-1.000000000000000e+00 +6.363636363636365e-01\\ 
-1.000000000000000e+00 +6.161616161616164e-01\\ 
-1.000000000000000e+00 +6.154064454064452e-01\\ 
-9.992713324802649e-01 +6.161616161616165e-01\\ 
};
\addplot [draw=none, fill=color12, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.070707070707061e-02 -9.801610697928881e-01\\ 
-5.050505050505039e-02 -9.923165450697733e-01\\ 
-3.707230532224436e-02 -1.000000000000000e+00\\ 
-3.030303030303028e-02 -1.000000000000000e+00\\ 
-1.010101010101006e-02 -1.000000000000000e+00\\ 
+1.010101010101017e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -1.000000000000000e+00\\ 
+4.405399436814795e-02 -1.000000000000000e+00\\ 
+3.030303030303050e-02 -9.940842977139850e-01\\ 
+1.010101010101017e-02 -9.847169182662622e-01\\ 
+2.124224585868919e-04 -9.797979797979798e-01\\ 
-1.010101010101006e-02 -9.746145447809802e-01\\ 
-3.030303030303028e-02 -9.637901412287548e-01\\ 
-3.767312117461202e-02 -9.595959595959596e-01\\ 
-5.050505050505039e-02 -9.522178746189049e-01\\ 
-7.070707070707061e-02 -9.399749815916951e-01\\ 
-7.161511267180415e-02 -9.393939393939394e-01\\ 
-9.090909090909083e-02 -9.269200801012101e-01\\ 
-1.023325028697937e-01 -9.191919191919191e-01\\ 
-1.111111111111110e-01 -9.131908321328512e-01\\ 
-1.310174497643053e-01 -8.989898989898991e-01\\ 
-1.313131313131313e-01 -8.987767313474168e-01\\ 
-1.515151515151515e-01 -8.835667560737317e-01\\ 
-1.576308766015809e-01 -8.787878787878788e-01\\ 
-1.717171717171716e-01 -8.676642555733538e-01\\ 
-1.828218501766213e-01 -8.585858585858586e-01\\ 
-1.919191919191918e-01 -8.510689738799326e-01\\ 
-2.067823994711163e-01 -8.383838383838383e-01\\ 
-2.121212121212120e-01 -8.337781226774390e-01\\ 
-2.296630880153580e-01 -8.181818181818181e-01\\ 
-2.323232323232323e-01 -8.157908626053995e-01\\ 
-2.515927668587622e-01 -7.979797979797980e-01\\ 
-2.525252525252525e-01 -7.971083663183525e-01\\ 
-2.726820059037450e-01 -7.777777777777778e-01\\ 
-2.727272727272727e-01 -7.777338812611344e-01\\ 
-2.929292929292928e-01 -7.576706477273194e-01\\ 
-2.930228032602798e-01 -7.575757575757576e-01\\ 
-3.127064539549625e-01 -7.373737373737373e-01\\ 
-3.131313131313130e-01 -7.369326830477093e-01\\ 
-3.317943851603805e-01 -7.171717171717172e-01\\ 
-3.333333333333333e-01 -7.155233992677795e-01\\ 
-3.503508430420154e-01 -6.969696969696970e-01\\ 
-3.535353535353534e-01 -6.934571086419340e-01\\ 
-3.684286791559101e-01 -6.767676767676767e-01\\ 
-3.737373737373737e-01 -6.707483625553234e-01\\ 
-3.860735699472270e-01 -6.565656565656566e-01\\ 
-3.939393939393939e-01 -6.474141564523690e-01\\ 
-4.033249447362952e-01 -6.363636363636364e-01\\ 
-4.141414141414141e-01 -6.234739898619922e-01\\ 
-4.202167611990381e-01 -6.161616161616161e-01\\ 
-4.343434343434343e-01 -5.989499258874065e-01\\ 
-4.367781524936747e-01 -5.959595959595959e-01\\ 
-4.530094135978587e-01 -5.757575757575757e-01\\ 
-4.545454545454545e-01 -5.738184736643868e-01\\ 
-4.689237861347969e-01 -5.555555555555556e-01\\ 
-4.747474747474747e-01 -5.480630378725245e-01\\ 
-4.845853323687317e-01 -5.353535353535352e-01\\ 
-4.949494949494949e-01 -5.217890755466682e-01\\ 
-5.000102715664106e-01 -5.151515151515151e-01\\ 
-5.151515151515151e-01 -4.950296910800434e-01\\ 
-5.152118562075666e-01 -4.949494949494949e-01\\ 
-5.301591350363990e-01 -4.747474747474747e-01\\ 
-5.353535353535352e-01 -4.676298504124999e-01\\ 
-5.449217873605943e-01 -4.545454545454545e-01\\ 
-5.555555555555556e-01 -4.398006091327508e-01\\ 
-5.595076467270028e-01 -4.343434343434343e-01\\ 
-5.739146829956026e-01 -4.141414141414141e-01\\ 
-5.757575757575757e-01 -4.115121441584198e-01\\ 
-5.881541737770484e-01 -3.939393939393939e-01\\ 
-5.959595959595959e-01 -3.827109283024137e-01\\ 
-6.022522551360210e-01 -3.737373737373737e-01\\ 
-6.161616161616161e-01 -3.536038586249027e-01\\ 
-6.162094718263821e-01 -3.535353535353535e-01\\ 
-6.300434044102058e-01 -3.333333333333333e-01\\ 
-6.363636363636362e-01 -3.239580564549815e-01\\ 
-6.437631086291189e-01 -3.131313131313130e-01\\ 
-6.565656565656566e-01 -2.940991911432139e-01\\ 
-6.573655597034728e-01 -2.929292929292928e-01\\ 
-6.708931640310694e-01 -2.727272727272727e-01\\ 
-6.767676767676767e-01 -2.638010379418617e-01\\ 
-6.843325578327416e-01 -2.525252525252525e-01\\ 
-6.969696969696970e-01 -2.333670586080568e-01\\ 
-6.976736299261568e-01 -2.323232323232323e-01\\ 
-7.109933088858369e-01 -2.121212121212120e-01\\ 
-7.171717171717171e-01 -2.025756640674596e-01\\ 
-7.242472251563671e-01 -1.919191919191918e-01\\ 
-7.373737373737373e-01 -1.717865088551402e-01\\ 
-7.374202657900022e-01 -1.717171717171716e-01\\ 
-7.506426440002258e-01 -1.515151515151515e-01\\ 
-7.575757575757576e-01 -1.407161235310770e-01\\ 
-7.638135480656354e-01 -1.313131313131313e-01\\ 
-7.769442726986356e-01 -1.111111111111110e-01\\ 
-7.777777777777778e-01 -1.097941333480453e-01\\ 
-7.901819197206019e-01 -9.090909090909083e-02\\ 
-7.979797979797980e-01 -7.878704798594199e-02\\ 
-8.033972641478622e-01 -7.070707070707061e-02\\ 
-8.166353338345614e-01 -5.050505050505039e-02\\ 
-8.181818181818181e-01 -4.807777455844429e-02\\ 
-8.300492216490796e-01 -3.030303030303028e-02\\ 
-8.383838383838382e-01 -1.753264382525358e-02\\ 
-8.434936620117327e-01 -1.010101010101006e-02\\ 
-8.570403657675538e-01 +1.010101010101017e-02\\ 
-8.585858585858587e-01 +1.247708517354723e-02\\ 
-8.708858959613396e-01 +3.030303030303050e-02\\ 
-8.787878787878788e-01 +4.204497804890449e-02\\ 
-8.848695943553619e-01 +5.050505050505061e-02\\ 
-8.989898989898990e-01 +7.065752638676408e-02\\ 
-8.990272776500223e-01 +7.070707070707072e-02\\ 
-9.137664726549873e-01 +9.090909090909105e-02\\ 
-9.191919191919191e-01 +9.855524507883934e-02\\ 
-9.288912664106126e-01 +1.111111111111112e-01\\ 
-9.393939393939394e-01 +1.251009678748788e-01\\ 
-9.445297308783448e-01 +1.313131313131315e-01\\ 
-9.595959595959596e-01 +1.500809731356144e-01\\ 
-9.608816565468623e-01 +1.515151515151516e-01\\ 
-9.784145147359830e-01 +1.717171717171717e-01\\ 
-9.797979797979798e-01 +1.733668435017301e-01\\ 
-9.975461844010327e-01 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.945711350796099e-01\\ 
-1.000000000000000e+00 +1.919191919191920e-01\\ 
-1.000000000000000e+00 +1.717171717171717e-01\\ 
-1.000000000000000e+00 +1.515151515151516e-01\\ 
-1.000000000000000e+00 +1.313131313131315e-01\\ 
-1.000000000000000e+00 +1.111111111111112e-01\\ 
-1.000000000000000e+00 +9.090909090909105e-02\\ 
-1.000000000000000e+00 +8.377875136911273e-02\\ 
-9.856798462437105e-01 +7.070707070707072e-02\\ 
-9.797979797979797e-01 +6.546433367878157e-02\\ 
-9.647923799069711e-01 +5.050505050505061e-02\\ 
-9.595959595959597e-01 +4.544375883066631e-02\\ 
-9.455019451824402e-01 +3.030303030303050e-02\\ 
-9.393939393939394e-01 +2.388885615177589e-02\\ 
-9.273527369865284e-01 +1.010101010101017e-02\\ 
-9.191919191919191e-01 +9.617957219627037e-04\\ 
-9.100450545390799e-01 -1.010101010101006e-02\\ 
-8.989898989898990e-01 -2.318428112889079e-02\\ 
-8.933743279854534e-01 -3.030303030303028e-02\\ 
-8.787878787878788e-01 -4.840470246459523e-02\\ 
-8.771965793053761e-01 -5.050505050505039e-02\\ 
-8.615217446482970e-01 -7.070707070707061e-02\\ 
-8.585858585858586e-01 -7.441006640597315e-02\\ 
-8.461991302301544e-01 -9.090909090909083e-02\\ 
-8.383838383838383e-01 -1.011168639077092e-01\\ 
-8.310986956495312e-01 -1.111111111111110e-01\\ 
-8.181818181818181e-01 -1.284938212250557e-01\\ 
-8.161774262327495e-01 -1.313131313131313e-01\\ 
-8.014936171173317e-01 -1.515151515151515e-01\\ 
-7.979797979797979e-01 -1.562537252077336e-01\\ 
-7.869543757539148e-01 -1.717171717171716e-01\\ 
-7.777777777777778e-01 -1.843597982069616e-01\\ 
-7.724808225909097e-01 -1.919191919191918e-01\\ 
-7.580683773982575e-01 -2.121212121212121e-01\\ 
-7.575757575757576e-01 -2.127970725444692e-01\\ 
-7.437802800497747e-01 -2.323232323232323e-01\\ 
-7.373737373737372e-01 -2.412411901707837e-01\\ 
-7.294895228129785e-01 -2.525252525252525e-01\\ 
-7.171717171717171e-01 -2.698681097509497e-01\\ 
-7.151903636259974e-01 -2.727272727272727e-01\\ 
-7.009185586201063e-01 -2.929292929292928e-01\\ 
-6.969696969696970e-01 -2.984238227121700e-01\\ 
-6.866233060801986e-01 -3.131313131313130e-01\\ 
-6.767676767676767e-01 -3.269272903071225e-01\\ 
-6.722756666194771e-01 -3.333333333333333e-01\\ 
-6.578793792931588e-01 -3.535353535353535e-01\\ 
-6.565656565656566e-01 -3.553459773204508e-01\\ 
-6.434305594499076e-01 -3.737373737373737e-01\\ 
-6.363636363636364e-01 -3.834899094403375e-01\\ 
-6.288916048890637e-01 -3.939393939393939e-01\\ 
-6.161616161616161e-01 -4.114895054455259e-01\\ 
-6.142588629162959e-01 -4.141414141414141e-01\\ 
-5.995219879356937e-01 -4.343434343434343e-01\\ 
-5.959595959595959e-01 -4.391542332688628e-01\\ 
-5.846585656098313e-01 -4.545454545454545e-01\\ 
-5.757575757575757e-01 -4.665052682001659e-01\\ 
-5.696616021939970e-01 -4.747474747474747e-01\\ 
-5.555555555555556e-01 -4.935672769745370e-01\\ 
-5.545237673058786e-01 -4.949494949494949e-01\\ 
-5.392056819074793e-01 -5.151515151515151e-01\\ 
-5.353535353535352e-01 -5.201638359822066e-01\\ 
-5.237026126399282e-01 -5.353535353535352e-01\\ 
-5.151515151515151e-01 -5.463616575792878e-01\\ 
-5.080091455081794e-01 -5.555555555555556e-01\\ 
-4.949494949494949e-01 -5.721575461010968e-01\\ 
-4.921116906236125e-01 -5.757575757575757e-01\\ 
-4.759771305821675e-01 -5.959595959595959e-01\\ 
-4.747474747474747e-01 -5.974782142474985e-01\\ 
-4.595582058778881e-01 -6.161616161616161e-01\\ 
-4.545454545454545e-01 -6.222545296853484e-01\\ 
-4.428683163464984e-01 -6.363636363636364e-01\\ 
-4.343434343434343e-01 -6.465435025131477e-01\\ 
-4.258843062871629e-01 -6.565656565656566e-01\\ 
-4.141414141414141e-01 -6.703174884332133e-01\\ 
-4.085793912336630e-01 -6.767676767676767e-01\\ 
-3.939393939393939e-01 -6.935514140621655e-01\\ 
-3.909226987169176e-01 -6.969696969696970e-01\\ 
-3.737373737373737e-01 -7.162227274960405e-01\\ 
-3.728787231689566e-01 -7.171717171717171e-01\\ 
-3.543846112893764e-01 -7.373737373737373e-01\\ 
-3.535353535353535e-01 -7.382908534635592e-01\\ 
-3.354015900003902e-01 -7.575757575757576e-01\\ 
-3.333333333333333e-01 -7.597515293070849e-01\\ 
-3.159002559018765e-01 -7.777777777777778e-01\\ 
-3.131313131313130e-01 -7.806103134987071e-01\\ 
-2.958239132932796e-01 -7.979797979797980e-01\\ 
-2.929292929292928e-01 -8.008540610670640e-01\\ 
-2.751075129234481e-01 -8.181818181818181e-01\\ 
-2.727272727272727e-01 -8.204718446151866e-01\\ 
-2.536763481715272e-01 -8.383838383838383e-01\\ 
-2.525252525252525e-01 -8.394549021855110e-01\\ 
-2.323232323232323e-01 -8.577800548850824e-01\\ 
-2.314097291282665e-01 -8.585858585858586e-01\\ 
-2.121212121212120e-01 -8.754239973223058e-01\\ 
-2.081527412856075e-01 -8.787878787878788e-01\\ 
-1.919191919191918e-01 -8.924071439232941e-01\\ 
-1.838211977549564e-01 -8.989898989898990e-01\\ 
-1.717171717171716e-01 -9.087292153019034e-01\\ 
-1.582674701979572e-01 -9.191919191919193e-01\\ 
-1.515151515151515e-01 -9.243918476523116e-01\\ 
-1.313193781873856e-01 -9.393939393939394e-01\\ 
-1.313131313131312e-01 -9.393985336067900e-01\\ 
-1.111111111111110e-01 -9.536371475965728e-01\\ 
-1.022991998714800e-01 -9.595959595959596e-01\\ 
-9.090909090909083e-02 -9.672215674402644e-01\\ 
-7.127943198839098e-02 -9.797979797979798e-01\\ 
-7.070707070707061e-02 -9.801610697928881e-01\\ 
};
\addplot [draw=none, fill=color12, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
+5.757575757575759e-01 -1.000000000000000e+00\\ 
+5.959595959595960e-01 -1.000000000000000e+00\\ 
+6.161616161616164e-01 -1.000000000000000e+00\\ 
+6.363636363636365e-01 -1.000000000000000e+00\\ 
+6.565656565656568e-01 -1.000000000000000e+00\\ 
+6.767676767676769e-01 -1.000000000000000e+00\\ 
+6.860256538957596e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -9.954005121973375e-01\\ 
+7.171717171717173e-01 -9.870047654494796e-01\\ 
+7.347740142400140e-01 -9.797979797979798e-01\\ 
+7.373737373737375e-01 -9.786799267511940e-01\\ 
+7.575757575757578e-01 -9.702980498701883e-01\\ 
+7.777777777777780e-01 -9.621812088310302e-01\\ 
+7.845841120283293e-01 -9.595959595959596e-01\\ 
+7.979797979797982e-01 -9.542277996763768e-01\\ 
+8.181818181818185e-01 -9.466339348281367e-01\\ 
+8.383838383838385e-01 -9.395948688087454e-01\\ 
+8.390323722896287e-01 -9.393939393939394e-01\\ 
+8.585858585858588e-01 -9.329687025806881e-01\\ 
+8.787878787878789e-01 -9.271317532728853e-01\\ 
+8.989898989898993e-01 -9.222177221003400e-01\\ 
+9.149052605481376e-01 -9.191919191919192e-01\\ 
+9.191919191919193e-01 -9.183220045784632e-01\\ 
+9.393939393939394e-01 -9.155364319571233e-01\\ 
+9.595959595959598e-01 -9.141524545682076e-01\\ 
+9.797979797979799e-01 -9.143382782150482e-01\\ 
+1.000000000000000e+00 -9.162726025688988e-01\\ 
+1.000000000000000e+00 -8.989898989898990e-01\\ 
+1.000000000000000e+00 -8.787878787878788e-01\\ 
+1.000000000000000e+00 -8.585858585858586e-01\\ 
+1.000000000000000e+00 -8.383838383838383e-01\\ 
+1.000000000000000e+00 -8.181818181818181e-01\\ 
+1.000000000000000e+00 -8.053502235469449e-01\\ 
+9.797979797979799e-01 -8.063231733354258e-01\\ 
+9.595959595959598e-01 -8.094037148704689e-01\\ 
+9.393939393939393e-01 -8.143276478888442e-01\\ 
+9.276079953086750e-01 -8.181818181818181e-01\\ 
+9.191919191919193e-01 -8.207077877875798e-01\\ 
+8.989898989898992e-01 -8.281990136503297e-01\\ 
+8.787878787878789e-01 -8.368314609313284e-01\\ 
+8.755909539367644e-01 -8.383838383838383e-01\\ 
+8.585858585858588e-01 -8.460443293164565e-01\\ 
+8.383838383838385e-01 -8.559725087661210e-01\\ 
+8.334804513756809e-01 -8.585858585858586e-01\\ 
+8.181818181818183e-01 -8.662019393533634e-01\\ 
+7.979797979797982e-01 -8.768319959061346e-01\\ 
+7.944601469352135e-01 -8.787878787878789e-01\\ 
+7.777777777777779e-01 -8.874964863321373e-01\\ 
+7.575757575757578e-01 -8.983780689715362e-01\\ 
+7.564807443096969e-01 -8.989898989898991e-01\\ 
+7.373737373737375e-01 -9.090671402865871e-01\\ 
+7.184267007465657e-01 -9.191919191919192e-01\\ 
+7.171717171717173e-01 -9.198269395224199e-01\\ 
+6.969696969696970e-01 -9.302670742079159e-01\\ 
+6.792923091049092e-01 -9.393939393939394e-01\\ 
+6.767676767676769e-01 -9.406327763580493e-01\\ 
+6.565656565656568e-01 -9.506017484107147e-01\\ 
+6.380731484826104e-01 -9.595959595959596e-01\\ 
+6.363636363636365e-01 -9.603887435446309e-01\\ 
+6.161616161616164e-01 -9.696894137184126e-01\\ 
+5.959595959595961e-01 -9.787295174877920e-01\\ 
+5.935180814747361e-01 -9.797979797979799e-01\\ 
+5.757575757575759e-01 -9.872348820013549e-01\\ 
+5.555555555555556e-01 -9.953619330533958e-01\\ 
+5.435085484386989e-01 -1.000000000000000e+00\\ 
+5.555555555555556e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color12, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 -1.945711350796098e-01\\ 
+1.000000000000000e+00 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.717171717171716e-01\\ 
+1.000000000000000e+00 -1.515151515151515e-01\\ 
+1.000000000000000e+00 -1.313131313131313e-01\\ 
+1.000000000000000e+00 -1.111111111111110e-01\\ 
+1.000000000000000e+00 -9.090909090909083e-02\\ 
+1.000000000000000e+00 -8.377875136911281e-02\\ 
+9.856798462437102e-01 -7.070707070707061e-02\\ 
+9.797979797979799e-01 -6.546433367878196e-02\\ 
+9.647923799069706e-01 -5.050505050505039e-02\\ 
+9.595959595959598e-01 -4.544375883066684e-02\\ 
+9.455019451824398e-01 -3.030303030303028e-02\\ 
+9.393939393939393e-01 -2.388885615177595e-02\\ 
+9.273527369865286e-01 -1.010101010101006e-02\\ 
+9.191919191919193e-01 -9.617957219625927e-04\\ 
+9.100450545390800e-01 +1.010101010101017e-02\\ 
+8.989898989898992e-01 +2.318428112889059e-02\\ 
+8.933743279854531e-01 +3.030303030303050e-02\\ 
+8.787878787878789e-01 +4.840470246459500e-02\\ 
+8.771965793053759e-01 +5.050505050505061e-02\\ 
+8.615217446482970e-01 +7.070707070707072e-02\\ 
+8.585858585858588e-01 +7.441006640597281e-02\\ 
+8.461991302301539e-01 +9.090909090909105e-02\\ 
+8.383838383838385e-01 +1.011168639077089e-01\\ 
+8.310986956495311e-01 +1.111111111111112e-01\\ 
+8.181818181818183e-01 +1.284938212250551e-01\\ 
+8.161774262327491e-01 +1.313131313131315e-01\\ 
+8.014936171173315e-01 +1.515151515151516e-01\\ 
+7.979797979797982e-01 +1.562537252077331e-01\\ 
+7.869543757539147e-01 +1.717171717171717e-01\\ 
+7.777777777777779e-01 +1.843597982069613e-01\\ 
+7.724808225909094e-01 +1.919191919191920e-01\\ 
+7.580683773982575e-01 +2.121212121212122e-01\\ 
+7.575757575757578e-01 +2.127970725444689e-01\\ 
+7.437802800497746e-01 +2.323232323232325e-01\\ 
+7.373737373737375e-01 +2.412411901707837e-01\\ 
+7.294895228129783e-01 +2.525252525252526e-01\\ 
+7.171717171717173e-01 +2.698681097509492e-01\\ 
+7.151903636259972e-01 +2.727272727272729e-01\\ 
+7.009185586201062e-01 +2.929292929292930e-01\\ 
+6.969696969696970e-01 +2.984238227121701e-01\\ 
+6.866233060801985e-01 +3.131313131313131e-01\\ 
+6.767676767676769e-01 +3.269272903071225e-01\\ 
+6.722756666194771e-01 +3.333333333333335e-01\\ 
+6.578793792931588e-01 +3.535353535353536e-01\\ 
+6.565656565656568e-01 +3.553459773204505e-01\\ 
+6.434305594499075e-01 +3.737373737373739e-01\\ 
+6.363636363636365e-01 +3.834899094403372e-01\\ 
+6.288916048890636e-01 +3.939393939393940e-01\\ 
+6.161616161616164e-01 +4.114895054455255e-01\\ 
+6.142588629162957e-01 +4.141414141414144e-01\\ 
+5.995219879356934e-01 +4.343434343434345e-01\\ 
+5.959595959595960e-01 +4.391542332688625e-01\\ 
+5.846585656098313e-01 +4.545454545454546e-01\\ 
+5.757575757575759e-01 +4.665052682001657e-01\\ 
+5.696616021939969e-01 +4.747474747474749e-01\\ 
+5.555555555555556e-01 +4.935672769745370e-01\\ 
+5.545237673058785e-01 +4.949494949494950e-01\\ 
+5.392056819074792e-01 +5.151515151515154e-01\\ 
+5.353535353535355e-01 +5.201638359822063e-01\\ 
+5.237026126399280e-01 +5.353535353535355e-01\\ 
+5.151515151515154e-01 +5.463616575792875e-01\\ 
+5.080091455081794e-01 +5.555555555555556e-01\\ 
+4.949494949494950e-01 +5.721575461010968e-01\\ 
+4.921116906236124e-01 +5.757575757575759e-01\\ 
+4.759771305821673e-01 +5.959595959595960e-01\\ 
+4.747474747474749e-01 +5.974782142474979e-01\\ 
+4.595582058778879e-01 +6.161616161616164e-01\\ 
+4.545454545454546e-01 +6.222545296853483e-01\\ 
+4.428683163464983e-01 +6.363636363636365e-01\\ 
+4.343434343434345e-01 +6.465435025131474e-01\\ 
+4.258843062871626e-01 +6.565656565656568e-01\\ 
+4.141414141414144e-01 +6.703174884332130e-01\\ 
+4.085793912336628e-01 +6.767676767676769e-01\\ 
+3.939393939393940e-01 +6.935514140621654e-01\\ 
+3.909226987169175e-01 +6.969696969696970e-01\\ 
+3.737373737373739e-01 +7.162227274960403e-01\\ 
+3.728787231689564e-01 +7.171717171717173e-01\\ 
+3.543846112893764e-01 +7.373737373737375e-01\\ 
+3.535353535353536e-01 +7.382908534635592e-01\\ 
+3.354015900003901e-01 +7.575757575757578e-01\\ 
+3.333333333333335e-01 +7.597515293070848e-01\\ 
+3.159002559018763e-01 +7.777777777777779e-01\\ 
+3.131313131313131e-01 +7.806103134987069e-01\\ 
+2.958239132932794e-01 +7.979797979797982e-01\\ 
+2.929292929292930e-01 +8.008540610670638e-01\\ 
+2.751075129234478e-01 +8.181818181818182e-01\\ 
+2.727272727272729e-01 +8.204718446151864e-01\\ 
+2.536763481715271e-01 +8.383838383838385e-01\\ 
+2.525252525252526e-01 +8.394549021855108e-01\\ 
+2.323232323232325e-01 +8.577800548850821e-01\\ 
+2.314097291282662e-01 +8.585858585858588e-01\\ 
+2.121212121212122e-01 +8.754239973223056e-01\\ 
+2.081527412856073e-01 +8.787878787878789e-01\\ 
+1.919191919191920e-01 +8.924071439232940e-01\\ 
+1.838211977549561e-01 +8.989898989898992e-01\\ 
+1.717171717171717e-01 +9.087292153019032e-01\\ 
+1.582674701979570e-01 +9.191919191919194e-01\\ 
+1.515151515151516e-01 +9.243918476523116e-01\\ 
+1.313193781873856e-01 +9.393939393939393e-01\\ 
+1.313131313131315e-01 +9.393985336067899e-01\\ 
+1.111111111111112e-01 +9.536371475965728e-01\\ 
+1.022991998714796e-01 +9.595959595959598e-01\\ 
+9.090909090909105e-02 +9.672215674402641e-01\\ 
+7.127943198839091e-02 +9.797979797979799e-01\\ 
+7.070707070707072e-02 +9.801610697928881e-01\\ 
+5.050505050505061e-02 +9.923165450697731e-01\\ 
+3.707230532224438e-02 +1.000000000000000e+00\\ 
+3.030303030303050e-02 +1.000000000000000e+00\\ 
+1.010101010101017e-02 +1.000000000000000e+00\\ 
-1.010101010101006e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +1.000000000000000e+00\\ 
-4.405399436814800e-02 +1.000000000000000e+00\\ 
-3.030303030303028e-02 +9.940842977139850e-01\\ 
-1.010101010101006e-02 +9.847169182662621e-01\\ 
-2.124224585871191e-04 +9.797979797979799e-01\\ 
+1.010101010101017e-02 +9.746145447809802e-01\\ 
+3.030303030303050e-02 +9.637901412287546e-01\\ 
+3.767312117461155e-02 +9.595959595959598e-01\\ 
+5.050505050505061e-02 +9.522178746189048e-01\\ 
+7.070707070707072e-02 +9.399749815916950e-01\\ 
+7.161511267180418e-02 +9.393939393939394e-01\\ 
+9.090909090909105e-02 +9.269200801012099e-01\\ 
+1.023325028697935e-01 +9.191919191919193e-01\\ 
+1.111111111111112e-01 +9.131908321328510e-01\\ 
+1.310174497643050e-01 +8.989898989898991e-01\\ 
+1.313131313131315e-01 +8.987767313474165e-01\\ 
+1.515151515151516e-01 +8.835667560737317e-01\\ 
+1.576308766015807e-01 +8.787878787878789e-01\\ 
+1.717171717171717e-01 +8.676642555733536e-01\\ 
+1.828218501766210e-01 +8.585858585858588e-01\\ 
+1.919191919191920e-01 +8.510689738799324e-01\\ 
+2.067823994711162e-01 +8.383838383838386e-01\\ 
+2.121212121212122e-01 +8.337781226774389e-01\\ 
+2.296630880153579e-01 +8.181818181818183e-01\\ 
+2.323232323232325e-01 +8.157908626053993e-01\\ 
+2.515927668587619e-01 +7.979797979797982e-01\\ 
+2.525252525252526e-01 +7.971083663183522e-01\\ 
+2.726820059037449e-01 +7.777777777777779e-01\\ 
+2.727272727272729e-01 +7.777338812611343e-01\\ 
+2.929292929292930e-01 +7.576706477273192e-01\\ 
+2.930228032602796e-01 +7.575757575757578e-01\\ 
+3.127064539549624e-01 +7.373737373737375e-01\\ 
+3.131313131313131e-01 +7.369326830477092e-01\\ 
+3.317943851603803e-01 +7.171717171717175e-01\\ 
+3.333333333333335e-01 +7.155233992677793e-01\\ 
+3.503508430420155e-01 +6.969696969696970e-01\\ 
+3.535353535353535e-01 +6.934571086419339e-01\\ 
+3.684286791559099e-01 +6.767676767676769e-01\\ 
+3.737373737373739e-01 +6.707483625553233e-01\\ 
+3.860735699472269e-01 +6.565656565656568e-01\\ 
+3.939393939393940e-01 +6.474141564523689e-01\\ 
+4.033249447362951e-01 +6.363636363636365e-01\\ 
+4.141414141414144e-01 +6.234739898619919e-01\\ 
+4.202167611990379e-01 +6.161616161616164e-01\\ 
+4.343434343434345e-01 +5.989499258874061e-01\\ 
+4.367781524936746e-01 +5.959595959595960e-01\\ 
+4.530094135978585e-01 +5.757575757575759e-01\\ 
+4.545454545454546e-01 +5.738184736643867e-01\\ 
+4.689237861347968e-01 +5.555555555555556e-01\\ 
+4.747474747474749e-01 +5.480630378725242e-01\\ 
+4.845853323687315e-01 +5.353535353535355e-01\\ 
+4.949494949494950e-01 +5.217890755466681e-01\\ 
+5.000102715664104e-01 +5.151515151515154e-01\\ 
+5.151515151515154e-01 +4.950296910800431e-01\\ 
+5.152118562075664e-01 +4.949494949494950e-01\\ 
+5.301591350363988e-01 +4.747474747474749e-01\\ 
+5.353535353535355e-01 +4.676298504124995e-01\\ 
+5.449217873605942e-01 +4.545454545454546e-01\\ 
+5.555555555555556e-01 +4.398006091327508e-01\\ 
+5.595076467270027e-01 +4.343434343434345e-01\\ 
+5.739146829956024e-01 +4.141414141414144e-01\\ 
+5.757575757575759e-01 +4.115121441584195e-01\\ 
+5.881541737770484e-01 +3.939393939393940e-01\\ 
+5.959595959595960e-01 +3.827109283024135e-01\\ 
+6.022522551360209e-01 +3.737373737373739e-01\\ 
+6.161616161616164e-01 +3.536038586249025e-01\\ 
+6.162094718263821e-01 +3.535353535353536e-01\\ 
+6.300434044102056e-01 +3.333333333333335e-01\\ 
+6.363636363636365e-01 +3.239580564549813e-01\\ 
+6.437631086291189e-01 +3.131313131313131e-01\\ 
+6.565656565656568e-01 +2.940991911432137e-01\\ 
+6.573655597034727e-01 +2.929292929292930e-01\\ 
+6.708931640310694e-01 +2.727272727272729e-01\\ 
+6.767676767676769e-01 +2.638010379418615e-01\\ 
+6.843325578327415e-01 +2.525252525252526e-01\\ 
+6.969696969696970e-01 +2.333670586080568e-01\\ 
+6.976736299261566e-01 +2.323232323232325e-01\\ 
+7.109933088858367e-01 +2.121212121212122e-01\\ 
+7.171717171717173e-01 +2.025756640674591e-01\\ 
+7.242472251563669e-01 +1.919191919191920e-01\\ 
+7.373737373737375e-01 +1.717865088551401e-01\\ 
+7.374202657900021e-01 +1.717171717171717e-01\\ 
+7.506426440002257e-01 +1.515151515151516e-01\\ 
+7.575757575757578e-01 +1.407161235310766e-01\\ 
+7.638135480656354e-01 +1.313131313131315e-01\\ 
+7.769442726986354e-01 +1.111111111111112e-01\\ 
+7.777777777777778e-01 +1.097941333480450e-01\\ 
+7.901819197206017e-01 +9.090909090909105e-02\\ 
+7.979797979797982e-01 +7.878704798594140e-02\\ 
+8.033972641478622e-01 +7.070707070707072e-02\\ 
+8.166353338345612e-01 +5.050505050505061e-02\\ 
+8.181818181818182e-01 +4.807777455844391e-02\\ 
+8.300492216490795e-01 +3.030303030303050e-02\\ 
+8.383838383838385e-01 +1.753264382525331e-02\\ 
+8.434936620117325e-01 +1.010101010101017e-02\\ 
+8.570403657675536e-01 -1.010101010101006e-02\\ 
+8.585858585858588e-01 -1.247708517354780e-02\\ 
+8.708858959613394e-01 -3.030303030303028e-02\\ 
+8.787878787878789e-01 -4.204497804890477e-02\\ 
+8.848695943553617e-01 -5.050505050505039e-02\\ 
+8.989898989898992e-01 -7.065752638676440e-02\\ 
+8.990272776500221e-01 -7.070707070707061e-02\\ 
+9.137664726549872e-01 -9.090909090909084e-02\\ 
+9.191919191919193e-01 -9.855524507883925e-02\\ 
+9.288912664106126e-01 -1.111111111111110e-01\\ 
+9.393939393939394e-01 -1.251009678748788e-01\\ 
+9.445297308783445e-01 -1.313131313131313e-01\\ 
+9.595959595959598e-01 -1.500809731356149e-01\\ 
+9.608816565468619e-01 -1.515151515151515e-01\\ 
+9.784145147359825e-01 -1.717171717171716e-01\\ 
+9.797979797979798e-01 -1.733668435017305e-01\\ 
+9.975461844010324e-01 -1.919191919191918e-01\\ 
+1.000000000000000e+00 -1.945711350796098e-01\\ 
};
\addplot [draw=none, fill=color12, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979797e-01 +8.063231733354259e-01\\ 
-9.595959595959596e-01 +8.094037148704694e-01\\ 
-9.393939393939394e-01 +8.143276478888442e-01\\ 
-9.276079953086742e-01 +8.181818181818183e-01\\ 
-9.191919191919192e-01 +8.207077877875797e-01\\ 
-8.989898989898990e-01 +8.281990136503297e-01\\ 
-8.787878787878788e-01 +8.368314609313285e-01\\ 
-8.755909539367643e-01 +8.383838383838385e-01\\ 
-8.585858585858586e-01 +8.460443293164568e-01\\ 
-8.383838383838383e-01 +8.559725087661211e-01\\ 
-8.334804513756806e-01 +8.585858585858588e-01\\ 
-8.181818181818181e-01 +8.662019393533635e-01\\ 
-7.979797979797980e-01 +8.768319959061349e-01\\ 
-7.944601469352136e-01 +8.787878787878789e-01\\ 
-7.777777777777778e-01 +8.874964863321373e-01\\ 
-7.575757575757576e-01 +8.983780689715363e-01\\ 
-7.564807443096966e-01 +8.989898989898992e-01\\ 
-7.373737373737373e-01 +9.090671402865871e-01\\ 
-7.184267007465656e-01 +9.191919191919193e-01\\ 
-7.171717171717171e-01 +9.198269395224201e-01\\ 
-6.969696969696970e-01 +9.302670742079159e-01\\ 
-6.792923091049090e-01 +9.393939393939394e-01\\ 
-6.767676767676767e-01 +9.406327763580492e-01\\ 
-6.565656565656566e-01 +9.506017484107148e-01\\ 
-6.380731484826101e-01 +9.595959595959598e-01\\ 
-6.363636363636364e-01 +9.603887435446310e-01\\ 
-6.161616161616161e-01 +9.696894137184127e-01\\ 
-5.959595959595959e-01 +9.787295174877921e-01\\ 
-5.935180814747358e-01 +9.797979797979799e-01\\ 
-5.757575757575757e-01 +9.872348820013550e-01\\ 
-5.555555555555556e-01 +9.953619330533958e-01\\ 
-5.435085484386990e-01 +1.000000000000000e+00\\ 
-5.555555555555556e-01 +1.000000000000000e+00\\ 
-5.757575757575757e-01 +1.000000000000000e+00\\ 
-5.959595959595959e-01 +1.000000000000000e+00\\ 
-6.161616161616161e-01 +1.000000000000000e+00\\ 
-6.363636363636364e-01 +1.000000000000000e+00\\ 
-6.565656565656566e-01 +1.000000000000000e+00\\ 
-6.767676767676767e-01 +1.000000000000000e+00\\ 
-6.860256538957596e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +9.954005121973375e-01\\ 
-7.171717171717171e-01 +9.870047654494800e-01\\ 
-7.347740142400140e-01 +9.797979797979799e-01\\ 
-7.373737373737373e-01 +9.786799267511941e-01\\ 
-7.575757575757576e-01 +9.702980498701885e-01\\ 
-7.777777777777778e-01 +9.621812088310300e-01\\ 
-7.845841120283288e-01 +9.595959595959598e-01\\ 
-7.979797979797980e-01 +9.542277996763771e-01\\ 
-8.181818181818181e-01 +9.466339348281368e-01\\ 
-8.383838383838383e-01 +9.395948688087454e-01\\ 
-8.390323722896286e-01 +9.393939393939394e-01\\ 
-8.585858585858586e-01 +9.329687025806882e-01\\ 
-8.787878787878787e-01 +9.271317532728853e-01\\ 
-8.989898989898991e-01 +9.222177221003401e-01\\ 
-9.149052605481374e-01 +9.191919191919193e-01\\ 
-9.191919191919192e-01 +9.183220045784632e-01\\ 
-9.393939393939394e-01 +9.155364319571233e-01\\ 
-9.595959595959596e-01 +9.141524545682079e-01\\ 
-9.797979797979798e-01 +9.143382782150483e-01\\ 
-1.000000000000000e+00 +9.162726025688990e-01\\ 
-1.000000000000000e+00 +8.989898989898992e-01\\ 
-1.000000000000000e+00 +8.787878787878789e-01\\ 
-1.000000000000000e+00 +8.585858585858588e-01\\ 
-1.000000000000000e+00 +8.383838383838385e-01\\ 
-1.000000000000000e+00 +8.181818181818183e-01\\ 
-1.000000000000000e+00 +8.053502235469447e-01\\ 
-9.797979797979797e-01 +8.063231733354259e-01\\ 
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.111111111111110e-01 -9.925186866149458e-01\\ 
-9.993516187937670e-02 -1.000000000000000e+00\\ 
-9.090909090909083e-02 -1.000000000000000e+00\\ 
-7.070707070707061e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -1.000000000000000e+00\\ 
-3.707230532224436e-02 -1.000000000000000e+00\\ 
-5.050505050505039e-02 -9.923165450697733e-01\\ 
-7.070707070707061e-02 -9.801610697928881e-01\\ 
-7.127943198839098e-02 -9.797979797979797e-01\\ 
-9.090909090909083e-02 -9.672215674402644e-01\\ 
-1.022991998714800e-01 -9.595959595959596e-01\\ 
-1.111111111111110e-01 -9.536371475965728e-01\\ 
-1.313131313131313e-01 -9.393985336067900e-01\\ 
-1.313193781873856e-01 -9.393939393939394e-01\\ 
-1.515151515151515e-01 -9.243918476523117e-01\\ 
-1.582674701979572e-01 -9.191919191919192e-01\\ 
-1.717171717171716e-01 -9.087292153019033e-01\\ 
-1.838211977549564e-01 -8.989898989898990e-01\\ 
-1.919191919191918e-01 -8.924071439232941e-01\\ 
-2.081527412856075e-01 -8.787878787878787e-01\\ 
-2.121212121212120e-01 -8.754239973223058e-01\\ 
-2.314097291282666e-01 -8.585858585858586e-01\\ 
-2.323232323232322e-01 -8.577800548850822e-01\\ 
-2.525252525252525e-01 -8.394549021855110e-01\\ 
-2.536763481715272e-01 -8.383838383838383e-01\\ 
-2.727272727272727e-01 -8.204718446151866e-01\\ 
-2.751075129234481e-01 -8.181818181818181e-01\\ 
-2.929292929292928e-01 -8.008540610670640e-01\\ 
-2.958239132932797e-01 -7.979797979797980e-01\\ 
-3.131313131313130e-01 -7.806103134987071e-01\\ 
-3.159002559018765e-01 -7.777777777777778e-01\\ 
-3.333333333333333e-01 -7.597515293070849e-01\\ 
-3.354015900003902e-01 -7.575757575757576e-01\\ 
-3.535353535353535e-01 -7.382908534635592e-01\\ 
-3.543846112893765e-01 -7.373737373737373e-01\\ 
-3.728787231689566e-01 -7.171717171717170e-01\\ 
-3.737373737373737e-01 -7.162227274960405e-01\\ 
-3.909226987169176e-01 -6.969696969696971e-01\\ 
-3.939393939393939e-01 -6.935514140621655e-01\\ 
-4.085793912336630e-01 -6.767676767676767e-01\\ 
-4.141414141414141e-01 -6.703174884332133e-01\\ 
-4.258843062871629e-01 -6.565656565656566e-01\\ 
-4.343434343434343e-01 -6.465435025131477e-01\\ 
-4.428683163464983e-01 -6.363636363636364e-01\\ 
-4.545454545454545e-01 -6.222545296853484e-01\\ 
-4.595582058778881e-01 -6.161616161616161e-01\\ 
-4.747474747474747e-01 -5.974782142474985e-01\\ 
-4.759771305821675e-01 -5.959595959595959e-01\\ 
-4.921116906236125e-01 -5.757575757575757e-01\\ 
-4.949494949494949e-01 -5.721575461010968e-01\\ 
-5.080091455081794e-01 -5.555555555555556e-01\\ 
-5.151515151515151e-01 -5.463616575792878e-01\\ 
-5.237026126399282e-01 -5.353535353535352e-01\\ 
-5.353535353535352e-01 -5.201638359822066e-01\\ 
-5.392056819074793e-01 -5.151515151515151e-01\\ 
-5.545237673058785e-01 -4.949494949494949e-01\\ 
-5.555555555555556e-01 -4.935672769745370e-01\\ 
-5.696616021939970e-01 -4.747474747474747e-01\\ 
-5.757575757575757e-01 -4.665052682001659e-01\\ 
-5.846585656098313e-01 -4.545454545454545e-01\\ 
-5.959595959595959e-01 -4.391542332688628e-01\\ 
-5.995219879356937e-01 -4.343434343434343e-01\\ 
-6.142588629162959e-01 -4.141414141414141e-01\\ 
-6.161616161616160e-01 -4.114895054455259e-01\\ 
-6.288916048890637e-01 -3.939393939393939e-01\\ 
-6.363636363636364e-01 -3.834899094403375e-01\\ 
-6.434305594499076e-01 -3.737373737373737e-01\\ 
-6.565656565656566e-01 -3.553459773204508e-01\\ 
-6.578793792931588e-01 -3.535353535353535e-01\\ 
-6.722756666194771e-01 -3.333333333333333e-01\\ 
-6.767676767676767e-01 -3.269272903071226e-01\\ 
-6.866233060801985e-01 -3.131313131313130e-01\\ 
-6.969696969696970e-01 -2.984238227121700e-01\\ 
-7.009185586201063e-01 -2.929292929292928e-01\\ 
-7.151903636259974e-01 -2.727272727272727e-01\\ 
-7.171717171717171e-01 -2.698681097509497e-01\\ 
-7.294895228129783e-01 -2.525252525252525e-01\\ 
-7.373737373737373e-01 -2.412411901707837e-01\\ 
-7.437802800497747e-01 -2.323232323232323e-01\\ 
-7.575757575757576e-01 -2.127970725444692e-01\\ 
-7.580683773982575e-01 -2.121212121212120e-01\\ 
-7.724808225909097e-01 -1.919191919191918e-01\\ 
-7.777777777777778e-01 -1.843597982069616e-01\\ 
-7.869543757539148e-01 -1.717171717171716e-01\\ 
-7.979797979797980e-01 -1.562537252077336e-01\\ 
-8.014936171173317e-01 -1.515151515151515e-01\\ 
-8.161774262327495e-01 -1.313131313131313e-01\\ 
-8.181818181818182e-01 -1.284938212250557e-01\\ 
-8.310986956495312e-01 -1.111111111111110e-01\\ 
-8.383838383838382e-01 -1.011168639077092e-01\\ 
-8.461991302301544e-01 -9.090909090909083e-02\\ 
-8.585858585858586e-01 -7.441006640597315e-02\\ 
-8.615217446482971e-01 -7.070707070707061e-02\\ 
-8.771965793053761e-01 -5.050505050505039e-02\\ 
-8.787878787878788e-01 -4.840470246459523e-02\\ 
-8.933743279854534e-01 -3.030303030303028e-02\\ 
-8.989898989898990e-01 -2.318428112889079e-02\\ 
-9.100450545390799e-01 -1.010101010101006e-02\\ 
-9.191919191919191e-01 +9.617957219627037e-04\\ 
-9.273527369865285e-01 +1.010101010101017e-02\\ 
-9.393939393939394e-01 +2.388885615177589e-02\\ 
-9.455019451824402e-01 +3.030303030303050e-02\\ 
-9.595959595959596e-01 +4.544375883066631e-02\\ 
-9.647923799069711e-01 +5.050505050505061e-02\\ 
-9.797979797979798e-01 +6.546433367878157e-02\\ 
-9.856798462437105e-01 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +8.377875136911273e-02\\ 
-1.000000000000000e+00 +7.070707070707072e-02\\ 
-1.000000000000000e+00 +5.050505050505061e-02\\ 
-1.000000000000000e+00 +3.030303030303050e-02\\ 
-1.000000000000000e+00 +1.010101010101017e-02\\ 
-1.000000000000000e+00 -3.231302928272746e-03\\ 
-9.918807303415684e-01 -1.010101010101006e-02\\ 
-9.797979797979798e-01 -2.012177538684392e-02\\ 
-9.687096365449233e-01 -3.030303030303028e-02\\ 
-9.595959595959596e-01 -3.850866972555361e-02\\ 
-9.474176360373012e-01 -5.050505050505039e-02\\ 
-9.393939393939394e-01 -5.825832500689793e-02\\ 
-9.275013097018550e-01 -7.070707070707061e-02\\ 
-9.191919191919192e-01 -7.924244145575754e-02\\ 
-9.086183268984321e-01 -9.090909090909083e-02\\ 
-8.989898989898990e-01 -1.013379368319617e-01\\ 
-8.905282275195420e-01 -1.111111111111110e-01\\ 
-8.787878787878787e-01 -1.244268110546474e-01\\ 
-8.730574531905189e-01 -1.313131313131313e-01\\ 
-8.585858585858586e-01 -1.483960180560763e-01\\ 
-8.560777886928086e-01 -1.515151515151515e-01\\ 
-8.395296914083668e-01 -1.717171717171716e-01\\ 
-8.383838383838383e-01 -1.730896071018514e-01\\ 
-8.233758946651832e-01 -1.919191919191918e-01\\ 
-8.181818181818181e-01 -1.983281802850366e-01\\ 
-8.074620374032890e-01 -2.121212121212120e-01\\ 
-7.979797979797980e-01 -2.241235268381198e-01\\ 
-7.917417905472566e-01 -2.323232323232323e-01\\ 
-7.777777777777778e-01 -2.503848939427297e-01\\ 
-7.761782475511620e-01 -2.525252525252525e-01\\ 
-7.608007783812873e-01 -2.727272727272727e-01\\ 
-7.575757575757576e-01 -2.768943104053045e-01\\ 
-7.455334073313147e-01 -2.929292929292928e-01\\ 
-7.373737373737373e-01 -3.036309119052039e-01\\ 
-7.303217877728310e-01 -3.131313131313130e-01\\ 
-7.171717171717171e-01 -3.305846593668024e-01\\ 
-7.151494584989944e-01 -3.333333333333333e-01\\ 
-7.000328166517968e-01 -3.535353535353535e-01\\ 
-6.969696969696970e-01 -3.575650576586520e-01\\ 
-6.849285075260787e-01 -3.737373737373737e-01\\ 
-6.767676767676767e-01 -3.845447501584427e-01\\ 
-6.698003346827009e-01 -3.939393939393939e-01\\ 
-6.565656565656566e-01 -4.115386618179919e-01\\ 
-6.546384162749556e-01 -4.141414141414141e-01\\ 
-6.394418124141661e-01 -4.343434343434343e-01\\ 
-6.363636363636362e-01 -4.383761217344628e-01\\ 
-6.241794688848300e-01 -4.545454545454545e-01\\ 
-6.161616161616161e-01 -4.650466763394795e-01\\ 
-6.088326587780588e-01 -4.747474747474747e-01\\ 
-5.959595959595959e-01 -4.915667355335132e-01\\ 
-5.933919275833905e-01 -4.949494949494949e-01\\ 
-5.778394234496995e-01 -5.151515151515151e-01\\ 
-5.757575757575757e-01 -5.178178813740290e-01\\ 
-5.621489099142056e-01 -5.353535353535352e-01\\ 
-5.555555555555556e-01 -5.437452576992226e-01\\ 
-5.463130182547927e-01 -5.555555555555556e-01\\ 
-5.353535353535352e-01 -5.693900521990471e-01\\ 
-5.303189834050929e-01 -5.757575757575757e-01\\ 
-5.151515151515151e-01 -5.947111142536484e-01\\ 
-5.141523475311917e-01 -5.959595959595959e-01\\ 
-4.977639445168424e-01 -6.161616161616161e-01\\ 
-4.949494949494949e-01 -6.195889021606460e-01\\ 
-4.811463532961493e-01 -6.363636363636364e-01\\ 
-4.747474747474748e-01 -6.440512159396186e-01\\ 
-4.642897220911996e-01 -6.565656565656566e-01\\ 
-4.545454545454545e-01 -6.680945349635088e-01\\ 
-4.471719354327083e-01 -6.767676767676767e-01\\ 
-4.343434343434343e-01 -6.916886718607911e-01\\ 
-4.297678280351610e-01 -6.969696969696970e-01\\ 
-4.141414141414141e-01 -7.148059391927922e-01\\ 
-4.120487804894087e-01 -7.171717171717171e-01\\ 
-3.939813499706367e-01 -7.373737373737373e-01\\ 
-3.939393939393939e-01 -7.374200966146501e-01\\ 
-3.754901682267166e-01 -7.575757575757576e-01\\ 
-3.737373737373737e-01 -7.594704106628786e-01\\ 
-3.565761127346997e-01 -7.777777777777779e-01\\ 
-3.535353535353535e-01 -7.809876456819134e-01\\ 
-3.371948480647761e-01 -7.979797979797980e-01\\ 
-3.333333333333333e-01 -8.019536954654976e-01\\ 
-3.172958930622148e-01 -8.181818181818181e-01\\ 
-3.131313131313130e-01 -8.223526927636139e-01\\ 
-2.968217168187167e-01 -8.383838383838385e-01\\ 
-2.929292929292928e-01 -8.421709653194811e-01\\ 
-2.757066752051769e-01 -8.585858585858586e-01\\ 
-2.727272727272727e-01 -8.613969904993942e-01\\ 
-2.538757569786085e-01 -8.787878787878788e-01\\ 
-2.525252525252525e-01 -8.800213486134256e-01\\ 
-2.323232323232323e-01 -8.980175147364106e-01\\ 
-2.312013478245956e-01 -8.989898989898990e-01\\ 
-2.121212121212120e-01 -9.153628984791848e-01\\ 
-2.075290410829705e-01 -9.191919191919192e-01\\ 
-1.919191919191918e-01 -9.320794105308849e-01\\ 
-1.827823875749087e-01 -9.393939393939394e-01\\ 
-1.717171717171716e-01 -9.481658480430166e-01\\ 
-1.568161320959824e-01 -9.595959595959597e-01\\ 
-1.515151515151515e-01 -9.636228854046842e-01\\ 
-1.313131313131313e-01 -9.784267760651154e-01\\ 
-1.293645482890146e-01 -9.797979797979798e-01\\ 
-1.111111111111110e-01 -9.925186866149458e-01\\ 
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
+7.171717171717173e-01 -1.000000000000000e+00\\ 
+7.373737373737375e-01 -1.000000000000000e+00\\ 
+7.575757575757578e-01 -1.000000000000000e+00\\ 
+7.777777777777779e-01 -1.000000000000000e+00\\ 
+7.979797979797982e-01 -1.000000000000000e+00\\ 
+8.181818181818183e-01 -1.000000000000000e+00\\ 
+8.383838383838385e-01 -1.000000000000000e+00\\ 
+8.585858585858588e-01 -1.000000000000000e+00\\ 
+8.787878787878789e-01 -1.000000000000000e+00\\ 
+8.989898989898992e-01 -1.000000000000000e+00\\ 
+9.035455087124853e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -9.985007390419279e-01\\ 
+9.393939393939394e-01 -9.977047453610577e-01\\ 
+9.595959595959598e-01 -9.981671072298699e-01\\ 
+9.795824534068157e-01 -1.000000000000000e+00\\ 
+9.797979797979799e-01 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.797979797979798e-01\\ 
+1.000000000000000e+00 -9.595959595959596e-01\\ 
+1.000000000000000e+00 -9.393939393939394e-01\\ 
+1.000000000000000e+00 -9.191919191919192e-01\\ 
+1.000000000000000e+00 -9.162726025688988e-01\\ 
+9.797979797979798e-01 -9.143382782150482e-01\\ 
+9.595959595959598e-01 -9.141524545682075e-01\\ 
+9.393939393939394e-01 -9.155364319571233e-01\\ 
+9.191919191919192e-01 -9.183220045784631e-01\\ 
+9.149052605481376e-01 -9.191919191919192e-01\\ 
+8.989898989898992e-01 -9.222177221003400e-01\\ 
+8.787878787878789e-01 -9.271317532728853e-01\\ 
+8.585858585858588e-01 -9.329687025806881e-01\\ 
+8.390323722896287e-01 -9.393939393939394e-01\\ 
+8.383838383838385e-01 -9.395948688087454e-01\\ 
+8.181818181818183e-01 -9.466339348281366e-01\\ 
+7.979797979797982e-01 -9.542277996763768e-01\\ 
+7.845841120283292e-01 -9.595959595959596e-01\\ 
+7.777777777777779e-01 -9.621812088310301e-01\\ 
+7.575757575757578e-01 -9.702980498701883e-01\\ 
+7.373737373737375e-01 -9.786799267511941e-01\\ 
+7.347740142400140e-01 -9.797979797979797e-01\\ 
+7.171717171717173e-01 -9.870047654494797e-01\\ 
+6.969696969696970e-01 -9.954005121973375e-01\\ 
+6.860256538957596e-01 -1.000000000000000e+00\\ 
+6.969696969696970e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 -8.377875136911281e-02\\ 
+1.000000000000000e+00 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -5.050505050505039e-02\\ 
+1.000000000000000e+00 -3.030303030303028e-02\\ 
+1.000000000000000e+00 -1.010101010101006e-02\\ 
+1.000000000000000e+00 +3.231302928272634e-03\\ 
+9.918807303415683e-01 +1.010101010101017e-02\\ 
+9.797979797979799e-01 +2.012177538684375e-02\\ 
+9.687096365449229e-01 +3.030303030303050e-02\\ 
+9.595959595959598e-01 +3.850866972555320e-02\\ 
+9.474176360373008e-01 +5.050505050505061e-02\\ 
+9.393939393939394e-01 +5.825832500689790e-02\\ 
+9.275013097018550e-01 +7.070707070707072e-02\\ 
+9.191919191919193e-01 +7.924244145575751e-02\\ 
+9.086183268984320e-01 +9.090909090909105e-02\\ 
+8.989898989898992e-01 +1.013379368319615e-01\\ 
+8.905282275195419e-01 +1.111111111111112e-01\\ 
+8.787878787878789e-01 +1.244268110546470e-01\\ 
+8.730574531905184e-01 +1.313131313131315e-01\\ 
+8.585858585858588e-01 +1.483960180560760e-01\\ 
+8.560777886928086e-01 +1.515151515151516e-01\\ 
+8.395296914083666e-01 +1.717171717171717e-01\\ 
+8.383838383838385e-01 +1.730896071018511e-01\\ 
+8.233758946651829e-01 +1.919191919191920e-01\\ 
+8.181818181818185e-01 +1.983281802850362e-01\\ 
+8.074620374032888e-01 +2.121212121212122e-01\\ 
+7.979797979797982e-01 +2.241235268381195e-01\\ 
+7.917417905472564e-01 +2.323232323232325e-01\\ 
+7.777777777777779e-01 +2.503848939427295e-01\\ 
+7.761782475511619e-01 +2.525252525252526e-01\\ 
+7.608007783812870e-01 +2.727272727272729e-01\\ 
+7.575757575757578e-01 +2.768943104053041e-01\\ 
+7.455334073313147e-01 +2.929292929292930e-01\\ 
+7.373737373737375e-01 +3.036309119052037e-01\\ 
+7.303217877728309e-01 +3.131313131313131e-01\\ 
+7.171717171717173e-01 +3.305846593668021e-01\\ 
+7.151494584989943e-01 +3.333333333333335e-01\\ 
+7.000328166517966e-01 +3.535353535353536e-01\\ 
+6.969696969696970e-01 +3.575650576586520e-01\\ 
+6.849285075260785e-01 +3.737373737373739e-01\\ 
+6.767676767676769e-01 +3.845447501584426e-01\\ 
+6.698003346827009e-01 +3.939393939393940e-01\\ 
+6.565656565656568e-01 +4.115386618179916e-01\\ 
+6.546384162749554e-01 +4.141414141414144e-01\\ 
+6.394418124141659e-01 +4.343434343434345e-01\\ 
+6.363636363636365e-01 +4.383761217344627e-01\\ 
+6.241794688848299e-01 +4.545454545454546e-01\\ 
+6.161616161616164e-01 +4.650466763394792e-01\\ 
+6.088326587780586e-01 +4.747474747474749e-01\\ 
+5.959595959595960e-01 +4.915667355335130e-01\\ 
+5.933919275833903e-01 +4.949494949494950e-01\\ 
+5.778394234496995e-01 +5.151515151515154e-01\\ 
+5.757575757575759e-01 +5.178178813740288e-01\\ 
+5.621489099142054e-01 +5.353535353535355e-01\\ 
+5.555555555555556e-01 +5.437452576992226e-01\\ 
+5.463130182547926e-01 +5.555555555555556e-01\\ 
+5.353535353535355e-01 +5.693900521990469e-01\\ 
+5.303189834050928e-01 +5.757575757575759e-01\\ 
+5.151515151515154e-01 +5.947111142536482e-01\\ 
+5.141523475311914e-01 +5.959595959595960e-01\\ 
+4.977639445168422e-01 +6.161616161616164e-01\\ 
+4.949494949494950e-01 +6.195889021606460e-01\\ 
+4.811463532961492e-01 +6.363636363636365e-01\\ 
+4.747474747474749e-01 +6.440512159396181e-01\\ 
+4.642897220911995e-01 +6.565656565656568e-01\\ 
+4.545454545454546e-01 +6.680945349635088e-01\\ 
+4.471719354327081e-01 +6.767676767676769e-01\\ 
+4.343434343434345e-01 +6.916886718607909e-01\\ 
+4.297678280351611e-01 +6.969696969696970e-01\\ 
+4.141414141414144e-01 +7.148059391927920e-01\\ 
+4.120487804894085e-01 +7.171717171717173e-01\\ 
+3.939813499706367e-01 +7.373737373737375e-01\\ 
+3.939393939393940e-01 +7.374200966146501e-01\\ 
+3.754901682267163e-01 +7.575757575757578e-01\\ 
+3.737373737373740e-01 +7.594704106628782e-01\\ 
+3.565761127346996e-01 +7.777777777777779e-01\\ 
+3.535353535353536e-01 +7.809876456819134e-01\\ 
+3.371948480647757e-01 +7.979797979797982e-01\\ 
+3.333333333333335e-01 +8.019536954654973e-01\\ 
+3.172958930622146e-01 +8.181818181818183e-01\\ 
+3.131313131313131e-01 +8.223526927636138e-01\\ 
+2.968217168187165e-01 +8.383838383838386e-01\\ 
+2.929292929292930e-01 +8.421709653194808e-01\\ 
+2.757066752051767e-01 +8.585858585858588e-01\\ 
+2.727272727272729e-01 +8.613969904993939e-01\\ 
+2.538757569786084e-01 +8.787878787878789e-01\\ 
+2.525252525252526e-01 +8.800213486134256e-01\\ 
+2.323232323232325e-01 +8.980175147364103e-01\\ 
+2.312013478245953e-01 +8.989898989898992e-01\\ 
+2.121212121212122e-01 +9.153628984791846e-01\\ 
+2.075290410829703e-01 +9.191919191919193e-01\\ 
+1.919191919191920e-01 +9.320794105308847e-01\\ 
+1.827823875749087e-01 +9.393939393939394e-01\\ 
+1.717171717171717e-01 +9.481658480430165e-01\\ 
+1.568161320959821e-01 +9.595959595959597e-01\\ 
+1.515151515151516e-01 +9.636228854046841e-01\\ 
+1.313131313131315e-01 +9.784267760651153e-01\\ 
+1.293645482890146e-01 +9.797979797979799e-01\\ 
+1.111111111111112e-01 +9.925186866149456e-01\\ 
+9.993516187937662e-02 +1.000000000000000e+00\\ 
+9.090909090909105e-02 +1.000000000000000e+00\\ 
+7.070707070707072e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +1.000000000000000e+00\\ 
+3.707230532224438e-02 +1.000000000000000e+00\\ 
+5.050505050505061e-02 +9.923165450697731e-01\\ 
+7.070707070707072e-02 +9.801610697928881e-01\\ 
+7.127943198839091e-02 +9.797979797979799e-01\\ 
+9.090909090909105e-02 +9.672215674402642e-01\\ 
+1.022991998714796e-01 +9.595959595959599e-01\\ 
+1.111111111111112e-01 +9.536371475965728e-01\\ 
+1.313131313131315e-01 +9.393985336067899e-01\\ 
+1.313193781873856e-01 +9.393939393939394e-01\\ 
+1.515151515151516e-01 +9.243918476523116e-01\\ 
+1.582674701979570e-01 +9.191919191919193e-01\\ 
+1.717171717171717e-01 +9.087292153019033e-01\\ 
+1.838211977549561e-01 +8.989898989898991e-01\\ 
+1.919191919191920e-01 +8.924071439232940e-01\\ 
+2.081527412856073e-01 +8.787878787878789e-01\\ 
+2.121212121212121e-01 +8.754239973223056e-01\\ 
+2.314097291282662e-01 +8.585858585858588e-01\\ 
+2.323232323232325e-01 +8.577800548850820e-01\\ 
+2.525252525252526e-01 +8.394549021855108e-01\\ 
+2.536763481715271e-01 +8.383838383838385e-01\\ 
+2.727272727272729e-01 +8.204718446151864e-01\\ 
+2.751075129234478e-01 +8.181818181818183e-01\\ 
+2.929292929292930e-01 +8.008540610670638e-01\\ 
+2.958239132932794e-01 +7.979797979797982e-01\\ 
+3.131313131313131e-01 +7.806103134987070e-01\\ 
+3.159002559018763e-01 +7.777777777777779e-01\\ 
+3.333333333333335e-01 +7.597515293070848e-01\\ 
+3.354015900003901e-01 +7.575757575757578e-01\\ 
+3.535353535353536e-01 +7.382908534635592e-01\\ 
+3.543846112893764e-01 +7.373737373737375e-01\\ 
+3.728787231689564e-01 +7.171717171717173e-01\\ 
+3.737373737373739e-01 +7.162227274960403e-01\\ 
+3.909226987169175e-01 +6.969696969696970e-01\\ 
+3.939393939393940e-01 +6.935514140621654e-01\\ 
+4.085793912336628e-01 +6.767676767676769e-01\\ 
+4.141414141414144e-01 +6.703174884332130e-01\\ 
+4.258843062871626e-01 +6.565656565656568e-01\\ 
+4.343434343434345e-01 +6.465435025131474e-01\\ 
+4.428683163464982e-01 +6.363636363636365e-01\\ 
+4.545454545454546e-01 +6.222545296853483e-01\\ 
+4.595582058778879e-01 +6.161616161616164e-01\\ 
+4.747474747474749e-01 +5.974782142474980e-01\\ 
+4.759771305821673e-01 +5.959595959595960e-01\\ 
+4.921116906236124e-01 +5.757575757575759e-01\\ 
+4.949494949494950e-01 +5.721575461010968e-01\\ 
+5.080091455081795e-01 +5.555555555555556e-01\\ 
+5.151515151515154e-01 +5.463616575792876e-01\\ 
+5.237026126399280e-01 +5.353535353535355e-01\\ 
+5.353535353535355e-01 +5.201638359822063e-01\\ 
+5.392056819074792e-01 +5.151515151515154e-01\\ 
+5.545237673058785e-01 +4.949494949494950e-01\\ 
+5.555555555555556e-01 +4.935672769745370e-01\\ 
+5.696616021939969e-01 +4.747474747474749e-01\\ 
+5.757575757575759e-01 +4.665052682001657e-01\\ 
+5.846585656098313e-01 +4.545454545454546e-01\\ 
+5.959595959595960e-01 +4.391542332688626e-01\\ 
+5.995219879356934e-01 +4.343434343434345e-01\\ 
+6.142588629162957e-01 +4.141414141414144e-01\\ 
+6.161616161616164e-01 +4.114895054455255e-01\\ 
+6.288916048890635e-01 +3.939393939393940e-01\\ 
+6.363636363636365e-01 +3.834899094403372e-01\\ 
+6.434305594499075e-01 +3.737373737373739e-01\\ 
+6.565656565656568e-01 +3.553459773204505e-01\\ 
+6.578793792931587e-01 +3.535353535353536e-01\\ 
+6.722756666194771e-01 +3.333333333333335e-01\\ 
+6.767676767676769e-01 +3.269272903071225e-01\\ 
+6.866233060801985e-01 +3.131313131313131e-01\\ 
+6.969696969696970e-01 +2.984238227121701e-01\\ 
+7.009185586201061e-01 +2.929292929292930e-01\\ 
+7.151903636259972e-01 +2.727272727272729e-01\\ 
+7.171717171717173e-01 +2.698681097509492e-01\\ 
+7.294895228129783e-01 +2.525252525252526e-01\\ 
+7.373737373737375e-01 +2.412411901707837e-01\\ 
+7.437802800497746e-01 +2.323232323232325e-01\\ 
+7.575757575757578e-01 +2.127970725444689e-01\\ 
+7.580683773982575e-01 +2.121212121212122e-01\\ 
+7.724808225909093e-01 +1.919191919191920e-01\\ 
+7.777777777777779e-01 +1.843597982069613e-01\\ 
+7.869543757539146e-01 +1.717171717171717e-01\\ 
+7.979797979797982e-01 +1.562537252077331e-01\\ 
+8.014936171173315e-01 +1.515151515151516e-01\\ 
+8.161774262327491e-01 +1.313131313131315e-01\\ 
+8.181818181818183e-01 +1.284938212250551e-01\\ 
+8.310986956495312e-01 +1.111111111111112e-01\\ 
+8.383838383838385e-01 +1.011168639077089e-01\\ 
+8.461991302301539e-01 +9.090909090909105e-02\\ 
+8.585858585858588e-01 +7.441006640597281e-02\\ 
+8.615217446482970e-01 +7.070707070707072e-02\\ 
+8.771965793053759e-01 +5.050505050505061e-02\\ 
+8.787878787878790e-01 +4.840470246459500e-02\\ 
+8.933743279854531e-01 +3.030303030303050e-02\\ 
+8.989898989898992e-01 +2.318428112889059e-02\\ 
+9.100450545390800e-01 +1.010101010101017e-02\\ 
+9.191919191919193e-01 -9.617957219625927e-04\\ 
+9.273527369865286e-01 -1.010101010101006e-02\\ 
+9.393939393939394e-01 -2.388885615177595e-02\\ 
+9.455019451824398e-01 -3.030303030303028e-02\\ 
+9.595959595959598e-01 -4.544375883066684e-02\\ 
+9.647923799069706e-01 -5.050505050505039e-02\\ 
+9.797979797979799e-01 -6.546433367878196e-02\\ 
+9.856798462437102e-01 -7.070707070707061e-02\\ 
+1.000000000000000e+00 -8.377875136911281e-02\\ 
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 +9.143382782150483e-01\\ 
-9.595959595959596e-01 +9.141524545682079e-01\\ 
-9.393939393939394e-01 +9.155364319571233e-01\\ 
-9.191919191919192e-01 +9.183220045784634e-01\\ 
-9.149052605481374e-01 +9.191919191919193e-01\\ 
-8.989898989898990e-01 +9.222177221003400e-01\\ 
-8.787878787878787e-01 +9.271317532728853e-01\\ 
-8.585858585858586e-01 +9.329687025806881e-01\\ 
-8.390323722896286e-01 +9.393939393939394e-01\\ 
-8.383838383838383e-01 +9.395948688087454e-01\\ 
-8.181818181818181e-01 +9.466339348281367e-01\\ 
-7.979797979797979e-01 +9.542277996763769e-01\\ 
-7.845841120283288e-01 +9.595959595959598e-01\\ 
-7.777777777777778e-01 +9.621812088310301e-01\\ 
-7.575757575757576e-01 +9.702980498701884e-01\\ 
-7.373737373737373e-01 +9.786799267511942e-01\\ 
-7.347740142400140e-01 +9.797979797979799e-01\\ 
-7.171717171717171e-01 +9.870047654494800e-01\\ 
-6.969696969696970e-01 +9.954005121973375e-01\\ 
-6.860256538957596e-01 +1.000000000000000e+00\\ 
-6.969696969696970e-01 +1.000000000000000e+00\\ 
-7.171717171717171e-01 +1.000000000000000e+00\\ 
-7.373737373737373e-01 +1.000000000000000e+00\\ 
-7.575757575757576e-01 +1.000000000000000e+00\\ 
-7.777777777777778e-01 +1.000000000000000e+00\\ 
-7.979797979797980e-01 +1.000000000000000e+00\\ 
-8.181818181818181e-01 +1.000000000000000e+00\\ 
-8.383838383838383e-01 +1.000000000000000e+00\\ 
-8.585858585858586e-01 +1.000000000000000e+00\\ 
-8.787878787878788e-01 +1.000000000000000e+00\\ 
-8.989898989898990e-01 +1.000000000000000e+00\\ 
-9.035455087124845e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +9.985007390419277e-01\\ 
-9.393939393939394e-01 +9.977047453610576e-01\\ 
-9.595959595959596e-01 +9.981671072298701e-01\\ 
-9.795824534068130e-01 +1.000000000000000e+00\\ 
-9.797979797979798e-01 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-1.000000000000000e+00 +9.797979797979799e-01\\ 
-1.000000000000000e+00 +9.595959595959598e-01\\ 
-1.000000000000000e+00 +9.393939393939394e-01\\ 
-1.000000000000000e+00 +9.191919191919193e-01\\ 
-1.000000000000000e+00 +9.162726025688990e-01\\ 
-9.797979797979798e-01 +9.143382782150483e-01\\ 
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.717171717171716e-01 -9.861576272600663e-01\\ 
-1.534322442688445e-01 -1.000000000000000e+00\\ 
-1.515151515151515e-01 -1.000000000000000e+00\\ 
-1.313131313131313e-01 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -1.000000000000000e+00\\ 
-9.993516187937670e-02 -1.000000000000000e+00\\ 
-1.111111111111110e-01 -9.925186866149458e-01\\ 
-1.293645482890146e-01 -9.797979797979797e-01\\ 
-1.313131313131313e-01 -9.784267760651155e-01\\ 
-1.515151515151515e-01 -9.636228854046842e-01\\ 
-1.568161320959824e-01 -9.595959595959596e-01\\ 
-1.717171717171716e-01 -9.481658480430166e-01\\ 
-1.827823875749087e-01 -9.393939393939394e-01\\ 
-1.919191919191918e-01 -9.320794105308849e-01\\ 
-2.075290410829705e-01 -9.191919191919192e-01\\ 
-2.121212121212120e-01 -9.153628984791847e-01\\ 
-2.312013478245956e-01 -8.989898989898990e-01\\ 
-2.323232323232322e-01 -8.980175147364106e-01\\ 
-2.525252525252525e-01 -8.800213486134257e-01\\ 
-2.538757569786085e-01 -8.787878787878788e-01\\ 
-2.727272727272727e-01 -8.613969904993942e-01\\ 
-2.757066752051769e-01 -8.585858585858586e-01\\ 
-2.929292929292928e-01 -8.421709653194810e-01\\ 
-2.968217168187167e-01 -8.383838383838385e-01\\ 
-3.131313131313130e-01 -8.223526927636138e-01\\ 
-3.172958930622148e-01 -8.181818181818181e-01\\ 
-3.333333333333333e-01 -8.019536954654976e-01\\ 
-3.371948480647761e-01 -7.979797979797980e-01\\ 
-3.535353535353535e-01 -7.809876456819135e-01\\ 
-3.565761127346997e-01 -7.777777777777778e-01\\ 
-3.737373737373737e-01 -7.594704106628786e-01\\ 
-3.754901682267166e-01 -7.575757575757576e-01\\ 
-3.939393939393939e-01 -7.374200966146500e-01\\ 
-3.939813499706367e-01 -7.373737373737373e-01\\ 
-4.120487804894087e-01 -7.171717171717171e-01\\ 
-4.141414141414142e-01 -7.148059391927922e-01\\ 
-4.297678280351610e-01 -6.969696969696969e-01\\ 
-4.343434343434343e-01 -6.916886718607911e-01\\ 
-4.471719354327083e-01 -6.767676767676767e-01\\ 
-4.545454545454545e-01 -6.680945349635088e-01\\ 
-4.642897220911996e-01 -6.565656565656566e-01\\ 
-4.747474747474747e-01 -6.440512159396186e-01\\ 
-4.811463532961493e-01 -6.363636363636364e-01\\ 
-4.949494949494949e-01 -6.195889021606460e-01\\ 
-4.977639445168424e-01 -6.161616161616161e-01\\ 
-5.141523475311917e-01 -5.959595959595959e-01\\ 
-5.151515151515151e-01 -5.947111142536484e-01\\ 
-5.303189834050929e-01 -5.757575757575757e-01\\ 
-5.353535353535352e-01 -5.693900521990471e-01\\ 
-5.463130182547927e-01 -5.555555555555556e-01\\ 
-5.555555555555556e-01 -5.437452576992226e-01\\ 
-5.621489099142056e-01 -5.353535353535352e-01\\ 
-5.757575757575757e-01 -5.178178813740291e-01\\ 
-5.778394234496995e-01 -5.151515151515151e-01\\ 
-5.933919275833904e-01 -4.949494949494949e-01\\ 
-5.959595959595959e-01 -4.915667355335132e-01\\ 
-6.088326587780587e-01 -4.747474747474747e-01\\ 
-6.161616161616161e-01 -4.650466763394795e-01\\ 
-6.241794688848300e-01 -4.545454545454545e-01\\ 
-6.363636363636362e-01 -4.383761217344628e-01\\ 
-6.394418124141661e-01 -4.343434343434343e-01\\ 
-6.546384162749556e-01 -4.141414141414141e-01\\ 
-6.565656565656566e-01 -4.115386618179919e-01\\ 
-6.698003346827009e-01 -3.939393939393939e-01\\ 
-6.767676767676767e-01 -3.845447501584427e-01\\ 
-6.849285075260787e-01 -3.737373737373737e-01\\ 
-6.969696969696970e-01 -3.575650576586520e-01\\ 
-7.000328166517968e-01 -3.535353535353535e-01\\ 
-7.151494584989944e-01 -3.333333333333332e-01\\ 
-7.171717171717171e-01 -3.305846593668024e-01\\ 
-7.303217877728310e-01 -3.131313131313130e-01\\ 
-7.373737373737372e-01 -3.036309119052039e-01\\ 
-7.455334073313147e-01 -2.929292929292928e-01\\ 
-7.575757575757576e-01 -2.768943104053045e-01\\ 
-7.608007783812873e-01 -2.727272727272727e-01\\ 
-7.761782475511620e-01 -2.525252525252525e-01\\ 
-7.777777777777778e-01 -2.503848939427297e-01\\ 
-7.917417905472565e-01 -2.323232323232323e-01\\ 
-7.979797979797980e-01 -2.241235268381198e-01\\ 
-8.074620374032890e-01 -2.121212121212120e-01\\ 
-8.181818181818181e-01 -1.983281802850367e-01\\ 
-8.233758946651832e-01 -1.919191919191918e-01\\ 
-8.383838383838383e-01 -1.730896071018514e-01\\ 
-8.395296914083668e-01 -1.717171717171716e-01\\ 
-8.560777886928087e-01 -1.515151515151515e-01\\ 
-8.585858585858586e-01 -1.483960180560763e-01\\ 
-8.730574531905189e-01 -1.313131313131313e-01\\ 
-8.787878787878787e-01 -1.244268110546474e-01\\ 
-8.905282275195420e-01 -1.111111111111110e-01\\ 
-8.989898989898990e-01 -1.013379368319617e-01\\ 
-9.086183268984320e-01 -9.090909090909083e-02\\ 
-9.191919191919192e-01 -7.924244145575754e-02\\ 
-9.275013097018551e-01 -7.070707070707061e-02\\ 
-9.393939393939394e-01 -5.825832500689793e-02\\ 
-9.474176360373012e-01 -5.050505050505039e-02\\ 
-9.595959595959596e-01 -3.850866972555361e-02\\ 
-9.687096365449233e-01 -3.030303030303028e-02\\ 
-9.797979797979798e-01 -2.012177538684392e-02\\ 
-9.918807303415684e-01 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.231302928272746e-03\\ 
-1.000000000000000e+00 -1.010101010101006e-02\\ 
-1.000000000000000e+00 -3.030303030303028e-02\\ 
-1.000000000000000e+00 -5.050505050505039e-02\\ 
-1.000000000000000e+00 -7.070707070707061e-02\\ 
-1.000000000000000e+00 -7.727272727272733e-02\\ 
-9.829106734468550e-01 -9.090909090909083e-02\\ 
-9.797979797979799e-01 -9.335039558776247e-02\\ 
-9.595959595959596e-01 -1.107380680888424e-01\\ 
-9.591967461970466e-01 -1.111111111111110e-01\\ 
-9.393939393939394e-01 -1.292994292019947e-01\\ 
-9.373612998042536e-01 -1.313131313131313e-01\\ 
-9.191919191919192e-01 -1.490107106647005e-01\\ 
-9.167896504061781e-01 -1.515151515151515e-01\\ 
-8.989898989898990e-01 -1.697652288466231e-01\\ 
-8.971991837595023e-01 -1.717171717171716e-01\\ 
-8.787878787878788e-01 -1.914598198800622e-01\\ 
-8.783825214790545e-01 -1.919191919191918e-01\\ 
-8.602423022040019e-01 -2.121212121212120e-01\\ 
-8.585858585858586e-01 -2.139367515459497e-01\\ 
-8.426171196125355e-01 -2.323232323232323e-01\\ 
-8.383838383838383e-01 -2.371230365692736e-01\\ 
-8.253918207325506e-01 -2.525252525252525e-01\\ 
-8.181818181818181e-01 -2.609442752057760e-01\\ 
-8.084895432730341e-01 -2.727272727272727e-01\\ 
-7.979797979797980e-01 -2.853147913436426e-01\\ 
-7.918493409890602e-01 -2.929292929292928e-01\\ 
-7.777777777777778e-01 -3.101521096026895e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.591965281946383e-01 -3.333333333333333e-01\\ 
-7.575757575757576e-01 -3.353197931515427e-01\\ 
-7.431392309001240e-01 -3.535353535353535e-01\\ 
-7.373737373737375e-01 -3.607097329889111e-01\\ 
-7.271726921296517e-01 -3.737373737373737e-01\\ 
-7.171717171717171e-01 -3.863357364417861e-01\\ 
-7.112731579439847e-01 -3.939393939393939e-01\\ 
-6.969696969696970e-01 -4.121300684602484e-01\\ 
-6.954199052146892e-01 -4.141414141414141e-01\\ 
-6.796153532376314e-01 -4.343434343434343e-01\\ 
-6.767676767676767e-01 -4.379328789829308e-01\\ 
-6.638164362249850e-01 -4.545454545454545e-01\\ 
-6.565656565656566e-01 -4.637275616288537e-01\\ 
-6.479931875416476e-01 -4.747474747474747e-01\\ 
-6.363636363636364e-01 -4.895092207489031e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.162175078861947e-01 -5.151515151515151e-01\\ 
-6.161616161616161e-01 -5.152214267838441e-01\\ 
-6.002308605975257e-01 -5.353535353535352e-01\\ 
-5.959595959595959e-01 -5.406865999372019e-01\\ 
-5.841467016798230e-01 -5.555555555555556e-01\\ 
-5.757575757575757e-01 -5.659900311529882e-01\\ 
-5.679512634687779e-01 -5.757575757575757e-01\\ 
-5.555555555555556e-01 -5.910861376036596e-01\\ 
-5.516298764273980e-01 -5.959595959595959e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.185127216493758e-01 -6.363636363636364e-01\\ 
-5.151515151515151e-01 -6.403949467837914e-01\\ 
-5.016677717566266e-01 -6.565656565656566e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-4.846138436663578e-01 -6.767676767676767e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.673293153893784e-01 -6.969696969696970e-01\\ 
-4.545454545454545e-01 -7.117172009918408e-01\\ 
-4.497900409454405e-01 -7.171717171717171e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.319689819635986e-01 -7.373737373737373e-01\\ 
-4.141414141414141e-01 -7.572383958310963e-01\\ 
-4.138357879012692e-01 -7.575757575757576e-01\\ 
-3.953271926742700e-01 -7.777777777777778e-01\\ 
-3.939393939393939e-01 -7.792767805556601e-01\\ 
-3.764302574284267e-01 -7.979797979797980e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.571103796002520e-01 -8.181818181818181e-01\\ 
-3.535353535353535e-01 -8.218758130145323e-01\\ 
-3.373220144463684e-01 -8.383838383838382e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.170136263044978e-01 -8.585858585858586e-01\\ 
-3.131313131313130e-01 -8.623973097378497e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-2.929292929292928e-01 -8.818398786216228e-01\\ 
-2.745952403609753e-01 -8.989898989898990e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.525252525252525e-01 -9.190256130110154e-01\\ 
-2.523370497510996e-01 -9.191919191919192e-01\\ 
-2.323232323232323e-01 -9.367063415713669e-01\\ 
-2.291708773114126e-01 -9.393939393939394e-01\\ 
-2.121212121212120e-01 -9.537908422423901e-01\\ 
-2.050507449626806e-01 -9.595959595959596e-01\\ 
-1.919191919191918e-01 -9.702752603494276e-01\\ 
-1.798523024330968e-01 -9.797979797979797e-01\\ 
-1.717171717171716e-01 -9.861576272600663e-01\\ 
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
+9.393939393939394e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -1.000000000000000e+00\\ 
+9.795824534068157e-01 -1.000000000000000e+00\\ 
+9.595959595959598e-01 -9.981671072298699e-01\\ 
+9.393939393939394e-01 -9.977047453610576e-01\\ 
+9.191919191919193e-01 -9.985007390419279e-01\\ 
+9.035455087124853e-01 -1.000000000000000e+00\\ 
+9.191919191919193e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +3.231302928272634e-03\\ 
+1.000000000000000e+00 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.030303030303050e-02\\ 
+1.000000000000000e+00 +5.050505050505061e-02\\ 
+1.000000000000000e+00 +7.070707070707072e-02\\ 
+1.000000000000000e+00 +7.727272727272727e-02\\ 
+9.829106734468547e-01 +9.090909090909105e-02\\ 
+9.797979797979799e-01 +9.335039558776229e-02\\ 
+9.595959595959598e-01 +1.107380680888419e-01\\ 
+9.591967461970462e-01 +1.111111111111112e-01\\ 
+9.393939393939394e-01 +1.292994292019945e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.191919191919193e-01 +1.490107106647006e-01\\ 
+9.167896504061781e-01 +1.515151515151516e-01\\ 
+8.989898989898992e-01 +1.697652288466229e-01\\ 
+8.971991837595021e-01 +1.717171717171717e-01\\ 
+8.787878787878789e-01 +1.914598198800619e-01\\ 
+8.783825214790542e-01 +1.919191919191920e-01\\ 
+8.602423022040016e-01 +2.121212121212122e-01\\ 
+8.585858585858588e-01 +2.139367515459493e-01\\ 
+8.426171196125353e-01 +2.323232323232325e-01\\ 
+8.383838383838385e-01 +2.371230365692735e-01\\ 
+8.253918207325506e-01 +2.525252525252526e-01\\ 
+8.181818181818183e-01 +2.609442752057757e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+7.979797979797982e-01 +2.853147913436422e-01\\ 
+7.918493409890600e-01 +2.929292929292930e-01\\ 
+7.777777777777779e-01 +3.101521096026894e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.591965281946383e-01 +3.333333333333335e-01\\ 
+7.575757575757578e-01 +3.353197931515426e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.373737373737375e-01 +3.607097329889108e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.171717171717173e-01 +3.863357364417858e-01\\ 
+7.112731579439846e-01 +3.939393939393940e-01\\ 
+6.969696969696970e-01 +4.121300684602483e-01\\ 
+6.954199052146890e-01 +4.141414141414144e-01\\ 
+6.796153532376313e-01 +4.343434343434345e-01\\ 
+6.767676767676769e-01 +4.379328789829306e-01\\ 
+6.638164362249850e-01 +4.545454545454546e-01\\ 
+6.565656565656568e-01 +4.637275616288535e-01\\ 
+6.479931875416474e-01 +4.747474747474749e-01\\ 
+6.363636363636365e-01 +4.895092207489029e-01\\ 
+6.321314861674081e-01 +4.949494949494950e-01\\ 
+6.162175078861943e-01 +5.151515151515154e-01\\ 
+6.161616161616164e-01 +5.152214267838438e-01\\ 
+6.002308605975256e-01 +5.353535353535355e-01\\ 
+5.959595959595960e-01 +5.406865999372017e-01\\ 
+5.841467016798230e-01 +5.555555555555556e-01\\ 
+5.757575757575759e-01 +5.659900311529880e-01\\ 
+5.679512634687778e-01 +5.757575757575759e-01\\ 
+5.555555555555556e-01 +5.910861376036596e-01\\ 
+5.516298764273979e-01 +5.959595959595960e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.351667235106167e-01 +6.161616161616164e-01\\ 
+5.185127216493757e-01 +6.363636363636365e-01\\ 
+5.151515151515154e-01 +6.403949467837913e-01\\ 
+5.016677717566264e-01 +6.565656565656568e-01\\ 
+4.949494949494950e-01 +6.645336864392757e-01\\ 
+4.846138436663576e-01 +6.767676767676769e-01\\ 
+4.747474747474749e-01 +6.883185580479043e-01\\ 
+4.673293153893783e-01 +6.969696969696970e-01\\ 
+4.545454545454546e-01 +7.117172009918405e-01\\ 
+4.497900409454403e-01 +7.171717171717173e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.319689819635983e-01 +7.373737373737375e-01\\ 
+4.141414141414144e-01 +7.572383958310961e-01\\ 
+4.138357879012690e-01 +7.575757575757578e-01\\ 
+3.953271926742700e-01 +7.777777777777779e-01\\ 
+3.939393939393940e-01 +7.792767805556599e-01\\ 
+3.764302574284265e-01 +7.979797979797981e-01\\ 
+3.737373737373739e-01 +8.008270960320522e-01\\ 
+3.571103796002518e-01 +8.181818181818183e-01\\ 
+3.535353535353536e-01 +8.218758130145323e-01\\ 
+3.373220144463683e-01 +8.383838383838385e-01\\ 
+3.333333333333335e-01 +8.424046062243959e-01\\ 
+3.170136263044976e-01 +8.585858585858588e-01\\ 
+3.131313131313131e-01 +8.623973097378494e-01\\ 
+2.961268061065384e-01 +8.787878787878788e-01\\ 
+2.929292929292930e-01 +8.818398786216226e-01\\ 
+2.745952403609749e-01 +8.989898989898992e-01\\ 
+2.727272727272729e-01 +9.007203488912584e-01\\ 
+2.525252525252526e-01 +9.190256130110153e-01\\ 
+2.523370497510994e-01 +9.191919191919193e-01\\ 
+2.323232323232325e-01 +9.367063415713667e-01\\ 
+2.291708773114126e-01 +9.393939393939394e-01\\ 
+2.121212121212122e-01 +9.537908422423901e-01\\ 
+2.050507449626803e-01 +9.595959595959598e-01\\ 
+1.919191919191920e-01 +9.702752603494273e-01\\ 
+1.798523024330967e-01 +9.797979797979799e-01\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.534322442688446e-01 +1.000000000000000e+00\\ 
+1.515151515151516e-01 +1.000000000000000e+00\\ 
+1.313131313131315e-01 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +1.000000000000000e+00\\ 
+9.993516187937662e-02 +1.000000000000000e+00\\ 
+1.111111111111112e-01 +9.925186866149457e-01\\ 
+1.293645482890146e-01 +9.797979797979800e-01\\ 
+1.313131313131315e-01 +9.784267760651154e-01\\ 
+1.515151515151516e-01 +9.636228854046841e-01\\ 
+1.568161320959821e-01 +9.595959595959598e-01\\ 
+1.717171717171717e-01 +9.481658480430165e-01\\ 
+1.827823875749087e-01 +9.393939393939394e-01\\ 
+1.919191919191920e-01 +9.320794105308847e-01\\ 
+2.075290410829703e-01 +9.191919191919193e-01\\ 
+2.121212121212121e-01 +9.153628984791846e-01\\ 
+2.312013478245953e-01 +8.989898989898992e-01\\ 
+2.323232323232325e-01 +8.980175147364103e-01\\ 
+2.525252525252526e-01 +8.800213486134256e-01\\ 
+2.538757569786084e-01 +8.787878787878789e-01\\ 
+2.727272727272729e-01 +8.613969904993939e-01\\ 
+2.757066752051767e-01 +8.585858585858588e-01\\ 
+2.929292929292930e-01 +8.421709653194808e-01\\ 
+2.968217168187164e-01 +8.383838383838385e-01\\ 
+3.131313131313131e-01 +8.223526927636138e-01\\ 
+3.172958930622146e-01 +8.181818181818183e-01\\ 
+3.333333333333335e-01 +8.019536954654973e-01\\ 
+3.371948480647757e-01 +7.979797979797982e-01\\ 
+3.535353535353536e-01 +7.809876456819134e-01\\ 
+3.565761127346996e-01 +7.777777777777779e-01\\ 
+3.737373737373739e-01 +7.594704106628782e-01\\ 
+3.754901682267163e-01 +7.575757575757578e-01\\ 
+3.939393939393940e-01 +7.374200966146500e-01\\ 
+3.939813499706367e-01 +7.373737373737375e-01\\ 
+4.120487804894085e-01 +7.171717171717173e-01\\ 
+4.141414141414144e-01 +7.148059391927921e-01\\ 
+4.297678280351611e-01 +6.969696969696970e-01\\ 
+4.343434343434345e-01 +6.916886718607909e-01\\ 
+4.471719354327082e-01 +6.767676767676769e-01\\ 
+4.545454545454546e-01 +6.680945349635087e-01\\ 
+4.642897220911995e-01 +6.565656565656568e-01\\ 
+4.747474747474749e-01 +6.440512159396182e-01\\ 
+4.811463532961492e-01 +6.363636363636365e-01\\ 
+4.949494949494950e-01 +6.195889021606460e-01\\ 
+4.977639445168423e-01 +6.161616161616164e-01\\ 
+5.141523475311914e-01 +5.959595959595959e-01\\ 
+5.151515151515154e-01 +5.947111142536482e-01\\ 
+5.303189834050928e-01 +5.757575757575759e-01\\ 
+5.353535353535355e-01 +5.693900521990469e-01\\ 
+5.463130182547926e-01 +5.555555555555556e-01\\ 
+5.555555555555556e-01 +5.437452576992226e-01\\ 
+5.621489099142054e-01 +5.353535353535355e-01\\ 
+5.757575757575759e-01 +5.178178813740288e-01\\ 
+5.778394234496995e-01 +5.151515151515154e-01\\ 
+5.933919275833903e-01 +4.949494949494950e-01\\ 
+5.959595959595960e-01 +4.915667355335130e-01\\ 
+6.088326587780586e-01 +4.747474747474749e-01\\ 
+6.161616161616164e-01 +4.650466763394792e-01\\ 
+6.241794688848299e-01 +4.545454545454546e-01\\ 
+6.363636363636365e-01 +4.383761217344627e-01\\ 
+6.394418124141659e-01 +4.343434343434345e-01\\ 
+6.546384162749553e-01 +4.141414141414144e-01\\ 
+6.565656565656568e-01 +4.115386618179916e-01\\ 
+6.698003346827008e-01 +3.939393939393940e-01\\ 
+6.767676767676769e-01 +3.845447501584426e-01\\ 
+6.849285075260785e-01 +3.737373737373739e-01\\ 
+6.969696969696970e-01 +3.575650576586520e-01\\ 
+7.000328166517966e-01 +3.535353535353536e-01\\ 
+7.151494584989943e-01 +3.333333333333335e-01\\ 
+7.171717171717173e-01 +3.305846593668021e-01\\ 
+7.303217877728309e-01 +3.131313131313131e-01\\ 
+7.373737373737375e-01 +3.036309119052037e-01\\ 
+7.455334073313147e-01 +2.929292929292930e-01\\ 
+7.575757575757578e-01 +2.768943104053041e-01\\ 
+7.608007783812869e-01 +2.727272727272729e-01\\ 
+7.761782475511619e-01 +2.525252525252526e-01\\ 
+7.777777777777779e-01 +2.503848939427295e-01\\ 
+7.917417905472564e-01 +2.323232323232325e-01\\ 
+7.979797979797982e-01 +2.241235268381195e-01\\ 
+8.074620374032888e-01 +2.121212121212122e-01\\ 
+8.181818181818183e-01 +1.983281802850362e-01\\ 
+8.233758946651829e-01 +1.919191919191920e-01\\ 
+8.383838383838385e-01 +1.730896071018511e-01\\ 
+8.395296914083666e-01 +1.717171717171717e-01\\ 
+8.560777886928086e-01 +1.515151515151516e-01\\ 
+8.585858585858588e-01 +1.483960180560760e-01\\ 
+8.730574531905184e-01 +1.313131313131315e-01\\ 
+8.787878787878789e-01 +1.244268110546470e-01\\ 
+8.905282275195419e-01 +1.111111111111112e-01\\ 
+8.989898989898992e-01 +1.013379368319615e-01\\ 
+9.086183268984320e-01 +9.090909090909105e-02\\ 
+9.191919191919193e-01 +7.924244145575751e-02\\ 
+9.275013097018548e-01 +7.070707070707072e-02\\ 
+9.393939393939394e-01 +5.825832500689790e-02\\ 
+9.474176360373008e-01 +5.050505050505061e-02\\ 
+9.595959595959598e-01 +3.850866972555320e-02\\ 
+9.687096365449228e-01 +3.030303030303050e-02\\ 
+9.797979797979799e-01 +2.012177538684376e-02\\ 
+9.918807303415684e-01 +1.010101010101017e-02\\ 
+1.000000000000000e+00 +3.231302928272634e-03\\ 
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.595959595959596e-01 +9.981671072298701e-01\\ 
-9.393939393939394e-01 +9.977047453610576e-01\\ 
-9.191919191919192e-01 +9.985007390419277e-01\\ 
-9.035455087124845e-01 +1.000000000000000e+00\\ 
-9.191919191919192e-01 +1.000000000000000e+00\\ 
-9.393939393939394e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +1.000000000000000e+00\\ 
-9.795824534068130e-01 +1.000000000000000e+00\\ 
-9.595959595959596e-01 +9.981671072298701e-01\\ 
};
\addplot [draw=none, fill=color15, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.121212121212120e-01 -9.908749391070750e-01\\ 
-2.008445929976047e-01 -1.000000000000000e+00\\ 
-1.919191919191918e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -1.000000000000000e+00\\ 
-1.534322442688445e-01 -1.000000000000000e+00\\ 
-1.717171717171716e-01 -9.861576272600664e-01\\ 
-1.798523024330968e-01 -9.797979797979798e-01\\ 
-1.919191919191918e-01 -9.702752603494276e-01\\ 
-2.050507449626806e-01 -9.595959595959596e-01\\ 
-2.121212121212120e-01 -9.537908422423900e-01\\ 
-2.291708773114126e-01 -9.393939393939394e-01\\ 
-2.323232323232323e-01 -9.367063415713669e-01\\ 
-2.523370497510996e-01 -9.191919191919193e-01\\ 
-2.525252525252525e-01 -9.190256130110154e-01\\ 
-2.727272727272727e-01 -9.007203488912587e-01\\ 
-2.745952403609753e-01 -8.989898989898990e-01\\ 
-2.929292929292928e-01 -8.818398786216229e-01\\ 
-2.961268061065386e-01 -8.787878787878788e-01\\ 
-3.131313131313130e-01 -8.623973097378497e-01\\ 
-3.170136263044978e-01 -8.585858585858586e-01\\ 
-3.333333333333333e-01 -8.424046062243963e-01\\ 
-3.373220144463684e-01 -8.383838383838382e-01\\ 
-3.535353535353535e-01 -8.218758130145323e-01\\ 
-3.571103796002520e-01 -8.181818181818181e-01\\ 
-3.737373737373737e-01 -8.008270960320525e-01\\ 
-3.764302574284267e-01 -7.979797979797980e-01\\ 
-3.939393939393939e-01 -7.792767805556601e-01\\ 
-3.953271926742700e-01 -7.777777777777778e-01\\ 
-4.138357879012692e-01 -7.575757575757576e-01\\ 
-4.141414141414141e-01 -7.572383958310962e-01\\ 
-4.319689819635986e-01 -7.373737373737373e-01\\ 
-4.343434343434343e-01 -7.346996680195040e-01\\ 
-4.497900409454405e-01 -7.171717171717171e-01\\ 
-4.545454545454545e-01 -7.117172009918408e-01\\ 
-4.673293153893784e-01 -6.969696969696970e-01\\ 
-4.747474747474747e-01 -6.883185580479048e-01\\ 
-4.846138436663579e-01 -6.767676767676767e-01\\ 
-4.949494949494949e-01 -6.645336864392759e-01\\ 
-5.016677717566266e-01 -6.565656565656566e-01\\ 
-5.151515151515151e-01 -6.403949467837915e-01\\ 
-5.185127216493758e-01 -6.363636363636364e-01\\ 
-5.351667235106171e-01 -6.161616161616161e-01\\ 
-5.353535353535352e-01 -6.159319497093150e-01\\ 
-5.516298764273980e-01 -5.959595959595959e-01\\ 
-5.555555555555556e-01 -5.910861376036596e-01\\ 
-5.679512634687779e-01 -5.757575757575757e-01\\ 
-5.757575757575757e-01 -5.659900311529882e-01\\ 
-5.841467016798230e-01 -5.555555555555556e-01\\ 
-5.959595959595959e-01 -5.406865999372019e-01\\ 
-6.002308605975258e-01 -5.353535353535352e-01\\ 
-6.161616161616161e-01 -5.152214267838441e-01\\ 
-6.162175078861946e-01 -5.151515151515151e-01\\ 
-6.321314861674082e-01 -4.949494949494949e-01\\ 
-6.363636363636364e-01 -4.895092207489031e-01\\ 
-6.479931875416476e-01 -4.747474747474746e-01\\ 
-6.565656565656566e-01 -4.637275616288536e-01\\ 
-6.638164362249850e-01 -4.545454545454545e-01\\ 
-6.767676767676767e-01 -4.379328789829308e-01\\ 
-6.796153532376313e-01 -4.343434343434343e-01\\ 
-6.954199052146892e-01 -4.141414141414141e-01\\ 
-6.969696969696971e-01 -4.121300684602484e-01\\ 
-7.112731579439846e-01 -3.939393939393939e-01\\ 
-7.171717171717171e-01 -3.863357364417861e-01\\ 
-7.271726921296516e-01 -3.737373737373737e-01\\ 
-7.373737373737373e-01 -3.607097329889111e-01\\ 
-7.431392309001240e-01 -3.535353535353535e-01\\ 
-7.575757575757576e-01 -3.353197931515427e-01\\ 
-7.591965281946383e-01 -3.333333333333333e-01\\ 
-7.754221273703421e-01 -3.131313131313130e-01\\ 
-7.777777777777778e-01 -3.101521096026895e-01\\ 
-7.918493409890602e-01 -2.929292929292928e-01\\ 
-7.979797979797980e-01 -2.853147913436426e-01\\ 
-8.084895432730341e-01 -2.727272727272727e-01\\ 
-8.181818181818181e-01 -2.609442752057760e-01\\ 
-8.253918207325506e-01 -2.525252525252525e-01\\ 
-8.383838383838383e-01 -2.371230365692736e-01\\ 
-8.426171196125355e-01 -2.323232323232323e-01\\ 
-8.585858585858586e-01 -2.139367515459497e-01\\ 
-8.602423022040018e-01 -2.121212121212120e-01\\ 
-8.783825214790545e-01 -1.919191919191918e-01\\ 
-8.787878787878788e-01 -1.914598198800622e-01\\ 
-8.971991837595021e-01 -1.717171717171716e-01\\ 
-8.989898989898989e-01 -1.697652288466231e-01\\ 
-9.167896504061782e-01 -1.515151515151515e-01\\ 
-9.191919191919191e-01 -1.490107106647005e-01\\ 
-9.373612998042536e-01 -1.313131313131313e-01\\ 
-9.393939393939394e-01 -1.292994292019946e-01\\ 
-9.591967461970466e-01 -1.111111111111110e-01\\ 
-9.595959595959596e-01 -1.107380680888424e-01\\ 
-9.797979797979798e-01 -9.335039558776247e-02\\ 
-9.829106734468550e-01 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -7.727272727272733e-02\\ 
-1.000000000000000e+00 -9.090909090909083e-02\\ 
-1.000000000000000e+00 -1.111111111111110e-01\\ 
-1.000000000000000e+00 -1.313131313131313e-01\\ 
-1.000000000000000e+00 -1.428322596039132e-01\\ 
-9.887204968328722e-01 -1.515151515151515e-01\\ 
-9.797979797979799e-01 -1.582771617017502e-01\\ 
-9.635547749824971e-01 -1.717171717171716e-01\\ 
-9.595959595959596e-01 -1.749427793346804e-01\\ 
-9.403348553476725e-01 -1.919191919191918e-01\\ 
-9.393939393939394e-01 -1.927360285901651e-01\\ 
-9.191919191919192e-01 -2.115487070969880e-01\\ 
-9.186152819544673e-01 -2.121212121212120e-01\\ 
-8.989898989898990e-01 -2.313129548381330e-01\\ 
-8.980154792370887e-01 -2.323232323232323e-01\\ 
-8.787878787878788e-01 -2.519630547459423e-01\\ 
-8.782658573759682e-01 -2.525252525252525e-01\\ 
-8.592208983885076e-01 -2.727272727272727e-01\\ 
-8.585858585858587e-01 -2.733910920548266e-01\\ 
-8.407584796587212e-01 -2.929292929292928e-01\\ 
-8.383838383838383e-01 -2.954954200230918e-01\\ 
-8.227490170984115e-01 -3.131313131313130e-01\\ 
-8.181818181818181e-01 -3.182120008104808e-01\\ 
-8.051064987751151e-01 -3.333333333333333e-01\\ 
-7.979797979797980e-01 -3.414630788365137e-01\\ 
-7.877620417375173e-01 -3.535353535353535e-01\\ 
-7.777777777777778e-01 -3.651734162118690e-01\\ 
-7.706596434861674e-01 -3.737373737373737e-01\\ 
-7.575757575757576e-01 -3.892703399321956e-01\\ 
-7.537530830224973e-01 -3.939393939393939e-01\\ 
-7.373737373737373e-01 -4.136837800921515e-01\\ 
-7.370036200513957e-01 -4.141414141414141e-01\\ 
-7.204170935381037e-01 -4.343434343434343e-01\\ 
-7.171717171717171e-01 -4.382455989096827e-01\\ 
-7.039146050395277e-01 -4.545454545454545e-01\\ 
-6.969696969696970e-01 -4.629782696440883e-01\\ 
-6.874657725599161e-01 -4.747474747474747e-01\\ 
-6.767676767676767e-01 -4.878329322670306e-01\\ 
-6.710482853171613e-01 -4.949494949494949e-01\\ 
-6.565656565656566e-01 -5.127516063910177e-01\\ 
-6.546417518710623e-01 -5.151515151515151e-01\\ 
-6.382321911329989e-01 -5.353535353535352e-01\\ 
-6.363636363636365e-01 -5.376244694789110e-01\\ 
-6.217895837131309e-01 -5.555555555555556e-01\\ 
-6.161616161616161e-01 -5.623998368957841e-01\\ 
-6.052876012996217e-01 -5.757575757575757e-01\\ 
-5.959595959595959e-01 -5.870852269415157e-01\\ 
-5.887094240170540e-01 -5.959595959595959e-01\\ 
-5.757575757575757e-01 -6.116338076368572e-01\\ 
-5.720379720925657e-01 -6.161616161616161e-01\\ 
-5.555555555555556e-01 -6.360011976464283e-01\\ 
-5.552555965270116e-01 -6.363636363636364e-01\\ 
-5.383218819703519e-01 -6.565656565656566e-01\\ 
-5.353535353535352e-01 -6.600680591139196e-01\\ 
-5.212263081934203e-01 -6.767676767676767e-01\\ 
-5.151515151515151e-01 -6.838718118055187e-01\\ 
-5.039506051793329e-01 -6.969696969696970e-01\\ 
-4.949494949494949e-01 -7.073838451876107e-01\\ 
-4.864731702641634e-01 -7.171717171717171e-01\\ 
-4.747474747474747e-01 -7.305699569598545e-01\\ 
-4.687703690469639e-01 -7.373737373737375e-01\\ 
-4.545454545454545e-01 -7.533982590760226e-01\\ 
-4.508161871122495e-01 -7.575757575757576e-01\\ 
-4.343434343434343e-01 -7.758391584586934e-01\\ 
-4.325818443008426e-01 -7.777777777777778e-01\\ 
-4.141414141414141e-01 -7.978653347892961e-01\\ 
-4.140353625697339e-01 -7.979797979797980e-01\\ 
-3.951168393189718e-01 -8.181818181818181e-01\\ 
-3.939393939393939e-01 -8.194266929704441e-01\\ 
-3.758123683105518e-01 -8.383838383838382e-01\\ 
-3.737373737373737e-01 -8.405326855833022e-01\\ 
-3.560822816488621e-01 -8.585858585858586e-01\\ 
-3.535353535353534e-01 -8.611650511003417e-01\\ 
-3.358798532382741e-01 -8.787878787878787e-01\\ 
-3.333333333333333e-01 -8.813053626822899e-01\\ 
-3.151524982664592e-01 -8.989898989898990e-01\\ 
-3.131313131313130e-01 -9.009372748241449e-01\\ 
-2.938409114583608e-01 -9.191919191919192e-01\\ 
-2.929292929292928e-01 -9.200464900946477e-01\\ 
-2.727272727272727e-01 -9.386060658637831e-01\\ 
-2.718503863028882e-01 -9.393939393939394e-01\\ 
-2.525252525252525e-01 -9.565943385051718e-01\\ 
-2.490721154577198e-01 -9.595959595959596e-01\\ 
-2.323232323232323e-01 -9.740194060522445e-01\\ 
-2.254394660434041e-01 -9.797979797979799e-01\\ 
-2.121212121212120e-01 -9.908749391070750e-01\\ 
};
\addplot [draw=none, fill=color15, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.727272727272727e-02\\ 
+1.000000000000000e+00 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +1.111111111111112e-01\\ 
+1.000000000000000e+00 +1.313131313131315e-01\\ 
+1.000000000000000e+00 +1.428322596039131e-01\\ 
+9.887204968328722e-01 +1.515151515151516e-01\\ 
+9.797979797979799e-01 +1.582771617017500e-01\\ 
+9.635547749824968e-01 +1.717171717171717e-01\\ 
+9.595959595959598e-01 +1.749427793346802e-01\\ 
+9.403348553476721e-01 +1.919191919191920e-01\\ 
+9.393939393939394e-01 +1.927360285901650e-01\\ 
+9.191919191919193e-01 +2.115487070969880e-01\\ 
+9.186152819544672e-01 +2.121212121212122e-01\\ 
+8.989898989898992e-01 +2.313129548381329e-01\\ 
+8.980154792370886e-01 +2.323232323232325e-01\\ 
+8.787878787878789e-01 +2.519630547459422e-01\\ 
+8.782658573759681e-01 +2.525252525252526e-01\\ 
+8.592208983885070e-01 +2.727272727272729e-01\\ 
+8.585858585858589e-01 +2.733910920548263e-01\\ 
+8.407584796587210e-01 +2.929292929292930e-01\\ 
+8.383838383838385e-01 +2.954954200230916e-01\\ 
+8.227490170984113e-01 +3.131313131313131e-01\\ 
+8.181818181818183e-01 +3.182120008104806e-01\\ 
+8.051064987751149e-01 +3.333333333333335e-01\\ 
+7.979797979797982e-01 +3.414630788365134e-01\\ 
+7.877620417375171e-01 +3.535353535353536e-01\\ 
+7.777777777777779e-01 +3.651734162118687e-01\\ 
+7.706596434861672e-01 +3.737373737373739e-01\\ 
+7.575757575757578e-01 +3.892703399321954e-01\\ 
+7.537530830224973e-01 +3.939393939393940e-01\\ 
+7.373737373737375e-01 +4.136837800921513e-01\\ 
+7.370036200513955e-01 +4.141414141414144e-01\\ 
+7.204170935381035e-01 +4.343434343434345e-01\\ 
+7.171717171717173e-01 +4.382455989096824e-01\\ 
+7.039146050395277e-01 +4.545454545454546e-01\\ 
+6.969696969696970e-01 +4.629782696440883e-01\\ 
+6.874657725599160e-01 +4.747474747474749e-01\\ 
+6.767676767676769e-01 +4.878329322670305e-01\\ 
+6.710482853171613e-01 +4.949494949494950e-01\\ 
+6.565656565656568e-01 +5.127516063910174e-01\\ 
+6.546417518710622e-01 +5.151515151515154e-01\\ 
+6.382321911329988e-01 +5.353535353535355e-01\\ 
+6.363636363636365e-01 +5.376244694789108e-01\\ 
+6.217895837131308e-01 +5.555555555555556e-01\\ 
+6.161616161616164e-01 +5.623998368957840e-01\\ 
+6.052876012996216e-01 +5.757575757575759e-01\\ 
+5.959595959595960e-01 +5.870852269415157e-01\\ 
+5.887094240170538e-01 +5.959595959595960e-01\\ 
+5.757575757575759e-01 +6.116338076368569e-01\\ 
+5.720379720925655e-01 +6.161616161616164e-01\\ 
+5.555555555555556e-01 +6.360011976464283e-01\\ 
+5.552555965270115e-01 +6.363636363636365e-01\\ 
+5.383218819703517e-01 +6.565656565656568e-01\\ 
+5.353535353535355e-01 +6.600680591139192e-01\\ 
+5.212263081934200e-01 +6.767676767676769e-01\\ 
+5.151515151515154e-01 +6.838718118055186e-01\\ 
+5.039506051793329e-01 +6.969696969696970e-01\\ 
+4.949494949494950e-01 +7.073838451876107e-01\\ 
+4.864731702641632e-01 +7.171717171717173e-01\\ 
+4.747474747474749e-01 +7.305699569598544e-01\\ 
+4.687703690469639e-01 +7.373737373737375e-01\\ 
+4.545454545454546e-01 +7.533982590760225e-01\\ 
+4.508161871122494e-01 +7.575757575757578e-01\\ 
+4.343434343434345e-01 +7.758391584586932e-01\\ 
+4.325818443008425e-01 +7.777777777777779e-01\\ 
+4.141414141414144e-01 +7.978653347892960e-01\\ 
+4.140353625697337e-01 +7.979797979797982e-01\\ 
+3.951168393189718e-01 +8.181818181818185e-01\\ 
+3.939393939393940e-01 +8.194266929704441e-01\\ 
+3.758123683105516e-01 +8.383838383838385e-01\\ 
+3.737373737373739e-01 +8.405326855833021e-01\\ 
+3.560822816488619e-01 +8.585858585858588e-01\\ 
+3.535353535353536e-01 +8.611650511003416e-01\\ 
+3.358798532382740e-01 +8.787878787878790e-01\\ 
+3.333333333333335e-01 +8.813053626822898e-01\\ 
+3.151524982664590e-01 +8.989898989898992e-01\\ 
+3.131313131313131e-01 +9.009372748241449e-01\\ 
+2.938409114583608e-01 +9.191919191919193e-01\\ 
+2.929292929292930e-01 +9.200464900946476e-01\\ 
+2.727272727272729e-01 +9.386060658637829e-01\\ 
+2.718503863028882e-01 +9.393939393939394e-01\\ 
+2.525252525252526e-01 +9.565943385051717e-01\\ 
+2.490721154577195e-01 +9.595959595959598e-01\\ 
+2.323232323232325e-01 +9.740194060522442e-01\\ 
+2.254394660434040e-01 +9.797979797979799e-01\\ 
+2.121212121212122e-01 +9.908749391070750e-01\\ 
+2.008445929976048e-01 +1.000000000000000e+00\\ 
+1.919191919191920e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +1.000000000000000e+00\\ 
+1.534322442688446e-01 +1.000000000000000e+00\\ 
+1.717171717171717e-01 +9.861576272600663e-01\\ 
+1.798523024330967e-01 +9.797979797979799e-01\\ 
+1.919191919191920e-01 +9.702752603494273e-01\\ 
+2.050507449626803e-01 +9.595959595959598e-01\\ 
+2.121212121212121e-01 +9.537908422423900e-01\\ 
+2.291708773114126e-01 +9.393939393939394e-01\\ 
+2.323232323232325e-01 +9.367063415713667e-01\\ 
+2.523370497510994e-01 +9.191919191919193e-01\\ 
+2.525252525252526e-01 +9.190256130110153e-01\\ 
+2.727272727272729e-01 +9.007203488912583e-01\\ 
+2.745952403609749e-01 +8.989898989898992e-01\\ 
+2.929292929292930e-01 +8.818398786216226e-01\\ 
+2.961268061065384e-01 +8.787878787878789e-01\\ 
+3.131313131313131e-01 +8.623973097378496e-01\\ 
+3.170136263044976e-01 +8.585858585858588e-01\\ 
+3.333333333333335e-01 +8.424046062243959e-01\\ 
+3.373220144463683e-01 +8.383838383838385e-01\\ 
+3.535353535353536e-01 +8.218758130145323e-01\\ 
+3.571103796002518e-01 +8.181818181818183e-01\\ 
+3.737373737373739e-01 +8.008270960320522e-01\\ 
+3.764302574284265e-01 +7.979797979797982e-01\\ 
+3.939393939393940e-01 +7.792767805556599e-01\\ 
+3.953271926742699e-01 +7.777777777777779e-01\\ 
+4.138357879012691e-01 +7.575757575757578e-01\\ 
+4.141414141414144e-01 +7.572383958310961e-01\\ 
+4.319689819635984e-01 +7.373737373737375e-01\\ 
+4.343434343434345e-01 +7.346996680195037e-01\\ 
+4.497900409454402e-01 +7.171717171717173e-01\\ 
+4.545454545454546e-01 +7.117172009918405e-01\\ 
+4.673293153893783e-01 +6.969696969696970e-01\\ 
+4.747474747474749e-01 +6.883185580479043e-01\\ 
+4.846138436663577e-01 +6.767676767676769e-01\\ 
+4.949494949494950e-01 +6.645336864392757e-01\\ 
+5.016677717566264e-01 +6.565656565656568e-01\\ 
+5.151515151515154e-01 +6.403949467837912e-01\\ 
+5.185127216493757e-01 +6.363636363636365e-01\\ 
+5.351667235106167e-01 +6.161616161616164e-01\\ 
+5.353535353535355e-01 +6.159319497093145e-01\\ 
+5.516298764273979e-01 +5.959595959595960e-01\\ 
+5.555555555555556e-01 +5.910861376036596e-01\\ 
+5.679512634687778e-01 +5.757575757575759e-01\\ 
+5.757575757575759e-01 +5.659900311529880e-01\\ 
+5.841467016798230e-01 +5.555555555555556e-01\\ 
+5.959595959595960e-01 +5.406865999372017e-01\\ 
+6.002308605975256e-01 +5.353535353535355e-01\\ 
+6.161616161616164e-01 +5.152214267838438e-01\\ 
+6.162175078861943e-01 +5.151515151515154e-01\\ 
+6.321314861674081e-01 +4.949494949494950e-01\\ 
+6.363636363636365e-01 +4.895092207489029e-01\\ 
+6.479931875416474e-01 +4.747474747474749e-01\\ 
+6.565656565656568e-01 +4.637275616288535e-01\\ 
+6.638164362249850e-01 +4.545454545454546e-01\\ 
+6.767676767676769e-01 +4.379328789829307e-01\\ 
+6.796153532376313e-01 +4.343434343434345e-01\\ 
+6.954199052146890e-01 +4.141414141414143e-01\\ 
+6.969696969696970e-01 +4.121300684602482e-01\\ 
+7.112731579439846e-01 +3.939393939393940e-01\\ 
+7.171717171717173e-01 +3.863357364417858e-01\\ 
+7.271726921296515e-01 +3.737373737373739e-01\\ 
+7.373737373737375e-01 +3.607097329889108e-01\\ 
+7.431392309001239e-01 +3.535353535353536e-01\\ 
+7.575757575757578e-01 +3.353197931515426e-01\\ 
+7.591965281946383e-01 +3.333333333333335e-01\\ 
+7.754221273703420e-01 +3.131313131313131e-01\\ 
+7.777777777777779e-01 +3.101521096026894e-01\\ 
+7.918493409890600e-01 +2.929292929292930e-01\\ 
+7.979797979797982e-01 +2.853147913436422e-01\\ 
+8.084895432730339e-01 +2.727272727272729e-01\\ 
+8.181818181818183e-01 +2.609442752057757e-01\\ 
+8.253918207325505e-01 +2.525252525252526e-01\\ 
+8.383838383838385e-01 +2.371230365692735e-01\\ 
+8.426171196125353e-01 +2.323232323232325e-01\\ 
+8.585858585858588e-01 +2.139367515459493e-01\\ 
+8.602423022040016e-01 +2.121212121212122e-01\\ 
+8.783825214790542e-01 +1.919191919191920e-01\\ 
+8.787878787878790e-01 +1.914598198800619e-01\\ 
+8.971991837595020e-01 +1.717171717171717e-01\\ 
+8.989898989898992e-01 +1.697652288466229e-01\\ 
+9.167896504061781e-01 +1.515151515151516e-01\\ 
+9.191919191919193e-01 +1.490107106647006e-01\\ 
+9.373612998042534e-01 +1.313131313131315e-01\\ 
+9.393939393939394e-01 +1.292994292019945e-01\\ 
+9.591967461970462e-01 +1.111111111111111e-01\\ 
+9.595959595959598e-01 +1.107380680888419e-01\\ 
+9.797979797979799e-01 +9.335039558776229e-02\\ 
+9.829106734468547e-01 +9.090909090909105e-02\\ 
+1.000000000000000e+00 +7.727272727272727e-02\\ 
};
\addplot [draw=none, fill=color16, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.525252525252525e-01 -9.929057459691284e-01\\ 
-2.442363948582748e-01 -1.000000000000000e+00\\ 
-2.323232323232323e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -1.000000000000000e+00\\ 
-2.008445929976047e-01 -1.000000000000000e+00\\ 
-2.121212121212120e-01 -9.908749391070750e-01\\ 
-2.254394660434041e-01 -9.797979797979799e-01\\ 
-2.323232323232323e-01 -9.740194060522445e-01\\ 
-2.490721154577198e-01 -9.595959595959596e-01\\ 
-2.525252525252525e-01 -9.565943385051718e-01\\ 
-2.718503863028882e-01 -9.393939393939394e-01\\ 
-2.727272727272727e-01 -9.386060658637830e-01\\ 
-2.929292929292928e-01 -9.200464900946477e-01\\ 
-2.938409114583608e-01 -9.191919191919192e-01\\ 
-3.131313131313130e-01 -9.009372748241449e-01\\ 
-3.151524982664592e-01 -8.989898989898990e-01\\ 
-3.333333333333333e-01 -8.813053626822899e-01\\ 
-3.358798532382741e-01 -8.787878787878788e-01\\ 
-3.535353535353535e-01 -8.611650511003417e-01\\ 
-3.560822816488620e-01 -8.585858585858586e-01\\ 
-3.737373737373737e-01 -8.405326855833022e-01\\ 
-3.758123683105518e-01 -8.383838383838382e-01\\ 
-3.939393939393939e-01 -8.194266929704441e-01\\ 
-3.951168393189718e-01 -8.181818181818181e-01\\ 
-4.140353625697339e-01 -7.979797979797980e-01\\ 
-4.141414141414141e-01 -7.978653347892961e-01\\ 
-4.325818443008426e-01 -7.777777777777778e-01\\ 
-4.343434343434343e-01 -7.758391584586934e-01\\ 
-4.508161871122495e-01 -7.575757575757576e-01\\ 
-4.545454545454545e-01 -7.533982590760226e-01\\ 
-4.687703690469639e-01 -7.373737373737375e-01\\ 
-4.747474747474747e-01 -7.305699569598545e-01\\ 
-4.864731702641635e-01 -7.171717171717171e-01\\ 
-4.949494949494949e-01 -7.073838451876108e-01\\ 
-5.039506051793329e-01 -6.969696969696970e-01\\ 
-5.151515151515151e-01 -6.838718118055187e-01\\ 
-5.212263081934203e-01 -6.767676767676767e-01\\ 
-5.353535353535352e-01 -6.600680591139195e-01\\ 
-5.383218819703519e-01 -6.565656565656566e-01\\ 
-5.552555965270115e-01 -6.363636363636362e-01\\ 
-5.555555555555556e-01 -6.360011976464283e-01\\ 
-5.720379720925657e-01 -6.161616161616162e-01\\ 
-5.757575757575757e-01 -6.116338076368572e-01\\ 
-5.887094240170540e-01 -5.959595959595959e-01\\ 
-5.959595959595959e-01 -5.870852269415157e-01\\ 
-6.052876012996218e-01 -5.757575757575757e-01\\ 
-6.161616161616161e-01 -5.623998368957841e-01\\ 
-6.217895837131309e-01 -5.555555555555556e-01\\ 
-6.363636363636364e-01 -5.376244694789110e-01\\ 
-6.382321911329989e-01 -5.353535353535352e-01\\ 
-6.546417518710623e-01 -5.151515151515151e-01\\ 
-6.565656565656566e-01 -5.127516063910177e-01\\ 
-6.710482853171613e-01 -4.949494949494950e-01\\ 
-6.767676767676767e-01 -4.878329322670306e-01\\ 
-6.874657725599161e-01 -4.747474747474747e-01\\ 
-6.969696969696970e-01 -4.629782696440883e-01\\ 
-7.039146050395277e-01 -4.545454545454545e-01\\ 
-7.171717171717171e-01 -4.382455989096827e-01\\ 
-7.204170935381038e-01 -4.343434343434343e-01\\ 
-7.370036200513957e-01 -4.141414141414141e-01\\ 
-7.373737373737373e-01 -4.136837800921515e-01\\ 
-7.537530830224974e-01 -3.939393939393939e-01\\ 
-7.575757575757576e-01 -3.892703399321956e-01\\ 
-7.706596434861674e-01 -3.737373737373737e-01\\ 
-7.777777777777778e-01 -3.651734162118689e-01\\ 
-7.877620417375173e-01 -3.535353535353535e-01\\ 
-7.979797979797980e-01 -3.414630788365137e-01\\ 
-8.051064987751151e-01 -3.333333333333333e-01\\ 
-8.181818181818181e-01 -3.182120008104808e-01\\ 
-8.227490170984115e-01 -3.131313131313130e-01\\ 
-8.383838383838383e-01 -2.954954200230918e-01\\ 
-8.407584796587212e-01 -2.929292929292928e-01\\ 
-8.585858585858586e-01 -2.733910920548266e-01\\ 
-8.592208983885076e-01 -2.727272727272727e-01\\ 
-8.782658573759682e-01 -2.525252525252525e-01\\ 
-8.787878787878788e-01 -2.519630547459423e-01\\ 
-8.980154792370888e-01 -2.323232323232323e-01\\ 
-8.989898989898990e-01 -2.313129548381330e-01\\ 
-9.186152819544673e-01 -2.121212121212120e-01\\ 
-9.191919191919192e-01 -2.115487070969880e-01\\ 
-9.393939393939394e-01 -1.927360285901651e-01\\ 
-9.403348553476725e-01 -1.919191919191918e-01\\ 
-9.595959595959596e-01 -1.749427793346804e-01\\ 
-9.635547749824971e-01 -1.717171717171716e-01\\ 
-9.797979797979798e-01 -1.582771617017502e-01\\ 
-9.887204968328723e-01 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.428322596039132e-01\\ 
-1.000000000000000e+00 -1.515151515151515e-01\\ 
-1.000000000000000e+00 -1.717171717171716e-01\\ 
-1.000000000000000e+00 -1.919191919191918e-01\\ 
-1.000000000000000e+00 -2.023043383475039e-01\\ 
-9.868495058630689e-01 -2.121212121212120e-01\\ 
-9.797979797979798e-01 -2.173105259755751e-01\\ 
-9.610217160779603e-01 -2.323232323232322e-01\\ 
-9.595959595959596e-01 -2.334472632048790e-01\\ 
-9.393939393939394e-01 -2.505792168813456e-01\\ 
-9.372487502797229e-01 -2.525252525252525e-01\\ 
-9.191919191919192e-01 -2.686766392838059e-01\\ 
-9.149347144759549e-01 -2.727272727272727e-01\\ 
-8.989898989898990e-01 -2.876891449915499e-01\\ 
-8.937094842540626e-01 -2.929292929292928e-01\\ 
-8.787878787878787e-01 -3.075356439689080e-01\\ 
-8.733544730631277e-01 -3.131313131313130e-01\\ 
-8.585858585858586e-01 -3.281368215031744e-01\\ 
-8.537017711322137e-01 -3.333333333333333e-01\\ 
-8.383838383838382e-01 -3.494152559547067e-01\\ 
-8.346202203629884e-01 -3.535353535353535e-01\\ 
-8.181818181818181e-01 -3.712955219934280e-01\\ 
-8.160057770746982e-01 -3.737373737373737e-01\\ 
-7.979797979797980e-01 -3.937042806326351e-01\\ 
-7.977746962649785e-01 -3.939393939393939e-01\\ 
-7.799001238165033e-01 -4.141414141414141e-01\\ 
-7.777777777777778e-01 -4.165100108251008e-01\\ 
-7.622800474723509e-01 -4.343434343434343e-01\\ 
-7.575757575757576e-01 -4.396902963156964e-01\\ 
-7.448605695945829e-01 -4.545454545454545e-01\\ 
-7.373737373737373e-01 -4.631863004013357e-01\\ 
-7.276001206622398e-01 -4.747474747474747e-01\\ 
-7.171717171717171e-01 -4.869354607413849e-01\\ 
-7.104630032118786e-01 -4.949494949494949e-01\\ 
-6.969696969696970e-01 -5.108774514289118e-01\\ 
-6.934180418710616e-01 -5.151515151515151e-01\\ 
-6.767676767676767e-01 -5.349542222218132e-01\\ 
-6.764375202817163e-01 -5.353535353535352e-01\\ 
-6.595104314040396e-01 -5.555555555555556e-01\\ 
-6.565656565656566e-01 -5.590297032698325e-01\\ 
-6.425878289962281e-01 -5.757575757575757e-01\\ 
-6.363636363636364e-01 -5.831231106488621e-01\\ 
-6.256460422438230e-01 -5.959595959595959e-01\\ 
-6.161616161616161e-01 -6.071935937560186e-01\\ 
-6.086646125299481e-01 -6.161616161616161e-01\\ 
-5.959595959595959e-01 -6.311934402363393e-01\\ 
-5.916235313574821e-01 -6.363636363636364e-01\\ 
-5.757575757575757e-01 -6.550772160098635e-01\\ 
-5.745028471061059e-01 -6.565656565656566e-01\\ 
-5.572731465513308e-01 -6.767676767676767e-01\\ 
-5.555555555555556e-01 -6.787591741230289e-01\\ 
-5.399080062235986e-01 -6.969696969696970e-01\\ 
-5.353535353535352e-01 -7.022152353939098e-01\\ 
-5.223908941489048e-01 -7.171717171717171e-01\\ 
-5.151515151515151e-01 -7.254389459702445e-01\\ 
-5.046998023714258e-01 -7.373737373737373e-01\\ 
-4.949494949494949e-01 -7.483945612113718e-01\\ 
-4.868111653868148e-01 -7.575757575757576e-01\\ 
-4.747474747474747e-01 -7.710485415031669e-01\\ 
-4.686995182792934e-01 -7.777777777777778e-01\\ 
-4.545454545454545e-01 -7.933695430004304e-01\\ 
-4.503371303104893e-01 -7.979797979797980e-01\\ 
-4.343434343434343e-01 -8.153284049383033e-01\\ 
-4.316936054340472e-01 -8.181818181818181e-01\\ 
-4.141414141414141e-01 -8.368981337470138e-01\\ 
-4.127354406308653e-01 -8.383838383838383e-01\\ 
-3.939393939393939e-01 -8.580538841861620e-01\\ 
-3.934255320604019e-01 -8.585858585858586e-01\\ 
-3.737373737373737e-01 -8.787729376981838e-01\\ 
-3.737226177867882e-01 -8.787878787878788e-01\\ 
-3.535795830348876e-01 -8.989898989898990e-01\\ 
-3.535353535353535e-01 -8.990338450645667e-01\\ 
-3.333333333333333e-01 -9.188205652420574e-01\\ 
-3.329480414726066e-01 -9.191919191919192e-01\\ 
-3.131313131313130e-01 -9.381141054170340e-01\\ 
-3.117668900065575e-01 -9.393939393939394e-01\\ 
-2.929292929292928e-01 -9.569008209573076e-01\\ 
-2.899719584702985e-01 -9.595959595959596e-01\\ 
-2.727272727272727e-01 -9.751682168640083e-01\\ 
-2.674895880731241e-01 -9.797979797979799e-01\\ 
-2.525252525252525e-01 -9.929057459691284e-01\\ 
};
\addplot [draw=none, fill=color16, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +1.428322596039131e-01\\ 
+1.000000000000000e+00 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.717171717171717e-01\\ 
+1.000000000000000e+00 +1.919191919191920e-01\\ 
+1.000000000000000e+00 +2.023043383475038e-01\\ 
+9.868495058630686e-01 +2.121212121212122e-01\\ 
+9.797979797979799e-01 +2.173105259755749e-01\\ 
+9.610217160779601e-01 +2.323232323232325e-01\\ 
+9.595959595959598e-01 +2.334472632048787e-01\\ 
+9.393939393939394e-01 +2.505792168813457e-01\\ 
+9.372487502797229e-01 +2.525252525252526e-01\\ 
+9.191919191919193e-01 +2.686766392838058e-01\\ 
+9.149347144759545e-01 +2.727272727272729e-01\\ 
+8.989898989898992e-01 +2.876891449915497e-01\\ 
+8.937094842540625e-01 +2.929292929292930e-01\\ 
+8.787878787878789e-01 +3.075356439689080e-01\\ 
+8.733544730631277e-01 +3.131313131313131e-01\\ 
+8.585858585858588e-01 +3.281368215031741e-01\\ 
+8.537017711322136e-01 +3.333333333333335e-01\\ 
+8.383838383838385e-01 +3.494152559547066e-01\\ 
+8.346202203629883e-01 +3.535353535353536e-01\\ 
+8.181818181818183e-01 +3.712955219934277e-01\\ 
+8.160057770746980e-01 +3.737373737373739e-01\\ 
+7.979797979797982e-01 +3.937042806326348e-01\\ 
+7.977746962649783e-01 +3.939393939393940e-01\\ 
+7.799001238165031e-01 +4.141414141414144e-01\\ 
+7.777777777777779e-01 +4.165100108251005e-01\\ 
+7.622800474723507e-01 +4.343434343434345e-01\\ 
+7.575757575757578e-01 +4.396902963156961e-01\\ 
+7.448605695945829e-01 +4.545454545454546e-01\\ 
+7.373737373737375e-01 +4.631863004013357e-01\\ 
+7.276001206622396e-01 +4.747474747474749e-01\\ 
+7.171717171717173e-01 +4.869354607413846e-01\\ 
+7.104630032118784e-01 +4.949494949494950e-01\\ 
+6.969696969696970e-01 +5.108774514289118e-01\\ 
+6.934180418710613e-01 +5.151515151515154e-01\\ 
+6.767676767676769e-01 +5.349542222218128e-01\\ 
+6.764375202817160e-01 +5.353535353535355e-01\\ 
+6.595104314040395e-01 +5.555555555555556e-01\\ 
+6.565656565656568e-01 +5.590297032698321e-01\\ 
+6.425878289962279e-01 +5.757575757575759e-01\\ 
+6.363636363636365e-01 +5.831231106488618e-01\\ 
+6.256460422438229e-01 +5.959595959595960e-01\\ 
+6.161616161616164e-01 +6.071935937560182e-01\\ 
+6.086646125299479e-01 +6.161616161616164e-01\\ 
+5.959595959595960e-01 +6.311934402363393e-01\\ 
+5.916235313574820e-01 +6.363636363636365e-01\\ 
+5.757575757575759e-01 +6.550772160098631e-01\\ 
+5.745028471061057e-01 +6.565656565656568e-01\\ 
+5.572731465513308e-01 +6.767676767676769e-01\\ 
+5.555555555555556e-01 +6.787591741230290e-01\\ 
+5.399080062235986e-01 +6.969696969696970e-01\\ 
+5.353535353535355e-01 +7.022152353939096e-01\\ 
+5.223908941489045e-01 +7.171717171717173e-01\\ 
+5.151515151515154e-01 +7.254389459702442e-01\\ 
+5.046998023714255e-01 +7.373737373737375e-01\\ 
+4.949494949494950e-01 +7.483945612113717e-01\\ 
+4.868111653868146e-01 +7.575757575757578e-01\\ 
+4.747474747474749e-01 +7.710485415031666e-01\\ 
+4.686995182792932e-01 +7.777777777777779e-01\\ 
+4.545454545454546e-01 +7.933695430004303e-01\\ 
+4.503371303104890e-01 +7.979797979797982e-01\\ 
+4.343434343434345e-01 +8.153284049383029e-01\\ 
+4.316936054340470e-01 +8.181818181818183e-01\\ 
+4.141414141414144e-01 +8.368981337470134e-01\\ 
+4.127354406308651e-01 +8.383838383838385e-01\\ 
+3.939393939393940e-01 +8.580538841861619e-01\\ 
+3.934255320604017e-01 +8.585858585858588e-01\\ 
+3.737373737373739e-01 +8.787729376981834e-01\\ 
+3.737226177867880e-01 +8.787878787878789e-01\\ 
+3.535795830348875e-01 +8.989898989898992e-01\\ 
+3.535353535353535e-01 +8.990338450645665e-01\\ 
+3.333333333333335e-01 +9.188205652420570e-01\\ 
+3.329480414726064e-01 +9.191919191919193e-01\\ 
+3.131313131313131e-01 +9.381141054170339e-01\\ 
+3.117668900065575e-01 +9.393939393939394e-01\\ 
+2.929292929292930e-01 +9.569008209573073e-01\\ 
+2.899719584702981e-01 +9.595959595959598e-01\\ 
+2.727272727272729e-01 +9.751682168640082e-01\\ 
+2.674895880731240e-01 +9.797979797979799e-01\\ 
+2.525252525252526e-01 +9.929057459691282e-01\\ 
+2.442363948582748e-01 +1.000000000000000e+00\\ 
+2.323232323232325e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +1.000000000000000e+00\\ 
+2.008445929976048e-01 +1.000000000000000e+00\\ 
+2.121212121212122e-01 +9.908749391070750e-01\\ 
+2.254394660434040e-01 +9.797979797979799e-01\\ 
+2.323232323232325e-01 +9.740194060522444e-01\\ 
+2.490721154577195e-01 +9.595959595959598e-01\\ 
+2.525252525252526e-01 +9.565943385051717e-01\\ 
+2.718503863028882e-01 +9.393939393939393e-01\\ 
+2.727272727272729e-01 +9.386060658637829e-01\\ 
+2.929292929292930e-01 +9.200464900946476e-01\\ 
+2.938409114583608e-01 +9.191919191919193e-01\\ 
+3.131313131313131e-01 +9.009372748241448e-01\\ 
+3.151524982664590e-01 +8.989898989898992e-01\\ 
+3.333333333333335e-01 +8.813053626822898e-01\\ 
+3.358798532382740e-01 +8.787878787878789e-01\\ 
+3.535353535353536e-01 +8.611650511003416e-01\\ 
+3.560822816488619e-01 +8.585858585858588e-01\\ 
+3.737373737373739e-01 +8.405326855833021e-01\\ 
+3.758123683105516e-01 +8.383838383838385e-01\\ 
+3.939393939393940e-01 +8.194266929704441e-01\\ 
+3.951168393189718e-01 +8.181818181818183e-01\\ 
+4.140353625697337e-01 +7.979797979797982e-01\\ 
+4.141414141414144e-01 +7.978653347892960e-01\\ 
+4.325818443008425e-01 +7.777777777777778e-01\\ 
+4.343434343434344e-01 +7.758391584586932e-01\\ 
+4.508161871122494e-01 +7.575757575757578e-01\\ 
+4.545454545454546e-01 +7.533982590760225e-01\\ 
+4.687703690469638e-01 +7.373737373737375e-01\\ 
+4.747474747474749e-01 +7.305699569598544e-01\\ 
+4.864731702641632e-01 +7.171717171717173e-01\\ 
+4.949494949494950e-01 +7.073838451876107e-01\\ 
+5.039506051793330e-01 +6.969696969696970e-01\\ 
+5.151515151515154e-01 +6.838718118055186e-01\\ 
+5.212263081934200e-01 +6.767676767676769e-01\\ 
+5.353535353535355e-01 +6.600680591139192e-01\\ 
+5.383218819703517e-01 +6.565656565656568e-01\\ 
+5.552555965270115e-01 +6.363636363636365e-01\\ 
+5.555555555555556e-01 +6.360011976464283e-01\\ 
+5.720379720925655e-01 +6.161616161616164e-01\\ 
+5.757575757575759e-01 +6.116338076368569e-01\\ 
+5.887094240170538e-01 +5.959595959595960e-01\\ 
+5.959595959595960e-01 +5.870852269415157e-01\\ 
+6.052876012996216e-01 +5.757575757575759e-01\\ 
+6.161616161616164e-01 +5.623998368957839e-01\\ 
+6.217895837131309e-01 +5.555555555555556e-01\\ 
+6.363636363636365e-01 +5.376244694789108e-01\\ 
+6.382321911329988e-01 +5.353535353535355e-01\\ 
+6.546417518710622e-01 +5.151515151515154e-01\\ 
+6.565656565656568e-01 +5.127516063910172e-01\\ 
+6.710482853171612e-01 +4.949494949494950e-01\\ 
+6.767676767676769e-01 +4.878329322670305e-01\\ 
+6.874657725599160e-01 +4.747474747474749e-01\\ 
+6.969696969696970e-01 +4.629782696440883e-01\\ 
+7.039146050395277e-01 +4.545454545454546e-01\\ 
+7.171717171717173e-01 +4.382455989096824e-01\\ 
+7.204170935381036e-01 +4.343434343434345e-01\\ 
+7.370036200513955e-01 +4.141414141414144e-01\\ 
+7.373737373737375e-01 +4.136837800921513e-01\\ 
+7.537530830224973e-01 +3.939393939393940e-01\\ 
+7.575757575757578e-01 +3.892703399321954e-01\\ 
+7.706596434861672e-01 +3.737373737373739e-01\\ 
+7.777777777777779e-01 +3.651734162118687e-01\\ 
+7.877620417375171e-01 +3.535353535353536e-01\\ 
+7.979797979797982e-01 +3.414630788365134e-01\\ 
+8.051064987751150e-01 +3.333333333333335e-01\\ 
+8.181818181818183e-01 +3.182120008104806e-01\\ 
+8.227490170984113e-01 +3.131313131313131e-01\\ 
+8.383838383838385e-01 +2.954954200230916e-01\\ 
+8.407584796587210e-01 +2.929292929292930e-01\\ 
+8.585858585858588e-01 +2.733910920548263e-01\\ 
+8.592208983885071e-01 +2.727272727272729e-01\\ 
+8.782658573759681e-01 +2.525252525252526e-01\\ 
+8.787878787878789e-01 +2.519630547459422e-01\\ 
+8.980154792370887e-01 +2.323232323232325e-01\\ 
+8.989898989898992e-01 +2.313129548381329e-01\\ 
+9.186152819544673e-01 +2.121212121212122e-01\\ 
+9.191919191919193e-01 +2.115487070969880e-01\\ 
+9.393939393939394e-01 +1.927360285901650e-01\\ 
+9.403348553476720e-01 +1.919191919191920e-01\\ 
+9.595959595959598e-01 +1.749427793346802e-01\\ 
+9.635547749824968e-01 +1.717171717171717e-01\\ 
+9.797979797979799e-01 +1.582771617017500e-01\\ 
+9.887204968328722e-01 +1.515151515151516e-01\\ 
+1.000000000000000e+00 +1.428322596039131e-01\\ 
};
\addplot [draw=none, fill=color17, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.929292929292928e-01 -9.925557951347177e-01\\ 
-2.846276536824459e-01 -1.000000000000000e+00\\ 
-2.727272727272727e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -1.000000000000000e+00\\ 
-2.442363948582748e-01 -1.000000000000000e+00\\ 
-2.525252525252525e-01 -9.929057459691284e-01\\ 
-2.674895880731241e-01 -9.797979797979799e-01\\ 
-2.727272727272727e-01 -9.751682168640083e-01\\ 
-2.899719584702985e-01 -9.595959595959596e-01\\ 
-2.929292929292928e-01 -9.569008209573076e-01\\ 
-3.117668900065576e-01 -9.393939393939394e-01\\ 
-3.131313131313130e-01 -9.381141054170340e-01\\ 
-3.329480414726066e-01 -9.191919191919191e-01\\ 
-3.333333333333333e-01 -9.188205652420572e-01\\ 
-3.535353535353535e-01 -8.990338450645667e-01\\ 
-3.535795830348876e-01 -8.989898989898990e-01\\ 
-3.737226177867882e-01 -8.787878787878789e-01\\ 
-3.737373737373738e-01 -8.787729376981838e-01\\ 
-3.934255320604019e-01 -8.585858585858586e-01\\ 
-3.939393939393940e-01 -8.580538841861620e-01\\ 
-4.127354406308653e-01 -8.383838383838385e-01\\ 
-4.141414141414141e-01 -8.368981337470137e-01\\ 
-4.316936054340472e-01 -8.181818181818181e-01\\ 
-4.343434343434343e-01 -8.153284049383033e-01\\ 
-4.503371303104893e-01 -7.979797979797980e-01\\ 
-4.545454545454545e-01 -7.933695430004305e-01\\ 
-4.686995182792933e-01 -7.777777777777777e-01\\ 
-4.747474747474747e-01 -7.710485415031669e-01\\ 
-4.868111653868148e-01 -7.575757575757576e-01\\ 
-4.949494949494949e-01 -7.483945612113718e-01\\ 
-5.046998023714258e-01 -7.373737373737373e-01\\ 
-5.151515151515151e-01 -7.254389459702446e-01\\ 
-5.223908941489048e-01 -7.171717171717171e-01\\ 
-5.353535353535352e-01 -7.022152353939098e-01\\ 
-5.399080062235986e-01 -6.969696969696970e-01\\ 
-5.555555555555556e-01 -6.787591741230290e-01\\ 
-5.572731465513309e-01 -6.767676767676767e-01\\ 
-5.745028471061059e-01 -6.565656565656565e-01\\ 
-5.757575757575756e-01 -6.550772160098635e-01\\ 
-5.916235313574820e-01 -6.363636363636362e-01\\ 
-5.959595959595959e-01 -6.311934402363394e-01\\ 
-6.086646125299481e-01 -6.161616161616161e-01\\ 
-6.161616161616161e-01 -6.071935937560186e-01\\ 
-6.256460422438230e-01 -5.959595959595959e-01\\ 
-6.363636363636364e-01 -5.831231106488621e-01\\ 
-6.425878289962281e-01 -5.757575757575757e-01\\ 
-6.565656565656566e-01 -5.590297032698325e-01\\ 
-6.595104314040396e-01 -5.555555555555556e-01\\ 
-6.764375202817163e-01 -5.353535353535352e-01\\ 
-6.767676767676766e-01 -5.349542222218132e-01\\ 
-6.934180418710616e-01 -5.151515151515151e-01\\ 
-6.969696969696970e-01 -5.108774514289118e-01\\ 
-7.104630032118786e-01 -4.949494949494949e-01\\ 
-7.171717171717171e-01 -4.869354607413849e-01\\ 
-7.276001206622398e-01 -4.747474747474747e-01\\ 
-7.373737373737373e-01 -4.631863004013357e-01\\ 
-7.448605695945829e-01 -4.545454545454545e-01\\ 
-7.575757575757576e-01 -4.396902963156964e-01\\ 
-7.622800474723509e-01 -4.343434343434343e-01\\ 
-7.777777777777778e-01 -4.165100108251008e-01\\ 
-7.799001238165033e-01 -4.141414141414141e-01\\ 
-7.977746962649785e-01 -3.939393939393939e-01\\ 
-7.979797979797980e-01 -3.937042806326351e-01\\ 
-8.160057770746982e-01 -3.737373737373737e-01\\ 
-8.181818181818182e-01 -3.712955219934281e-01\\ 
-8.346202203629884e-01 -3.535353535353535e-01\\ 
-8.383838383838383e-01 -3.494152559547067e-01\\ 
-8.537017711322137e-01 -3.333333333333333e-01\\ 
-8.585858585858586e-01 -3.281368215031744e-01\\ 
-8.733544730631277e-01 -3.131313131313130e-01\\ 
-8.787878787878788e-01 -3.075356439689080e-01\\ 
-8.937094842540626e-01 -2.929292929292928e-01\\ 
-8.989898989898990e-01 -2.876891449915499e-01\\ 
-9.149347144759549e-01 -2.727272727272727e-01\\ 
-9.191919191919192e-01 -2.686766392838059e-01\\ 
-9.372487502797229e-01 -2.525252525252525e-01\\ 
-9.393939393939394e-01 -2.505792168813456e-01\\ 
-9.595959595959596e-01 -2.334472632048790e-01\\ 
-9.610217160779604e-01 -2.323232323232323e-01\\ 
-9.797979797979798e-01 -2.173105259755751e-01\\ 
-9.868495058630689e-01 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.023043383475039e-01\\ 
-1.000000000000000e+00 -2.121212121212120e-01\\ 
-1.000000000000000e+00 -2.323232323232323e-01\\ 
-1.000000000000000e+00 -2.525252525252525e-01\\ 
-1.000000000000000e+00 -2.571402769416014e-01\\ 
-9.797979797979798e-01 -2.718132758520135e-01\\ 
-9.786313848724760e-01 -2.727272727272727e-01\\ 
-9.595959595959596e-01 -2.874435015848198e-01\\ 
-9.529934837046570e-01 -2.929292929292928e-01\\ 
-9.393939393939394e-01 -3.040810251829869e-01\\ 
-9.290534524647551e-01 -3.131313131313130e-01\\ 
-9.191919191919191e-01 -3.216510382757144e-01\\ 
-9.064456159453417e-01 -3.333333333333333e-01\\ 
-8.989898989898990e-01 -3.400796291805763e-01\\ 
-8.848963072139354e-01 -3.535353535353535e-01\\ 
-8.787878787878787e-01 -3.592939601473552e-01\\ 
-8.641967194922253e-01 -3.737373737373737e-01\\ 
-8.585858585858585e-01 -3.792224263751380e-01\\ 
-8.441847497051638e-01 -3.939393939393939e-01\\ 
-8.383838383838385e-01 -3.997947983681545e-01\\ 
-8.247325429822230e-01 -4.141414141414141e-01\\ 
-8.181818181818181e-01 -4.209423490440437e-01\\ 
-8.057377536461831e-01 -4.343434343434343e-01\\ 
-7.979797979797980e-01 -4.425979668727868e-01\\ 
-7.871172888209983e-01 -4.545454545454545e-01\\ 
-7.777777777777778e-01 -4.646962562035311e-01\\ 
-7.688027464535550e-01 -4.747474747474747e-01\\ 
-7.575757575757576e-01 -4.871736258282469e-01\\ 
-7.507370319315876e-01 -4.949494949494949e-01\\ 
-7.373737373737375e-01 -5.099683667341517e-01\\ 
-7.328718083111329e-01 -5.151515151515151e-01\\ 
-7.171717171717171e-01 -5.330207199098017e-01\\ 
-7.151655448062118e-01 -5.353535353535352e-01\\ 
-6.975876058715604e-01 -5.555555555555556e-01\\ 
-6.969696969696970e-01 -5.562570813023674e-01\\ 
-6.801119314593780e-01 -5.757575757575757e-01\\ 
-6.767676767676766e-01 -5.795838178502550e-01\\ 
-6.626863626978005e-01 -5.959595959595960e-01\\ 
-6.565656565656566e-01 -6.030006819763730e-01\\ 
-6.452843458699713e-01 -6.161616161616161e-01\\ 
-6.363636363636364e-01 -6.264573350515035e-01\\ 
-6.278811530504276e-01 -6.363636363636364e-01\\ 
-6.161616161616161e-01 -6.499055104758749e-01\\ 
-6.104533020123177e-01 -6.565656565656566e-01\\ 
-5.959595959595959e-01 -6.732990404972108e-01\\ 
-5.929780562808267e-01 -6.767676767676767e-01\\ 
-5.757575757575757e-01 -6.965938771769847e-01\\ 
-5.754329827986803e-01 -6.969696969696970e-01\\ 
-5.577838816956511e-01 -7.171717171717171e-01\\ 
-5.555555555555556e-01 -7.196963211762019e-01\\ 
-5.400096226557770e-01 -7.373737373737375e-01\\ 
-5.353535353535352e-01 -7.426155335781414e-01\\ 
-5.220884783721431e-01 -7.575757575757576e-01\\ 
-5.151515151515151e-01 -7.653221302659883e-01\\ 
-5.039965545959273e-01 -7.777777777777778e-01\\ 
-4.949494949494949e-01 -7.877811839027045e-01\\ 
-4.857085205447279e-01 -7.979797979797980e-01\\ 
-4.747474747474747e-01 -8.099598553727561e-01\\ 
-4.671972489613990e-01 -8.181818181818181e-01\\ 
-4.545454545454545e-01 -8.318273904676218e-01\\ 
-4.484334354843365e-01 -8.383838383838383e-01\\ 
-4.343434343434343e-01 -8.533551129324083e-01\\ 
-4.293851885933014e-01 -8.585858585858586e-01\\ 
-4.141414141414141e-01 -8.745164141127542e-01\\ 
-4.100175809915511e-01 -8.787878787878788e-01\\ 
-3.939393939393939e-01 -8.952867394233974e-01\\ 
-3.902921525653625e-01 -8.989898989898990e-01\\ 
-3.737373737373737e-01 -9.156435718434630e-01\\ 
-3.701663540199993e-01 -9.191919191919192e-01\\ 
-3.535353535353535e-01 -9.355664126285366e-01\\ 
-3.495929189055875e-01 -9.393939393939394e-01\\ 
-3.333333333333333e-01 -9.550367594158444e-01\\ 
-3.285191499814601e-01 -9.595959595959596e-01\\ 
-3.131313131313130e-01 -9.740380818861967e-01\\ 
-3.068861036727581e-01 -9.797979797979798e-01\\ 
-2.929292929292928e-01 -9.925557951347177e-01\\ 
};
\addplot [draw=none, fill=color17, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +2.023043383475038e-01\\ 
+1.000000000000000e+00 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.323232323232325e-01\\ 
+1.000000000000000e+00 +2.525252525252526e-01\\ 
+1.000000000000000e+00 +2.571402769416014e-01\\ 
+9.797979797979799e-01 +2.718132758520134e-01\\ 
+9.786313848724755e-01 +2.727272727272729e-01\\ 
+9.595959595959598e-01 +2.874435015848194e-01\\ 
+9.529934837046565e-01 +2.929292929292930e-01\\ 
+9.393939393939394e-01 +3.040810251829869e-01\\ 
+9.290534524647551e-01 +3.131313131313131e-01\\ 
+9.191919191919193e-01 +3.216510382757143e-01\\ 
+9.064456159453413e-01 +3.333333333333335e-01\\ 
+8.989898989898992e-01 +3.400796291805761e-01\\ 
+8.848963072139353e-01 +3.535353535353536e-01\\ 
+8.787878787878789e-01 +3.592939601473550e-01\\ 
+8.641967194922250e-01 +3.737373737373739e-01\\ 
+8.585858585858589e-01 +3.792224263751377e-01\\ 
+8.441847497051638e-01 +3.939393939393940e-01\\ 
+8.383838383838385e-01 +3.997947983681543e-01\\ 
+8.247325429822228e-01 +4.141414141414143e-01\\ 
+8.181818181818183e-01 +4.209423490440434e-01\\ 
+8.057377536461827e-01 +4.343434343434345e-01\\ 
+7.979797979797982e-01 +4.425979668727864e-01\\ 
+7.871172888209982e-01 +4.545454545454546e-01\\ 
+7.777777777777779e-01 +4.646962562035309e-01\\ 
+7.688027464535547e-01 +4.747474747474749e-01\\ 
+7.575757575757578e-01 +4.871736258282467e-01\\ 
+7.507370319315875e-01 +4.949494949494950e-01\\ 
+7.373737373737375e-01 +5.099683667341516e-01\\ 
+7.328718083111325e-01 +5.151515151515154e-01\\ 
+7.171717171717173e-01 +5.330207199098013e-01\\ 
+7.151655448062114e-01 +5.353535353535355e-01\\ 
+6.975876058715604e-01 +5.555555555555556e-01\\ 
+6.969696969696971e-01 +5.562570813023674e-01\\ 
+6.801119314593779e-01 +5.757575757575759e-01\\ 
+6.767676767676769e-01 +5.795838178502550e-01\\ 
+6.626863626978005e-01 +5.959595959595960e-01\\ 
+6.565656565656568e-01 +6.030006819763729e-01\\ 
+6.452843458699713e-01 +6.161616161616164e-01\\ 
+6.363636363636365e-01 +6.264573350515033e-01\\ 
+6.278811530504274e-01 +6.363636363636365e-01\\ 
+6.161616161616164e-01 +6.499055104758746e-01\\ 
+6.104533020123175e-01 +6.565656565656568e-01\\ 
+5.959595959595960e-01 +6.732990404972107e-01\\ 
+5.929780562808264e-01 +6.767676767676769e-01\\ 
+5.757575757575759e-01 +6.965938771769845e-01\\ 
+5.754329827986803e-01 +6.969696969696970e-01\\ 
+5.577838816956507e-01 +7.171717171717173e-01\\ 
+5.555555555555556e-01 +7.196963211762017e-01\\ 
+5.400096226557769e-01 +7.373737373737375e-01\\ 
+5.353535353535355e-01 +7.426155335781410e-01\\ 
+5.220884783721429e-01 +7.575757575757578e-01\\ 
+5.151515151515154e-01 +7.653221302659883e-01\\ 
+5.039965545959273e-01 +7.777777777777779e-01\\ 
+4.949494949494950e-01 +7.877811839027040e-01\\ 
+4.857085205447277e-01 +7.979797979797982e-01\\ 
+4.747474747474749e-01 +8.099598553727558e-01\\ 
+4.671972489613988e-01 +8.181818181818183e-01\\ 
+4.545454545454546e-01 +8.318273904676217e-01\\ 
+4.484334354843363e-01 +8.383838383838385e-01\\ 
+4.343434343434345e-01 +8.533551129324081e-01\\ 
+4.293851885933012e-01 +8.585858585858588e-01\\ 
+4.141414141414144e-01 +8.745164141127538e-01\\ 
+4.100175809915508e-01 +8.787878787878789e-01\\ 
+3.939393939393940e-01 +8.952867394233974e-01\\ 
+3.902921525653622e-01 +8.989898989898992e-01\\ 
+3.737373737373739e-01 +9.156435718434629e-01\\ 
+3.701663540199993e-01 +9.191919191919193e-01\\ 
+3.535353535353536e-01 +9.355664126285366e-01\\ 
+3.495929189055876e-01 +9.393939393939394e-01\\ 
+3.333333333333335e-01 +9.550367594158442e-01\\ 
+3.285191499814599e-01 +9.595959595959598e-01\\ 
+3.131313131313131e-01 +9.740380818861967e-01\\ 
+3.068861036727580e-01 +9.797979797979799e-01\\ 
+2.929292929292930e-01 +9.925557951347175e-01\\ 
+2.846276536824459e-01 +1.000000000000000e+00\\ 
+2.727272727272729e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +1.000000000000000e+00\\ 
+2.442363948582748e-01 +1.000000000000000e+00\\ 
+2.525252525252526e-01 +9.929057459691282e-01\\ 
+2.674895880731240e-01 +9.797979797979799e-01\\ 
+2.727272727272729e-01 +9.751682168640081e-01\\ 
+2.899719584702981e-01 +9.595959595959597e-01\\ 
+2.929292929292930e-01 +9.569008209573073e-01\\ 
+3.117668900065576e-01 +9.393939393939396e-01\\ 
+3.131313131313131e-01 +9.381141054170339e-01\\ 
+3.329480414726064e-01 +9.191919191919193e-01\\ 
+3.333333333333334e-01 +9.188205652420570e-01\\ 
+3.535353535353536e-01 +8.990338450645666e-01\\ 
+3.535795830348875e-01 +8.989898989898992e-01\\ 
+3.737226177867881e-01 +8.787878787878789e-01\\ 
+3.737373737373739e-01 +8.787729376981834e-01\\ 
+3.934255320604018e-01 +8.585858585858589e-01\\ 
+3.939393939393941e-01 +8.580538841861619e-01\\ 
+4.127354406308651e-01 +8.383838383838385e-01\\ 
+4.141414141414144e-01 +8.368981337470135e-01\\ 
+4.316936054340470e-01 +8.181818181818183e-01\\ 
+4.343434343434345e-01 +8.153284049383029e-01\\ 
+4.503371303104890e-01 +7.979797979797982e-01\\ 
+4.545454545454546e-01 +7.933695430004303e-01\\ 
+4.686995182792932e-01 +7.777777777777779e-01\\ 
+4.747474747474749e-01 +7.710485415031665e-01\\ 
+4.868111653868145e-01 +7.575757575757578e-01\\ 
+4.949494949494950e-01 +7.483945612113717e-01\\ 
+5.046998023714255e-01 +7.373737373737375e-01\\ 
+5.151515151515154e-01 +7.254389459702442e-01\\ 
+5.223908941489046e-01 +7.171717171717173e-01\\ 
+5.353535353535355e-01 +7.022152353939097e-01\\ 
+5.399080062235986e-01 +6.969696969696970e-01\\ 
+5.555555555555556e-01 +6.787591741230290e-01\\ 
+5.572731465513306e-01 +6.767676767676769e-01\\ 
+5.745028471061057e-01 +6.565656565656568e-01\\ 
+5.757575757575759e-01 +6.550772160098631e-01\\ 
+5.916235313574820e-01 +6.363636363636365e-01\\ 
+5.959595959595960e-01 +6.311934402363392e-01\\ 
+6.086646125299479e-01 +6.161616161616164e-01\\ 
+6.161616161616164e-01 +6.071935937560182e-01\\ 
+6.256460422438228e-01 +5.959595959595960e-01\\ 
+6.363636363636365e-01 +5.831231106488618e-01\\ 
+6.425878289962279e-01 +5.757575757575759e-01\\ 
+6.565656565656568e-01 +5.590297032698321e-01\\ 
+6.595104314040395e-01 +5.555555555555556e-01\\ 
+6.764375202817160e-01 +5.353535353535355e-01\\ 
+6.767676767676769e-01 +5.349542222218128e-01\\ 
+6.934180418710613e-01 +5.151515151515154e-01\\ 
+6.969696969696970e-01 +5.108774514289118e-01\\ 
+7.104630032118784e-01 +4.949494949494950e-01\\ 
+7.171717171717173e-01 +4.869354607413845e-01\\ 
+7.276001206622396e-01 +4.747474747474749e-01\\ 
+7.373737373737375e-01 +4.631863004013357e-01\\ 
+7.448605695945829e-01 +4.545454545454546e-01\\ 
+7.575757575757578e-01 +4.396902963156961e-01\\ 
+7.622800474723507e-01 +4.343434343434345e-01\\ 
+7.777777777777779e-01 +4.165100108251005e-01\\ 
+7.799001238165031e-01 +4.141414141414144e-01\\ 
+7.977746962649783e-01 +3.939393939393940e-01\\ 
+7.979797979797982e-01 +3.937042806326349e-01\\ 
+8.160057770746980e-01 +3.737373737373739e-01\\ 
+8.181818181818183e-01 +3.712955219934277e-01\\ 
+8.346202203629883e-01 +3.535353535353536e-01\\ 
+8.383838383838385e-01 +3.494152559547066e-01\\ 
+8.537017711322136e-01 +3.333333333333335e-01\\ 
+8.585858585858588e-01 +3.281368215031741e-01\\ 
+8.733544730631277e-01 +3.131313131313131e-01\\ 
+8.787878787878789e-01 +3.075356439689080e-01\\ 
+8.937094842540625e-01 +2.929292929292930e-01\\ 
+8.989898989898992e-01 +2.876891449915497e-01\\ 
+9.149347144759545e-01 +2.727272727272729e-01\\ 
+9.191919191919193e-01 +2.686766392838058e-01\\ 
+9.372487502797229e-01 +2.525252525252526e-01\\ 
+9.393939393939394e-01 +2.505792168813457e-01\\ 
+9.595959595959598e-01 +2.334472632048787e-01\\ 
+9.610217160779601e-01 +2.323232323232325e-01\\ 
+9.797979797979799e-01 +2.173105259755749e-01\\ 
+9.868495058630686e-01 +2.121212121212122e-01\\ 
+1.000000000000000e+00 +2.023043383475038e-01\\ 
};
\addplot [draw=none, fill=color18, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.333333333333333e-01 -9.901340593383292e-01\\ 
-3.227409462898101e-01 -1.000000000000000e+00\\ 
-3.131313131313130e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -1.000000000000000e+00\\ 
-2.846276536824459e-01 -1.000000000000000e+00\\ 
-2.929292929292928e-01 -9.925557951347177e-01\\ 
-3.068861036727581e-01 -9.797979797979798e-01\\ 
-3.131313131313130e-01 -9.740380818861967e-01\\ 
-3.285191499814601e-01 -9.595959595959596e-01\\ 
-3.333333333333333e-01 -9.550367594158444e-01\\ 
-3.495929189055875e-01 -9.393939393939394e-01\\ 
-3.535353535353535e-01 -9.355664126285366e-01\\ 
-3.701663540199993e-01 -9.191919191919193e-01\\ 
-3.737373737373737e-01 -9.156435718434630e-01\\ 
-3.902921525653625e-01 -8.989898989898990e-01\\ 
-3.939393939393939e-01 -8.952867394233975e-01\\ 
-4.100175809915510e-01 -8.787878787878788e-01\\ 
-4.141414141414141e-01 -8.745164141127540e-01\\ 
-4.293851885933014e-01 -8.585858585858587e-01\\ 
-4.343434343434343e-01 -8.533551129324083e-01\\ 
-4.484334354843365e-01 -8.383838383838382e-01\\ 
-4.545454545454545e-01 -8.318273904676217e-01\\ 
-4.671972489613990e-01 -8.181818181818181e-01\\ 
-4.747474747474746e-01 -8.099598553727561e-01\\ 
-4.857085205447279e-01 -7.979797979797980e-01\\ 
-4.949494949494949e-01 -7.877811839027042e-01\\ 
-5.039965545959273e-01 -7.777777777777778e-01\\ 
-5.151515151515151e-01 -7.653221302659884e-01\\ 
-5.220884783721431e-01 -7.575757575757576e-01\\ 
-5.353535353535352e-01 -7.426155335781414e-01\\ 
-5.400096226557770e-01 -7.373737373737375e-01\\ 
-5.555555555555556e-01 -7.196963211762019e-01\\ 
-5.577838816956511e-01 -7.171717171717171e-01\\ 
-5.754329827986803e-01 -6.969696969696971e-01\\ 
-5.757575757575757e-01 -6.965938771769847e-01\\ 
-5.929780562808266e-01 -6.767676767676767e-01\\ 
-5.959595959595959e-01 -6.732990404972108e-01\\ 
-6.104533020123176e-01 -6.565656565656566e-01\\ 
-6.161616161616161e-01 -6.499055104758749e-01\\ 
-6.278811530504276e-01 -6.363636363636364e-01\\ 
-6.363636363636364e-01 -6.264573350515035e-01\\ 
-6.452843458699713e-01 -6.161616161616161e-01\\ 
-6.565656565656566e-01 -6.030006819763730e-01\\ 
-6.626863626978005e-01 -5.959595959595959e-01\\ 
-6.767676767676767e-01 -5.795838178502551e-01\\ 
-6.801119314593779e-01 -5.757575757575757e-01\\ 
-6.969696969696970e-01 -5.562570813023674e-01\\ 
-6.975876058715604e-01 -5.555555555555556e-01\\ 
-7.151655448062118e-01 -5.353535353535352e-01\\ 
-7.171717171717171e-01 -5.330207199098016e-01\\ 
-7.328718083111329e-01 -5.151515151515151e-01\\ 
-7.373737373737373e-01 -5.099683667341518e-01\\ 
-7.507370319315876e-01 -4.949494949494949e-01\\ 
-7.575757575757576e-01 -4.871736258282469e-01\\ 
-7.688027464535550e-01 -4.747474747474747e-01\\ 
-7.777777777777777e-01 -4.646962562035311e-01\\ 
-7.871172888209983e-01 -4.545454545454545e-01\\ 
-7.979797979797980e-01 -4.425979668727869e-01\\ 
-8.057377536461832e-01 -4.343434343434343e-01\\ 
-8.181818181818181e-01 -4.209423490440437e-01\\ 
-8.247325429822230e-01 -4.141414141414141e-01\\ 
-8.383838383838385e-01 -3.997947983681545e-01\\ 
-8.441847497051638e-01 -3.939393939393939e-01\\ 
-8.585858585858586e-01 -3.792224263751380e-01\\ 
-8.641967194922254e-01 -3.737373737373737e-01\\ 
-8.787878787878788e-01 -3.592939601473552e-01\\ 
-8.848963072139354e-01 -3.535353535353535e-01\\ 
-8.989898989898990e-01 -3.400796291805763e-01\\ 
-9.064456159453416e-01 -3.333333333333333e-01\\ 
-9.191919191919191e-01 -3.216510382757144e-01\\ 
-9.290534524647551e-01 -3.131313131313130e-01\\ 
-9.393939393939394e-01 -3.040810251829869e-01\\ 
-9.529934837046570e-01 -2.929292929292928e-01\\ 
-9.595959595959596e-01 -2.874435015848198e-01\\ 
-9.786313848724760e-01 -2.727272727272727e-01\\ 
-9.797979797979799e-01 -2.718132758520136e-01\\ 
-1.000000000000000e+00 -2.571402769416014e-01\\ 
-1.000000000000000e+00 -2.727272727272727e-01\\ 
-1.000000000000000e+00 -2.929292929292928e-01\\ 
-1.000000000000000e+00 -3.082440759799249e-01\\ 
-9.931694388068619e-01 -3.131313131313130e-01\\ 
-9.797979797979798e-01 -3.225796870627424e-01\\ 
-9.656919802183725e-01 -3.333333333333333e-01\\ 
-9.595959595959596e-01 -3.379235858704511e-01\\ 
-9.402387782265150e-01 -3.535353535353535e-01\\ 
-9.393939393939394e-01 -3.542084657757394e-01\\ 
-9.191919191919192e-01 -3.713091146025184e-01\\ 
-9.164820543434834e-01 -3.737373737373737e-01\\ 
-8.989898989898990e-01 -3.892217738814630e-01\\ 
-8.939318335827576e-01 -3.939393939393939e-01\\ 
-8.787878787878788e-01 -4.078948906235722e-01\\ 
-8.723242234238160e-01 -4.141414141414141e-01\\ 
-8.585858585858586e-01 -4.272611472113637e-01\\ 
-8.514838709450452e-01 -4.343434343434343e-01\\ 
-8.383838383838382e-01 -4.472543364207520e-01\\ 
-8.312716603778667e-01 -4.545454545454545e-01\\ 
-8.181818181818181e-01 -4.678094979642934e-01\\ 
-8.115756562113616e-01 -4.747474747474747e-01\\ 
-7.979797979797980e-01 -4.888630410567265e-01\\ 
-7.923045691604156e-01 -4.949494949494949e-01\\ 
-7.777777777777778e-01 -5.103528541083877e-01\\ 
-7.733829589815289e-01 -5.151515151515151e-01\\ 
-7.575757575757576e-01 -5.322184025532641e-01\\ 
-7.547476548660044e-01 -5.353535353535352e-01\\ 
-7.373737373737373e-01 -5.544008157294391e-01\\ 
-7.363450431531726e-01 -5.555555555555556e-01\\ 
-7.181397844236589e-01 -5.757575757575757e-01\\ 
-7.171717171717171e-01 -5.768197467961602e-01\\ 
-7.000869167621793e-01 -5.959595959595959e-01\\ 
-6.969696969696970e-01 -5.994148169449589e-01\\ 
-6.821359554814026e-01 -6.161616161616161e-01\\ 
-6.767676767676767e-01 -6.221587618590657e-01\\ 
-6.642543158816929e-01 -6.363636363636364e-01\\ 
-6.565656565656566e-01 -6.450011770763213e-01\\ 
-6.464123118931204e-01 -6.565656565656566e-01\\ 
-6.363636363636364e-01 -6.678935324428119e-01\\ 
-6.285824033763182e-01 -6.767676767676767e-01\\ 
-6.161616161616161e-01 -6.907892122501202e-01\\ 
-6.107385633176103e-01 -6.969696969696970e-01\\ 
-5.959595959595959e-01 -7.136435488940541e-01\\ 
-5.928557338549871e-01 -7.171717171717171e-01\\ 
-5.757575757575757e-01 -7.364138505060881e-01\\ 
-5.749093470429816e-01 -7.373737373737373e-01\\ 
-5.568681389261207e-01 -7.575757575757576e-01\\ 
-5.555555555555556e-01 -7.590307531104451e-01\\ 
-5.387040881148495e-01 -7.777777777777778e-01\\ 
-5.353535353535352e-01 -7.814695521082323e-01\\ 
-5.203953724184950e-01 -7.979797979797980e-01\\ 
-5.151515151515151e-01 -8.037129040143411e-01\\ 
-5.019164214366958e-01 -8.181818181818181e-01\\ 
-4.949494949494949e-01 -8.257267096934313e-01\\ 
-4.832403198768476e-01 -8.383838383838385e-01\\ 
-4.747474747474747e-01 -8.474788497135960e-01\\ 
-4.643384337130191e-01 -8.585858585858586e-01\\ 
-4.545454545454545e-01 -8.689391861548930e-01\\ 
-4.451800187836081e-01 -8.787878787878788e-01\\ 
-4.343434343434343e-01 -8.900795606312015e-01\\ 
-4.257318030077144e-01 -8.989898989898990e-01\\ 
-4.141414141414141e-01 -9.108737887652838e-01\\ 
-4.059575331398836e-01 -9.191919191919193e-01\\ 
-3.939393939393939e-01 -9.312976513397209e-01\\ 
-3.858174764147922e-01 -9.393939393939394e-01\\ 
-3.737373737373737e-01 -9.513288823305552e-01\\ 
-3.652678665604669e-01 -9.595959595959596e-01\\ 
-3.535353535353535e-01 -9.709471540158991e-01\\ 
-3.442602824696178e-01 -9.797979797979797e-01\\ 
-3.333333333333333e-01 -9.901340593383292e-01\\ 
};
\addplot [draw=none, fill=color18, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +2.718132758520134e-01\\ 
+1.000000000000000e+00 +2.571402769416014e-01\\ 
+1.000000000000000e+00 +2.727272727272729e-01\\ 
+1.000000000000000e+00 +2.929292929292930e-01\\ 
+1.000000000000000e+00 +3.082440759799250e-01\\ 
+9.931694388068618e-01 +3.131313131313131e-01\\ 
+9.797979797979799e-01 +3.225796870627423e-01\\ 
+9.656919802183721e-01 +3.333333333333335e-01\\ 
+9.595959595959598e-01 +3.379235858704509e-01\\ 
+9.402387782265149e-01 +3.535353535353536e-01\\ 
+9.393939393939396e-01 +3.542084657757394e-01\\ 
+9.191919191919193e-01 +3.713091146025183e-01\\ 
+9.164820543434832e-01 +3.737373737373739e-01\\ 
+8.989898989898992e-01 +3.892217738814627e-01\\ 
+8.939318335827575e-01 +3.939393939393940e-01\\ 
+8.787878787878789e-01 +4.078948906235720e-01\\ 
+8.723242234238157e-01 +4.141414141414144e-01\\ 
+8.585858585858588e-01 +4.272611472113633e-01\\ 
+8.514838709450447e-01 +4.343434343434345e-01\\ 
+8.383838383838385e-01 +4.472543364207519e-01\\ 
+8.312716603778667e-01 +4.545454545454546e-01\\ 
+8.181818181818183e-01 +4.678094979642932e-01\\ 
+8.115756562113614e-01 +4.747474747474749e-01\\ 
+7.979797979797982e-01 +4.888630410567261e-01\\ 
+7.923045691604154e-01 +4.949494949494950e-01\\ 
+7.777777777777779e-01 +5.103528541083875e-01\\ 
+7.733829589815286e-01 +5.151515151515154e-01\\ 
+7.575757575757578e-01 +5.322184025532638e-01\\ 
+7.547476548660041e-01 +5.353535353535355e-01\\ 
+7.373737373737375e-01 +5.544008157294389e-01\\ 
+7.363450431531726e-01 +5.555555555555556e-01\\ 
+7.181397844236586e-01 +5.757575757575759e-01\\ 
+7.171717171717173e-01 +5.768197467961600e-01\\ 
+7.000869167621790e-01 +5.959595959595960e-01\\ 
+6.969696969696970e-01 +5.994148169449587e-01\\ 
+6.821359554814024e-01 +6.161616161616164e-01\\ 
+6.767676767676769e-01 +6.221587618590655e-01\\ 
+6.642543158816929e-01 +6.363636363636365e-01\\ 
+6.565656565656568e-01 +6.450011770763211e-01\\ 
+6.464123118931202e-01 +6.565656565656568e-01\\ 
+6.363636363636365e-01 +6.678935324428117e-01\\ 
+6.285824033763181e-01 +6.767676767676769e-01\\ 
+6.161616161616164e-01 +6.907892122501200e-01\\ 
+6.107385633176103e-01 +6.969696969696970e-01\\ 
+5.959595959595960e-01 +7.136435488940539e-01\\ 
+5.928557338549869e-01 +7.171717171717173e-01\\ 
+5.757575757575759e-01 +7.364138505060880e-01\\ 
+5.749093470429815e-01 +7.373737373737375e-01\\ 
+5.568681389261206e-01 +7.575757575757579e-01\\ 
+5.555555555555556e-01 +7.590307531104452e-01\\ 
+5.387040881148494e-01 +7.777777777777778e-01\\ 
+5.353535353535355e-01 +7.814695521082320e-01\\ 
+5.203953724184947e-01 +7.979797979797982e-01\\ 
+5.151515151515154e-01 +8.037129040143407e-01\\ 
+5.019164214366956e-01 +8.181818181818183e-01\\ 
+4.949494949494950e-01 +8.257267096934311e-01\\ 
+4.832403198768475e-01 +8.383838383838385e-01\\ 
+4.747474747474749e-01 +8.474788497135957e-01\\ 
+4.643384337130188e-01 +8.585858585858588e-01\\ 
+4.545454545454546e-01 +8.689391861548927e-01\\ 
+4.451800187836080e-01 +8.787878787878789e-01\\ 
+4.343434343434345e-01 +8.900795606312012e-01\\ 
+4.257318030077141e-01 +8.989898989898992e-01\\ 
+4.141414141414144e-01 +9.108737887652836e-01\\ 
+4.059575331398834e-01 +9.191919191919193e-01\\ 
+3.939393939393940e-01 +9.312976513397208e-01\\ 
+3.858174764147922e-01 +9.393939393939394e-01\\ 
+3.737373737373739e-01 +9.513288823305550e-01\\ 
+3.652678665604666e-01 +9.595959595959598e-01\\ 
+3.535353535353536e-01 +9.709471540158991e-01\\ 
+3.442602824696177e-01 +9.797979797979799e-01\\ 
+3.333333333333335e-01 +9.901340593383290e-01\\ 
+3.227409462898101e-01 +1.000000000000000e+00\\ 
+3.131313131313131e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +1.000000000000000e+00\\ 
+2.846276536824459e-01 +1.000000000000000e+00\\ 
+2.929292929292930e-01 +9.925557951347175e-01\\ 
+3.068861036727580e-01 +9.797979797979799e-01\\ 
+3.131313131313131e-01 +9.740380818861967e-01\\ 
+3.285191499814599e-01 +9.595959595959599e-01\\ 
+3.333333333333335e-01 +9.550367594158442e-01\\ 
+3.495929189055876e-01 +9.393939393939394e-01\\ 
+3.535353535353536e-01 +9.355664126285366e-01\\ 
+3.701663540199993e-01 +9.191919191919193e-01\\ 
+3.737373737373739e-01 +9.156435718434630e-01\\ 
+3.902921525653622e-01 +8.989898989898992e-01\\ 
+3.939393939393940e-01 +8.952867394233974e-01\\ 
+4.100175809915508e-01 +8.787878787878789e-01\\ 
+4.141414141414144e-01 +8.745164141127537e-01\\ 
+4.293851885933012e-01 +8.585858585858588e-01\\ 
+4.343434343434345e-01 +8.533551129324081e-01\\ 
+4.484334354843363e-01 +8.383838383838385e-01\\ 
+4.545454545454546e-01 +8.318273904676217e-01\\ 
+4.671972489613988e-01 +8.181818181818183e-01\\ 
+4.747474747474749e-01 +8.099598553727558e-01\\ 
+4.857085205447277e-01 +7.979797979797982e-01\\ 
+4.949494949494950e-01 +7.877811839027041e-01\\ 
+5.039965545959273e-01 +7.777777777777779e-01\\ 
+5.151515151515154e-01 +7.653221302659883e-01\\ 
+5.220884783721429e-01 +7.575757575757578e-01\\ 
+5.353535353535355e-01 +7.426155335781410e-01\\ 
+5.400096226557769e-01 +7.373737373737375e-01\\ 
+5.555555555555556e-01 +7.196963211762017e-01\\ 
+5.577838816956507e-01 +7.171717171717173e-01\\ 
+5.754329827986803e-01 +6.969696969696970e-01\\ 
+5.757575757575759e-01 +6.965938771769845e-01\\ 
+5.929780562808264e-01 +6.767676767676769e-01\\ 
+5.959595959595960e-01 +6.732990404972106e-01\\ 
+6.104533020123175e-01 +6.565656565656568e-01\\ 
+6.161616161616164e-01 +6.499055104758746e-01\\ 
+6.278811530504274e-01 +6.363636363636365e-01\\ 
+6.363636363636365e-01 +6.264573350515033e-01\\ 
+6.452843458699713e-01 +6.161616161616164e-01\\ 
+6.565656565656568e-01 +6.030006819763729e-01\\ 
+6.626863626978003e-01 +5.959595959595960e-01\\ 
+6.767676767676769e-01 +5.795838178502550e-01\\ 
+6.801119314593779e-01 +5.757575757575759e-01\\ 
+6.969696969696970e-01 +5.562570813023674e-01\\ 
+6.975876058715604e-01 +5.555555555555556e-01\\ 
+7.151655448062114e-01 +5.353535353535355e-01\\ 
+7.171717171717173e-01 +5.330207199098013e-01\\ 
+7.328718083111326e-01 +5.151515151515154e-01\\ 
+7.373737373737373e-01 +5.099683667341516e-01\\ 
+7.507370319315874e-01 +4.949494949494950e-01\\ 
+7.575757575757578e-01 +4.871736258282467e-01\\ 
+7.688027464535547e-01 +4.747474747474749e-01\\ 
+7.777777777777779e-01 +4.646962562035309e-01\\ 
+7.871172888209982e-01 +4.545454545454546e-01\\ 
+7.979797979797982e-01 +4.425979668727864e-01\\ 
+8.057377536461827e-01 +4.343434343434345e-01\\ 
+8.181818181818183e-01 +4.209423490440434e-01\\ 
+8.247325429822228e-01 +4.141414141414144e-01\\ 
+8.383838383838385e-01 +3.997947983681543e-01\\ 
+8.441847497051638e-01 +3.939393939393940e-01\\ 
+8.585858585858588e-01 +3.792224263751376e-01\\ 
+8.641967194922250e-01 +3.737373737373739e-01\\ 
+8.787878787878789e-01 +3.592939601473550e-01\\ 
+8.848963072139353e-01 +3.535353535353536e-01\\ 
+8.989898989898992e-01 +3.400796291805761e-01\\ 
+9.064456159453413e-01 +3.333333333333335e-01\\ 
+9.191919191919193e-01 +3.216510382757143e-01\\ 
+9.290534524647551e-01 +3.131313131313131e-01\\ 
+9.393939393939394e-01 +3.040810251829869e-01\\ 
+9.529934837046565e-01 +2.929292929292930e-01\\ 
+9.595959595959598e-01 +2.874435015848194e-01\\ 
+9.786313848724755e-01 +2.727272727272729e-01\\ 
+9.797979797979799e-01 +2.718132758520134e-01\\ 
};
\addplot [draw=none, fill=color19, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.535353535353535e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -1.000000000000000e+00\\ 
-3.227409462898101e-01 -1.000000000000000e+00\\ 
-3.333333333333333e-01 -9.901340593383292e-01\\ 
-3.442602824696178e-01 -9.797979797979798e-01\\ 
-3.535353535353535e-01 -9.709471540158991e-01\\ 
-3.652678665604669e-01 -9.595959595959596e-01\\ 
-3.737373737373737e-01 -9.513288823305553e-01\\ 
-3.858174764147922e-01 -9.393939393939394e-01\\ 
-3.939393939393939e-01 -9.312976513397209e-01\\ 
-4.059575331398836e-01 -9.191919191919193e-01\\ 
-4.141414141414141e-01 -9.108737887652838e-01\\ 
-4.257318030077143e-01 -8.989898989898990e-01\\ 
-4.343434343434343e-01 -8.900795606312014e-01\\ 
-4.451800187836081e-01 -8.787878787878789e-01\\ 
-4.545454545454545e-01 -8.689391861548930e-01\\ 
-4.643384337130191e-01 -8.585858585858586e-01\\ 
-4.747474747474747e-01 -8.474788497135960e-01\\ 
-4.832403198768476e-01 -8.383838383838383e-01\\ 
-4.949494949494949e-01 -8.257267096934312e-01\\ 
-5.019164214366958e-01 -8.181818181818181e-01\\ 
-5.151515151515151e-01 -8.037129040143410e-01\\ 
-5.203953724184949e-01 -7.979797979797980e-01\\ 
-5.353535353535352e-01 -7.814695521082324e-01\\ 
-5.387040881148495e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.590307531104451e-01\\ 
-5.568681389261207e-01 -7.575757575757576e-01\\ 
-5.749093470429816e-01 -7.373737373737373e-01\\ 
-5.757575757575757e-01 -7.364138505060881e-01\\ 
-5.928557338549871e-01 -7.171717171717171e-01\\ 
-5.959595959595959e-01 -7.136435488940541e-01\\ 
-6.107385633176103e-01 -6.969696969696970e-01\\ 
-6.161616161616161e-01 -6.907892122501201e-01\\ 
-6.285824033763182e-01 -6.767676767676767e-01\\ 
-6.363636363636364e-01 -6.678935324428119e-01\\ 
-6.464123118931204e-01 -6.565656565656566e-01\\ 
-6.565656565656566e-01 -6.450011770763213e-01\\ 
-6.642543158816929e-01 -6.363636363636364e-01\\ 
-6.767676767676767e-01 -6.221587618590657e-01\\ 
-6.821359554814026e-01 -6.161616161616161e-01\\ 
-6.969696969696970e-01 -5.994148169449588e-01\\ 
-7.000869167621792e-01 -5.959595959595959e-01\\ 
-7.171717171717171e-01 -5.768197467961602e-01\\ 
-7.181397844236589e-01 -5.757575757575757e-01\\ 
-7.363450431531725e-01 -5.555555555555556e-01\\ 
-7.373737373737373e-01 -5.544008157294391e-01\\ 
-7.547476548660044e-01 -5.353535353535352e-01\\ 
-7.575757575757576e-01 -5.322184025532641e-01\\ 
-7.733829589815289e-01 -5.151515151515151e-01\\ 
-7.777777777777778e-01 -5.103528541083877e-01\\ 
-7.923045691604156e-01 -4.949494949494949e-01\\ 
-7.979797979797980e-01 -4.888630410567265e-01\\ 
-8.115756562113616e-01 -4.747474747474747e-01\\ 
-8.181818181818181e-01 -4.678094979642934e-01\\ 
-8.312716603778667e-01 -4.545454545454545e-01\\ 
-8.383838383838382e-01 -4.472543364207520e-01\\ 
-8.514838709450452e-01 -4.343434343434343e-01\\ 
-8.585858585858586e-01 -4.272611472113637e-01\\ 
-8.723242234238160e-01 -4.141414141414141e-01\\ 
-8.787878787878789e-01 -4.078948906235723e-01\\ 
-8.939318335827576e-01 -3.939393939393939e-01\\ 
-8.989898989898990e-01 -3.892217738814630e-01\\ 
-9.164820543434834e-01 -3.737373737373737e-01\\ 
-9.191919191919192e-01 -3.713091146025184e-01\\ 
-9.393939393939394e-01 -3.542084657757394e-01\\ 
-9.402387782265151e-01 -3.535353535353535e-01\\ 
-9.595959595959596e-01 -3.379235858704511e-01\\ 
-9.656919802183725e-01 -3.333333333333333e-01\\ 
-9.797979797979798e-01 -3.225796870627424e-01\\ 
-9.931694388068618e-01 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.082440759799249e-01\\ 
-1.000000000000000e+00 -3.131313131313130e-01\\ 
-1.000000000000000e+00 -3.333333333333333e-01\\ 
-1.000000000000000e+00 -3.535353535353535e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.191919191919192e-01 -4.181180480427614e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.565710717606372e-01 -4.747474747474747e-01\\ 
-8.383838383838383e-01 -4.922774482967614e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.181818181818181e-01 -5.123195084343130e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-6.969696969696970e-01 -6.407081289984682e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.767676767676767e-01 -6.629348778231092e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.565656565656566e-01 -6.852664701943451e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.095993459934653e-01 -7.373737373737373e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.730073106689050e-01 -7.777777777777778e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.360634765178552e-01 -8.181818181818181e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-4.985298107639802e-01 -8.585858585858587e-01\\ 
-4.949494949494949e-01 -8.623876377944780e-01\\ 
-4.794765189137486e-01 -8.787878787878787e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.406466341152043e-01 -9.191919191919191e-01\\ 
-4.343434343434343e-01 -9.256394319425568e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-3.939393939393939e-01 -9.662135750853565e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.737373737373737e-01 -9.859509625834795e-01\\ 
};
\addplot [draw=none, fill=color19, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +3.082440759799250e-01\\ 
+1.000000000000000e+00 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.333333333333335e-01\\ 
+1.000000000000000e+00 +3.535353535353536e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.393939393939394e-01 +4.013589822179428e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+8.787878787878789e-01 +4.538993493032910e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.565710717606368e-01 +4.747474747474749e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.357162968240738e-01 +4.949494949494950e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.777777777777779e-01 +5.538079750227287e-01\\ 
+7.761388503760387e-01 +5.555555555555556e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.373737373737375e-01 +5.967649666120175e-01\\ 
+7.194772303224175e-01 +6.161616161616164e-01\\ 
+7.171717171717172e-01 +6.186347564070089e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.767676767676769e-01 +6.629348778231091e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.278310973116928e-01 +7.171717171717173e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.151515151515154e-01 +8.407748190561121e-01\\ 
+4.985298107639800e-01 +8.585858585858587e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.141414141414144e-01 +9.461024050282582e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+3.939393939393940e-01 +9.662135750853563e-01\\ 
+3.800726296486591e-01 +9.797979797979800e-01\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.535353535353536e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +1.000000000000000e+00\\ 
+3.227409462898101e-01 +1.000000000000000e+00\\ 
+3.333333333333335e-01 +9.901340593383290e-01\\ 
+3.442602824696177e-01 +9.797979797979799e-01\\ 
+3.535353535353536e-01 +9.709471540158991e-01\\ 
+3.652678665604666e-01 +9.595959595959598e-01\\ 
+3.737373737373739e-01 +9.513288823305551e-01\\ 
+3.858174764147922e-01 +9.393939393939394e-01\\ 
+3.939393939393940e-01 +9.312976513397208e-01\\ 
+4.059575331398834e-01 +9.191919191919193e-01\\ 
+4.141414141414144e-01 +9.108737887652836e-01\\ 
+4.257318030077141e-01 +8.989898989898992e-01\\ 
+4.343434343434345e-01 +8.900795606312011e-01\\ 
+4.451800187836080e-01 +8.787878787878789e-01\\ 
+4.545454545454546e-01 +8.689391861548927e-01\\ 
+4.643384337130188e-01 +8.585858585858588e-01\\ 
+4.747474747474749e-01 +8.474788497135957e-01\\ 
+4.832403198768475e-01 +8.383838383838385e-01\\ 
+4.949494949494950e-01 +8.257267096934311e-01\\ 
+5.019164214366957e-01 +8.181818181818183e-01\\ 
+5.151515151515154e-01 +8.037129040143407e-01\\ 
+5.203953724184947e-01 +7.979797979797982e-01\\ 
+5.353535353535355e-01 +7.814695521082320e-01\\ 
+5.387040881148494e-01 +7.777777777777779e-01\\ 
+5.555555555555556e-01 +7.590307531104452e-01\\ 
+5.568681389261206e-01 +7.575757575757578e-01\\ 
+5.749093470429814e-01 +7.373737373737373e-01\\ 
+5.757575757575759e-01 +7.364138505060880e-01\\ 
+5.928557338549869e-01 +7.171717171717173e-01\\ 
+5.959595959595960e-01 +7.136435488940539e-01\\ 
+6.107385633176103e-01 +6.969696969696970e-01\\ 
+6.161616161616164e-01 +6.907892122501200e-01\\ 
+6.285824033763181e-01 +6.767676767676769e-01\\ 
+6.363636363636365e-01 +6.678935324428117e-01\\ 
+6.464123118931202e-01 +6.565656565656568e-01\\ 
+6.565656565656568e-01 +6.450011770763211e-01\\ 
+6.642543158816929e-01 +6.363636363636365e-01\\ 
+6.767676767676769e-01 +6.221587618590655e-01\\ 
+6.821359554814024e-01 +6.161616161616164e-01\\ 
+6.969696969696970e-01 +5.994148169449587e-01\\ 
+7.000869167621789e-01 +5.959595959595960e-01\\ 
+7.171717171717173e-01 +5.768197467961600e-01\\ 
+7.181397844236587e-01 +5.757575757575759e-01\\ 
+7.363450431531726e-01 +5.555555555555556e-01\\ 
+7.373737373737375e-01 +5.544008157294389e-01\\ 
+7.547476548660041e-01 +5.353535353535355e-01\\ 
+7.575757575757578e-01 +5.322184025532638e-01\\ 
+7.733829589815286e-01 +5.151515151515154e-01\\ 
+7.777777777777779e-01 +5.103528541083875e-01\\ 
+7.923045691604154e-01 +4.949494949494950e-01\\ 
+7.979797979797982e-01 +4.888630410567261e-01\\ 
+8.115756562113614e-01 +4.747474747474749e-01\\ 
+8.181818181818185e-01 +4.678094979642932e-01\\ 
+8.312716603778667e-01 +4.545454545454545e-01\\ 
+8.383838383838385e-01 +4.472543364207519e-01\\ 
+8.514838709450449e-01 +4.343434343434345e-01\\ 
+8.585858585858588e-01 +4.272611472113633e-01\\ 
+8.723242234238157e-01 +4.141414141414144e-01\\ 
+8.787878787878790e-01 +4.078948906235721e-01\\ 
+8.939318335827575e-01 +3.939393939393940e-01\\ 
+8.989898989898991e-01 +3.892217738814627e-01\\ 
+9.164820543434832e-01 +3.737373737373739e-01\\ 
+9.191919191919194e-01 +3.713091146025183e-01\\ 
+9.393939393939394e-01 +3.542084657757394e-01\\ 
+9.402387782265149e-01 +3.535353535353536e-01\\ 
+9.595959595959598e-01 +3.379235858704509e-01\\ 
+9.656919802183722e-01 +3.333333333333335e-01\\ 
+9.797979797979799e-01 +3.225796870627423e-01\\ 
+9.931694388068619e-01 +3.131313131313131e-01\\ 
+1.000000000000000e+00 +3.082440759799250e-01\\ 
};
\addplot [draw=none, fill=color20, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.141414141414141e-01 -9.803165675487211e-01\\ 
-3.940878204523783e-01 -1.000000000000000e+00\\ 
-3.939393939393939e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -1.000000000000000e+00\\ 
-3.590991817067102e-01 -1.000000000000000e+00\\ 
-3.737373737373737e-01 -9.859509625834794e-01\\ 
-3.800726296486591e-01 -9.797979797979799e-01\\ 
-3.939393939393939e-01 -9.662135750853564e-01\\ 
-4.006257453495001e-01 -9.595959595959596e-01\\ 
-4.141414141414141e-01 -9.461024050282583e-01\\ 
-4.208034394901313e-01 -9.393939393939394e-01\\ 
-4.343434343434343e-01 -9.256394319425569e-01\\ 
-4.406466341152043e-01 -9.191919191919192e-01\\ 
-4.545454545454545e-01 -9.048485089187682e-01\\ 
-4.601928128631108e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -8.837553705736237e-01\\ 
-4.794765189137486e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.623876377944781e-01\\ 
-4.985298107639802e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.407748190561123e-01\\ 
-5.173826852152251e-01 -8.383838383838383e-01\\ 
-5.353535353535352e-01 -8.189483080887882e-01\\ 
-5.360634765178554e-01 -8.181818181818181e-01\\ 
-5.545944056097021e-01 -7.979797979797980e-01\\ 
-5.555555555555556e-01 -7.969216919666980e-01\\ 
-5.730073106689049e-01 -7.777777777777778e-01\\ 
-5.757575757575757e-01 -7.747319709642186e-01\\ 
-5.913335487609027e-01 -7.575757575757576e-01\\ 
-5.959595959595959e-01 -7.524311499908144e-01\\ 
-6.095993459934652e-01 -7.373737373737373e-01\\ 
-6.161616161616161e-01 -7.300587339992163e-01\\ 
-6.278310973116931e-01 -7.171717171717171e-01\\ 
-6.363636363636364e-01 -7.076561001049153e-01\\ 
-6.460558228096722e-01 -6.969696969696970e-01\\ 
-6.565656565656566e-01 -6.852664701943452e-01\\ 
-6.643016736574172e-01 -6.767676767676767e-01\\ 
-6.767676767676767e-01 -6.629348778231091e-01\\ 
-6.825985074247022e-01 -6.565656565656566e-01\\ 
-6.969696969696970e-01 -6.407081289984681e-01\\ 
-7.009785577345244e-01 -6.363636363636365e-01\\ 
-7.171717171717171e-01 -6.186347564070093e-01\\ 
-7.194772303224177e-01 -6.161616161616161e-01\\ 
-7.373737373737373e-01 -5.967649666120176e-01\\ 
-7.381340675155315e-01 -5.959595959595958e-01\\ 
-7.570030432797549e-01 -5.757575757575757e-01\\ 
-7.575757575757576e-01 -5.751375958324633e-01\\ 
-7.761388503760387e-01 -5.555555555555556e-01\\ 
-7.777777777777778e-01 -5.538079750227288e-01\\ 
-7.955890441351795e-01 -5.353535353535352e-01\\ 
-7.979797979797980e-01 -5.328493782804983e-01\\ 
-8.154213318129866e-01 -5.151515151515151e-01\\ 
-8.181818181818180e-01 -5.123195084343128e-01\\ 
-8.357162968240738e-01 -4.949494949494949e-01\\ 
-8.383838383838382e-01 -4.922774482967614e-01\\ 
-8.565710717606372e-01 -4.747474747474746e-01\\ 
-8.585858585858586e-01 -4.727835561258533e-01\\ 
-8.781042316021839e-01 -4.545454545454545e-01\\ 
-8.787878787878788e-01 -4.538993493032911e-01\\ 
-8.989898989898990e-01 -4.356570037295953e-01\\ 
-9.005188998755795e-01 -4.343434343434343e-01\\ 
-9.191919191919192e-01 -4.181180480427613e-01\\ 
-9.240276581210130e-01 -4.141414141414141e-01\\ 
-9.393939393939394e-01 -4.013589822179426e-01\\ 
-9.488696331831799e-01 -3.939393939393939e-01\\ 
-9.595959595959596e-01 -3.854423123156401e-01\\ 
-9.753887781412731e-01 -3.737373737373737e-01\\ 
-9.797979797979798e-01 -3.704307950566645e-01\\ 
-1.000000000000000e+00 -3.563205150924451e-01\\ 
-1.000000000000000e+00 -3.737373737373737e-01\\ 
-1.000000000000000e+00 -3.939393939393939e-01\\ 
-1.000000000000000e+00 -4.017961740308108e-01\\ 
-9.821450400416931e-01 -4.141414141414141e-01\\ 
-9.797979797979797e-01 -4.157462822754089e-01\\ 
-9.595959595959596e-01 -4.305193220016630e-01\\ 
-9.546876686141585e-01 -4.343434343434343e-01\\ 
-9.393939393939394e-01 -4.461273111472014e-01\\ 
-9.290925094594868e-01 -4.545454545454545e-01\\ 
-9.191919191919191e-01 -4.625476172843648e-01\\ 
-9.048861645053818e-01 -4.747474747474748e-01\\ 
-8.989898989898990e-01 -4.797214128503248e-01\\ 
-8.818007983605682e-01 -4.949494949494949e-01\\ 
-8.787878787878787e-01 -4.975901381018482e-01\\ 
-8.596270336591670e-01 -5.151515151515151e-01\\ 
-8.585858585858586e-01 -5.160956792257668e-01\\ 
-8.383838383838383e-01 -5.351768304038734e-01\\ 
-8.382035688255607e-01 -5.353535353535352e-01\\ 
-8.181818181818181e-01 -5.547716996223853e-01\\ 
-8.174008113011551e-01 -5.555555555555556e-01\\ 
-7.979797979797980e-01 -5.748433119841231e-01\\ 
-7.970874022839888e-01 -5.757575757575757e-01\\ 
-7.777777777777778e-01 -5.953353777433024e-01\\ 
-7.771791921295920e-01 -5.959595959595959e-01\\ 
-7.576056887850743e-01 -6.161616161616161e-01\\ 
-7.575757575757576e-01 -6.161921888049536e-01\\ 
-7.383171997897214e-01 -6.363636363636364e-01\\ 
-7.373737373737372e-01 -6.373419878916438e-01\\ 
-7.192482290173686e-01 -6.565656565656566e-01\\ 
-7.171717171717171e-01 -6.587462791679013e-01\\ 
-7.003512305372444e-01 -6.767676767676767e-01\\ 
-6.969696969696970e-01 -6.803552914440563e-01\\ 
-6.815842295968521e-01 -6.969696969696970e-01\\ 
-6.767676767676767e-01 -7.021207255156918e-01\\ 
-6.629095998354814e-01 -7.171717171717171e-01\\ 
-6.565656565656566e-01 -7.239958189743014e-01\\ 
-6.442930683379022e-01 -7.373737373737373e-01\\ 
-6.363636363636365e-01 -7.459354035046428e-01\\ 
-6.257028925519903e-01 -7.575757575757576e-01\\ 
-6.161616161616161e-01 -7.678959551626166e-01\\ 
-6.071091668456172e-01 -7.777777777777778e-01\\ 
-5.959595959595959e-01 -7.898356380907569e-01\\ 
-5.884832263508771e-01 -7.979797979797980e-01\\ 
-5.757575757575757e-01 -8.117143420947095e-01\\ 
-5.697971228790275e-01 -8.181818181818181e-01\\ 
-5.555555555555556e-01 -8.334937144731495e-01\\ 
-5.510231528640339e-01 -8.383838383838385e-01\\ 
-5.353535353535352e-01 -8.551371864651691e-01\\ 
-5.321334210404582e-01 -8.585858585858586e-01\\ 
-5.151515151515151e-01 -8.766099946530583e-01\\ 
-5.130994262532863e-01 -8.787878787878788e-01\\ 
-4.949494949494949e-01 -8.978791976343606e-01\\ 
-4.938916576917841e-01 -8.989898989898990e-01\\ 
-4.747474747474747e-01 -9.189136882549677e-01\\ 
-4.744791911175030e-01 -9.191919191919192e-01\\ 
-4.548254267945603e-01 -9.393939393939394e-01\\ 
-4.545454545454545e-01 -9.396792186311859e-01\\ 
-4.348983102560574e-01 -9.595959595959597e-01\\ 
-4.343434343434343e-01 -9.601536623273190e-01\\ 
-4.146653153218562e-01 -9.797979797979798e-01\\ 
-4.141414141414141e-01 -9.803165675487211e-01\\ 
};
\addplot [draw=none, fill=color20, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
+1.000000000000000e+00 +3.563205150924449e-01\\ 
+1.000000000000000e+00 +3.737373737373739e-01\\ 
+1.000000000000000e+00 +3.939393939393940e-01\\ 
+1.000000000000000e+00 +4.017961740308109e-01\\ 
+9.821450400416927e-01 +4.141414141414144e-01\\ 
+9.797979797979799e-01 +4.157462822754087e-01\\ 
+9.595959595959598e-01 +4.305193220016627e-01\\ 
+9.546876686141581e-01 +4.343434343434345e-01\\ 
+9.393939393939394e-01 +4.461273111472015e-01\\ 
+9.290925094594870e-01 +4.545454545454546e-01\\ 
+9.191919191919194e-01 +4.625476172843649e-01\\ 
+9.048861645053816e-01 +4.747474747474749e-01\\ 
+8.989898989898992e-01 +4.797214128503246e-01\\ 
+8.818007983605680e-01 +4.949494949494950e-01\\ 
+8.787878787878789e-01 +4.975901381018482e-01\\ 
+8.596270336591668e-01 +5.151515151515154e-01\\ 
+8.585858585858588e-01 +5.160956792257666e-01\\ 
+8.383838383838385e-01 +5.351768304038733e-01\\ 
+8.382035688255605e-01 +5.353535353535355e-01\\ 
+8.181818181818183e-01 +5.547716996223850e-01\\ 
+8.174008113011551e-01 +5.555555555555556e-01\\ 
+7.979797979797982e-01 +5.748433119841228e-01\\ 
+7.970874022839886e-01 +5.757575757575759e-01\\ 
+7.777777777777779e-01 +5.953353777433021e-01\\ 
+7.771791921295919e-01 +5.959595959595960e-01\\ 
+7.576056887850742e-01 +6.161616161616165e-01\\ 
+7.575757575757578e-01 +6.161921888049535e-01\\ 
+7.383171997897212e-01 +6.363636363636365e-01\\ 
+7.373737373737373e-01 +6.373419878916434e-01\\ 
+7.192482290173684e-01 +6.565656565656568e-01\\ 
+7.171717171717175e-01 +6.587462791679011e-01\\ 
+7.003512305372441e-01 +6.767676767676770e-01\\ 
+6.969696969696970e-01 +6.803552914440563e-01\\ 
+6.815842295968521e-01 +6.969696969696970e-01\\ 
+6.767676767676769e-01 +7.021207255156917e-01\\ 
+6.629095998354813e-01 +7.171717171717173e-01\\ 
+6.565656565656568e-01 +7.239958189743012e-01\\ 
+6.442930683379020e-01 +7.373737373737375e-01\\ 
+6.363636363636365e-01 +7.459354035046426e-01\\ 
+6.257028925519901e-01 +7.575757575757578e-01\\ 
+6.161616161616164e-01 +7.678959551626163e-01\\ 
+6.071091668456172e-01 +7.777777777777779e-01\\ 
+5.959595959595960e-01 +7.898356380907567e-01\\ 
+5.884832263508768e-01 +7.979797979797982e-01\\ 
+5.757575757575759e-01 +8.117143420947095e-01\\ 
+5.697971228790274e-01 +8.181818181818183e-01\\ 
+5.555555555555556e-01 +8.334937144731493e-01\\ 
+5.510231528640337e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.551371864651688e-01\\ 
+5.321334210404579e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.766099946530581e-01\\ 
+5.130994262532862e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.978791976343604e-01\\ 
+4.938916576917838e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +9.189136882549674e-01\\ 
+4.744791911175029e-01 +9.191919191919193e-01\\ 
+4.548254267945602e-01 +9.393939393939394e-01\\ 
+4.545454545454546e-01 +9.396792186311856e-01\\ 
+4.348983102560571e-01 +9.595959595959598e-01\\ 
+4.343434343434345e-01 +9.601536623273187e-01\\ 
+4.146653153218560e-01 +9.797979797979799e-01\\ 
+4.141414141414144e-01 +9.803165675487209e-01\\ 
+3.940878204523784e-01 +1.000000000000000e+00\\ 
+3.939393939393940e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +1.000000000000000e+00\\ 
+3.590991817067102e-01 +1.000000000000000e+00\\ 
+3.737373737373739e-01 +9.859509625834793e-01\\ 
+3.800726296486591e-01 +9.797979797979799e-01\\ 
+3.939393939393940e-01 +9.662135750853564e-01\\ 
+4.006257453494999e-01 +9.595959595959598e-01\\ 
+4.141414141414144e-01 +9.461024050282580e-01\\ 
+4.208034394901313e-01 +9.393939393939394e-01\\ 
+4.343434343434345e-01 +9.256394319425565e-01\\ 
+4.406466341152042e-01 +9.191919191919193e-01\\ 
+4.545454545454546e-01 +9.048485089187682e-01\\ 
+4.601928128631105e-01 +8.989898989898992e-01\\ 
+4.747474747474749e-01 +8.837553705736234e-01\\ 
+4.794765189137484e-01 +8.787878787878789e-01\\ 
+4.949494949494950e-01 +8.623876377944780e-01\\ 
+4.985298107639801e-01 +8.585858585858588e-01\\ 
+5.151515151515154e-01 +8.407748190561120e-01\\ 
+5.173826852152250e-01 +8.383838383838385e-01\\ 
+5.353535353535355e-01 +8.189483080887880e-01\\ 
+5.360634765178550e-01 +8.181818181818183e-01\\ 
+5.545944056097017e-01 +7.979797979797982e-01\\ 
+5.555555555555556e-01 +7.969216919666979e-01\\ 
+5.730073106689049e-01 +7.777777777777779e-01\\ 
+5.757575757575759e-01 +7.747319709642184e-01\\ 
+5.913335487609025e-01 +7.575757575757578e-01\\ 
+5.959595959595960e-01 +7.524311499908143e-01\\ 
+6.095993459934652e-01 +7.373737373737375e-01\\ 
+6.161616161616164e-01 +7.300587339992162e-01\\ 
+6.278310973116927e-01 +7.171717171717173e-01\\ 
+6.363636363636365e-01 +7.076561001049152e-01\\ 
+6.460558228096722e-01 +6.969696969696970e-01\\ 
+6.565656565656568e-01 +6.852664701943449e-01\\ 
+6.643016736574171e-01 +6.767676767676769e-01\\ 
+6.767676767676769e-01 +6.629348778231090e-01\\ 
+6.825985074247021e-01 +6.565656565656568e-01\\ 
+6.969696969696970e-01 +6.407081289984681e-01\\ 
+7.009785577345243e-01 +6.363636363636365e-01\\ 
+7.171717171717173e-01 +6.186347564070089e-01\\ 
+7.194772303224174e-01 +6.161616161616164e-01\\ 
+7.373737373737375e-01 +5.967649666120174e-01\\ 
+7.381340675155315e-01 +5.959595959595960e-01\\ 
+7.570030432797548e-01 +5.757575757575759e-01\\ 
+7.575757575757578e-01 +5.751375958324629e-01\\ 
+7.761388503760388e-01 +5.555555555555556e-01\\ 
+7.777777777777778e-01 +5.538079750227286e-01\\ 
+7.955890441351791e-01 +5.353535353535355e-01\\ 
+7.979797979797982e-01 +5.328493782804977e-01\\ 
+8.154213318129863e-01 +5.151515151515154e-01\\ 
+8.181818181818183e-01 +5.123195084343126e-01\\ 
+8.357162968240737e-01 +4.949494949494950e-01\\ 
+8.383838383838385e-01 +4.922774482967614e-01\\ 
+8.565710717606368e-01 +4.747474747474750e-01\\ 
+8.585858585858588e-01 +4.727835561258529e-01\\ 
+8.781042316021838e-01 +4.545454545454546e-01\\ 
+8.787878787878790e-01 +4.538993493032911e-01\\ 
+8.989898989898992e-01 +4.356570037295951e-01\\ 
+9.005188998755792e-01 +4.343434343434345e-01\\ 
+9.191919191919193e-01 +4.181180480427613e-01\\ 
+9.240276581210128e-01 +4.141414141414144e-01\\ 
+9.393939393939394e-01 +4.013589822179427e-01\\ 
+9.488696331831799e-01 +3.939393939393940e-01\\ 
+9.595959595959598e-01 +3.854423123156399e-01\\ 
+9.753887781412727e-01 +3.737373737373739e-01\\ 
+9.797979797979799e-01 +3.704307950566643e-01\\ 
};
\addplot [draw=none, fill=color21, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.343434343434343e-01 -9.936205128289201e-01\\ 
-4.278991357334895e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -1.000000000000000e+00\\ 
-3.940878204523783e-01 -1.000000000000000e+00\\ 
-4.141414141414141e-01 -9.803165675487212e-01\\ 
-4.146653153218562e-01 -9.797979797979798e-01\\ 
-4.343434343434343e-01 -9.601536623273190e-01\\ 
-4.348983102560573e-01 -9.595959595959596e-01\\ 
-4.545454545454545e-01 -9.396792186311859e-01\\ 
-4.548254267945603e-01 -9.393939393939394e-01\\ 
-4.744791911175030e-01 -9.191919191919192e-01\\ 
-4.747474747474748e-01 -9.189136882549678e-01\\ 
-4.938916576917841e-01 -8.989898989898990e-01\\ 
-4.949494949494949e-01 -8.978791976343605e-01\\ 
-5.130994262532863e-01 -8.787878787878788e-01\\ 
-5.151515151515151e-01 -8.766099946530582e-01\\ 
-5.321334210404584e-01 -8.585858585858586e-01\\ 
-5.353535353535352e-01 -8.551371864651691e-01\\ 
-5.510231528640339e-01 -8.383838383838383e-01\\ 
-5.555555555555556e-01 -8.334937144731493e-01\\ 
-5.697971228790275e-01 -8.181818181818180e-01\\ 
-5.757575757575757e-01 -8.117143420947095e-01\\ 
-5.884832263508771e-01 -7.979797979797981e-01\\ 
-5.959595959595960e-01 -7.898356380907569e-01\\ 
-6.071091668456174e-01 -7.777777777777779e-01\\ 
-6.161616161616161e-01 -7.678959551626166e-01\\ 
-6.257028925519903e-01 -7.575757575757576e-01\\ 
-6.363636363636364e-01 -7.459354035046428e-01\\ 
-6.442930683379022e-01 -7.373737373737373e-01\\ 
-6.565656565656566e-01 -7.239958189743014e-01\\ 
-6.629095998354814e-01 -7.171717171717171e-01\\ 
-6.767676767676767e-01 -7.021207255156918e-01\\ 
-6.815842295968521e-01 -6.969696969696970e-01\\ 
-6.969696969696970e-01 -6.803552914440563e-01\\ 
-7.003512305372444e-01 -6.767676767676767e-01\\ 
-7.171717171717171e-01 -6.587462791679013e-01\\ 
-7.192482290173686e-01 -6.565656565656566e-01\\ 
-7.373737373737373e-01 -6.373419878916438e-01\\ 
-7.383171997897214e-01 -6.363636363636364e-01\\ 
-7.575757575757576e-01 -6.161921888049536e-01\\ 
-7.576056887850743e-01 -6.161616161616161e-01\\ 
-7.771791921295920e-01 -5.959595959595959e-01\\ 
-7.777777777777778e-01 -5.953353777433024e-01\\ 
-7.970874022839888e-01 -5.757575757575757e-01\\ 
-7.979797979797980e-01 -5.748433119841230e-01\\ 
-8.174008113011551e-01 -5.555555555555556e-01\\ 
-8.181818181818181e-01 -5.547716996223853e-01\\ 
-8.382035688255607e-01 -5.353535353535352e-01\\ 
-8.383838383838383e-01 -5.351768304038734e-01\\ 
-8.585858585858586e-01 -5.160956792257668e-01\\ 
-8.596270336591672e-01 -5.151515151515151e-01\\ 
-8.787878787878788e-01 -4.975901381018482e-01\\ 
-8.818007983605681e-01 -4.949494949494949e-01\\ 
-8.989898989898990e-01 -4.797214128503248e-01\\ 
-9.048861645053818e-01 -4.747474747474747e-01\\ 
-9.191919191919191e-01 -4.625476172843648e-01\\ 
-9.290925094594868e-01 -4.545454545454545e-01\\ 
-9.393939393939394e-01 -4.461273111472014e-01\\ 
-9.546876686141585e-01 -4.343434343434342e-01\\ 
-9.595959595959594e-01 -4.305193220016630e-01\\ 
-9.797979797979798e-01 -4.157462822754089e-01\\ 
-9.821450400416931e-01 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.017961740308108e-01\\ 
-1.000000000000000e+00 -4.141414141414141e-01\\ 
-1.000000000000000e+00 -4.343434343434343e-01\\ 
-1.000000000000000e+00 -4.451093825960136e-01\\ 
-9.861890047656148e-01 -4.545454545454545e-01\\ 
-9.797979797979799e-01 -4.588657812031989e-01\\ 
-9.595959595959596e-01 -4.734679903414612e-01\\ 
-9.579281665070413e-01 -4.747474747474747e-01\\ 
-9.393939393939394e-01 -4.888159525651598e-01\\ 
-9.317628425899673e-01 -4.949494949494949e-01\\ 
-9.191919191919193e-01 -5.049476536221291e-01\\ 
-9.070157204644755e-01 -5.151515151515151e-01\\ 
-8.989898989898990e-01 -5.218075928378970e-01\\ 
-8.834183918436226e-01 -5.353535353535352e-01\\ 
-8.787878787878788e-01 -5.393403898823890e-01\\ 
-8.607597297482596e-01 -5.555555555555556e-01\\ 
-8.585858585858586e-01 -5.574909631335345e-01\\ 
-8.388712968274395e-01 -5.757575757575757e-01\\ 
-8.383838383838383e-01 -5.762046932270906e-01\\ 
-8.181818181818181e-01 -5.954167703242811e-01\\ 
-8.176297145638544e-01 -5.959595959595959e-01\\ 
-7.979797979797980e-01 -6.150851320393780e-01\\ 
-7.969069821228930e-01 -6.161616161616161e-01\\ 
-7.777777777777778e-01 -6.351652375768270e-01\\ 
-7.766042771968873e-01 -6.363636363636364e-01\\ 
-7.575757575757576e-01 -6.556044340770459e-01\\ 
-7.566484875703712e-01 -6.565656565656566e-01\\ 
-7.373737373737373e-01 -6.763512302072342e-01\\ 
-7.369769886660779e-01 -6.767676767676767e-01\\ 
-7.175393333685246e-01 -6.969696969696970e-01\\ 
-7.171717171717171e-01 -6.973480766162723e-01\\ 
-6.982872293763547e-01 -7.171717171717171e-01\\ 
-6.969696969696970e-01 -7.185417859276864e-01\\ 
-6.791717553037216e-01 -7.373737373737372e-01\\ 
-6.767676767676767e-01 -7.398938232554886e-01\\ 
-6.601535829000723e-01 -7.575757575757576e-01\\ 
-6.565656565656566e-01 -7.613590974443641e-01\\ 
-6.411968416979813e-01 -7.777777777777779e-01\\ 
-6.363636363636364e-01 -7.828939921501999e-01\\ 
-6.222682821954499e-01 -7.979797979797980e-01\\ 
-6.161616161616161e-01 -8.044564196953287e-01\\ 
-6.033365693376872e-01 -8.181818181818181e-01\\ 
-5.959595959595960e-01 -8.260058684043013e-01\\ 
-5.843716742307903e-01 -8.383838383838383e-01\\ 
-5.757575757575757e-01 -8.475034438258429e-01\\ 
-5.653443390151294e-01 -8.585858585858586e-01\\ 
-5.555555555555556e-01 -8.689119042180552e-01\\ 
-5.462255949256145e-01 -8.787878787878788e-01\\ 
-5.353535353535352e-01 -8.901956906475867e-01\\ 
-5.269863172805220e-01 -8.989898989898990e-01\\ 
-5.151515151515151e-01 -9.113209520291909e-01\\ 
-5.075968038268962e-01 -9.191919191919193e-01\\ 
-4.949494949494949e-01 -9.322555654096929e-01\\ 
-4.880263647792593e-01 -9.393939393939394e-01\\ 
-4.747474747474747e-01 -9.529691517796643e-01\\ 
-4.682429141959265e-01 -9.595959595959596e-01\\ 
-4.545454545454545e-01 -9.734330876770050e-01\\ 
-4.482125531677034e-01 -9.797979797979798e-01\\ 
-4.343434343434343e-01 -9.936205128289201e-01\\ 
};
\addplot [draw=none, fill=color21, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +4.017961740308109e-01\\ 
+1.000000000000000e+00 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.343434343434345e-01\\ 
+1.000000000000000e+00 +4.451093825960136e-01\\ 
+9.861890047656147e-01 +4.545454545454546e-01\\ 
+9.797979797979800e-01 +4.588657812031987e-01\\ 
+9.595959595959598e-01 +4.734679903414610e-01\\ 
+9.579281665070408e-01 +4.747474747474749e-01\\ 
+9.393939393939394e-01 +4.888159525651596e-01\\ 
+9.317628425899671e-01 +4.949494949494950e-01\\ 
+9.191919191919193e-01 +5.049476536221290e-01\\ 
+9.070157204644752e-01 +5.151515151515154e-01\\ 
+8.989898989898992e-01 +5.218075928378968e-01\\ 
+8.834183918436220e-01 +5.353535353535355e-01\\ 
+8.787878787878789e-01 +5.393403898823889e-01\\ 
+8.607597297482594e-01 +5.555555555555556e-01\\ 
+8.585858585858588e-01 +5.574909631335343e-01\\ 
+8.388712968274393e-01 +5.757575757575759e-01\\ 
+8.383838383838385e-01 +5.762046932270904e-01\\ 
+8.181818181818183e-01 +5.954167703242808e-01\\ 
+8.176297145638541e-01 +5.959595959595960e-01\\ 
+7.979797979797982e-01 +6.150851320393775e-01\\ 
+7.969069821228926e-01 +6.161616161616164e-01\\ 
+7.777777777777779e-01 +6.351652375768267e-01\\ 
+7.766042771968872e-01 +6.363636363636365e-01\\ 
+7.575757575757578e-01 +6.556044340770457e-01\\ 
+7.566484875703710e-01 +6.565656565656568e-01\\ 
+7.373737373737375e-01 +6.763512302072342e-01\\ 
+7.369769886660777e-01 +6.767676767676769e-01\\ 
+7.175393333685246e-01 +6.969696969696971e-01\\ 
+7.171717171717173e-01 +6.973480766162721e-01\\ 
+6.982872293763546e-01 +7.171717171717175e-01\\ 
+6.969696969696970e-01 +7.185417859276864e-01\\ 
+6.791717553037215e-01 +7.373737373737375e-01\\ 
+6.767676767676769e-01 +7.398938232554884e-01\\ 
+6.601535829000722e-01 +7.575757575757578e-01\\ 
+6.565656565656568e-01 +7.613590974443639e-01\\ 
+6.411968416979811e-01 +7.777777777777778e-01\\ 
+6.363636363636365e-01 +7.828939921501997e-01\\ 
+6.222682821954497e-01 +7.979797979797982e-01\\ 
+6.161616161616164e-01 +8.044564196953284e-01\\ 
+6.033365693376869e-01 +8.181818181818183e-01\\ 
+5.959595959595960e-01 +8.260058684043012e-01\\ 
+5.843716742307900e-01 +8.383838383838385e-01\\ 
+5.757575757575759e-01 +8.475034438258426e-01\\ 
+5.653443390151293e-01 +8.585858585858588e-01\\ 
+5.555555555555556e-01 +8.689119042180553e-01\\ 
+5.462255949256145e-01 +8.787878787878789e-01\\ 
+5.353535353535355e-01 +8.901956906475863e-01\\ 
+5.269863172805218e-01 +8.989898989898992e-01\\ 
+5.151515151515154e-01 +9.113209520291907e-01\\ 
+5.075968038268960e-01 +9.191919191919193e-01\\ 
+4.949494949494950e-01 +9.322555654096927e-01\\ 
+4.880263647792594e-01 +9.393939393939394e-01\\ 
+4.747474747474749e-01 +9.529691517796641e-01\\ 
+4.682429141959262e-01 +9.595959595959598e-01\\ 
+4.545454545454546e-01 +9.734330876770048e-01\\ 
+4.482125531677031e-01 +9.797979797979799e-01\\ 
+4.343434343434345e-01 +9.936205128289199e-01\\ 
+4.278991357334895e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +1.000000000000000e+00\\ 
+3.940878204523784e-01 +1.000000000000000e+00\\ 
+4.141414141414144e-01 +9.803165675487209e-01\\ 
+4.146653153218560e-01 +9.797979797979799e-01\\ 
+4.343434343434345e-01 +9.601536623273187e-01\\ 
+4.348983102560571e-01 +9.595959595959598e-01\\ 
+4.545454545454546e-01 +9.396792186311858e-01\\ 
+4.548254267945603e-01 +9.393939393939394e-01\\ 
+4.744791911175029e-01 +9.191919191919193e-01\\ 
+4.747474747474750e-01 +9.189136882549674e-01\\ 
+4.938916576917838e-01 +8.989898989898992e-01\\ 
+4.949494949494950e-01 +8.978791976343604e-01\\ 
+5.130994262532862e-01 +8.787878787878789e-01\\ 
+5.151515151515154e-01 +8.766099946530581e-01\\ 
+5.321334210404579e-01 +8.585858585858588e-01\\ 
+5.353535353535355e-01 +8.551371864651688e-01\\ 
+5.510231528640337e-01 +8.383838383838385e-01\\ 
+5.555555555555556e-01 +8.334937144731493e-01\\ 
+5.697971228790274e-01 +8.181818181818183e-01\\ 
+5.757575757575759e-01 +8.117143420947095e-01\\ 
+5.884832263508768e-01 +7.979797979797982e-01\\ 
+5.959595959595960e-01 +7.898356380907567e-01\\ 
+6.071091668456172e-01 +7.777777777777779e-01\\ 
+6.161616161616164e-01 +7.678959551626163e-01\\ 
+6.257028925519901e-01 +7.575757575757578e-01\\ 
+6.363636363636365e-01 +7.459354035046426e-01\\ 
+6.442930683379020e-01 +7.373737373737375e-01\\ 
+6.565656565656568e-01 +7.239958189743012e-01\\ 
+6.629095998354813e-01 +7.171717171717173e-01\\ 
+6.767676767676769e-01 +7.021207255156917e-01\\ 
+6.815842295968521e-01 +6.969696969696970e-01\\ 
+6.969696969696970e-01 +6.803552914440563e-01\\ 
+7.003512305372441e-01 +6.767676767676769e-01\\ 
+7.171717171717173e-01 +6.587462791679011e-01\\ 
+7.192482290173685e-01 +6.565656565656568e-01\\ 
+7.373737373737375e-01 +6.373419878916435e-01\\ 
+7.383171997897212e-01 +6.363636363636365e-01\\ 
+7.575757575757578e-01 +6.161921888049535e-01\\ 
+7.576056887850742e-01 +6.161616161616164e-01\\ 
+7.771791921295917e-01 +5.959595959595960e-01\\ 
+7.777777777777780e-01 +5.953353777433021e-01\\ 
+7.970874022839884e-01 +5.757575757575759e-01\\ 
+7.979797979797982e-01 +5.748433119841229e-01\\ 
+8.174008113011549e-01 +5.555555555555556e-01\\ 
+8.181818181818183e-01 +5.547716996223850e-01\\ 
+8.382035688255605e-01 +5.353535353535355e-01\\ 
+8.383838383838385e-01 +5.351768304038733e-01\\ 
+8.585858585858588e-01 +5.160956792257666e-01\\ 
+8.596270336591668e-01 +5.151515151515154e-01\\ 
+8.787878787878789e-01 +4.975901381018482e-01\\ 
+8.818007983605680e-01 +4.949494949494950e-01\\ 
+8.989898989898992e-01 +4.797214128503245e-01\\ 
+9.048861645053816e-01 +4.747474747474749e-01\\ 
+9.191919191919193e-01 +4.625476172843649e-01\\ 
+9.290925094594870e-01 +4.545454545454546e-01\\ 
+9.393939393939394e-01 +4.461273111472015e-01\\ 
+9.546876686141581e-01 +4.343434343434345e-01\\ 
+9.595959595959598e-01 +4.305193220016627e-01\\ 
+9.797979797979799e-01 +4.157462822754088e-01\\ 
+9.821450400416927e-01 +4.141414141414144e-01\\ 
+1.000000000000000e+00 +4.017961740308109e-01\\ 
};
\addplot [draw=none, fill=color22, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.747474747474748e-01 -9.861124544271476e-01\\ 
-4.608836978502359e-01 -1.000000000000000e+00\\ 
-4.545454545454545e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -1.000000000000000e+00\\ 
-4.278991357334895e-01 -1.000000000000000e+00\\ 
-4.343434343434343e-01 -9.936205128289201e-01\\ 
-4.482125531677034e-01 -9.797979797979799e-01\\ 
-4.545454545454545e-01 -9.734330876770050e-01\\ 
-4.682429141959265e-01 -9.595959595959596e-01\\ 
-4.747474747474747e-01 -9.529691517796643e-01\\ 
-4.880263647792594e-01 -9.393939393939394e-01\\ 
-4.949494949494949e-01 -9.322555654096929e-01\\ 
-5.075968038268962e-01 -9.191919191919193e-01\\ 
-5.151515151515151e-01 -9.113209520291909e-01\\ 
-5.269863172805220e-01 -8.989898989898990e-01\\ 
-5.353535353535352e-01 -8.901956906475867e-01\\ 
-5.462255949256145e-01 -8.787878787878788e-01\\ 
-5.555555555555556e-01 -8.689119042180552e-01\\ 
-5.653443390151294e-01 -8.585858585858586e-01\\ 
-5.757575757575757e-01 -8.475034438258428e-01\\ 
-5.843716742307903e-01 -8.383838383838383e-01\\ 
-5.959595959595959e-01 -8.260058684043015e-01\\ 
-6.033365693376872e-01 -8.181818181818181e-01\\ 
-6.161616161616161e-01 -8.044564196953286e-01\\ 
-6.222682821954499e-01 -7.979797979797980e-01\\ 
-6.363636363636364e-01 -7.828939921501999e-01\\ 
-6.411968416979812e-01 -7.777777777777778e-01\\ 
-6.565656565656566e-01 -7.613590974443640e-01\\ 
-6.601535829000724e-01 -7.575757575757576e-01\\ 
-6.767676767676767e-01 -7.398938232554886e-01\\ 
-6.791717553037216e-01 -7.373737373737373e-01\\ 
-6.969696969696970e-01 -7.185417859276864e-01\\ 
-6.982872293763547e-01 -7.171717171717171e-01\\ 
-7.171717171717171e-01 -6.973480766162723e-01\\ 
-7.175393333685246e-01 -6.969696969696970e-01\\ 
-7.369769886660779e-01 -6.767676767676767e-01\\ 
-7.373737373737373e-01 -6.763512302072342e-01\\ 
-7.566484875703712e-01 -6.565656565656566e-01\\ 
-7.575757575757576e-01 -6.556044340770459e-01\\ 
-7.766042771968873e-01 -6.363636363636365e-01\\ 
-7.777777777777778e-01 -6.351652375768270e-01\\ 
-7.969069821228930e-01 -6.161616161616161e-01\\ 
-7.979797979797980e-01 -6.150851320393780e-01\\ 
-8.176297145638544e-01 -5.959595959595959e-01\\ 
-8.181818181818182e-01 -5.954167703242811e-01\\ 
-8.383838383838383e-01 -5.762046932270906e-01\\ 
-8.388712968274395e-01 -5.757575757575757e-01\\ 
-8.585858585858586e-01 -5.574909631335346e-01\\ 
-8.607597297482596e-01 -5.555555555555556e-01\\ 
-8.787878787878788e-01 -5.393403898823890e-01\\ 
-8.834183918436225e-01 -5.353535353535352e-01\\ 
-8.989898989898990e-01 -5.218075928378970e-01\\ 
-9.070157204644755e-01 -5.151515151515151e-01\\ 
-9.191919191919192e-01 -5.049476536221291e-01\\ 
-9.317628425899673e-01 -4.949494949494949e-01\\ 
-9.393939393939394e-01 -4.888159525651598e-01\\ 
-9.579281665070413e-01 -4.747474747474747e-01\\ 
-9.595959595959597e-01 -4.734679903414613e-01\\ 
-9.797979797979799e-01 -4.588657812031989e-01\\ 
-9.861890047656148e-01 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.451093825960136e-01\\ 
-1.000000000000000e+00 -4.545454545454545e-01\\ 
-1.000000000000000e+00 -4.747474747474747e-01\\ 
-1.000000000000000e+00 -4.865262885262885e-01\\ 
-9.875343223822141e-01 -4.949494949494949e-01\\ 
-9.797979797979799e-01 -5.001239620618907e-01\\ 
-9.595959595959596e-01 -5.145502670391853e-01\\ 
-9.588008800186807e-01 -5.151515151515151e-01\\ 
-9.393939393939394e-01 -5.296782694173565e-01\\ 
-9.322229576104180e-01 -5.353535353535352e-01\\ 
-9.191919191919192e-01 -5.455629248434516e-01\\ 
-9.070712414085134e-01 -5.555555555555556e-01\\ 
-8.989898989898990e-01 -5.621517501559726e-01\\ 
-8.830802886010110e-01 -5.757575757575757e-01\\ 
-8.787878787878787e-01 -5.793922588784156e-01\\ 
-8.600400713769718e-01 -5.959595959595959e-01\\ 
-8.585858585858586e-01 -5.972321386545122e-01\\ 
-8.383838383838383e-01 -6.156087307193566e-01\\ 
-8.377971452717462e-01 -6.161616161616161e-01\\ 
-8.181818181818181e-01 -6.344662858652109e-01\\ 
-8.162143037912311e-01 -6.363636363636364e-01\\ 
-7.979797979797980e-01 -6.537779820576677e-01\\ 
-7.951466902523738e-01 -6.565656565656566e-01\\ 
-7.777777777777778e-01 -6.734924876777961e-01\\ 
-7.745067303121650e-01 -6.767676767676767e-01\\ 
-7.575757575757576e-01 -6.935594002415814e-01\\ 
-7.542200578078058e-01 -6.969696969696970e-01\\ 
-7.373737373737373e-01 -7.139293506452231e-01\\ 
-7.342227621137356e-01 -7.171717171717171e-01\\ 
-7.171717171717171e-01 -7.345540978359087e-01\\ 
-7.144592313424081e-01 -7.373737373737373e-01\\ 
-6.969696969696970e-01 -7.553866145257704e-01\\ 
-6.948804405386132e-01 -7.575757575757576e-01\\ 
-6.767676767676767e-01 -7.763811645216122e-01\\ 
-6.754425750243851e-01 -7.777777777777778e-01\\ 
-6.565656565656566e-01 -7.974933722015299e-01\\ 
-6.561059078161428e-01 -7.979797979797980e-01\\ 
-6.368349972844586e-01 -8.181818181818181e-01\\ 
-6.363636363636364e-01 -8.186715010816752e-01\\ 
-6.175930280352624e-01 -8.383838383838383e-01\\ 
-6.161616161616161e-01 -8.398739361525339e-01\\ 
-5.983455371493178e-01 -8.585858585858586e-01\\ 
-5.959595959595960e-01 -8.610700755066580e-01\\ 
-5.790613800858855e-01 -8.787878787878789e-01\\ 
-5.757575757575757e-01 -8.822221880270797e-01\\ 
-5.597102061558252e-01 -8.989898989898990e-01\\ 
-5.555555555555556e-01 -9.032940994408920e-01\\ 
-5.402619716127879e-01 -9.191919191919192e-01\\ 
-5.353535353535352e-01 -9.242512254473613e-01\\ 
-5.206864900634250e-01 -9.393939393939394e-01\\ 
-5.151515151515151e-01 -9.450605998037095e-01\\ 
-5.009530068114266e-01 -9.595959595959596e-01\\ 
-4.949494949494949e-01 -9.656908976614855e-01\\ 
-4.810297856402102e-01 -9.797979797979797e-01\\ 
-4.747474747474748e-01 -9.861124544271476e-01\\ 
};
\addplot [draw=none, fill=color22, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +4.451093825960136e-01\\ 
+1.000000000000000e+00 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.747474747474749e-01\\ 
+1.000000000000000e+00 +4.865262885262885e-01\\ 
+9.875343223822139e-01 +4.949494949494950e-01\\ 
+9.797979797979799e-01 +5.001239620618905e-01\\ 
+9.595959595959598e-01 +5.145502670391849e-01\\ 
+9.588008800186801e-01 +5.151515151515154e-01\\ 
+9.393939393939394e-01 +5.296782694173564e-01\\ 
+9.322229576104177e-01 +5.353535353535355e-01\\ 
+9.191919191919193e-01 +5.455629248434515e-01\\ 
+9.070712414085134e-01 +5.555555555555556e-01\\ 
+8.989898989898992e-01 +5.621517501559724e-01\\ 
+8.830802886010107e-01 +5.757575757575759e-01\\ 
+8.787878787878788e-01 +5.793922588784155e-01\\ 
+8.600400713769716e-01 +5.959595959595960e-01\\ 
+8.585858585858588e-01 +5.972321386545120e-01\\ 
+8.383838383838385e-01 +6.156087307193565e-01\\ 
+8.377971452717459e-01 +6.161616161616164e-01\\ 
+8.181818181818183e-01 +6.344662858652106e-01\\ 
+8.162143037912309e-01 +6.363636363636365e-01\\ 
+7.979797979797982e-01 +6.537779820576674e-01\\ 
+7.951466902523735e-01 +6.565656565656568e-01\\ 
+7.777777777777779e-01 +6.734924876777959e-01\\ 
+7.745067303121649e-01 +6.767676767676769e-01\\ 
+7.575757575757578e-01 +6.935594002415811e-01\\ 
+7.542200578078059e-01 +6.969696969696970e-01\\ 
+7.373737373737375e-01 +7.139293506452229e-01\\ 
+7.342227621137354e-01 +7.171717171717173e-01\\ 
+7.171717171717173e-01 +7.345540978359082e-01\\ 
+7.144592313424079e-01 +7.373737373737375e-01\\ 
+6.969696969696970e-01 +7.553866145257703e-01\\ 
+6.948804405386130e-01 +7.575757575757578e-01\\ 
+6.767676767676769e-01 +7.763811645216120e-01\\ 
+6.754425750243850e-01 +7.777777777777779e-01\\ 
+6.565656565656568e-01 +7.974933722015297e-01\\ 
+6.561059078161425e-01 +7.979797979797982e-01\\ 
+6.368349972844582e-01 +8.181818181818182e-01\\ 
+6.363636363636365e-01 +8.186715010816750e-01\\ 
+6.175930280352623e-01 +8.383838383838386e-01\\ 
+6.161616161616164e-01 +8.398739361525336e-01\\ 
+5.983455371493175e-01 +8.585858585858588e-01\\ 
+5.959595959595960e-01 +8.610700755066578e-01\\ 
+5.790613800858853e-01 +8.787878787878789e-01\\ 
+5.757575757575759e-01 +8.822221880270795e-01\\ 
+5.597102061558250e-01 +8.989898989898992e-01\\ 
+5.555555555555556e-01 +9.032940994408920e-01\\ 
+5.402619716127878e-01 +9.191919191919193e-01\\ 
+5.353535353535355e-01 +9.242512254473610e-01\\ 
+5.206864900634249e-01 +9.393939393939394e-01\\ 
+5.151515151515154e-01 +9.450605998037094e-01\\ 
+5.009530068114264e-01 +9.595959595959598e-01\\ 
+4.949494949494950e-01 +9.656908976614855e-01\\ 
+4.810297856402099e-01 +9.797979797979799e-01\\ 
+4.747474747474749e-01 +9.861124544271473e-01\\ 
+4.608836978502358e-01 +1.000000000000000e+00\\ 
+4.545454545454546e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +1.000000000000000e+00\\ 
+4.278991357334895e-01 +1.000000000000000e+00\\ 
+4.343434343434345e-01 +9.936205128289199e-01\\ 
+4.482125531677031e-01 +9.797979797979799e-01\\ 
+4.545454545454546e-01 +9.734330876770048e-01\\ 
+4.682429141959261e-01 +9.595959595959598e-01\\ 
+4.747474747474750e-01 +9.529691517796641e-01\\ 
+4.880263647792593e-01 +9.393939393939394e-01\\ 
+4.949494949494951e-01 +9.322555654096928e-01\\ 
+5.075968038268960e-01 +9.191919191919193e-01\\ 
+5.151515151515154e-01 +9.113209520291907e-01\\ 
+5.269863172805217e-01 +8.989898989898992e-01\\ 
+5.353535353535355e-01 +8.901956906475863e-01\\ 
+5.462255949256145e-01 +8.787878787878789e-01\\ 
+5.555555555555556e-01 +8.689119042180551e-01\\ 
+5.653443390151291e-01 +8.585858585858588e-01\\ 
+5.757575757575759e-01 +8.475034438258425e-01\\ 
+5.843716742307901e-01 +8.383838383838385e-01\\ 
+5.959595959595960e-01 +8.260058684043012e-01\\ 
+6.033365693376870e-01 +8.181818181818183e-01\\ 
+6.161616161616164e-01 +8.044564196953284e-01\\ 
+6.222682821954497e-01 +7.979797979797982e-01\\ 
+6.363636363636365e-01 +7.828939921501996e-01\\ 
+6.411968416979811e-01 +7.777777777777779e-01\\ 
+6.565656565656568e-01 +7.613590974443639e-01\\ 
+6.601535829000722e-01 +7.575757575757578e-01\\ 
+6.767676767676769e-01 +7.398938232554884e-01\\ 
+6.791717553037215e-01 +7.373737373737375e-01\\ 
+6.969696969696970e-01 +7.185417859276864e-01\\ 
+6.982872293763545e-01 +7.171717171717173e-01\\ 
+7.171717171717173e-01 +6.973480766162721e-01\\ 
+7.175393333685246e-01 +6.969696969696970e-01\\ 
+7.369769886660777e-01 +6.767676767676768e-01\\ 
+7.373737373737375e-01 +6.763512302072342e-01\\ 
+7.566484875703710e-01 +6.565656565656568e-01\\ 
+7.575757575757578e-01 +6.556044340770457e-01\\ 
+7.766042771968872e-01 +6.363636363636365e-01\\ 
+7.777777777777779e-01 +6.351652375768269e-01\\ 
+7.969069821228926e-01 +6.161616161616164e-01\\ 
+7.979797979797982e-01 +6.150851320393774e-01\\ 
+8.176297145638541e-01 +5.959595959595960e-01\\ 
+8.181818181818185e-01 +5.954167703242809e-01\\ 
+8.383838383838385e-01 +5.762046932270906e-01\\ 
+8.388712968274394e-01 +5.757575757575759e-01\\ 
+8.585858585858588e-01 +5.574909631335343e-01\\ 
+8.607597297482594e-01 +5.555555555555556e-01\\ 
+8.787878787878789e-01 +5.393403898823889e-01\\ 
+8.834183918436220e-01 +5.353535353535355e-01\\ 
+8.989898989898992e-01 +5.218075928378968e-01\\ 
+9.070157204644752e-01 +5.151515151515154e-01\\ 
+9.191919191919193e-01 +5.049476536221290e-01\\ 
+9.317628425899670e-01 +4.949494949494950e-01\\ 
+9.393939393939394e-01 +4.888159525651597e-01\\ 
+9.579281665070408e-01 +4.747474747474749e-01\\ 
+9.595959595959598e-01 +4.734679903414610e-01\\ 
+9.797979797979799e-01 +4.588657812031987e-01\\ 
+9.861890047656147e-01 +4.545454545454546e-01\\ 
+1.000000000000000e+00 +4.451093825960136e-01\\ 
};
\addplot [draw=none, fill=color23, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.949494949494949e-01 -9.982477479820814e-01\\ 
-4.932060958016135e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -1.000000000000000e+00\\ 
-4.608836978502359e-01 -1.000000000000000e+00\\ 
-4.747474747474747e-01 -9.861124544271476e-01\\ 
-4.810297856402102e-01 -9.797979797979798e-01\\ 
-4.949494949494949e-01 -9.656908976614855e-01\\ 
-5.009530068114266e-01 -9.595959595959596e-01\\ 
-5.151515151515151e-01 -9.450605998037095e-01\\ 
-5.206864900634249e-01 -9.393939393939394e-01\\ 
-5.353535353535352e-01 -9.242512254473613e-01\\ 
-5.402619716127879e-01 -9.191919191919192e-01\\ 
-5.555555555555556e-01 -9.032940994408920e-01\\ 
-5.597102061558252e-01 -8.989898989898990e-01\\ 
-5.757575757575757e-01 -8.822221880270799e-01\\ 
-5.790613800858855e-01 -8.787878787878788e-01\\ 
-5.959595959595959e-01 -8.610700755066579e-01\\ 
-5.983455371493178e-01 -8.585858585858586e-01\\ 
-6.161616161616161e-01 -8.398739361525339e-01\\ 
-6.175930280352624e-01 -8.383838383838383e-01\\ 
-6.363636363636364e-01 -8.186715010816751e-01\\ 
-6.368349972844586e-01 -8.181818181818181e-01\\ 
-6.561059078161428e-01 -7.979797979797980e-01\\ 
-6.565656565656565e-01 -7.974933722015299e-01\\ 
-6.754425750243851e-01 -7.777777777777778e-01\\ 
-6.767676767676767e-01 -7.763811645216122e-01\\ 
-6.948804405386133e-01 -7.575757575757576e-01\\ 
-6.969696969696970e-01 -7.553866145257704e-01\\ 
-7.144592313424081e-01 -7.373737373737373e-01\\ 
-7.171717171717171e-01 -7.345540978359087e-01\\ 
-7.342227621137355e-01 -7.171717171717170e-01\\ 
-7.373737373737373e-01 -7.139293506452231e-01\\ 
-7.542200578078058e-01 -6.969696969696970e-01\\ 
-7.575757575757576e-01 -6.935594002415814e-01\\ 
-7.745067303121650e-01 -6.767676767676767e-01\\ 
-7.777777777777778e-01 -6.734924876777961e-01\\ 
-7.951466902523739e-01 -6.565656565656566e-01\\ 
-7.979797979797980e-01 -6.537779820576677e-01\\ 
-8.162143037912311e-01 -6.363636363636364e-01\\ 
-8.181818181818181e-01 -6.344662858652109e-01\\ 
-8.377971452717462e-01 -6.161616161616161e-01\\ 
-8.383838383838383e-01 -6.156087307193566e-01\\ 
-8.585858585858586e-01 -5.972321386545122e-01\\ 
-8.600400713769718e-01 -5.959595959595959e-01\\ 
-8.787878787878788e-01 -5.793922588784156e-01\\ 
-8.830802886010108e-01 -5.757575757575757e-01\\ 
-8.989898989898990e-01 -5.621517501559725e-01\\ 
-9.070712414085134e-01 -5.555555555555556e-01\\ 
-9.191919191919192e-01 -5.455629248434516e-01\\ 
-9.322229576104180e-01 -5.353535353535352e-01\\ 
-9.393939393939394e-01 -5.296782694173565e-01\\ 
-9.588008800186807e-01 -5.151515151515151e-01\\ 
-9.595959595959596e-01 -5.145502670391853e-01\\ 
-9.797979797979799e-01 -5.001239620618907e-01\\ 
-9.875343223822141e-01 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -4.865262885262885e-01\\ 
-1.000000000000000e+00 -4.949494949494949e-01\\ 
-1.000000000000000e+00 -5.151515151515151e-01\\ 
-1.000000000000000e+00 -5.262710852366024e-01\\ 
-9.864195230553515e-01 -5.353535353535352e-01\\ 
-9.797979797979799e-01 -5.397387352595739e-01\\ 
-9.595959595959596e-01 -5.539868092347848e-01\\ 
-9.574934044813832e-01 -5.555555555555556e-01\\ 
-9.393939393939394e-01 -5.689280753114907e-01\\ 
-9.306387142301735e-01 -5.757575757575757e-01\\ 
-9.191919191919191e-01 -5.846003602371950e-01\\ 
-9.052008187067073e-01 -5.959595959595959e-01\\ 
-8.989898989898990e-01 -6.009539256852592e-01\\ 
-8.809199117398032e-01 -6.161616161616161e-01\\ 
-8.787878787878788e-01 -6.179389260701573e-01\\ 
-8.585858585858586e-01 -6.354891621474711e-01\\ 
-8.576164428729528e-01 -6.363636363636364e-01\\ 
-8.383838383838385e-01 -6.535482149105705e-01\\ 
-8.351238656527225e-01 -6.565656565656566e-01\\ 
-8.181818181818181e-01 -6.721000271083821e-01\\ 
-8.132524114068760e-01 -6.767676767676767e-01\\ 
-7.979797979797980e-01 -6.910947703221885e-01\\ 
-7.918978133659931e-01 -6.969696969696970e-01\\ 
-7.777777777777777e-01 -7.104833152977367e-01\\ 
-7.709722271164861e-01 -7.171717171717171e-01\\ 
-7.575757575757576e-01 -7.302173475230105e-01\\ 
-7.504007898893214e-01 -7.373737373737373e-01\\ 
-7.373737373737373e-01 -7.502494728760829e-01\\ 
-7.301189461041848e-01 -7.575757575757576e-01\\ 
-7.171717171717171e-01 -7.705333139664499e-01\\ 
-7.100703423596262e-01 -7.777777777777778e-01\\ 
-6.969696969696970e-01 -7.910235977489168e-01\\ 
-6.902051497133386e-01 -7.979797979797980e-01\\ 
-6.767676767676767e-01 -8.116762349482968e-01\\ 
-6.704787091608364e-01 -8.181818181818181e-01\\ 
-6.565656565656566e-01 -8.324483917955658e-01\\ 
-6.508504230823213e-01 -8.383838383838383e-01\\ 
-6.363636363636364e-01 -8.532985545414528e-01\\ 
-6.312828346079780e-01 -8.585858585858586e-01\\ 
-6.161616161616161e-01 -8.741865871814322e-01\\ 
-6.117408506896789e-01 -8.787878787878788e-01\\ 
-5.959595959595959e-01 -8.950737827965510e-01\\ 
-5.921910747374771e-01 -8.989898989898990e-01\\ 
-5.757575757575757e-01 -9.159229088872117e-01\\ 
-5.726012220575738e-01 -9.191919191919192e-01\\ 
-5.555555555555556e-01 -9.366982470517879e-01\\ 
-5.529395967574431e-01 -9.393939393939394e-01\\ 
-5.353535353535352e-01 -9.573656273385907e-01\\ 
-5.331746127819489e-01 -9.595959595959596e-01\\ 
-5.151515151515151e-01 -9.778924575780675e-01\\ 
-5.132743446767941e-01 -9.797979797979797e-01\\ 
-4.949494949494949e-01 -9.982477479820814e-01\\ 
};
\addplot [draw=none, fill=color23, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +4.865262885262885e-01\\ 
+1.000000000000000e+00 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +5.151515151515154e-01\\ 
+1.000000000000000e+00 +5.262710852366024e-01\\ 
+9.864195230553510e-01 +5.353535353535355e-01\\ 
+9.797979797979799e-01 +5.397387352595737e-01\\ 
+9.595959595959598e-01 +5.539868092347845e-01\\ 
+9.574934044813831e-01 +5.555555555555556e-01\\ 
+9.393939393939394e-01 +5.689280753114907e-01\\ 
+9.306387142301734e-01 +5.757575757575759e-01\\ 
+9.191919191919193e-01 +5.846003602371951e-01\\ 
+9.052008187067071e-01 +5.959595959595960e-01\\ 
+8.989898989898992e-01 +6.009539256852590e-01\\ 
+8.809199117398029e-01 +6.161616161616164e-01\\ 
+8.787878787878789e-01 +6.179389260701571e-01\\ 
+8.585858585858588e-01 +6.354891621474709e-01\\ 
+8.576164428729526e-01 +6.363636363636365e-01\\ 
+8.383838383838385e-01 +6.535482149105704e-01\\ 
+8.351238656527223e-01 +6.565656565656568e-01\\ 
+8.181818181818183e-01 +6.721000271083819e-01\\ 
+8.132524114068758e-01 +6.767676767676769e-01\\ 
+7.979797979797982e-01 +6.910947703221884e-01\\ 
+7.918978133659931e-01 +6.969696969696970e-01\\ 
+7.777777777777779e-01 +7.104833152977366e-01\\ 
+7.709722271164861e-01 +7.171717171717173e-01\\ 
+7.575757575757578e-01 +7.302173475230103e-01\\ 
+7.504007898893212e-01 +7.373737373737375e-01\\ 
+7.373737373737375e-01 +7.502494728760828e-01\\ 
+7.301189461041846e-01 +7.575757575757578e-01\\ 
+7.171717171717173e-01 +7.705333139664495e-01\\ 
+7.100703423596260e-01 +7.777777777777779e-01\\ 
+6.969696969696970e-01 +7.910235977489168e-01\\ 
+6.902051497133385e-01 +7.979797979797982e-01\\ 
+6.767676767676769e-01 +8.116762349482967e-01\\ 
+6.704787091608363e-01 +8.181818181818183e-01\\ 
+6.565656565656568e-01 +8.324483917955656e-01\\ 
+6.508504230823213e-01 +8.383838383838385e-01\\ 
+6.363636363636365e-01 +8.532985545414525e-01\\ 
+6.312828346079776e-01 +8.585858585858588e-01\\ 
+6.161616161616164e-01 +8.741865871814318e-01\\ 
+6.117408506896787e-01 +8.787878787878789e-01\\ 
+5.959595959595960e-01 +8.950737827965507e-01\\ 
+5.921910747374769e-01 +8.989898989898992e-01\\ 
+5.757575757575759e-01 +9.159229088872114e-01\\ 
+5.726012220575737e-01 +9.191919191919193e-01\\ 
+5.555555555555556e-01 +9.366982470517879e-01\\ 
+5.529395967574431e-01 +9.393939393939394e-01\\ 
+5.353535353535355e-01 +9.573656273385903e-01\\ 
+5.331746127819486e-01 +9.595959595959598e-01\\ 
+5.151515151515154e-01 +9.778924575780672e-01\\ 
+5.132743446767940e-01 +9.797979797979799e-01\\ 
+4.949494949494950e-01 +9.982477479820813e-01\\ 
+4.932060958016135e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +1.000000000000000e+00\\ 
+4.608836978502358e-01 +1.000000000000000e+00\\ 
+4.747474747474749e-01 +9.861124544271473e-01\\ 
+4.810297856402100e-01 +9.797979797979799e-01\\ 
+4.949494949494950e-01 +9.656908976614854e-01\\ 
+5.009530068114264e-01 +9.595959595959598e-01\\ 
+5.151515151515154e-01 +9.450605998037094e-01\\ 
+5.206864900634249e-01 +9.393939393939394e-01\\ 
+5.353535353535355e-01 +9.242512254473610e-01\\ 
+5.402619716127878e-01 +9.191919191919193e-01\\ 
+5.555555555555556e-01 +9.032940994408920e-01\\ 
+5.597102061558250e-01 +8.989898989898992e-01\\ 
+5.757575757575759e-01 +8.822221880270795e-01\\ 
+5.790613800858854e-01 +8.787878787878789e-01\\ 
+5.959595959595960e-01 +8.610700755066578e-01\\ 
+5.983455371493175e-01 +8.585858585858588e-01\\ 
+6.161616161616164e-01 +8.398739361525336e-01\\ 
+6.175930280352623e-01 +8.383838383838385e-01\\ 
+6.363636363636365e-01 +8.186715010816750e-01\\ 
+6.368349972844584e-01 +8.181818181818183e-01\\ 
+6.561059078161425e-01 +7.979797979797982e-01\\ 
+6.565656565656569e-01 +7.974933722015297e-01\\ 
+6.754425750243850e-01 +7.777777777777779e-01\\ 
+6.767676767676769e-01 +7.763811645216120e-01\\ 
+6.948804405386130e-01 +7.575757575757578e-01\\ 
+6.969696969696970e-01 +7.553866145257704e-01\\ 
+7.144592313424079e-01 +7.373737373737376e-01\\ 
+7.171717171717175e-01 +7.345540978359083e-01\\ 
+7.342227621137354e-01 +7.171717171717173e-01\\ 
+7.373737373737375e-01 +7.139293506452229e-01\\ 
+7.542200578078059e-01 +6.969696969696970e-01\\ 
+7.575757575757578e-01 +6.935594002415811e-01\\ 
+7.745067303121648e-01 +6.767676767676769e-01\\ 
+7.777777777777779e-01 +6.734924876777959e-01\\ 
+7.951466902523734e-01 +6.565656565656567e-01\\ 
+7.979797979797982e-01 +6.537779820576674e-01\\ 
+8.162143037912309e-01 +6.363636363636365e-01\\ 
+8.181818181818183e-01 +6.344662858652106e-01\\ 
+8.377971452717459e-01 +6.161616161616164e-01\\ 
+8.383838383838385e-01 +6.156087307193564e-01\\ 
+8.585858585858588e-01 +5.972321386545120e-01\\ 
+8.600400713769716e-01 +5.959595959595960e-01\\ 
+8.787878787878789e-01 +5.793922588784155e-01\\ 
+8.830802886010107e-01 +5.757575757575759e-01\\ 
+8.989898989898992e-01 +5.621517501559724e-01\\ 
+9.070712414085134e-01 +5.555555555555556e-01\\ 
+9.191919191919193e-01 +5.455629248434515e-01\\ 
+9.322229576104177e-01 +5.353535353535355e-01\\ 
+9.393939393939394e-01 +5.296782694173564e-01\\ 
+9.588008800186801e-01 +5.151515151515154e-01\\ 
+9.595959595959598e-01 +5.145502670391849e-01\\ 
+9.797979797979799e-01 +5.001239620618905e-01\\ 
+9.875343223822139e-01 +4.949494949494950e-01\\ 
+1.000000000000000e+00 +4.865262885262885e-01\\ 
};
\addplot [draw=none, fill=color24, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.151515151515151e-01 -1.000000000000000e+00\\ 
-4.949494949494949e-01 -1.000000000000000e+00\\ 
-4.932060958016135e-01 -1.000000000000000e+00\\ 
-4.949494949494950e-01 -9.982477479820814e-01\\ 
-5.132743446767941e-01 -9.797979797979797e-01\\ 
-5.151515151515151e-01 -9.778924575780674e-01\\ 
-5.331746127819489e-01 -9.595959595959596e-01\\ 
-5.353535353535352e-01 -9.573656273385907e-01\\ 
-5.529395967574431e-01 -9.393939393939393e-01\\ 
-5.555555555555556e-01 -9.366982470517878e-01\\ 
-5.726012220575738e-01 -9.191919191919191e-01\\ 
-5.757575757575757e-01 -9.159229088872117e-01\\ 
-5.921910747374771e-01 -8.989898989898991e-01\\ 
-5.959595959595959e-01 -8.950737827965510e-01\\ 
-6.117408506896789e-01 -8.787878787878788e-01\\ 
-6.161616161616161e-01 -8.741865871814322e-01\\ 
-6.312828346079780e-01 -8.585858585858586e-01\\ 
-6.363636363636364e-01 -8.532985545414528e-01\\ 
-6.508504230823214e-01 -8.383838383838385e-01\\ 
-6.565656565656566e-01 -8.324483917955658e-01\\ 
-6.704787091608364e-01 -8.181818181818181e-01\\ 
-6.767676767676767e-01 -8.116762349482967e-01\\ 
-6.902051497133386e-01 -7.979797979797980e-01\\ 
-6.969696969696970e-01 -7.910235977489168e-01\\ 
-7.100703423596262e-01 -7.777777777777779e-01\\ 
-7.171717171717171e-01 -7.705333139664499e-01\\ 
-7.301189461041848e-01 -7.575757575757576e-01\\ 
-7.373737373737372e-01 -7.502494728760828e-01\\ 
-7.504007898893214e-01 -7.373737373737373e-01\\ 
-7.575757575757576e-01 -7.302173475230105e-01\\ 
-7.709722271164861e-01 -7.171717171717171e-01\\ 
-7.777777777777777e-01 -7.104833152977367e-01\\ 
-7.918978133659932e-01 -6.969696969696970e-01\\ 
-7.979797979797980e-01 -6.910947703221885e-01\\ 
-8.132524114068760e-01 -6.767676767676767e-01\\ 
-8.181818181818181e-01 -6.721000271083821e-01\\ 
-8.351238656527225e-01 -6.565656565656566e-01\\ 
-8.383838383838385e-01 -6.535482149105705e-01\\ 
-8.576164428729528e-01 -6.363636363636364e-01\\ 
-8.585858585858586e-01 -6.354891621474711e-01\\ 
-8.787878787878788e-01 -6.179389260701573e-01\\ 
-8.809199117398032e-01 -6.161616161616161e-01\\ 
-8.989898989898990e-01 -6.009539256852592e-01\\ 
-9.052008187067073e-01 -5.959595959595959e-01\\ 
-9.191919191919192e-01 -5.846003602371950e-01\\ 
-9.306387142301735e-01 -5.757575757575757e-01\\ 
-9.393939393939394e-01 -5.689280753114907e-01\\ 
-9.574934044813832e-01 -5.555555555555556e-01\\ 
-9.595959595959594e-01 -5.539868092347847e-01\\ 
-9.797979797979799e-01 -5.397387352595739e-01\\ 
-9.864195230553515e-01 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.262710852366024e-01\\ 
-1.000000000000000e+00 -5.353535353535352e-01\\ 
-1.000000000000000e+00 -5.555555555555556e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.191919191919193e-01 -6.222360903143453e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-8.787878787878788e-01 -6.551189206802688e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.585858585858586e-01 -6.723914841499478e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.181818181818181e-01 -7.084717432988002e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-7.979797979797980e-01 -7.271835931651848e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.660801338470697e-01 -7.575757575757576e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.452657179214566e-01 -7.777777777777777e-01\\ 
-7.373737373737372e-01 -7.854434395066745e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.171717171717171e-01 -8.054197373054054e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.161616161616161e-01 -9.075377009310573e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-5.959595959595958e-01 -9.281278445675587e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.757575757575757e-01 -9.486860115943370e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.555555555555556e-01 -9.691774924750481e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.353535353535352e-01 -9.895690439605467e-01\\ 
};
\addplot [draw=none, fill=color24, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.262710852366024e-01\\ 
+1.000000000000000e+00 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.555555555555556e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.191919191919193e-01 +6.222360903143451e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.536534955189412e-01 +6.767676767676769e-01\\ 
+8.383838383838385e-01 +6.901918113217520e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+7.979797979797982e-01 +7.271835931651844e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.373737373737375e-01 +7.854434395066744e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.044368334702896e-01 +8.181818181818185e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+6.843154972602693e-01 +8.383838383838386e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.643276608895390e-01 +8.585858585858588e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.363636363636365e-01 +8.869517198684959e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.047681140907690e-01 +9.191919191919193e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.353535353535355e-01 +9.895690439605465e-01\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.151515151515154e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +1.000000000000000e+00\\ 
+4.932060958016135e-01 +1.000000000000000e+00\\ 
+4.949494949494950e-01 +9.982477479820813e-01\\ 
+5.132743446767940e-01 +9.797979797979799e-01\\ 
+5.151515151515154e-01 +9.778924575780672e-01\\ 
+5.331746127819486e-01 +9.595959595959598e-01\\ 
+5.353535353535355e-01 +9.573656273385904e-01\\ 
+5.529395967574431e-01 +9.393939393939394e-01\\ 
+5.555555555555556e-01 +9.366982470517879e-01\\ 
+5.726012220575737e-01 +9.191919191919193e-01\\ 
+5.757575757575759e-01 +9.159229088872114e-01\\ 
+5.921910747374769e-01 +8.989898989898991e-01\\ 
+5.959595959595960e-01 +8.950737827965507e-01\\ 
+6.117408506896788e-01 +8.787878787878789e-01\\ 
+6.161616161616164e-01 +8.741865871814318e-01\\ 
+6.312828346079776e-01 +8.585858585858588e-01\\ 
+6.363636363636365e-01 +8.532985545414525e-01\\ 
+6.508504230823213e-01 +8.383838383838385e-01\\ 
+6.565656565656568e-01 +8.324483917955656e-01\\ 
+6.704787091608363e-01 +8.181818181818183e-01\\ 
+6.767676767676769e-01 +8.116762349482967e-01\\ 
+6.902051497133385e-01 +7.979797979797982e-01\\ 
+6.969696969696970e-01 +7.910235977489168e-01\\ 
+7.100703423596260e-01 +7.777777777777779e-01\\ 
+7.171717171717173e-01 +7.705333139664494e-01\\ 
+7.301189461041846e-01 +7.575757575757578e-01\\ 
+7.373737373737375e-01 +7.502494728760829e-01\\ 
+7.504007898893212e-01 +7.373737373737375e-01\\ 
+7.575757575757578e-01 +7.302173475230103e-01\\ 
+7.709722271164861e-01 +7.171717171717173e-01\\ 
+7.777777777777779e-01 +7.104833152977366e-01\\ 
+7.918978133659931e-01 +6.969696969696970e-01\\ 
+7.979797979797982e-01 +6.910947703221884e-01\\ 
+8.132524114068758e-01 +6.767676767676769e-01\\ 
+8.181818181818183e-01 +6.721000271083819e-01\\ 
+8.351238656527223e-01 +6.565656565656568e-01\\ 
+8.383838383838385e-01 +6.535482149105704e-01\\ 
+8.576164428729526e-01 +6.363636363636365e-01\\ 
+8.585858585858589e-01 +6.354891621474709e-01\\ 
+8.787878787878789e-01 +6.179389260701571e-01\\ 
+8.809199117398029e-01 +6.161616161616164e-01\\ 
+8.989898989898992e-01 +6.009539256852590e-01\\ 
+9.052008187067071e-01 +5.959595959595960e-01\\ 
+9.191919191919193e-01 +5.846003602371951e-01\\ 
+9.306387142301734e-01 +5.757575757575759e-01\\ 
+9.393939393939394e-01 +5.689280753114907e-01\\ 
+9.574934044813831e-01 +5.555555555555556e-01\\ 
+9.595959595959598e-01 +5.539868092347845e-01\\ 
+9.797979797979799e-01 +5.397387352595737e-01\\ 
+9.864195230553510e-01 +5.353535353535355e-01\\ 
+1.000000000000000e+00 +5.262710852366024e-01\\ 
};
\addplot [draw=none, fill=color25, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.757575757575757e-01 -9.806547375422465e-01\\ 
-5.564473469500490e-01 -1.000000000000000e+00\\ 
-5.555555555555556e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -1.000000000000000e+00\\ 
-5.249927403973222e-01 -1.000000000000000e+00\\ 
-5.353535353535352e-01 -9.895690439605466e-01\\ 
-5.450744474337541e-01 -9.797979797979799e-01\\ 
-5.555555555555556e-01 -9.691774924750483e-01\\ 
-5.650426398576794e-01 -9.595959595959596e-01\\ 
-5.757575757575757e-01 -9.486860115943371e-01\\ 
-5.849297054322440e-01 -9.393939393939394e-01\\ 
-5.959595959595959e-01 -9.281278445675587e-01\\ 
-6.047681140907692e-01 -9.191919191919191e-01\\ 
-6.161616161616161e-01 -9.075377009310572e-01\\ 
-6.245908947043701e-01 -8.989898989898990e-01\\ 
-6.363636363636364e-01 -8.869517198684960e-01\\ 
-6.444321549293131e-01 -8.787878787878788e-01\\ 
-6.565656565656566e-01 -8.664074283082843e-01\\ 
-6.643276608895392e-01 -8.585858585858586e-01\\ 
-6.767676767676767e-01 -8.459436934447915e-01\\ 
-6.843154972602694e-01 -8.383838383838383e-01\\ 
-6.969696969696970e-01 -8.256006693482951e-01\\ 
-7.044368334702900e-01 -8.181818181818181e-01\\ 
-7.171717171717171e-01 -8.054197373054053e-01\\ 
-7.247368287120002e-01 -7.979797979797980e-01\\ 
-7.373737373737373e-01 -7.854434395066745e-01\\ 
-7.452657179214566e-01 -7.777777777777778e-01\\ 
-7.575757575757576e-01 -7.657154056710893e-01\\ 
-7.660801338470699e-01 -7.575757575757576e-01\\ 
-7.777777777777778e-01 -7.462802721679587e-01\\ 
-7.872447381947558e-01 -7.373737373737373e-01\\ 
-7.979797979797980e-01 -7.271835931651849e-01\\ 
-8.088342597273874e-01 -7.171717171717171e-01\\ 
-8.181818181818181e-01 -7.084717432988004e-01\\ 
-8.309360722602542e-01 -6.969696969696970e-01\\ 
-8.383838383838385e-01 -6.901918113217522e-01\\ 
-8.536534955189415e-01 -6.767676767676767e-01\\ 
-8.585858585858586e-01 -6.723914841499476e-01\\ 
-8.771100742005506e-01 -6.565656565656566e-01\\ 
-8.787878787878789e-01 -6.551189206802688e-01\\ 
-8.989898989898990e-01 -6.383846611904156e-01\\ 
-9.015387726906383e-01 -6.363636363636364e-01\\ 
-9.191919191919192e-01 -6.222360903143453e-01\\ 
-9.271597818333397e-01 -6.161616161616161e-01\\ 
-9.393939393939394e-01 -6.067470616231186e-01\\ 
-9.541740279953070e-01 -5.959595959595959e-01\\ 
-9.595959595959596e-01 -5.919648094782647e-01\\ 
-9.797979797979798e-01 -5.778952734904468e-01\\ 
-9.830558302916295e-01 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.645339652448657e-01\\ 
-1.000000000000000e+00 -5.757575757575757e-01\\ 
-1.000000000000000e+00 -5.959595959595959e-01\\ 
-1.000000000000000e+00 -6.014773303814400e-01\\ 
-9.797979797979798e-01 -6.147259522456386e-01\\ 
-9.777312161356384e-01 -6.161616161616161e-01\\ 
-9.595959595959596e-01 -6.286441079835559e-01\\ 
-9.489941529872044e-01 -6.363636363636365e-01\\ 
-9.393939393939394e-01 -6.432906114743225e-01\\ 
-9.219215679321722e-01 -6.565656565656566e-01\\ 
-9.191919191919193e-01 -6.586209712524728e-01\\ 
-8.989898989898990e-01 -6.745508330524108e-01\\ 
-8.962964526973483e-01 -6.767676767676767e-01\\ 
-8.787878787878788e-01 -6.910488846618434e-01\\ 
-8.718163330386753e-01 -6.969696969696970e-01\\ 
-8.585858585858586e-01 -7.081062291355029e-01\\ 
-8.482071768783075e-01 -7.171717171717171e-01\\ 
-8.383838383838383e-01 -7.256765301146670e-01\\ 
-8.253231598764855e-01 -7.373737373737373e-01\\ 
-8.181818181818181e-01 -7.437136990708153e-01\\ 
-8.030431868078283e-01 -7.575757575757576e-01\\ 
-7.979797979797980e-01 -7.621720314096718e-01\\ 
-7.812655913391330e-01 -7.777777777777778e-01\\ 
-7.777777777777778e-01 -7.810063320995916e-01\\ 
-7.599040776411856e-01 -7.979797979797981e-01\\ 
-7.575757575757576e-01 -8.001720314483729e-01\\ 
-7.388845740187472e-01 -8.181818181818181e-01\\ 
-7.373737373737373e-01 -8.196252916104427e-01\\ 
-7.181427641088907e-01 -8.383838383838382e-01\\ 
-7.171717171717171e-01 -8.393231043674110e-01\\ 
-6.976221265923074e-01 -8.585858585858586e-01\\ 
-6.969696969696970e-01 -8.592233806889276e-01\\ 
-6.772723598714474e-01 -8.787878787878788e-01\\ 
-6.767676767676767e-01 -8.792850325474113e-01\\ 
-6.570481002678754e-01 -8.989898989898990e-01\\ 
-6.565656565656567e-01 -8.994680474292837e-01\\ 
-6.369078652072919e-01 -9.191919191919192e-01\\ 
-6.363636363636362e-01 -9.197335559566713e-01\\ 
-6.168131693996940e-01 -9.393939393939394e-01\\ 
-6.161616161616161e-01 -9.400438930069407e-01\\ 
-5.967277740728245e-01 -9.595959595959596e-01\\ 
-5.959595959595959e-01 -9.603626526927347e-01\\ 
-5.766170381681215e-01 -9.797979797979798e-01\\ 
-5.757575757575757e-01 -9.806547375422465e-01\\ 
};
\addplot [draw=none, fill=color25, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
+1.000000000000000e+00 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.959595959595960e-01\\ 
+1.000000000000000e+00 +6.014773303814399e-01\\ 
+9.797979797979799e-01 +6.147259522456384e-01\\ 
+9.777312161356380e-01 +6.161616161616164e-01\\ 
+9.595959595959598e-01 +6.286441079835554e-01\\ 
+9.489941529872041e-01 +6.363636363636365e-01\\ 
+9.393939393939396e-01 +6.432906114743226e-01\\ 
+9.219215679321721e-01 +6.565656565656568e-01\\ 
+9.191919191919192e-01 +6.586209712524728e-01\\ 
+8.989898989898992e-01 +6.745508330524107e-01\\ 
+8.962964526973480e-01 +6.767676767676769e-01\\ 
+8.787878787878789e-01 +6.910488846618434e-01\\ 
+8.718163330386756e-01 +6.969696969696970e-01\\ 
+8.585858585858588e-01 +7.081062291355027e-01\\ 
+8.482071768783070e-01 +7.171717171717173e-01\\ 
+8.383838383838385e-01 +7.256765301146668e-01\\ 
+8.253231598764854e-01 +7.373737373737375e-01\\ 
+8.181818181818183e-01 +7.437136990708152e-01\\ 
+8.030431868078279e-01 +7.575757575757578e-01\\ 
+7.979797979797982e-01 +7.621720314096715e-01\\ 
+7.812655913391329e-01 +7.777777777777779e-01\\ 
+7.777777777777779e-01 +7.810063320995915e-01\\ 
+7.599040776411852e-01 +7.979797979797982e-01\\ 
+7.575757575757578e-01 +8.001720314483726e-01\\ 
+7.388845740187469e-01 +8.181818181818183e-01\\ 
+7.373737373737375e-01 +8.196252916104426e-01\\ 
+7.181427641088906e-01 +8.383838383838385e-01\\ 
+7.171717171717173e-01 +8.393231043674108e-01\\ 
+6.976221265923073e-01 +8.585858585858588e-01\\ 
+6.969696969696970e-01 +8.592233806889276e-01\\ 
+6.772723598714475e-01 +8.787878787878789e-01\\ 
+6.767676767676769e-01 +8.792850325474113e-01\\ 
+6.570481002678753e-01 +8.989898989898993e-01\\ 
+6.565656565656569e-01 +8.994680474292835e-01\\ 
+6.369078652072917e-01 +9.191919191919193e-01\\ 
+6.363636363636365e-01 +9.197335559566712e-01\\ 
+6.168131693996940e-01 +9.393939393939394e-01\\ 
+6.161616161616162e-01 +9.400438930069404e-01\\ 
+5.967277740728244e-01 +9.595959595959598e-01\\ 
+5.959595959595960e-01 +9.603626526927344e-01\\ 
+5.766170381681215e-01 +9.797979797979799e-01\\ 
+5.757575757575759e-01 +9.806547375422463e-01\\ 
+5.564473469500490e-01 +1.000000000000000e+00\\ 
+5.555555555555556e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +1.000000000000000e+00\\ 
+5.249927403973222e-01 +1.000000000000000e+00\\ 
+5.353535353535355e-01 +9.895690439605463e-01\\ 
+5.450744474337539e-01 +9.797979797979799e-01\\ 
+5.555555555555556e-01 +9.691774924750481e-01\\ 
+5.650426398576792e-01 +9.595959595959598e-01\\ 
+5.757575757575759e-01 +9.486860115943370e-01\\ 
+5.849297054322442e-01 +9.393939393939394e-01\\ 
+5.959595959595960e-01 +9.281278445675587e-01\\ 
+6.047681140907691e-01 +9.191919191919193e-01\\ 
+6.161616161616164e-01 +9.075377009310570e-01\\ 
+6.245908947043699e-01 +8.989898989898992e-01\\ 
+6.363636363636365e-01 +8.869517198684960e-01\\ 
+6.444321549293128e-01 +8.787878787878789e-01\\ 
+6.565656565656568e-01 +8.664074283082841e-01\\ 
+6.643276608895392e-01 +8.585858585858588e-01\\ 
+6.767676767676769e-01 +8.459436934447913e-01\\ 
+6.843154972602693e-01 +8.383838383838385e-01\\ 
+6.969696969696970e-01 +8.256006693482951e-01\\ 
+7.044368334702895e-01 +8.181818181818183e-01\\ 
+7.171717171717173e-01 +8.054197373054051e-01\\ 
+7.247368287120000e-01 +7.979797979797982e-01\\ 
+7.373737373737375e-01 +7.854434395066745e-01\\ 
+7.452657179214566e-01 +7.777777777777779e-01\\ 
+7.575757575757578e-01 +7.657154056710891e-01\\ 
+7.660801338470695e-01 +7.575757575757578e-01\\ 
+7.777777777777779e-01 +7.462802721679584e-01\\ 
+7.872447381947556e-01 +7.373737373737375e-01\\ 
+7.979797979797982e-01 +7.271835931651845e-01\\ 
+8.088342597273872e-01 +7.171717171717173e-01\\ 
+8.181818181818183e-01 +7.084717432988001e-01\\ 
+8.309360722602542e-01 +6.969696969696970e-01\\ 
+8.383838383838383e-01 +6.901918113217520e-01\\ 
+8.536534955189411e-01 +6.767676767676769e-01\\ 
+8.585858585858588e-01 +6.723914841499473e-01\\ 
+8.771100742005503e-01 +6.565656565656568e-01\\ 
+8.787878787878789e-01 +6.551189206802687e-01\\ 
+8.989898989898992e-01 +6.383846611904154e-01\\ 
+9.015387726906381e-01 +6.363636363636365e-01\\ 
+9.191919191919193e-01 +6.222360903143452e-01\\ 
+9.271597818333394e-01 +6.161616161616164e-01\\ 
+9.393939393939394e-01 +6.067470616231188e-01\\ 
+9.541740279953066e-01 +5.959595959595960e-01\\ 
+9.595959595959598e-01 +5.919648094782645e-01\\ 
+9.797979797979799e-01 +5.778952734904468e-01\\ 
+9.830558302916292e-01 +5.757575757575759e-01\\ 
+1.000000000000000e+00 +5.645339652448658e-01\\ 
};
\addplot [draw=none, fill=color26, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.959595959595959e-01 -9.917263440983071e-01\\ 
-5.876600267598473e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -1.000000000000000e+00\\ 
-5.564473469500490e-01 -1.000000000000000e+00\\ 
-5.757575757575757e-01 -9.806547375422465e-01\\ 
-5.766170381681215e-01 -9.797979797979798e-01\\ 
-5.959595959595959e-01 -9.603626526927347e-01\\ 
-5.967277740728246e-01 -9.595959595959596e-01\\ 
-6.161616161616161e-01 -9.400438930069408e-01\\ 
-6.168131693996941e-01 -9.393939393939394e-01\\ 
-6.363636363636364e-01 -9.197335559566713e-01\\ 
-6.369078652072919e-01 -9.191919191919192e-01\\ 
-6.565656565656566e-01 -8.994680474292837e-01\\ 
-6.570481002678754e-01 -8.989898989898990e-01\\ 
-6.767676767676767e-01 -8.792850325474113e-01\\ 
-6.772723598714474e-01 -8.787878787878788e-01\\ 
-6.969696969696970e-01 -8.592233806889275e-01\\ 
-6.976221265923074e-01 -8.585858585858586e-01\\ 
-7.171717171717171e-01 -8.393231043674111e-01\\ 
-7.181427641088907e-01 -8.383838383838383e-01\\ 
-7.373737373737375e-01 -8.196252916104427e-01\\ 
-7.388845740187472e-01 -8.181818181818181e-01\\ 
-7.575757575757576e-01 -8.001720314483729e-01\\ 
-7.599040776411855e-01 -7.979797979797980e-01\\ 
-7.777777777777778e-01 -7.810063320995916e-01\\ 
-7.812655913391330e-01 -7.777777777777778e-01\\ 
-7.979797979797980e-01 -7.621720314096718e-01\\ 
-8.030431868078283e-01 -7.575757575757576e-01\\ 
-8.181818181818181e-01 -7.437136990708153e-01\\ 
-8.253231598764855e-01 -7.373737373737373e-01\\ 
-8.383838383838383e-01 -7.256765301146670e-01\\ 
-8.482071768783075e-01 -7.171717171717171e-01\\ 
-8.585858585858586e-01 -7.081062291355029e-01\\ 
-8.718163330386753e-01 -6.969696969696970e-01\\ 
-8.787878787878788e-01 -6.910488846618434e-01\\ 
-8.962964526973483e-01 -6.767676767676767e-01\\ 
-8.989898989898990e-01 -6.745508330524108e-01\\ 
-9.191919191919193e-01 -6.586209712524728e-01\\ 
-9.219215679321722e-01 -6.565656565656566e-01\\ 
-9.393939393939394e-01 -6.432906114743225e-01\\ 
-9.489941529872042e-01 -6.363636363636364e-01\\ 
-9.595959595959597e-01 -6.286441079835559e-01\\ 
-9.777312161356385e-01 -6.161616161616161e-01\\ 
-9.797979797979798e-01 -6.147259522456386e-01\\ 
-1.000000000000000e+00 -6.014773303814400e-01\\ 
-1.000000000000000e+00 -6.161616161616161e-01\\ 
-1.000000000000000e+00 -6.363636363636364e-01\\ 
-1.000000000000000e+00 -6.372406888265919e-01\\ 
-9.797979797979799e-01 -6.503361450995759e-01\\ 
-9.707398081008674e-01 -6.565656565656566e-01\\ 
-9.595959595959597e-01 -6.641620124234180e-01\\ 
-9.420903622266127e-01 -6.767676767676767e-01\\ 
-9.393939393939394e-01 -6.786923950618281e-01\\ 
-9.191919191919191e-01 -6.938306048298332e-01\\ 
-9.151900719189785e-01 -6.969696969696970e-01\\ 
-8.989898989898990e-01 -7.095663039280886e-01\\ 
-8.896209195995191e-01 -7.171717171717171e-01\\ 
-8.787878787878787e-01 -7.258894672560899e-01\\ 
-8.650701777183547e-01 -7.373737373737372e-01\\ 
-8.585858585858586e-01 -7.427557226337766e-01\\ 
-8.413662534627784e-01 -7.575757575757576e-01\\ 
-8.383838383838383e-01 -7.601207247482017e-01\\ 
-8.183676236182960e-01 -7.777777777777778e-01\\ 
-8.181818181818181e-01 -7.779403005427463e-01\\ 
-7.979797979797980e-01 -7.961397887946609e-01\\ 
-7.959933900037385e-01 -7.979797979797980e-01\\ 
-7.777777777777778e-01 -8.147105256165572e-01\\ 
-7.740929291833549e-01 -8.181818181818181e-01\\ 
-7.575757575757576e-01 -8.336115257870080e-01\\ 
-7.525826832529087e-01 -8.383838383838383e-01\\ 
-7.373737373737373e-01 -8.527997073245241e-01\\ 
-7.313934854399282e-01 -8.585858585858586e-01\\ 
-7.171717171717171e-01 -8.722327793339699e-01\\ 
-7.104646271561064e-01 -8.787878787878788e-01\\ 
-6.969696969696970e-01 -8.918693316782984e-01\\ 
-6.897421829252841e-01 -8.989898989898990e-01\\ 
-6.767676767676767e-01 -9.116689170242128e-01\\ 
-6.691776466817454e-01 -9.191919191919193e-01\\ 
-6.565656565656566e-01 -9.315921256905308e-01\\ 
-6.487268075022502e-01 -9.393939393939394e-01\\ 
-6.363636363636364e-01 -9.516006537006916e-01\\ 
-6.283488100988477e-01 -9.595959595959596e-01\\ 
-6.161616161616161e-01 -9.716573644154629e-01\\ 
-6.080053580148729e-01 -9.797979797979798e-01\\ 
-5.959595959595959e-01 -9.917263440983071e-01\\ 
};
\addplot [draw=none, fill=color26, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +6.147259522456384e-01\\ 
+1.000000000000000e+00 +6.014773303814399e-01\\ 
+1.000000000000000e+00 +6.161616161616164e-01\\ 
+1.000000000000000e+00 +6.363636363636365e-01\\ 
+1.000000000000000e+00 +6.372406888265920e-01\\ 
+9.797979797979799e-01 +6.503361450995758e-01\\ 
+9.707398081008668e-01 +6.565656565656568e-01\\ 
+9.595959595959597e-01 +6.641620124234177e-01\\ 
+9.420903622266124e-01 +6.767676767676769e-01\\ 
+9.393939393939394e-01 +6.786923950618281e-01\\ 
+9.191919191919193e-01 +6.938306048298329e-01\\ 
+9.151900719189784e-01 +6.969696969696970e-01\\ 
+8.989898989898992e-01 +7.095663039280885e-01\\ 
+8.896209195995188e-01 +7.171717171717173e-01\\ 
+8.787878787878789e-01 +7.258894672560898e-01\\ 
+8.650701777183546e-01 +7.373737373737375e-01\\ 
+8.585858585858587e-01 +7.427557226337764e-01\\ 
+8.413662534627782e-01 +7.575757575757579e-01\\ 
+8.383838383838385e-01 +7.601207247482016e-01\\ 
+8.183676236182956e-01 +7.777777777777779e-01\\ 
+8.181818181818185e-01 +7.779403005427461e-01\\ 
+7.979797979797982e-01 +7.961397887946605e-01\\ 
+7.959933900037381e-01 +7.979797979797982e-01\\ 
+7.777777777777779e-01 +8.147105256165570e-01\\ 
+7.740929291833546e-01 +8.181818181818183e-01\\ 
+7.575757575757578e-01 +8.336115257870077e-01\\ 
+7.525826832529084e-01 +8.383838383838385e-01\\ 
+7.373737373737375e-01 +8.527997073245239e-01\\ 
+7.313934854399280e-01 +8.585858585858588e-01\\ 
+7.171717171717173e-01 +8.722327793339697e-01\\ 
+7.104646271561061e-01 +8.787878787878789e-01\\ 
+6.969696969696970e-01 +8.918693316782983e-01\\ 
+6.897421829252838e-01 +8.989898989898992e-01\\ 
+6.767676767676769e-01 +9.116689170242127e-01\\ 
+6.691776466817452e-01 +9.191919191919193e-01\\ 
+6.565656565656568e-01 +9.315921256905306e-01\\ 
+6.487268075022502e-01 +9.393939393939394e-01\\ 
+6.363636363636365e-01 +9.516006537006914e-01\\ 
+6.283488100988474e-01 +9.595959595959598e-01\\ 
+6.161616161616164e-01 +9.716573644154626e-01\\ 
+6.080053580148728e-01 +9.797979797979799e-01\\ 
+5.959595959595960e-01 +9.917263440983068e-01\\ 
+5.876600267598473e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +1.000000000000000e+00\\ 
+5.564473469500490e-01 +1.000000000000000e+00\\ 
+5.757575757575759e-01 +9.806547375422463e-01\\ 
+5.766170381681214e-01 +9.797979797979799e-01\\ 
+5.959595959595960e-01 +9.603626526927345e-01\\ 
+5.967277740728244e-01 +9.595959595959598e-01\\ 
+6.161616161616164e-01 +9.400438930069404e-01\\ 
+6.168131693996939e-01 +9.393939393939394e-01\\ 
+6.363636363636365e-01 +9.197335559566712e-01\\ 
+6.369078652072917e-01 +9.191919191919193e-01\\ 
+6.565656565656568e-01 +8.994680474292835e-01\\ 
+6.570481002678752e-01 +8.989898989898992e-01\\ 
+6.767676767676769e-01 +8.792850325474112e-01\\ 
+6.772723598714475e-01 +8.787878787878789e-01\\ 
+6.969696969696970e-01 +8.592233806889276e-01\\ 
+6.976221265923073e-01 +8.585858585858588e-01\\ 
+7.171717171717173e-01 +8.393231043674109e-01\\ 
+7.181427641088906e-01 +8.383838383838385e-01\\ 
+7.373737373737375e-01 +8.196252916104426e-01\\ 
+7.388845740187469e-01 +8.181818181818183e-01\\ 
+7.575757575757578e-01 +8.001720314483726e-01\\ 
+7.599040776411852e-01 +7.979797979797982e-01\\ 
+7.777777777777779e-01 +7.810063320995915e-01\\ 
+7.812655913391329e-01 +7.777777777777779e-01\\ 
+7.979797979797982e-01 +7.621720314096715e-01\\ 
+8.030431868078279e-01 +7.575757575757578e-01\\ 
+8.181818181818183e-01 +7.437136990708152e-01\\ 
+8.253231598764854e-01 +7.373737373737375e-01\\ 
+8.383838383838385e-01 +7.256765301146668e-01\\ 
+8.482071768783070e-01 +7.171717171717173e-01\\ 
+8.585858585858588e-01 +7.081062291355027e-01\\ 
+8.718163330386756e-01 +6.969696969696970e-01\\ 
+8.787878787878790e-01 +6.910488846618434e-01\\ 
+8.962964526973481e-01 +6.767676767676769e-01\\ 
+8.989898989898993e-01 +6.745508330524107e-01\\ 
+9.191919191919193e-01 +6.586209712524728e-01\\ 
+9.219215679321719e-01 +6.565656565656568e-01\\ 
+9.393939393939394e-01 +6.432906114743226e-01\\ 
+9.489941529872041e-01 +6.363636363636365e-01\\ 
+9.595959595959597e-01 +6.286441079835554e-01\\ 
+9.777312161356378e-01 +6.161616161616164e-01\\ 
+9.797979797979799e-01 +6.147259522456384e-01\\ 
};
\addplot [draw=none, fill=color27, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.363636363636362e-01 -9.827387638472946e-01\\ 
-6.187895047640060e-01 -1.000000000000000e+00\\ 
-6.161616161616161e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -1.000000000000000e+00\\ 
-5.876600267598473e-01 -1.000000000000000e+00\\ 
-5.959595959595959e-01 -9.917263440983070e-01\\ 
-6.080053580148729e-01 -9.797979797979797e-01\\ 
-6.161616161616161e-01 -9.716573644154629e-01\\ 
-6.283488100988477e-01 -9.595959595959596e-01\\ 
-6.363636363636362e-01 -9.516006537006915e-01\\ 
-6.487268075022501e-01 -9.393939393939394e-01\\ 
-6.565656565656566e-01 -9.315921256905308e-01\\ 
-6.691776466817454e-01 -9.191919191919193e-01\\ 
-6.767676767676767e-01 -9.116689170242129e-01\\ 
-6.897421829252840e-01 -8.989898989898990e-01\\ 
-6.969696969696970e-01 -8.918693316782983e-01\\ 
-7.104646271561063e-01 -8.787878787878788e-01\\ 
-7.171717171717171e-01 -8.722327793339699e-01\\ 
-7.313934854399281e-01 -8.585858585858586e-01\\ 
-7.373737373737373e-01 -8.527997073245241e-01\\ 
-7.525826832529087e-01 -8.383838383838383e-01\\ 
-7.575757575757577e-01 -8.336115257870080e-01\\ 
-7.740929291833549e-01 -8.181818181818181e-01\\ 
-7.777777777777778e-01 -8.147105256165572e-01\\ 
-7.959933900037385e-01 -7.979797979797980e-01\\ 
-7.979797979797980e-01 -7.961397887946609e-01\\ 
-8.181818181818181e-01 -7.779403005427463e-01\\ 
-8.183676236182960e-01 -7.777777777777778e-01\\ 
-8.383838383838383e-01 -7.601207247482017e-01\\ 
-8.413662534627784e-01 -7.575757575757576e-01\\ 
-8.585858585858586e-01 -7.427557226337766e-01\\ 
-8.650701777183547e-01 -7.373737373737372e-01\\ 
-8.787878787878788e-01 -7.258894672560900e-01\\ 
-8.896209195995191e-01 -7.171717171717171e-01\\ 
-8.989898989898990e-01 -7.095663039280886e-01\\ 
-9.151900719189785e-01 -6.969696969696970e-01\\ 
-9.191919191919191e-01 -6.938306048298331e-01\\ 
-9.393939393939394e-01 -6.786923950618281e-01\\ 
-9.420903622266127e-01 -6.767676767676767e-01\\ 
-9.595959595959596e-01 -6.641620124234180e-01\\ 
-9.707398081008672e-01 -6.565656565656566e-01\\ 
-9.797979797979799e-01 -6.503361450995760e-01\\ 
-1.000000000000000e+00 -6.372406888265919e-01\\ 
-1.000000000000000e+00 -6.565656565656566e-01\\ 
-1.000000000000000e+00 -6.718610345883074e-01\\ 
-9.924318545470143e-01 -6.767676767676767e-01\\ 
-9.797979797979797e-01 -6.848882660117508e-01\\ 
-9.620644827244685e-01 -6.969696969696970e-01\\ 
-9.595959595959596e-01 -6.986371332555973e-01\\ 
-9.393939393939394e-01 -7.129975847941520e-01\\ 
-9.338015459682276e-01 -7.171717171717171e-01\\ 
-9.191919191919192e-01 -7.279834593742033e-01\\ 
-9.070711885796952e-01 -7.373737373737372e-01\\ 
-8.989898989898990e-01 -7.435817106232665e-01\\ 
-8.815244481494506e-01 -7.575757575757576e-01\\ 
-8.787878787878787e-01 -7.597500624098525e-01\\ 
-8.585858585858586e-01 -7.764235713247807e-01\\ 
-8.570011796643039e-01 -7.777777777777778e-01\\ 
-8.383838383838383e-01 -7.935543155938850e-01\\ 
-8.333304287269091e-01 -7.979797979797980e-01\\ 
-8.181818181818181e-01 -8.111359768487555e-01\\ 
-8.103091674633472e-01 -8.181818181818181e-01\\ 
-7.979797979797980e-01 -8.291255013637522e-01\\ 
-7.878310635447998e-01 -8.383838383838383e-01\\ 
-7.777777777777778e-01 -8.474802334587211e-01\\ 
-7.658054870549890e-01 -8.585858585858586e-01\\ 
-7.575757575757576e-01 -8.661580301658853e-01\\ 
-7.441543705764901e-01 -8.787878787878789e-01\\ 
-7.373737373737373e-01 -8.851173671273304e-01\\ 
-7.228097296871371e-01 -8.989898989898990e-01\\ 
-7.171717171717171e-01 -9.043174362122144e-01\\ 
-7.017116828488204e-01 -9.191919191919191e-01\\ 
-6.969696969696970e-01 -9.237182353118987e-01\\ 
-6.808068520283288e-01 -9.393939393939394e-01\\ 
-6.767676767676767e-01 -9.432806507424469e-01\\ 
-6.600470555445644e-01 -9.595959595959596e-01\\ 
-6.565656565656566e-01 -9.629665326572052e-01\\ 
-6.393882263513443e-01 -9.797979797979798e-01\\ 
-6.363636363636362e-01 -9.827387638472946e-01\\ 
};
\addplot [draw=none, fill=color27, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +6.503361450995758e-01\\ 
+1.000000000000000e+00 +6.372406888265920e-01\\ 
+1.000000000000000e+00 +6.565656565656568e-01\\ 
+1.000000000000000e+00 +6.718610345883075e-01\\ 
+9.924318545470139e-01 +6.767676767676769e-01\\ 
+9.797979797979799e-01 +6.848882660117506e-01\\ 
+9.620644827244685e-01 +6.969696969696970e-01\\ 
+9.595959595959598e-01 +6.986371332555972e-01\\ 
+9.393939393939394e-01 +7.129975847941520e-01\\ 
+9.338015459682273e-01 +7.171717171717173e-01\\ 
+9.191919191919193e-01 +7.279834593742033e-01\\ 
+9.070711885796950e-01 +7.373737373737375e-01\\ 
+8.989898989898992e-01 +7.435817106232662e-01\\ 
+8.815244481494502e-01 +7.575757575757578e-01\\ 
+8.787878787878788e-01 +7.597500624098524e-01\\ 
+8.585858585858588e-01 +7.764235713247801e-01\\ 
+8.570011796643033e-01 +7.777777777777779e-01\\ 
+8.383838383838385e-01 +7.935543155938847e-01\\ 
+8.333304287269088e-01 +7.979797979797982e-01\\ 
+8.181818181818183e-01 +8.111359768487552e-01\\ 
+8.103091674633469e-01 +8.181818181818183e-01\\ 
+7.979797979797982e-01 +8.291255013637520e-01\\ 
+7.878310635447996e-01 +8.383838383838385e-01\\ 
+7.777777777777779e-01 +8.474802334587209e-01\\ 
+7.658054870549885e-01 +8.585858585858588e-01\\ 
+7.575757575757578e-01 +8.661580301658851e-01\\ 
+7.441543705764901e-01 +8.787878787878789e-01\\ 
+7.373737373737375e-01 +8.851173671273304e-01\\ 
+7.228097296871367e-01 +8.989898989898992e-01\\ 
+7.171717171717172e-01 +9.043174362122141e-01\\ 
+7.017116828488202e-01 +9.191919191919193e-01\\ 
+6.969696969696970e-01 +9.237182353118987e-01\\ 
+6.808068520283289e-01 +9.393939393939394e-01\\ 
+6.767676767676769e-01 +9.432806507424470e-01\\ 
+6.600470555445643e-01 +9.595959595959598e-01\\ 
+6.565656565656568e-01 +9.629665326572051e-01\\ 
+6.393882263513442e-01 +9.797979797979799e-01\\ 
+6.363636363636365e-01 +9.827387638472946e-01\\ 
+6.187895047640060e-01 +1.000000000000000e+00\\ 
+6.161616161616164e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +1.000000000000000e+00\\ 
+5.876600267598473e-01 +1.000000000000000e+00\\ 
+5.959595959595960e-01 +9.917263440983068e-01\\ 
+6.080053580148728e-01 +9.797979797979799e-01\\ 
+6.161616161616164e-01 +9.716573644154625e-01\\ 
+6.283488100988474e-01 +9.595959595959598e-01\\ 
+6.363636363636365e-01 +9.516006537006915e-01\\ 
+6.487268075022502e-01 +9.393939393939394e-01\\ 
+6.565656565656568e-01 +9.315921256905306e-01\\ 
+6.691776466817452e-01 +9.191919191919193e-01\\ 
+6.767676767676769e-01 +9.116689170242127e-01\\ 
+6.897421829252838e-01 +8.989898989898992e-01\\ 
+6.969696969696970e-01 +8.918693316782983e-01\\ 
+7.104646271561061e-01 +8.787878787878789e-01\\ 
+7.171717171717173e-01 +8.722327793339697e-01\\ 
+7.313934854399279e-01 +8.585858585858588e-01\\ 
+7.373737373737375e-01 +8.527997073245240e-01\\ 
+7.525826832529086e-01 +8.383838383838386e-01\\ 
+7.575757575757578e-01 +8.336115257870077e-01\\ 
+7.740929291833546e-01 +8.181818181818183e-01\\ 
+7.777777777777779e-01 +8.147105256165570e-01\\ 
+7.959933900037381e-01 +7.979797979797982e-01\\ 
+7.979797979797982e-01 +7.961397887946605e-01\\ 
+8.181818181818183e-01 +7.779403005427460e-01\\ 
+8.183676236182956e-01 +7.777777777777779e-01\\ 
+8.383838383838385e-01 +7.601207247482016e-01\\ 
+8.413662534627782e-01 +7.575757575757578e-01\\ 
+8.585858585858588e-01 +7.427557226337764e-01\\ 
+8.650701777183546e-01 +7.373737373737375e-01\\ 
+8.787878787878789e-01 +7.258894672560898e-01\\ 
+8.896209195995191e-01 +7.171717171717173e-01\\ 
+8.989898989898992e-01 +7.095663039280885e-01\\ 
+9.151900719189784e-01 +6.969696969696970e-01\\ 
+9.191919191919193e-01 +6.938306048298329e-01\\ 
+9.393939393939394e-01 +6.786923950618281e-01\\ 
+9.420903622266125e-01 +6.767676767676769e-01\\ 
+9.595959595959598e-01 +6.641620124234177e-01\\ 
+9.707398081008668e-01 +6.565656565656568e-01\\ 
+9.797979797979799e-01 +6.503361450995758e-01\\ 
};
\addplot [draw=none, fill=color28, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.565656565656566e-01 -9.935693134562975e-01\\ 
-6.499531534653120e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -1.000000000000000e+00\\ 
-6.187895047640060e-01 -1.000000000000000e+00\\ 
-6.363636363636364e-01 -9.827387638472947e-01\\ 
-6.393882263513443e-01 -9.797979797979798e-01\\ 
-6.565656565656566e-01 -9.629665326572052e-01\\ 
-6.600470555445644e-01 -9.595959595959596e-01\\ 
-6.767676767676767e-01 -9.432806507424469e-01\\ 
-6.808068520283288e-01 -9.393939393939394e-01\\ 
-6.969696969696970e-01 -9.237182353118987e-01\\ 
-7.017116828488204e-01 -9.191919191919191e-01\\ 
-7.171717171717171e-01 -9.043174362122144e-01\\ 
-7.228097296871371e-01 -8.989898989898990e-01\\ 
-7.373737373737373e-01 -8.851173671273304e-01\\ 
-7.441543705764901e-01 -8.787878787878788e-01\\ 
-7.575757575757576e-01 -8.661580301658853e-01\\ 
-7.658054870549890e-01 -8.585858585858586e-01\\ 
-7.777777777777778e-01 -8.474802334587211e-01\\ 
-7.878310635447998e-01 -8.383838383838383e-01\\ 
-7.979797979797980e-01 -8.291255013637523e-01\\ 
-8.103091674633471e-01 -8.181818181818181e-01\\ 
-8.181818181818181e-01 -8.111359768487555e-01\\ 
-8.333304287269091e-01 -7.979797979797980e-01\\ 
-8.383838383838383e-01 -7.935543155938850e-01\\ 
-8.570011796643038e-01 -7.777777777777777e-01\\ 
-8.585858585858586e-01 -7.764235713247807e-01\\ 
-8.787878787878788e-01 -7.597500624098527e-01\\ 
-8.815244481494505e-01 -7.575757575757576e-01\\ 
-8.989898989898990e-01 -7.435817106232665e-01\\ 
-9.070711885796953e-01 -7.373737373737373e-01\\ 
-9.191919191919192e-01 -7.279834593742033e-01\\ 
-9.338015459682276e-01 -7.171717171717171e-01\\ 
-9.393939393939394e-01 -7.129975847941519e-01\\ 
-9.595959595959596e-01 -6.986371332555974e-01\\ 
-9.620644827244687e-01 -6.969696969696970e-01\\ 
-9.797979797979797e-01 -6.848882660117508e-01\\ 
-9.924318545470143e-01 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.718610345883074e-01\\ 
-1.000000000000000e+00 -6.767676767676767e-01\\ 
-1.000000000000000e+00 -6.969696969696970e-01\\ 
-1.000000000000000e+00 -7.055014580956003e-01\\ 
-9.818605443666411e-01 -7.171717171717172e-01\\ 
-9.797979797979798e-01 -7.184876831423382e-01\\ 
-9.595959595959596e-01 -7.320854108106787e-01\\ 
-9.521375554833036e-01 -7.373737373737373e-01\\ 
-9.393939393939394e-01 -7.463345189843121e-01\\ 
-9.241663562990808e-01 -7.575757575757576e-01\\ 
-9.191919191919192e-01 -7.612177404639330e-01\\ 
-8.989898989898990e-01 -7.766770475021458e-01\\ 
-8.976074919524712e-01 -7.777777777777778e-01\\ 
-8.787878787878788e-01 -7.926394075187895e-01\\ 
-8.722794541269622e-01 -7.979797979797980e-01\\ 
-8.585858585858586e-01 -8.091241498245032e-01\\ 
-8.478410960102007e-01 -8.181818181818181e-01\\ 
-8.383838383838385e-01 -8.260895866056071e-01\\ 
-8.241473293756170e-01 -8.383838383838385e-01\\ 
-8.181818181818182e-01 -8.434941086217376e-01\\ 
-8.010765561149753e-01 -8.585858585858586e-01\\ 
-7.979797979797980e-01 -8.612963172082492e-01\\ 
-7.785258214051165e-01 -8.787878787878788e-01\\ 
-7.777777777777777e-01 -8.794551468256189e-01\\ 
-7.575757575757576e-01 -8.979130875144430e-01\\ 
-7.564228493466831e-01 -8.989898989898990e-01\\ 
-7.373737373737373e-01 -9.166410435204143e-01\\ 
-7.346754462478113e-01 -9.191919191919192e-01\\ 
-7.171717171717171e-01 -9.356095849648370e-01\\ 
-7.132085270312806e-01 -9.393939393939394e-01\\ 
-6.969696969696970e-01 -9.547793357645372e-01\\ 
-6.919656591503095e-01 -9.595959595959596e-01\\ 
-6.767676767676767e-01 -9.741117752035051e-01\\ 
-6.708959981138911e-01 -9.797979797979798e-01\\ 
-6.565656565656566e-01 -9.935693134562975e-01\\ 
};
\addplot [draw=none, fill=color28, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +6.718610345883075e-01\\ 
+1.000000000000000e+00 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.969696969696970e-01\\ 
+1.000000000000000e+00 +7.055014580956003e-01\\ 
+9.818605443666407e-01 +7.171717171717173e-01\\ 
+9.797979797979799e-01 +7.184876831423382e-01\\ 
+9.595959595959598e-01 +7.320854108106785e-01\\ 
+9.521375554833034e-01 +7.373737373737375e-01\\ 
+9.393939393939394e-01 +7.463345189843120e-01\\ 
+9.241663562990805e-01 +7.575757575757578e-01\\ 
+9.191919191919193e-01 +7.612177404639330e-01\\ 
+8.989898989898992e-01 +7.766770475021455e-01\\ 
+8.976074919524709e-01 +7.777777777777779e-01\\ 
+8.787878787878789e-01 +7.926394075187893e-01\\ 
+8.722794541269617e-01 +7.979797979797982e-01\\ 
+8.585858585858588e-01 +8.091241498245028e-01\\ 
+8.478410960102005e-01 +8.181818181818183e-01\\ 
+8.383838383838385e-01 +8.260895866056069e-01\\ 
+8.241473293756167e-01 +8.383838383838385e-01\\ 
+8.181818181818183e-01 +8.434941086217371e-01\\ 
+8.010765561149750e-01 +8.585858585858588e-01\\ 
+7.979797979797981e-01 +8.612963172082487e-01\\ 
+7.785258214051165e-01 +8.787878787878789e-01\\ 
+7.777777777777779e-01 +8.794551468256189e-01\\ 
+7.575757575757578e-01 +8.979130875144427e-01\\ 
+7.564228493466829e-01 +8.989898989898992e-01\\ 
+7.373737373737375e-01 +9.166410435204141e-01\\ 
+7.346754462478111e-01 +9.191919191919193e-01\\ 
+7.171717171717173e-01 +9.356095849648369e-01\\ 
+7.132085270312807e-01 +9.393939393939394e-01\\ 
+6.969696969696970e-01 +9.547793357645372e-01\\ 
+6.919656591503094e-01 +9.595959595959598e-01\\ 
+6.767676767676769e-01 +9.741117752035048e-01\\ 
+6.708959981138910e-01 +9.797979797979799e-01\\ 
+6.565656565656568e-01 +9.935693134562973e-01\\ 
+6.499531534653121e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +1.000000000000000e+00\\ 
+6.187895047640060e-01 +1.000000000000000e+00\\ 
+6.363636363636365e-01 +9.827387638472946e-01\\ 
+6.393882263513443e-01 +9.797979797979799e-01\\ 
+6.565656565656568e-01 +9.629665326572051e-01\\ 
+6.600470555445643e-01 +9.595959595959598e-01\\ 
+6.767676767676769e-01 +9.432806507424470e-01\\ 
+6.808068520283289e-01 +9.393939393939394e-01\\ 
+6.969696969696970e-01 +9.237182353118987e-01\\ 
+7.017116828488202e-01 +9.191919191919193e-01\\ 
+7.171717171717173e-01 +9.043174362122142e-01\\ 
+7.228097296871367e-01 +8.989898989898992e-01\\ 
+7.373737373737375e-01 +8.851173671273302e-01\\ 
+7.441543705764901e-01 +8.787878787878789e-01\\ 
+7.575757575757578e-01 +8.661580301658851e-01\\ 
+7.658054870549885e-01 +8.585858585858588e-01\\ 
+7.777777777777779e-01 +8.474802334587209e-01\\ 
+7.878310635447995e-01 +8.383838383838385e-01\\ 
+7.979797979797982e-01 +8.291255013637520e-01\\ 
+8.103091674633469e-01 +8.181818181818183e-01\\ 
+8.181818181818183e-01 +8.111359768487552e-01\\ 
+8.333304287269088e-01 +7.979797979797982e-01\\ 
+8.383838383838385e-01 +7.935543155938847e-01\\ 
+8.570011796643034e-01 +7.777777777777779e-01\\ 
+8.585858585858588e-01 +7.764235713247802e-01\\ 
+8.787878787878789e-01 +7.597500624098524e-01\\ 
+8.815244481494502e-01 +7.575757575757578e-01\\ 
+8.989898989898992e-01 +7.435817106232663e-01\\ 
+9.070711885796950e-01 +7.373737373737375e-01\\ 
+9.191919191919193e-01 +7.279834593742033e-01\\ 
+9.338015459682273e-01 +7.171717171717173e-01\\ 
+9.393939393939396e-01 +7.129975847941520e-01\\ 
+9.595959595959598e-01 +6.986371332555972e-01\\ 
+9.620644827244685e-01 +6.969696969696970e-01\\ 
+9.797979797979799e-01 +6.848882660117507e-01\\ 
+9.924318545470140e-01 +6.767676767676769e-01\\ 
+1.000000000000000e+00 +6.718610345883075e-01\\ 
};
\addplot [draw=none, fill=color29, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.969696969696970e-01 -9.851164718832522e-01\\ 
-6.812794344094106e-01 -1.000000000000000e+00\\ 
-6.767676767676767e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -1.000000000000000e+00\\ 
-6.499531534653120e-01 -1.000000000000000e+00\\ 
-6.565656565656566e-01 -9.935693134562975e-01\\ 
-6.708959981138911e-01 -9.797979797979798e-01\\ 
-6.767676767676767e-01 -9.741117752035051e-01\\ 
-6.919656591503095e-01 -9.595959595959596e-01\\ 
-6.969696969696970e-01 -9.547793357645371e-01\\ 
-7.132085270312807e-01 -9.393939393939394e-01\\ 
-7.171717171717171e-01 -9.356095849648370e-01\\ 
-7.346754462478113e-01 -9.191919191919192e-01\\ 
-7.373737373737373e-01 -9.166410435204143e-01\\ 
-7.564228493466831e-01 -8.989898989898990e-01\\ 
-7.575757575757576e-01 -8.979130875144430e-01\\ 
-7.777777777777778e-01 -8.794551468256189e-01\\ 
-7.785258214051165e-01 -8.787878787878788e-01\\ 
-7.979797979797980e-01 -8.612963172082491e-01\\ 
-8.010765561149753e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.434941086217375e-01\\ 
-8.241473293756170e-01 -8.383838383838385e-01\\ 
-8.383838383838385e-01 -8.260895866056071e-01\\ 
-8.478410960102007e-01 -8.181818181818181e-01\\ 
-8.585858585858586e-01 -8.091241498245031e-01\\ 
-8.722794541269622e-01 -7.979797979797980e-01\\ 
-8.787878787878787e-01 -7.926394075187894e-01\\ 
-8.976074919524712e-01 -7.777777777777778e-01\\ 
-8.989898989898990e-01 -7.766770475021457e-01\\ 
-9.191919191919192e-01 -7.612177404639330e-01\\ 
-9.241663562990808e-01 -7.575757575757576e-01\\ 
-9.393939393939394e-01 -7.463345189843121e-01\\ 
-9.521375554833036e-01 -7.373737373737375e-01\\ 
-9.595959595959596e-01 -7.320854108106788e-01\\ 
-9.797979797979798e-01 -7.184876831423384e-01\\ 
-9.818605443666409e-01 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.055014580956003e-01\\ 
-1.000000000000000e+00 -7.171717171717171e-01\\ 
-1.000000000000000e+00 -7.373737373737373e-01\\ 
-1.000000000000000e+00 -7.382713777450619e-01\\ 
-9.797979797979799e-01 -7.511225574971367e-01\\ 
-9.702006949735746e-01 -7.575757575757576e-01\\ 
-9.595959595959596e-01 -7.646486281925111e-01\\ 
-9.409007118743671e-01 -7.777777777777778e-01\\ 
-9.393939393939394e-01 -7.788274426370818e-01\\ 
-9.191919191919192e-01 -7.935506965337930e-01\\ 
-9.133747289170624e-01 -7.979797979797980e-01\\ 
-8.989898989898990e-01 -8.088441716909536e-01\\ 
-8.871208743627542e-01 -8.181818181818181e-01\\ 
-8.787878787878788e-01 -8.246853485725589e-01\\ 
-8.618828160426095e-01 -8.383838383838383e-01\\ 
-8.585858585858586e-01 -8.410343056650826e-01\\ 
-8.383838383838383e-01 -8.578392957972920e-01\\ 
-8.375134934993734e-01 -8.585858585858586e-01\\ 
-8.181818181818181e-01 -8.750370611903402e-01\\ 
-8.139012499329811e-01 -8.787878787878788e-01\\ 
-7.979797979797980e-01 -8.926295181742041e-01\\ 
-7.908562298708395e-01 -8.989898989898990e-01\\ 
-7.777777777777778e-01 -9.105763102834288e-01\\ 
-7.682855048121306e-01 -9.191919191919192e-01\\ 
-7.575757575757576e-01 -9.288374989917083e-01\\ 
-7.461087265585982e-01 -9.393939393939394e-01\\ 
-7.373737373737373e-01 -9.473736683716792e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.171717171717171e-01 -9.661460219087189e-01\\ 
-7.026643974348384e-01 -9.797979797979799e-01\\ 
-6.969696969696970e-01 -9.851164718832522e-01\\ 
};
\addplot [draw=none, fill=color29, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.055014580956003e-01\\ 
+1.000000000000000e+00 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.373737373737375e-01\\ 
+1.000000000000000e+00 +7.382713777450620e-01\\ 
+9.797979797979799e-01 +7.511225574971366e-01\\ 
+9.702006949735742e-01 +7.575757575757578e-01\\ 
+9.595959595959598e-01 +7.646486281925107e-01\\ 
+9.409007118743667e-01 +7.777777777777779e-01\\ 
+9.393939393939394e-01 +7.788274426370816e-01\\ 
+9.191919191919193e-01 +7.935506965337928e-01\\ 
+9.133747289170620e-01 +7.979797979797982e-01\\ 
+8.989898989898992e-01 +8.088441716909534e-01\\ 
+8.871208743627539e-01 +8.181818181818183e-01\\ 
+8.787878787878789e-01 +8.246853485725588e-01\\ 
+8.618828160426093e-01 +8.383838383838385e-01\\ 
+8.585858585858587e-01 +8.410343056650823e-01\\ 
+8.383838383838385e-01 +8.578392957972919e-01\\ 
+8.375134934993731e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.139012499329811e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.926295181742039e-01\\ 
+7.908562298708390e-01 +8.989898989898992e-01\\ 
+7.777777777777779e-01 +9.105763102834287e-01\\ 
+7.682855048121306e-01 +9.191919191919193e-01\\ 
+7.575757575757578e-01 +9.288374989917080e-01\\ 
+7.461087265585979e-01 +9.393939393939394e-01\\ 
+7.373737373737375e-01 +9.473736683716791e-01\\ 
+7.242556937431648e-01 +9.595959595959597e-01\\ 
+7.171717171717173e-01 +9.661460219087186e-01\\ 
+7.026643974348383e-01 +9.797979797979799e-01\\ 
+6.969696969696971e-01 +9.851164718832524e-01\\ 
+6.812794344094109e-01 +1.000000000000000e+00\\ 
+6.767676767676769e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +1.000000000000000e+00\\ 
+6.499531534653121e-01 +1.000000000000000e+00\\ 
+6.565656565656568e-01 +9.935693134562974e-01\\ 
+6.708959981138910e-01 +9.797979797979799e-01\\ 
+6.767676767676769e-01 +9.741117752035048e-01\\ 
+6.919656591503094e-01 +9.595959595959598e-01\\ 
+6.969696969696970e-01 +9.547793357645372e-01\\ 
+7.132085270312807e-01 +9.393939393939396e-01\\ 
+7.171717171717173e-01 +9.356095849648368e-01\\ 
+7.346754462478111e-01 +9.191919191919193e-01\\ 
+7.373737373737375e-01 +9.166410435204141e-01\\ 
+7.564228493466828e-01 +8.989898989898992e-01\\ 
+7.575757575757578e-01 +8.979130875144427e-01\\ 
+7.777777777777779e-01 +8.794551468256189e-01\\ 
+7.785258214051165e-01 +8.787878787878789e-01\\ 
+7.979797979797982e-01 +8.612963172082488e-01\\ 
+8.010765561149750e-01 +8.585858585858588e-01\\ 
+8.181818181818183e-01 +8.434941086217372e-01\\ 
+8.241473293756167e-01 +8.383838383838385e-01\\ 
+8.383838383838385e-01 +8.260895866056069e-01\\ 
+8.478410960102005e-01 +8.181818181818183e-01\\ 
+8.585858585858588e-01 +8.091241498245028e-01\\ 
+8.722794541269618e-01 +7.979797979797983e-01\\ 
+8.787878787878789e-01 +7.926394075187893e-01\\ 
+8.976074919524709e-01 +7.777777777777779e-01\\ 
+8.989898989898992e-01 +7.766770475021455e-01\\ 
+9.191919191919193e-01 +7.612177404639330e-01\\ 
+9.241663562990805e-01 +7.575757575757578e-01\\ 
+9.393939393939394e-01 +7.463345189843120e-01\\ 
+9.521375554833034e-01 +7.373737373737375e-01\\ 
+9.595959595959599e-01 +7.320854108106786e-01\\ 
+9.797979797979799e-01 +7.184876831423382e-01\\ 
+9.818605443666407e-01 +7.171717171717173e-01\\ 
+1.000000000000000e+00 +7.055014580956003e-01\\ 
};
\addplot [draw=none, fill=color30, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.171717171717171e-01 -9.960134669707303e-01\\ 
-7.129054536087290e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -1.000000000000000e+00\\ 
-6.812794344094106e-01 -1.000000000000000e+00\\ 
-6.969696969696970e-01 -9.851164718832522e-01\\ 
-7.026643974348386e-01 -9.797979797979799e-01\\ 
-7.171717171717171e-01 -9.661460219087189e-01\\ 
-7.242556937431652e-01 -9.595959595959596e-01\\ 
-7.373737373737373e-01 -9.473736683716792e-01\\ 
-7.461087265585982e-01 -9.393939393939394e-01\\ 
-7.575757575757576e-01 -9.288374989917083e-01\\ 
-7.682855048121306e-01 -9.191919191919193e-01\\ 
-7.777777777777778e-01 -9.105763102834288e-01\\ 
-7.908562298708394e-01 -8.989898989898990e-01\\ 
-7.979797979797980e-01 -8.926295181742041e-01\\ 
-8.139012499329811e-01 -8.787878787878787e-01\\ 
-8.181818181818181e-01 -8.750370611903402e-01\\ 
-8.375134934993734e-01 -8.585858585858586e-01\\ 
-8.383838383838383e-01 -8.578392957972920e-01\\ 
-8.585858585858586e-01 -8.410343056650826e-01\\ 
-8.618828160426095e-01 -8.383838383838385e-01\\ 
-8.787878787878788e-01 -8.246853485725589e-01\\ 
-8.871208743627542e-01 -8.181818181818181e-01\\ 
-8.989898989898990e-01 -8.088441716909536e-01\\ 
-9.133747289170624e-01 -7.979797979797981e-01\\ 
-9.191919191919192e-01 -7.935506965337930e-01\\ 
-9.393939393939394e-01 -7.788274426370817e-01\\ 
-9.409007118743671e-01 -7.777777777777778e-01\\ 
-9.595959595959596e-01 -7.646486281925110e-01\\ 
-9.702006949735748e-01 -7.575757575757576e-01\\ 
-9.797979797979799e-01 -7.511225574971367e-01\\ 
-1.000000000000000e+00 -7.382713777450619e-01\\ 
-1.000000000000000e+00 -7.575757575757576e-01\\ 
-1.000000000000000e+00 -7.701328021248339e-01\\ 
-9.879892147272566e-01 -7.777777777777778e-01\\ 
-9.797979797979799e-01 -7.829503586095361e-01\\ 
-9.595959595959596e-01 -7.964116425285311e-01\\ 
-9.573526885078243e-01 -7.979797979797980e-01\\ 
-9.393939393939394e-01 -8.104345945002076e-01\\ 
-9.287362907784920e-01 -8.181818181818181e-01\\ 
-9.191919191919191e-01 -8.250653666999738e-01\\ 
-9.015089647577446e-01 -8.383838383838383e-01\\ 
-8.989898989898990e-01 -8.402663866821404e-01\\ 
-8.787878787878787e-01 -8.559590503735203e-01\\ 
-8.755265902655206e-01 -8.585858585858586e-01\\ 
-8.585858585858586e-01 -8.721246022085967e-01\\ 
-8.505283966622812e-01 -8.787878787878789e-01\\ 
-8.383838383838383e-01 -8.887535065429160e-01\\ 
-8.262944732422047e-01 -8.989898989898990e-01\\ 
-8.181818181818181e-01 -9.058064658707556e-01\\ 
-8.027021260506424e-01 -9.191919191919193e-01\\ 
-7.979797979797980e-01 -9.232443133351685e-01\\ 
-7.796469957459019e-01 -9.393939393939394e-01\\ 
-7.777777777777778e-01 -9.410281327440930e-01\\ 
-7.575757575757576e-01 -9.591121216594228e-01\\ 
-7.570465065896607e-01 -9.595959595959596e-01\\ 
-7.373737373737375e-01 -9.774449482392155e-01\\ 
-7.348304680994228e-01 -9.797979797979798e-01\\ 
-7.171717171717171e-01 -9.960134669707303e-01\\ 
};
\addplot [draw=none, fill=color30, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +7.511225574971366e-01\\ 
+1.000000000000000e+00 +7.382713777450620e-01\\ 
+1.000000000000000e+00 +7.575757575757578e-01\\ 
+1.000000000000000e+00 +7.701328021248339e-01\\ 
+9.879892147272564e-01 +7.777777777777779e-01\\ 
+9.797979797979799e-01 +7.829503586095361e-01\\ 
+9.595959595959598e-01 +7.964116425285309e-01\\ 
+9.573526885078240e-01 +7.979797979797982e-01\\ 
+9.393939393939394e-01 +8.104345945002078e-01\\ 
+9.287362907784917e-01 +8.181818181818183e-01\\ 
+9.191919191919192e-01 +8.250653666999737e-01\\ 
+9.015089647577444e-01 +8.383838383838385e-01\\ 
+8.989898989898992e-01 +8.402663866821402e-01\\ 
+8.787878787878789e-01 +8.559590503735199e-01\\ 
+8.755265902655200e-01 +8.585858585858588e-01\\ 
+8.585858585858588e-01 +8.721246022085964e-01\\ 
+8.505283966622811e-01 +8.787878787878789e-01\\ 
+8.383838383838385e-01 +8.887535065429160e-01\\ 
+8.262944732422044e-01 +8.989898989898992e-01\\ 
+8.181818181818183e-01 +9.058064658707554e-01\\ 
+8.027021260506421e-01 +9.191919191919193e-01\\ 
+7.979797979797982e-01 +9.232443133351682e-01\\ 
+7.796469957459019e-01 +9.393939393939394e-01\\ 
+7.777777777777779e-01 +9.410281327440930e-01\\ 
+7.575757575757578e-01 +9.591121216594225e-01\\ 
+7.570465065896602e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.774449482392155e-01\\ 
+7.348304680994227e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.960134669707300e-01\\ 
+7.129054536087289e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +1.000000000000000e+00\\ 
+6.812794344094109e-01 +1.000000000000000e+00\\ 
+6.969696969696970e-01 +9.851164718832522e-01\\ 
+7.026643974348383e-01 +9.797979797979799e-01\\ 
+7.171717171717173e-01 +9.661460219087186e-01\\ 
+7.242556937431648e-01 +9.595959595959598e-01\\ 
+7.373737373737375e-01 +9.473736683716790e-01\\ 
+7.461087265585979e-01 +9.393939393939394e-01\\ 
+7.575757575757578e-01 +9.288374989917081e-01\\ 
+7.682855048121306e-01 +9.191919191919193e-01\\ 
+7.777777777777779e-01 +9.105763102834286e-01\\ 
+7.908562298708390e-01 +8.989898989898992e-01\\ 
+7.979797979797982e-01 +8.926295181742039e-01\\ 
+8.139012499329811e-01 +8.787878787878789e-01\\ 
+8.181818181818183e-01 +8.750370611903402e-01\\ 
+8.375134934993731e-01 +8.585858585858588e-01\\ 
+8.383838383838385e-01 +8.578392957972919e-01\\ 
+8.585858585858588e-01 +8.410343056650824e-01\\ 
+8.618828160426093e-01 +8.383838383838385e-01\\ 
+8.787878787878789e-01 +8.246853485725588e-01\\ 
+8.871208743627539e-01 +8.181818181818183e-01\\ 
+8.989898989898992e-01 +8.088441716909534e-01\\ 
+9.133747289170620e-01 +7.979797979797982e-01\\ 
+9.191919191919193e-01 +7.935506965337928e-01\\ 
+9.393939393939394e-01 +7.788274426370816e-01\\ 
+9.409007118743667e-01 +7.777777777777779e-01\\ 
+9.595959595959598e-01 +7.646486281925107e-01\\ 
+9.702006949735742e-01 +7.575757575757578e-01\\ 
+9.797979797979799e-01 +7.511225574971366e-01\\ 
};
\addplot [draw=none, fill=color31, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.575757575757576e-01 -9.886496817490921e-01\\ 
-7.449917904307388e-01 -1.000000000000000e+00\\ 
-7.373737373737373e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -1.000000000000000e+00\\ 
-7.129054536087290e-01 -1.000000000000000e+00\\ 
-7.171717171717171e-01 -9.960134669707303e-01\\ 
-7.348304680994227e-01 -9.797979797979797e-01\\ 
-7.373737373737375e-01 -9.774449482392155e-01\\ 
-7.570465065896607e-01 -9.595959595959596e-01\\ 
-7.575757575757576e-01 -9.591121216594228e-01\\ 
-7.777777777777778e-01 -9.410281327440930e-01\\ 
-7.796469957459019e-01 -9.393939393939394e-01\\ 
-7.979797979797980e-01 -9.232443133351687e-01\\ 
-8.027021260506424e-01 -9.191919191919193e-01\\ 
-8.181818181818181e-01 -9.058064658707556e-01\\ 
-8.262944732422047e-01 -8.989898989898990e-01\\ 
-8.383838383838383e-01 -8.887535065429160e-01\\ 
-8.505283966622813e-01 -8.787878787878788e-01\\ 
-8.585858585858586e-01 -8.721246022085967e-01\\ 
-8.755265902655206e-01 -8.585858585858586e-01\\ 
-8.787878787878788e-01 -8.559590503735203e-01\\ 
-8.989898989898990e-01 -8.402663866821404e-01\\ 
-9.015089647577446e-01 -8.383838383838383e-01\\ 
-9.191919191919192e-01 -8.250653666999739e-01\\ 
-9.287362907784920e-01 -8.181818181818181e-01\\ 
-9.393939393939394e-01 -8.104345945002076e-01\\ 
-9.573526885078243e-01 -7.979797979797980e-01\\ 
-9.595959595959596e-01 -7.964116425285311e-01\\ 
-9.797979797979799e-01 -7.829503586095361e-01\\ 
-9.879892147272566e-01 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.701328021248339e-01\\ 
-1.000000000000000e+00 -7.777777777777778e-01\\ 
-1.000000000000000e+00 -7.979797979797980e-01\\ 
-1.000000000000000e+00 -8.012600912600913e-01\\ 
-9.797979797979798e-01 -8.140014004674391e-01\\ 
-9.735054752611387e-01 -8.181818181818181e-01\\ 
-9.595959595959596e-01 -8.273512306536981e-01\\ 
-9.436736012510115e-01 -8.383838383838383e-01\\ 
-9.393939393939394e-01 -8.413264943862652e-01\\ 
-9.191919191919193e-01 -8.558502079615007e-01\\ 
-9.155408372647520e-01 -8.585858585858586e-01\\ 
-8.989898989898990e-01 -8.708919724584425e-01\\ 
-8.887824200986826e-01 -8.787878787878788e-01\\ 
-8.787878787878787e-01 -8.864602767860936e-01\\ 
-8.630503057200422e-01 -8.989898989898990e-01\\ 
-8.585858585858586e-01 -9.025174863347942e-01\\ 
-8.383838383838383e-01 -9.190232615611211e-01\\ 
-8.381834023474262e-01 -9.191919191919192e-01\\ 
-8.181818181818181e-01 -9.358953029020184e-01\\ 
-8.141098743983685e-01 -9.393939393939394e-01\\ 
-7.979797979797980e-01 -9.531491766469105e-01\\ 
-7.906137939562341e-01 -9.595959595959596e-01\\ 
-7.777777777777778e-01 -9.707466134407750e-01\\ 
-7.676015239557119e-01 -9.797979797979798e-01\\ 
-7.575757575757576e-01 -9.886496817490921e-01\\ 
};
\addplot [draw=none, fill=color31, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +7.701328021248339e-01\\ 
+1.000000000000000e+00 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.979797979797982e-01\\ 
+1.000000000000000e+00 +8.012600912600913e-01\\ 
+9.797979797979799e-01 +8.140014004674390e-01\\ 
+9.735054752611384e-01 +8.181818181818183e-01\\ 
+9.595959595959597e-01 +8.273512306536976e-01\\ 
+9.436736012510112e-01 +8.383838383838385e-01\\ 
+9.393939393939394e-01 +8.413264943862651e-01\\ 
+9.191919191919193e-01 +8.558502079615007e-01\\ 
+9.155408372647518e-01 +8.585858585858588e-01\\ 
+8.989898989898992e-01 +8.708919724584425e-01\\ 
+8.887824200986825e-01 +8.787878787878789e-01\\ 
+8.787878787878789e-01 +8.864602767860936e-01\\ 
+8.630503057200417e-01 +8.989898989898992e-01\\ 
+8.585858585858588e-01 +9.025174863347939e-01\\ 
+8.383838383838385e-01 +9.190232615611209e-01\\ 
+8.381834023474259e-01 +9.191919191919193e-01\\ 
+8.181818181818183e-01 +9.358953029020182e-01\\ 
+8.141098743983683e-01 +9.393939393939394e-01\\ 
+7.979797979797982e-01 +9.531491766469101e-01\\ 
+7.906137939562339e-01 +9.595959595959598e-01\\ 
+7.777777777777779e-01 +9.707466134407750e-01\\ 
+7.676015239557119e-01 +9.797979797979799e-01\\ 
+7.575757575757578e-01 +9.886496817490920e-01\\ 
+7.449917904307388e-01 +1.000000000000000e+00\\ 
+7.373737373737375e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +1.000000000000000e+00\\ 
+7.129054536087289e-01 +1.000000000000000e+00\\ 
+7.171717171717173e-01 +9.960134669707300e-01\\ 
+7.348304680994227e-01 +9.797979797979799e-01\\ 
+7.373737373737375e-01 +9.774449482392155e-01\\ 
+7.570465065896602e-01 +9.595959595959599e-01\\ 
+7.575757575757578e-01 +9.591121216594225e-01\\ 
+7.777777777777779e-01 +9.410281327440929e-01\\ 
+7.796469957459019e-01 +9.393939393939394e-01\\ 
+7.979797979797982e-01 +9.232443133351682e-01\\ 
+8.027021260506421e-01 +9.191919191919193e-01\\ 
+8.181818181818183e-01 +9.058064658707554e-01\\ 
+8.262944732422044e-01 +8.989898989898992e-01\\ 
+8.383838383838385e-01 +8.887535065429160e-01\\ 
+8.505283966622812e-01 +8.787878787878789e-01\\ 
+8.585858585858588e-01 +8.721246022085964e-01\\ 
+8.755265902655200e-01 +8.585858585858588e-01\\ 
+8.787878787878789e-01 +8.559590503735199e-01\\ 
+8.989898989898992e-01 +8.402663866821402e-01\\ 
+9.015089647577444e-01 +8.383838383838385e-01\\ 
+9.191919191919193e-01 +8.250653666999737e-01\\ 
+9.287362907784917e-01 +8.181818181818183e-01\\ 
+9.393939393939394e-01 +8.104345945002077e-01\\ 
+9.573526885078240e-01 +7.979797979797981e-01\\ 
+9.595959595959598e-01 +7.964116425285309e-01\\ 
+9.797979797979799e-01 +7.829503586095361e-01\\ 
+9.879892147272564e-01 +7.777777777777779e-01\\ 
+1.000000000000000e+00 +7.701328021248339e-01\\ 
};
\addplot [draw=none, fill=color32, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.979797979797980e-01 -9.824305669901851e-01\\ 
-7.777777777777778e-01 -9.998902232042506e-01\\ 
-7.776535612031550e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -1.000000000000000e+00\\ 
-7.449917904307388e-01 -1.000000000000000e+00\\ 
-7.575757575757576e-01 -9.886496817490921e-01\\ 
-7.676015239557119e-01 -9.797979797979798e-01\\ 
-7.777777777777778e-01 -9.707466134407750e-01\\ 
-7.906137939562341e-01 -9.595959595959596e-01\\ 
-7.979797979797980e-01 -9.531491766469105e-01\\ 
-8.141098743983685e-01 -9.393939393939394e-01\\ 
-8.181818181818181e-01 -9.358953029020184e-01\\ 
-8.381834023474262e-01 -9.191919191919192e-01\\ 
-8.383838383838385e-01 -9.190232615611211e-01\\ 
-8.585858585858586e-01 -9.025174863347942e-01\\ 
-8.630503057200422e-01 -8.989898989898990e-01\\ 
-8.787878787878788e-01 -8.864602767860936e-01\\ 
-8.887824200986826e-01 -8.787878787878788e-01\\ 
-8.989898989898990e-01 -8.708919724584426e-01\\ 
-9.155408372647520e-01 -8.585858585858587e-01\\ 
-9.191919191919192e-01 -8.558502079615007e-01\\ 
-9.393939393939394e-01 -8.413264943862652e-01\\ 
-9.436736012510115e-01 -8.383838383838382e-01\\ 
-9.595959595959596e-01 -8.273512306536981e-01\\ 
-9.735054752611387e-01 -8.181818181818181e-01\\ 
-9.797979797979799e-01 -8.140014004674392e-01\\ 
-1.000000000000000e+00 -8.012600912600913e-01\\ 
-1.000000000000000e+00 -8.181818181818181e-01\\ 
-1.000000000000000e+00 -8.316315243691670e-01\\ 
-9.892868140453517e-01 -8.383838383838383e-01\\ 
-9.797979797979797e-01 -8.443193303637527e-01\\ 
-9.595959595959596e-01 -8.576330954100501e-01\\ 
-9.582150763724444e-01 -8.585858585858586e-01\\ 
-9.393939393939394e-01 -8.714738055439948e-01\\ 
-9.291878946828139e-01 -8.787878787878788e-01\\ 
-9.191919191919191e-01 -8.858977483577664e-01\\ 
-9.015428117990636e-01 -8.989898989898990e-01\\ 
-8.989898989898990e-01 -9.008695759210582e-01\\ 
-8.787878787878787e-01 -9.163109078303454e-01\\ 
-8.751489650084004e-01 -9.191919191919192e-01\\ 
-8.585858585858586e-01 -9.322078124739335e-01\\ 
-8.497401280480155e-01 -9.393939393939394e-01\\ 
-8.383838383838383e-01 -9.485515174351229e-01\\ 
-8.250992702426228e-01 -9.595959595959596e-01\\ 
-8.181818181818181e-01 -9.653048163552913e-01\\ 
-8.011045041540822e-01 -9.797979797979798e-01\\ 
-7.979797979797980e-01 -9.824305669901851e-01\\ 
};
\addplot [draw=none, fill=color32, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +8.140014004674390e-01\\ 
+1.000000000000000e+00 +8.012600912600913e-01\\ 
+1.000000000000000e+00 +8.181818181818183e-01\\ 
+1.000000000000000e+00 +8.316315243691671e-01\\ 
+9.892868140453513e-01 +8.383838383838385e-01\\ 
+9.797979797979799e-01 +8.443193303637526e-01\\ 
+9.595959595959598e-01 +8.576330954100498e-01\\ 
+9.582150763724440e-01 +8.585858585858588e-01\\ 
+9.393939393939394e-01 +8.714738055439948e-01\\ 
+9.291878946828138e-01 +8.787878787878789e-01\\ 
+9.191919191919194e-01 +8.858977483577665e-01\\ 
+9.015428117990631e-01 +8.989898989898992e-01\\ 
+8.989898989898991e-01 +9.008695759210579e-01\\ 
+8.787878787878789e-01 +9.163109078303453e-01\\ 
+8.751489650084002e-01 +9.191919191919193e-01\\ 
+8.585858585858588e-01 +9.322078124739335e-01\\ 
+8.497401280480157e-01 +9.393939393939394e-01\\ 
+8.383838383838385e-01 +9.485515174351227e-01\\ 
+8.250992702426225e-01 +9.595959595959598e-01\\ 
+8.181818181818183e-01 +9.653048163552909e-01\\ 
+8.011045041540819e-01 +9.797979797979798e-01\\ 
+7.979797979797982e-01 +9.824305669901846e-01\\ 
+7.777777777777779e-01 +9.998902232042505e-01\\ 
+7.776535612031549e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +1.000000000000000e+00\\ 
+7.449917904307388e-01 +1.000000000000000e+00\\ 
+7.575757575757578e-01 +9.886496817490920e-01\\ 
+7.676015239557119e-01 +9.797979797979799e-01\\ 
+7.777777777777779e-01 +9.707466134407750e-01\\ 
+7.906137939562339e-01 +9.595959595959598e-01\\ 
+7.979797979797982e-01 +9.531491766469101e-01\\ 
+8.141098743983683e-01 +9.393939393939394e-01\\ 
+8.181818181818182e-01 +9.358953029020182e-01\\ 
+8.381834023474259e-01 +9.191919191919193e-01\\ 
+8.383838383838386e-01 +9.190232615611209e-01\\ 
+8.585858585858588e-01 +9.025174863347938e-01\\ 
+8.630503057200418e-01 +8.989898989898992e-01\\ 
+8.787878787878789e-01 +8.864602767860935e-01\\ 
+8.887824200986825e-01 +8.787878787878789e-01\\ 
+8.989898989898992e-01 +8.708919724584425e-01\\ 
+9.155408372647519e-01 +8.585858585858588e-01\\ 
+9.191919191919193e-01 +8.558502079615006e-01\\ 
+9.393939393939394e-01 +8.413264943862651e-01\\ 
+9.436736012510112e-01 +8.383838383838385e-01\\ 
+9.595959595959598e-01 +8.273512306536976e-01\\ 
+9.735054752611385e-01 +8.181818181818185e-01\\ 
+9.797979797979799e-01 +8.140014004674390e-01\\ 
};
\addplot [draw=none, fill=color33, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.181818181818181e-01 -9.941061616757632e-01\\ 
-8.111956527192419e-01 -1.000000000000000e+00\\ 
-7.979797979797980e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -1.000000000000000e+00\\ 
-7.776535612031550e-01 -1.000000000000000e+00\\ 
-7.777777777777778e-01 -9.998902232042506e-01\\ 
-7.979797979797980e-01 -9.824305669901851e-01\\ 
-8.011045041540823e-01 -9.797979797979799e-01\\ 
-8.181818181818181e-01 -9.653048163552912e-01\\ 
-8.250992702426228e-01 -9.595959595959596e-01\\ 
-8.383838383838383e-01 -9.485515174351229e-01\\ 
-8.497401280480156e-01 -9.393939393939394e-01\\ 
-8.585858585858586e-01 -9.322078124739335e-01\\ 
-8.751489650084004e-01 -9.191919191919192e-01\\ 
-8.787878787878787e-01 -9.163109078303454e-01\\ 
-8.989898989898990e-01 -9.008695759210582e-01\\ 
-9.015428117990636e-01 -8.989898989898990e-01\\ 
-9.191919191919192e-01 -8.858977483577664e-01\\ 
-9.291878946828139e-01 -8.787878787878788e-01\\ 
-9.393939393939394e-01 -8.714738055439948e-01\\ 
-9.582150763724443e-01 -8.585858585858585e-01\\ 
-9.595959595959597e-01 -8.576330954100501e-01\\ 
-9.797979797979797e-01 -8.443193303637527e-01\\ 
-9.892868140453517e-01 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.316315243691670e-01\\ 
-1.000000000000000e+00 -8.383838383838383e-01\\ 
-1.000000000000000e+00 -8.585858585858586e-01\\ 
-1.000000000000000e+00 -8.613541317231355e-01\\ 
-9.797979797979798e-01 -8.739738512295090e-01\\ 
-9.724708850235687e-01 -8.787878787878788e-01\\ 
-9.595959595959596e-01 -8.871844983112107e-01\\ 
-9.423456467092171e-01 -8.989898989898990e-01\\ 
-9.393939393939394e-01 -9.009951266676548e-01\\ 
-9.191919191919193e-01 -9.153160826844401e-01\\ 
-9.139417685043495e-01 -9.191919191919192e-01\\ 
-8.989898989898990e-01 -9.301490241741110e-01\\ 
-8.868497770311035e-01 -9.393939393939394e-01\\ 
-8.787878787878787e-01 -9.454885666365298e-01\\ 
-8.607762124251895e-01 -9.595959595959596e-01\\ 
-8.585858585858586e-01 -9.612991377308584e-01\\ 
-8.383838383838383e-01 -9.775121638665534e-01\\ 
-8.356183610138044e-01 -9.797979797979798e-01\\ 
-8.181818181818181e-01 -9.941061616757632e-01\\ 
};
\addplot [draw=none, fill=color33, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.316315243691671e-01\\ 
+1.000000000000000e+00 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.585858585858588e-01\\ 
+1.000000000000000e+00 +8.613541317231356e-01\\ 
+9.797979797979799e-01 +8.739738512295089e-01\\ 
+9.724708850235686e-01 +8.787878787878789e-01\\ 
+9.595959595959598e-01 +8.871844983112105e-01\\ 
+9.423456467092165e-01 +8.989898989898992e-01\\ 
+9.393939393939394e-01 +9.009951266676546e-01\\ 
+9.191919191919193e-01 +9.153160826844399e-01\\ 
+9.139417685043492e-01 +9.191919191919193e-01\\ 
+8.989898989898992e-01 +9.301490241741109e-01\\ 
+8.868497770311032e-01 +9.393939393939394e-01\\ 
+8.787878787878789e-01 +9.454885666365294e-01\\ 
+8.607762124251892e-01 +9.595959595959598e-01\\ 
+8.585858585858588e-01 +9.612991377308581e-01\\ 
+8.383838383838385e-01 +9.775121638665530e-01\\ 
+8.356183610138040e-01 +9.797979797979799e-01\\ 
+8.181818181818183e-01 +9.941061616757629e-01\\ 
+8.111956527192419e-01 +1.000000000000000e+00\\ 
+7.979797979797982e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +1.000000000000000e+00\\ 
+7.776535612031549e-01 +1.000000000000000e+00\\ 
+7.777777777777779e-01 +9.998902232042504e-01\\ 
+7.979797979797982e-01 +9.824305669901846e-01\\ 
+8.011045041540819e-01 +9.797979797979799e-01\\ 
+8.181818181818183e-01 +9.653048163552909e-01\\ 
+8.250992702426225e-01 +9.595959595959598e-01\\ 
+8.383838383838385e-01 +9.485515174351227e-01\\ 
+8.497401280480156e-01 +9.393939393939394e-01\\ 
+8.585858585858587e-01 +9.322078124739334e-01\\ 
+8.751489650084003e-01 +9.191919191919193e-01\\ 
+8.787878787878789e-01 +9.163109078303453e-01\\ 
+8.989898989898992e-01 +9.008695759210579e-01\\ 
+9.015428117990631e-01 +8.989898989898992e-01\\ 
+9.191919191919193e-01 +8.858977483577664e-01\\ 
+9.291878946828138e-01 +8.787878787878789e-01\\ 
+9.393939393939394e-01 +8.714738055439948e-01\\ 
+9.582150763724440e-01 +8.585858585858588e-01\\ 
+9.595959595959598e-01 +8.576330954100498e-01\\ 
+9.797979797979799e-01 +8.443193303637526e-01\\ 
+9.892868140453513e-01 +8.383838383838385e-01\\ 
+1.000000000000000e+00 +8.316315243691671e-01\\ 
};
\addplot [draw=none, fill=color34, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.383838383838383e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -1.000000000000000e+00\\ 
-8.111956527192419e-01 -1.000000000000000e+00\\ 
-8.181818181818181e-01 -9.941061616757632e-01\\ 
-8.356183610138044e-01 -9.797979797979798e-01\\ 
-8.383838383838383e-01 -9.775121638665534e-01\\ 
-8.585858585858586e-01 -9.612991377308584e-01\\ 
-8.607762124251895e-01 -9.595959595959596e-01\\ 
-8.787878787878787e-01 -9.454885666365298e-01\\ 
-8.868497770311035e-01 -9.393939393939394e-01\\ 
-8.989898989898990e-01 -9.301490241741110e-01\\ 
-9.139417685043495e-01 -9.191919191919192e-01\\ 
-9.191919191919193e-01 -9.153160826844401e-01\\ 
-9.393939393939394e-01 -9.009951266676548e-01\\ 
-9.423456467092169e-01 -8.989898989898990e-01\\ 
-9.595959595959596e-01 -8.871844983112107e-01\\ 
-9.724708850235687e-01 -8.787878787878788e-01\\ 
-9.797979797979798e-01 -8.739738512295090e-01\\ 
-1.000000000000000e+00 -8.613541317231355e-01\\ 
-1.000000000000000e+00 -8.787878787878788e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.595959595959596e-01 -9.161562132301735e-01\\ 
-9.551426691189716e-01 -9.191919191919192e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.191919191919192e-01 -9.441039492538590e-01\\ 
-8.989898989898990e-01 -9.588745825166357e-01\\ 
-8.980378889800137e-01 -9.595959595959596e-01\\ 
-8.787878787878788e-01 -9.740779199406074e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
};
\addplot [draw=none, fill=color34, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +8.739738512295089e-01\\ 
+1.000000000000000e+00 +8.613541317231356e-01\\ 
+1.000000000000000e+00 +8.787878787878789e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+9.797979797979798e-01 +9.029966682016211e-01\\ 
+9.595959595959598e-01 +9.161562132301732e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.393939393939394e-01 +9.298499539965250e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.740779199406074e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.585858585858588e-01 +9.897475198243402e-01\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.383838383838385e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +1.000000000000000e+00\\ 
+8.111956527192419e-01 +1.000000000000000e+00\\ 
+8.181818181818183e-01 +9.941061616757629e-01\\ 
+8.356183610138040e-01 +9.797979797979799e-01\\ 
+8.383838383838383e-01 +9.775121638665530e-01\\ 
+8.585858585858588e-01 +9.612991377308581e-01\\ 
+8.607762124251892e-01 +9.595959595959598e-01\\ 
+8.787878787878789e-01 +9.454885666365295e-01\\ 
+8.868497770311032e-01 +9.393939393939394e-01\\ 
+8.989898989898992e-01 +9.301490241741109e-01\\ 
+9.139417685043492e-01 +9.191919191919193e-01\\ 
+9.191919191919193e-01 +9.153160826844398e-01\\ 
+9.393939393939394e-01 +9.009951266676547e-01\\ 
+9.423456467092165e-01 +8.989898989898992e-01\\ 
+9.595959595959598e-01 +8.871844983112105e-01\\ 
+9.724708850235685e-01 +8.787878787878789e-01\\ 
+9.797979797979799e-01 +8.739738512295089e-01\\ 
};
\addplot [draw=none, fill=color35, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.989898989898990e-01 -9.869678425076625e-01\\ 
-8.816254095359979e-01 -1.000000000000000e+00\\ 
-8.787878787878788e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -1.000000000000000e+00\\ 
-8.457549162371032e-01 -1.000000000000000e+00\\ 
-8.585858585858586e-01 -9.897475198243404e-01\\ 
-8.714467103811019e-01 -9.797979797979798e-01\\ 
-8.787878787878787e-01 -9.740779199406073e-01\\ 
-8.980378889800137e-01 -9.595959595959594e-01\\ 
-8.989898989898991e-01 -9.588745825166358e-01\\ 
-9.191919191919191e-01 -9.441039492538590e-01\\ 
-9.258995558964129e-01 -9.393939393939394e-01\\ 
-9.393939393939394e-01 -9.298499539965250e-01\\ 
-9.551426691189716e-01 -9.191919191919193e-01\\ 
-9.595959595959596e-01 -9.161562132301736e-01\\ 
-9.797979797979797e-01 -9.029966682016211e-01\\ 
-9.862596147173296e-01 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -8.904077134986226e-01\\ 
-1.000000000000000e+00 -8.989898989898990e-01\\ 
-1.000000000000000e+00 -9.189178523587125e-01\\ 
-9.995599506951195e-01 -9.191919191919192e-01\\ 
-9.797979797979799e-01 -9.314122589630487e-01\\ 
-9.675243603978715e-01 -9.393939393939394e-01\\ 
-9.595959595959596e-01 -9.445134348856576e-01\\ 
-9.393939393939394e-01 -9.581708648206874e-01\\ 
-9.373705361338770e-01 -9.595959595959596e-01\\ 
-9.191919191919192e-01 -9.723087833222985e-01\\ 
-9.089064209072675e-01 -9.797979797979798e-01\\ 
-8.989898989898990e-01 -9.869678425076625e-01\\ 
};
\addplot [draw=none, fill=color35, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
+1.000000000000000e+00 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +9.189178523587126e-01\\ 
+9.995599506951193e-01 +9.191919191919193e-01\\ 
+9.797979797979799e-01 +9.314122589630485e-01\\ 
+9.675243603978714e-01 +9.393939393939394e-01\\ 
+9.595959595959598e-01 +9.445134348856574e-01\\ 
+9.393939393939394e-01 +9.581708648206873e-01\\ 
+9.373705361338767e-01 +9.595959595959598e-01\\ 
+9.191919191919193e-01 +9.723087833222985e-01\\ 
+9.089064209072675e-01 +9.797979797979799e-01\\ 
+8.989898989898991e-01 +9.869678425076622e-01\\ 
+8.816254095359979e-01 +1.000000000000000e+00\\ 
+8.787878787878789e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +1.000000000000000e+00\\ 
+8.457549162371032e-01 +1.000000000000000e+00\\ 
+8.585858585858588e-01 +9.897475198243403e-01\\ 
+8.714467103811017e-01 +9.797979797979799e-01\\ 
+8.787878787878789e-01 +9.740779199406073e-01\\ 
+8.980378889800134e-01 +9.595959595959598e-01\\ 
+8.989898989898992e-01 +9.588745825166354e-01\\ 
+9.191919191919193e-01 +9.441039492538590e-01\\ 
+9.258995558964129e-01 +9.393939393939394e-01\\ 
+9.393939393939394e-01 +9.298499539965249e-01\\ 
+9.551426691189713e-01 +9.191919191919193e-01\\ 
+9.595959595959598e-01 +9.161562132301733e-01\\ 
+9.797979797979799e-01 +9.029966682016209e-01\\ 
+9.862596147173293e-01 +8.989898989898992e-01\\ 
+1.000000000000000e+00 +8.904077134986228e-01\\ 
};
\addplot [draw=none, fill=color36, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.393939393939394e-01 -9.858947708380239e-01\\ 
-9.192046852762127e-01 -1.000000000000000e+00\\ 
-9.191919191919192e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -1.000000000000000e+00\\ 
-8.816254095359979e-01 -1.000000000000000e+00\\ 
-8.989898989898990e-01 -9.869678425076625e-01\\ 
-9.089064209072675e-01 -9.797979797979798e-01\\ 
-9.191919191919191e-01 -9.723087833222984e-01\\ 
-9.373705361338770e-01 -9.595959595959596e-01\\ 
-9.393939393939394e-01 -9.581708648206874e-01\\ 
-9.595959595959596e-01 -9.445134348856576e-01\\ 
-9.675243603978716e-01 -9.393939393939394e-01\\ 
-9.797979797979798e-01 -9.314122589630487e-01\\ 
-9.995599506951195e-01 -9.191919191919191e-01\\ 
-1.000000000000000e+00 -9.189178523587125e-01\\ 
-1.000000000000000e+00 -9.191919191919192e-01\\ 
-1.000000000000000e+00 -9.393939393939394e-01\\ 
-1.000000000000000e+00 -9.468028719248232e-01\\ 
-9.797979797979798e-01 -9.593137562322541e-01\\ 
-9.793626166518533e-01 -9.595959595959596e-01\\ 
-9.595959595959596e-01 -9.723194631046166e-01\\ 
-9.485015676254676e-01 -9.797979797979798e-01\\ 
-9.393939393939394e-01 -9.858947708380239e-01\\ 
};
\addplot [draw=none, fill=color36, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +9.189178523587126e-01\\ 
+1.000000000000000e+00 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.393939393939394e-01\\ 
+1.000000000000000e+00 +9.468028719248232e-01\\ 
+9.797979797979799e-01 +9.593137562322540e-01\\ 
+9.793626166518529e-01 +9.595959595959598e-01\\ 
+9.595959595959598e-01 +9.723194631046164e-01\\ 
+9.485015676254673e-01 +9.797979797979799e-01\\ 
+9.393939393939394e-01 +9.858947708380239e-01\\ 
+9.192046852762126e-01 +1.000000000000000e+00\\ 
+9.191919191919193e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +1.000000000000000e+00\\ 
+8.816254095359979e-01 +1.000000000000000e+00\\ 
+8.989898989898992e-01 +9.869678425076622e-01\\ 
+9.089064209072674e-01 +9.797979797979799e-01\\ 
+9.191919191919193e-01 +9.723087833222985e-01\\ 
+9.373705361338767e-01 +9.595959595959598e-01\\ 
+9.393939393939396e-01 +9.581708648206874e-01\\ 
+9.595959595959598e-01 +9.445134348856574e-01\\ 
+9.675243603978714e-01 +9.393939393939394e-01\\ 
+9.797979797979799e-01 +9.314122589630485e-01\\ 
+9.995599506951193e-01 +9.191919191919193e-01\\ 
+1.000000000000000e+00 +9.189178523587126e-01\\ 
};
\addplot [draw=none, fill=color37, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979797e-01 -9.866279736647379e-01\\ 
-9.595959595959596e-01 -9.996387554302986e-01\\ 
-9.590581435266532e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -1.000000000000000e+00\\ 
-9.192046852762127e-01 -1.000000000000000e+00\\ 
-9.393939393939394e-01 -9.858947708380239e-01\\ 
-9.485015676254676e-01 -9.797979797979798e-01\\ 
-9.595959595959596e-01 -9.723194631046166e-01\\ 
-9.793626166518533e-01 -9.595959595959596e-01\\ 
-9.797979797979798e-01 -9.593137562322541e-01\\ 
-1.000000000000000e+00 -9.468028719248232e-01\\ 
-1.000000000000000e+00 -9.595959595959596e-01\\ 
-1.000000000000000e+00 -9.741952167725364e-01\\ 
-9.909302991210309e-01 -9.797979797979797e-01\\ 
-9.797979797979797e-01 -9.866279736647379e-01\\ 
};
\addplot [draw=none, fill=color37, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.797979797979799e-01 +9.593137562322540e-01\\ 
+1.000000000000000e+00 +9.468028719248232e-01\\ 
+1.000000000000000e+00 +9.595959595959598e-01\\ 
+1.000000000000000e+00 +9.741952167725364e-01\\ 
+9.909302991210306e-01 +9.797979797979799e-01\\ 
+9.797979797979799e-01 +9.866279736647376e-01\\ 
+9.595959595959598e-01 +9.996387554302985e-01\\ 
+9.590581435266531e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +1.000000000000000e+00\\ 
+9.192046852762126e-01 +1.000000000000000e+00\\ 
+9.393939393939394e-01 +9.858947708380239e-01\\ 
+9.485015676254672e-01 +9.797979797979799e-01\\ 
+9.595959595959599e-01 +9.723194631046164e-01\\ 
+9.793626166518529e-01 +9.595959595959598e-01\\ 
+9.797979797979799e-01 +9.593137562322540e-01\\ 
};
\addplot [draw=none, fill=color38, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -1.000000000000000e+00\\ 
-9.590581435266532e-01 -1.000000000000000e+00\\ 
-9.595959595959596e-01 -9.996387554302986e-01\\ 
-9.797979797979797e-01 -9.866279736647379e-01\\ 
-9.909302991210309e-01 -9.797979797979797e-01\\ 
-1.000000000000000e+00 -9.741952167725364e-01\\ 
-1.000000000000000e+00 -9.797979797979798e-01\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.797979797979798e-01 -1.000000000000000e+00\\ 
};
\addplot [draw=none, fill=color38, fill opacity=0.3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +9.741952167725364e-01\\ 
+1.000000000000000e+00 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +1.000000000000000e+00\\ 
+9.797979797979799e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +1.000000000000000e+00\\ 
+9.590581435266531e-01 +1.000000000000000e+00\\ 
+9.595959595959598e-01 +9.996387554302983e-01\\ 
+9.797979797979799e-01 +9.866279736647378e-01\\ 
+9.909302991210306e-01 +9.797979797979799e-01\\ 
+1.000000000000000e+00 +9.741952167725364e-01\\ 
};
\addplot [ultra thick, color39, forget plot]
table [row sep=\\]{%
-0.560021702344455	-0.203595419861898 \\
-0.0600217023444549	-0.203595419861898 \\
-0.0600217023444549	0.296404580138102 \\
-0.560021702344455	0.296404580138102 \\
-0.560021702344455	-0.203595419861898 \\
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/results_double_integrator.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15.0!black},
height=4cm,
major tick length=0.1cm,
tick pos=both,
title={Normalized performance [\%]},
width=0.55\linewidth,
x grid style={white!80.0!black},
xlabel={\# Iterations},
xmin=-2, xmax=32,
y grid style={white!80.0!black},
ymin=-10, ymax=20
]
\path [fill=color0, fill opacity=0.2] (axis cs:1,1633.14886463358)
--(axis cs:1,989.495676440501)
--(axis cs:2,128.18807653293)
--(axis cs:3,5.36654606769766)
--(axis cs:4,5.36654606769766)
--(axis cs:5,0.18517123057584)
--(axis cs:6,0.18517123057584)
--(axis cs:7,-1.07418893863532)
--(axis cs:8,-1.07418893863532)
--(axis cs:9,-1.07418893863532)
--(axis cs:10,-1.07418893863532)
--(axis cs:11,-1.07418893863532)
--(axis cs:12,-1.07418893863532)
--(axis cs:13,-3.50943939573653)
--(axis cs:14,-3.50943939573653)
--(axis cs:15,-3.98828781165874)
--(axis cs:16,-4.45998299136822)
--(axis cs:17,-4.45998299136822)
--(axis cs:18,-4.49341614617778)
--(axis cs:19,-4.49341614617778)
--(axis cs:20,-4.8461375694077)
--(axis cs:21,-5.10033401208969)
--(axis cs:22,-5.19281609408656)
--(axis cs:23,-5.19992636624103)
--(axis cs:24,-5.19992636624103)
--(axis cs:25,-5.34911896220388)
--(axis cs:26,-5.34911896220388)
--(axis cs:27,-5.69160727086403)
--(axis cs:28,-5.76466796055501)
--(axis cs:29,-5.94354510433117)
--(axis cs:30,-5.95295027955412)
--(axis cs:30,-5.30178168835274)
--(axis cs:30,-5.30178168835274)
--(axis cs:29,-5.25442073994644)
--(axis cs:28,-5.23310058618562)
--(axis cs:27,-5.17622338508337)
--(axis cs:26,-4.87467944664125)
--(axis cs:25,-4.80330869554007)
--(axis cs:24,-4.36917684912179)
--(axis cs:23,-4.05547249280881)
--(axis cs:22,-3.94026995209999)
--(axis cs:21,-3.78885667061535)
--(axis cs:20,-3.32109923057739)
--(axis cs:19,-3.31626516468829)
--(axis cs:18,-1.63892111864303)
--(axis cs:17,-1.63892111864303)
--(axis cs:16,-0.73230548061403)
--(axis cs:15,7.22400877219899)
--(axis cs:14,15.5346154571371)
--(axis cs:13,15.5346154571371)
--(axis cs:12,15.5346154571371)
--(axis cs:11,15.5346154571371)
--(axis cs:10,16.4684226427412)
--(axis cs:9,41.0543371482591)
--(axis cs:8,41.0543371482591)
--(axis cs:7,171.346115782439)
--(axis cs:6,171.346115782439)
--(axis cs:5,171.346115782439)
--(axis cs:4,172.413242152408)
--(axis cs:3,385.143724390906)
--(axis cs:2,1546.72737128648)
--(axis cs:1,1633.14886463358)
--cycle;

\path [fill=color1, fill opacity=0.2] (axis cs:1,10.2990359522813)
--(axis cs:1,-3.59142152490923)
--(axis cs:2,-4.27828440005106)
--(axis cs:3,-4.33570020294764)
--(axis cs:4,-4.57694785659713)
--(axis cs:5,-4.88894717461796)
--(axis cs:6,-5.18807561638032)
--(axis cs:7,-5.48390041309146)
--(axis cs:8,-5.81883770118473)
--(axis cs:9,-5.81883770118473)
--(axis cs:10,-6.20653482061629)
--(axis cs:11,-6.22998025610953)
--(axis cs:12,-6.24404470421118)
--(axis cs:13,-6.29325366225969)
--(axis cs:14,-6.29325366225969)
--(axis cs:15,-6.31901947454102)
--(axis cs:16,-6.31901947454102)
--(axis cs:17,-6.39861447532012)
--(axis cs:18,-6.39861447532012)
--(axis cs:19,-6.45475846175462)
--(axis cs:20,-6.45475846175462)
--(axis cs:21,-6.45475846175462)
--(axis cs:22,-6.45475846175462)
--(axis cs:23,-6.45475846175462)
--(axis cs:24,-6.45475846175462)
--(axis cs:25,-6.48281782510108)
--(axis cs:26,-6.48281782510108)
--(axis cs:27,-6.48281782510108)
--(axis cs:28,-6.48281782510108)
--(axis cs:29,-6.50385682411433)
--(axis cs:30,-6.50385682411433)
--(axis cs:30,-6.25341983097668)
--(axis cs:30,-6.25341983097668)
--(axis cs:29,-6.25341983097668)
--(axis cs:28,-6.25341983097668)
--(axis cs:27,-6.25341983097668)
--(axis cs:26,-6.24170077602982)
--(axis cs:25,-6.24170077602982)
--(axis cs:24,-6.22060278526944)
--(axis cs:23,-6.22060278526944)
--(axis cs:22,-6.22060278526944)
--(axis cs:21,-6.22060278526944)
--(axis cs:20,-6.17370136228347)
--(axis cs:19,-6.16666412599259)
--(axis cs:18,-6.10565263108673)
--(axis cs:17,-5.96705627903574)
--(axis cs:16,-5.96705627903574)
--(axis cs:15,-5.96705627903574)
--(axis cs:14,-5.77644664087706)
--(axis cs:13,-5.77644664087706)
--(axis cs:12,-5.59017123658028)
--(axis cs:11,-5.30414911421757)
--(axis cs:10,-4.35722224908102)
--(axis cs:9,-3.7455519132775)
--(axis cs:8,-3.7455519132775)
--(axis cs:7,-3.56972715422711)
--(axis cs:6,-3.56972715422711)
--(axis cs:5,-3.56972715422711)
--(axis cs:4,-3.39358122201008)
--(axis cs:3,1.45295423822836)
--(axis cs:2,2.79587091193747)
--(axis cs:1,10.2990359522813)
--cycle;

\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0 \\
16	0 \\
17	0 \\
18	0 \\
19	0 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
26	0 \\
27	0 \\
28	0 \\
29	0 \\
30	0 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
1	1267.67867786077 \\
2	784.055802803007 \\
3	35.3508351023013 \\
4	32.7171518734156 \\
5	12.5525457561993 \\
6	12.5525457561993 \\
7	12.5525457561993 \\
8	8.83360824011954 \\
9	8.83360824011954 \\
10	8.83360824011954 \\
11	3.96145297744426 \\
12	1.94364758816427 \\
13	-0.448989017043046 \\
14	-0.448989017043046 \\
15	-1.87715775625883 \\
16	-3.40565626965119 \\
17	-3.46842219194131 \\
18	-3.68055822791796 \\
19	-3.79126191913285 \\
20	-4.16095344790535 \\
21	-4.63418451516853 \\
22	-4.65325577107629 \\
23	-4.95312547266266 \\
24	-4.97688422132719 \\
25	-5.06236655270888 \\
26	-5.20940589961982 \\
27	-5.33728686258336 \\
28	-5.40352757482537 \\
29	-5.62556828500516 \\
30	-5.62556828500516 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
1	0.994916711754126 \\
2	-3.29450887685972 \\
3	-3.46842219194131 \\
4	-3.84896984787154 \\
5	-4.26631843774403 \\
6	-4.26631843774403 \\
7	-4.65802298910628 \\
8	-5.28520804999719 \\
9	-5.28520804999719 \\
10	-5.43190226013742 \\
11	-5.81883770118473 \\
12	-6.11973572693352 \\
13	-6.11973572693352 \\
14	-6.11973572693352 \\
15	-6.18073807080141 \\
16	-6.18073807080141 \\
17	-6.18542891662574 \\
18	-6.23232447730032 \\
19	-6.23232447730032 \\
20	-6.3354122117266 \\
21	-6.36818908116584 \\
22	-6.36818908116584 \\
23	-6.37287055467395 \\
24	-6.37287055467395 \\
25	-6.37287055467395 \\
26	-6.37287055467395 \\
27	-6.37287055467395 \\
28	-6.37287055467395 \\
29	-6.37287055467395 \\
30	-6.37287055467395 \\
};
\nextgroupplot[
axis line style={white!15.0!black},
height=4cm,
major tick length=0.1cm,
tick pos=both,
title={Parameter space},
width=0.55\linewidth,
x grid style={white!80.0!black},
xmin=-3.5, xmax=1,
y grid style={white!80.0!black},
ymin=-2.5, ymax=1
]
\addplot [line width=0.5599999999999999pt, color0, opacity=0.3, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-0.929417444943266	-1.3747738869634 \\
-2.29170342111152	-0.137571591240319 \\
-0.828327954110425	0.455777332781853 \\
-2.28559836706958	-0.147961704403364 \\
-2.28846891945169	-1.54620206258504 \\
0.5	-2 \\
-1.79461319035396	-0.66907405031878 \\
-3	-0.72610014777098 \\
0.227038846363664	-0.294551819293726 \\
-2.39660523046045	-0.661957954599154 \\
-3	-2 \\
-3	-0.212995422117332 \\
0.5	-0.968211712106321 \\
-3	-1.16800404018682 \\
-2.0456873033457	-0.302108127476152 \\
-1.66646324229291	-0.267430703202897 \\
-1.93693353900138	-0.250376992773248 \\
-1.63764413560668	-0.339883723476348 \\
-1.8414043319177	-0.290082378988474 \\
-2.48162644313702	-0.284666065947507 \\
-2.19546919963309	-0.264155765860114 \\
-2.01057915572621	-0.276784008188709 \\
-1.96254147359574	-0.275408922414279 \\
-2.0580610447424	-0.280949351362318 \\
-1.99263205176318	-0.276682408691806 \\
-1.99603492658123	-0.276732642156519 \\
-1.99901349787848	-0.276991288384263 \\
-2.00091280227107	-0.277174635610014 \\
-1.96802863025493	-0.27483636644249 \\
-2.02787654680569	-0.279755235234209 \\
};
\addplot [line width=0.5599999999999999pt, color1, opacity=0.3, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-2.07987045107203	-0.375984896131581 \\
-2.40066200887597	-0.309475022662258 \\
-2.42212148447922	-0.263128963010899 \\
-2.39825367137724	-0.323055742298521 \\
-2.38512728972402	-0.360463439242348 \\
-2.40351597107296	-0.408915277279805 \\
-2.37659558515217	-0.318135509591164 \\
-2.86886365024673	-0.463471832127369 \\
-1.46487614374678	-0.256724238797614 \\
-1.46487614374678	-0.463471832127369 \\
-1.88891697354448	-0.295300167253933 \\
-1.85870315785584	-0.256724238797614 \\
-3.26950409390775	-0.256724238797614 \\
-1.97608587398727	-0.256724238797614 \\
-1.91389064081609	-0.256724238797614 \\
-1.9241565281731	-0.256724238797614 \\
-1.91711774727434	-0.256724238797614 \\
-1.91448552732802	-0.256724238797614 \\
-1.9118205682743	-0.256724238797614 \\
-1.90919158927551	-0.256724238797614 \\
-1.90813893234334	-0.256724238797614 \\
-1.93118886953412	-0.256724238797614 \\
-1.90696050057146	-0.256724238797614 \\
-1.90966588608659	-0.256724238797614 \\
-1.91389758624824	-0.256724238797614 \\
-1.91371309650769	-0.256724238797614 \\
-1.91313349753785	-0.256724238797614 \\
-1.91155248076274	-0.256724238797614 \\
-1.91595507016175	-0.256724238797614 \\
-1.91542492303278	-0.256724238797614 \\
};
\addplot [very thick, black, opacity=1.0, dotted, forget plot]
table [row sep=\\]{%
-3	-2 \\
0.5	-2 \\
0.5	0.5 \\
-3	0.5 \\
-3	-2 \\
};
\addplot [very thick, black, opacity=1.0, dashed, forget plot]
table [row sep=\\]{%
-3.27282197740768	-0.464387854979016 \\
-1.46748313936959	-0.464387854979016 \\
-1.46748313936959	-0.257999299831096 \\
-3.27282197740768	-0.257999299831096 \\
-3.27282197740768	-0.464387854979016 \\
};
\addplot [line width=0.5599999999999999pt, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-1.322	-0.2281 \\
};
\addplot [line width=0.5599999999999999pt, black, opacity=0.2, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-100	-100 \\
};
\end{groupplot}

\node[align=center, yshift=1em] (title) at (current bounding box.north) { Double Integrator (Hardware), K-Learning};
\end{tikzpicture}
